Brane Tilings and Polygons with Two Interior Points

We fully classify the brane tilings and the 4d N=1 supersymmetric quiver gauge theories corresponding to toric Calabi-Yau 3-folds whose toric diagrams are convex lattice polygons with two interior lattice points. There are 45 such polygons up to GL(2,Z) transformations and lattice translations: 5 triangles, 19 quadrilaterals, 16 pentagons and 5 hexagons. We identify all 323 toric phases corresponding to these toric Calabi-Yau 3-folds. For every toric phase, we present the brane tiling with its quiver and superpotential, the perfect matching matrix and the F- and D-term charge matrices. For each brane tiling, we study the mesonic moduli space of the corresponding abelian 4d N=1 theory through its Hilbert series and plethystic logarithm, and identify its generators and their leading relations. We also identify the mesonic global symmetry for each brane tiling and determine the superconformal U(1)R charges.

==> geom_22.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_22_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (109.74,127.14) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (155.94,147.75) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}[c]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_22_1]{1} & 30 & 30 \\
\hyperref[s_model_22_2]{2} & 30 & 30 \\
\hyperref[s_model_22_3]{3} & 34 & 34 \\
\hyperref[s_model_22_4]{4} & 30 & 30 \\
\hyperref[s_model_22_5]{5} & 34 & 34 \\
\hyperref[s_model_22_6]{6} & 34 & 34 \\
\hyperref[s_model_22_7]{7} & 43 & 34 \\
\hyperref[s_model_22_8]{8} & 43 & 43 \\
\hline
\end{tabular}
}
\caption{The toric diagram for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$).}
\label{f_geom_22}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-3.170,-6.920) rectangle (3.170,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.361,-2.578) -- (-0.489,-4.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.361,-1.822) -- (-0.489,-0.378);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-6.086) -- (-0.222,-4.914);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.222,-3.886) -- (-0.728,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.222,-4.914) -- (0.728,-6.086);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.222,-3.886) -- (0.728,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.361,-1.822) -- (0.489,-0.378);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.222,-0.514) -- (-0.728,-1.686);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.222,-0.514) -- (0.728,-1.686);
\fill[dualityred] (-2.513,-2.460) -- (-2.405,-2.635) -- (-2.317,-2.520) -- cycle;
\fill[dualityred] (-0.337,-4.140) -- (-0.445,-3.965) -- (-0.533,-4.080) -- cycle;
\fill[dualityred] (-2.513,-1.940) -- (-2.317,-1.880) -- (-2.405,-1.765) -- cycle;
\fill[dualityred] (-0.337,-0.260) -- (-0.533,-0.320) -- (-0.445,-0.435) -- cycle;
\fill[dualityred] (-0.805,-6.263) -- (-0.662,-6.115) -- (-0.795,-6.058) -- cycle;
\fill[dualityred] (-0.145,-4.737) -- (-0.288,-4.885) -- (-0.155,-4.942) -- cycle;
\fill[dualityred] (-0.145,-4.063) -- (-0.155,-3.858) -- (-0.288,-3.915) -- cycle;
\fill[dualityred] (-0.805,-2.537) -- (-0.795,-2.742) -- (-0.662,-2.685) -- cycle;
\fill[dualityred] (0.145,-4.737) -- (0.155,-4.942) -- (0.288,-4.885) -- cycle;
\fill[dualityred] (0.805,-6.263) -- (0.795,-6.058) -- (0.662,-6.115) -- cycle;
\fill[dualityred] (0.145,-4.063) -- (0.288,-3.915) -- (0.155,-3.858) -- cycle;
\fill[dualityred] (0.805,-2.537) -- (0.662,-2.685) -- (0.795,-2.742) -- cycle;
\fill[dualityred] (2.513,-1.940) -- (2.405,-1.765) -- (2.317,-1.880) -- cycle;
\fill[dualityred] (0.337,-0.260) -- (0.445,-0.435) -- (0.533,-0.320) -- cycle;
\fill[dualityred] (-0.145,-0.337) -- (-0.288,-0.485) -- (-0.155,-0.542) -- cycle;
\fill[dualityred] (-0.805,-1.863) -- (-0.662,-1.715) -- (-0.795,-1.658) -- cycle;
\fill[dualityred] (0.145,-0.337) -- (0.155,-0.542) -- (0.288,-0.485) -- cycle;
\fill[dualityred] (0.805,-1.863) -- (0.795,-1.658) -- (0.662,-1.715) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-2.200) {\hyperref[s_model_22_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-6.600) {\hyperref[s_model_22_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-4.400) {\hyperref[s_model_22_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-2.200) {\hyperref[s_model_22_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_22_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-2.200) {\hyperref[s_model_22_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-6.600) {\hyperref[s_model_22_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-2.200) {\hyperref[s_model_22_8]{8}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$). The node labels indicate the phase numbers.}
\label{f_geom_22_tree}
\end{figure}
%--------------------

The toric diagram of the $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ model is shown in \fref{f_geom_22}. The Seiberg duality tree of the $8$ toric phases associated with $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ is shown in \fref{f_geom_22_tree}.
The global symmetry of the brane tilings associated with $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ is given by,
\beal{es22a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_22}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4226$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.4226$ & $t_{2} = f_{1} \bar{t}_{1}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.5774$ & $t_{3} = f_{2} \bar{t}_{2}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.5774$ & $t_{4} = \bar{t}_{2}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$).}
\label{t_sym_geom_22}
\end{table}
%--------------------

All toric phases associated with $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es22a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 - t^{2} + 2 t^{4} - t^{6} + t^{8}}{\left(1 - t^{2}\right) \left(1 - t^{4}\right) \left(1 - t^{6}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_22} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es22a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{3}^{2} t_{4}^{2} + t_{1} t_{2} t_{3} t_{4} + t_{1}^{2} t_{2}^{2} + t_{2}^{2} t_{3}^{4} + t_{1}^{2} t_{4}^{4} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} - t_{1}^{2} t_{2}^{2} t_{3}^{4} t_{4}^{4}~.~
\eea
The mesonic moduli space being a complete intersection, the plethystic logarithm is finite. The extremal perfect matching $p_a$, whose corner is labelled in \fref{f_geom_22}, carries the fugacity $t_a$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \bar{t}_{2}$ as given in \tref{t_sym_geom_22}.

The positive terms at the start of the expansion correspond to the generators of the mesonic moduli space, which are $A_{1}, \dots, A_{5}$. In \tref{t_model_22_1}, \tref{t_model_22_2}, \tref{t_model_22_3}, \tref{t_model_22_4}, \tref{t_model_22_5}, \tref{t_model_22_6}, \tref{t_model_22_7} and \tref{t_model_22_8}, the generators are given in terms of the chiral fields of each toric phase. The next negative terms correspond to the first order relations amongst the generators, which take the following~form,
\beal{es22a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{4} A_{5} = A_{1}^{2} A_{3}~.~
\eea


==> geom_24.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_24_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_24_1]{1} & 30 & 30 \\
\hyperref[s_model_24_2]{2} & 30 & 30 \\
\hyperref[s_model_24_3]{3} & 34 & 34 \\
\hyperref[s_model_24_4]{4} & 30 & 30 \\
\hyperref[s_model_24_5]{5} & 34 & 34 \\
\hyperref[s_model_24_6]{6} & 34 & 34 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_24_7]{7} & 30 & 30 \\
\hyperref[s_model_24_8]{8} & 34 & 34 \\
\hyperref[s_model_24_9]{9} & 43 & 34 \\
\hyperref[s_model_24_10]{10} & 43 & 43 \\
\hyperref[s_model_24_11]{11} & 48 & 48 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$).}
\label{f_geom_24}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-3.170,-9.120) rectangle (3.170,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-0.529) -- (0.000,-1.671);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-3.886) -- (-0.222,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.533,-4.883) -- (0.533,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.950,-4.929) -- (-0.950,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.222,-2.714) -- (0.728,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.489,-2.578) -- (-2.361,-4.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.489,-2.578) -- (2.361,-4.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.346,-6.308) -- (0.446,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.950,-4.929) -- (0.950,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.367,-4.883) -- (2.433,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.367,-6.117) -- (2.433,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.222,-8.286) -- (-0.728,-7.114);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.367,-6.117) -- (-2.433,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.850,-4.929) -- (2.850,-6.071);
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (0.000,-1.863) -- (0.072,-1.671) -- (-0.072,-1.671) -- cycle;
\fill[dualityred] (-0.805,-4.063) -- (-0.662,-3.915) -- (-0.795,-3.858) -- cycle;
\fill[dualityred] (-0.145,-2.537) -- (-0.288,-2.685) -- (-0.155,-2.742) -- cycle;
\fill[dualityred] (-0.659,-4.737) -- (-0.588,-4.930) -- (-0.479,-4.835) -- cycle;
\fill[dualityred] (0.659,-6.263) -- (0.588,-6.070) -- (0.479,-6.165) -- cycle;
\fill[dualityred] (-0.950,-4.737) -- (-1.022,-4.929) -- (-0.878,-4.929) -- cycle;
\fill[dualityred] (-0.950,-6.263) -- (-0.878,-6.071) -- (-1.022,-6.071) -- cycle;
\fill[dualityred] (0.145,-2.537) -- (0.155,-2.742) -- (0.288,-2.685) -- cycle;
\fill[dualityred] (0.805,-4.063) -- (0.795,-3.858) -- (0.662,-3.915) -- cycle;
\fill[dualityred] (-0.337,-2.460) -- (-0.533,-2.520) -- (-0.445,-2.635) -- cycle;
\fill[dualityred] (-2.513,-4.140) -- (-2.317,-4.080) -- (-2.405,-3.965) -- cycle;
\fill[dualityred] (0.337,-2.460) -- (0.445,-2.635) -- (0.533,-2.520) -- cycle;
\fill[dualityred] (2.513,-4.140) -- (2.405,-3.965) -- (2.317,-4.080) -- cycle;
\fill[dualityred] (-2.513,-6.405) -- (-2.310,-6.371) -- (-2.383,-6.246) -- cycle;
\fill[dualityred] (0.613,-4.595) -- (0.410,-4.629) -- (0.483,-4.754) -- cycle;
\fill[dualityred] (0.950,-4.737) -- (0.878,-4.929) -- (1.022,-4.929) -- cycle;
\fill[dualityred] (0.950,-6.263) -- (1.022,-6.071) -- (0.878,-6.071) -- cycle;
\fill[dualityred] (1.241,-4.737) -- (1.312,-4.930) -- (1.421,-4.835) -- cycle;
\fill[dualityred] (2.559,-6.263) -- (2.488,-6.070) -- (2.379,-6.165) -- cycle;
\fill[dualityred] (1.241,-6.263) -- (1.421,-6.165) -- (1.312,-6.070) -- cycle;
\fill[dualityred] (2.559,-4.737) -- (2.379,-4.835) -- (2.488,-4.930) -- cycle;
\fill[dualityred] (-0.145,-8.463) -- (-0.155,-8.258) -- (-0.288,-8.315) -- cycle;
\fill[dualityred] (-0.805,-6.937) -- (-0.795,-7.142) -- (-0.662,-7.085) -- cycle;
\fill[dualityred] (-1.241,-6.263) -- (-1.312,-6.070) -- (-1.421,-6.165) -- cycle;
\fill[dualityred] (-2.559,-4.737) -- (-2.488,-4.930) -- (-2.379,-4.835) -- cycle;
\fill[dualityred] (2.850,-4.737) -- (2.778,-4.929) -- (2.922,-4.929) -- cycle;
\fill[dualityred] (2.850,-6.263) -- (2.922,-6.071) -- (2.778,-6.071) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_24_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-4.400) {\hyperref[s_model_24_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.200) {\hyperref[s_model_24_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-6.600) {\hyperref[s_model_24_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-4.400) {\hyperref[s_model_24_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-6.600) {\hyperref[s_model_24_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-8.800) {\hyperref[s_model_24_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-6.600) {\hyperref[s_model_24_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-4.400) {\hyperref[s_model_24_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-4.400) {\hyperref[s_model_24_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-6.600) {\hyperref[s_model_24_11]{11}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$). The node labels indicate the phase numbers.}
\label{f_geom_24_tree}
\end{figure}
%--------------------

The $\mathcal{C}/\mathbb{Z}_{6}$ model has a toric diagram shown in \fref{f_geom_24}. The Seiberg duality tree of the $11$ toric phases associated with $\mathcal{C}/\mathbb{Z}_{6}$ is shown in \fref{f_geom_24_tree}.
The global symmetry of the brane tilings associated with $\mathcal{C}/\mathbb{Z}_{6}$ is given by,
\beal{es24a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_24}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 1/2$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 1/2$ & $t_{2} = f_{1} \bar{t}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 1/2$ & $t_{3} = f_{2} \bar{t}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 1/2$ & $t_{4} = \bar{t}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$).}
\label{t_sym_geom_24}
\end{table}
%--------------------

All toric phases associated with $\mathcal{C}/\mathbb{Z}_{6}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es24a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 - t^{2} + 2 t^{4} - t^{6} + t^{8}}{\left(1 - t^{2}\right) \left(1 - t^{4}\right) \left(1 - t^{6}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_24} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es24a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{3}^{2} t_{4}^{2} + t_{1} t_{2} t_{3} t_{4} + t_{1}^{2} t_{2}^{2} + t_{2}^{3} t_{3}^{3} + t_{1}^{3} t_{4}^{3} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} - t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3}~.~
\eea
The mesonic moduli space is a complete intersection, and so the plethystic logarithm is finite. Every $p_a$, at a corner of \fref{f_geom_24}, is counted by $t_a$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}$ as presented in \tref{t_sym_geom_24}.

The positive terms with which the expansion begins correspond to the generators of the mesonic moduli space, namely $A_{1}, \dots, A_{5}$. The expressions of the generators in terms of the chiral fields of the individual toric phases are summarized in \tref{t_model_24_1}, \tref{t_model_24_2}, \tref{t_model_24_3}, \tref{t_model_24_4}, \tref{t_model_24_5}, \tref{t_model_24_6}, \tref{t_model_24_7}, \tref{t_model_24_8}, \tref{t_model_24_9}, \tref{t_model_24_10} and \tref{t_model_24_11}. The negative terms that come next correspond to the first order relations amongst the generators, which take the following~form,
\beal{es24a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{4} A_{5} = A_{1} A_{2} A_{3}~.~
\eea


==> geom_29.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_29_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}[c]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_29_1]{1} & 8 & 10 \\
\hyperref[s_model_29_2]{2} & 8 & 11 \\
\hyperref[s_model_29_3]{3} & 9 & 11 \\
\hyperref[s_model_29_4]{4} & 9 & 13 \\
\hyperref[s_model_29_5]{5} & 9 & 13 \\
\hyperref[s_model_29_6]{6} & 10 & 12 \\
\hyperref[s_model_29_7]{7} & 9 & 14 \\
\hyperref[s_model_29_8]{8} & 11 & 13 \\
\hline
\end{tabular}
}
\caption{The toric diagram for Model~29 ($H^{2,2,1,1}$).}
\label{f_geom_29}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-3.170,-6.320) rectangle (3.170,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.374,-4.862) .. controls (0.353,-6.779) and (-0.353,-6.779) .. (-2.374,-4.862);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.628,-3.886) -- (2.122,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.321,-4.400) -- (-1.479,-4.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.361,-4.022) -- (-0.489,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.628,-3.886) -- (-2.122,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.737,-4.921) .. controls (-2.163,-6.493) and (0.263,-6.493) .. (0.837,-4.921);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-3.886) -- (-0.222,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.461,-4.022) -- (1.411,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.222,-2.714) -- (0.728,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-1.671) -- (0.000,-0.529);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.483,-1.717) -- (-0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.678,-2.714) -- (1.172,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.483,-1.717) -- (0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.966,-4.928) .. controls (-0.948,-5.460) and (-0.077,-4.975) .. (-0.444,-4.679);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.417,-4.854) .. controls (1.755,-4.982) and (1.941,-4.148) .. (1.466,-4.245);
\fill[dualityred] (2.513,-4.729) -- (2.324,-4.810) -- (2.424,-4.914) -- cycle;
\fill[dualityred] (-2.513,-4.729) -- (-2.424,-4.914) -- (-2.324,-4.810) -- cycle;
\fill[dualityred] (2.705,-4.063) -- (2.695,-3.858) -- (2.562,-3.915) -- cycle;
\fill[dualityred] (2.045,-2.537) -- (2.055,-2.742) -- (2.188,-2.685) -- cycle;
\fill[dualityred] (-2.513,-4.400) -- (-2.321,-4.472) -- (-2.321,-4.328) -- cycle;
\fill[dualityred] (-1.287,-4.400) -- (-1.479,-4.328) -- (-1.479,-4.472) -- cycle;
\fill[dualityred] (-2.513,-4.140) -- (-2.317,-4.080) -- (-2.405,-3.965) -- cycle;
\fill[dualityred] (-0.337,-2.460) -- (-0.533,-2.520) -- (-0.445,-2.635) -- cycle;
\fill[dualityred] (-2.705,-4.063) -- (-2.562,-3.915) -- (-2.695,-3.858) -- cycle;
\fill[dualityred] (-2.045,-2.537) -- (-2.188,-2.685) -- (-2.055,-2.742) -- cycle;
\fill[dualityred] (-2.794,-4.737) -- (-2.806,-4.942) -- (-2.668,-4.900) -- cycle;
\fill[dualityred] (0.894,-4.737) -- (0.768,-4.900) -- (0.906,-4.942) -- cycle;
\fill[dualityred] (-0.805,-4.063) -- (-0.662,-3.915) -- (-0.795,-3.858) -- cycle;
\fill[dualityred] (-0.145,-2.537) -- (-0.288,-2.685) -- (-0.155,-2.742) -- cycle;
\fill[dualityred] (-0.613,-4.140) -- (-0.417,-4.080) -- (-0.505,-3.965) -- cycle;
\fill[dualityred] (1.563,-2.460) -- (1.367,-2.520) -- (1.455,-2.635) -- cycle;
\fill[dualityred] (0.145,-2.537) -- (0.155,-2.742) -- (0.288,-2.685) -- cycle;
\fill[dualityred] (0.805,-4.063) -- (0.795,-3.858) -- (0.662,-3.915) -- cycle;
\fill[dualityred] (0.000,-1.863) -- (0.072,-1.671) -- (-0.072,-1.671) -- cycle;
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (-1.609,-1.863) -- (-1.429,-1.765) -- (-1.538,-1.670) -- cycle;
\fill[dualityred] (-0.291,-0.337) -- (-0.471,-0.435) -- (-0.362,-0.530) -- cycle;
\fill[dualityred] (1.755,-2.537) -- (1.612,-2.685) -- (1.745,-2.742) -- cycle;
\fill[dualityred] (1.095,-4.063) -- (1.238,-3.915) -- (1.105,-3.858) -- cycle;
\fill[dualityred] (1.609,-1.863) -- (1.538,-1.670) -- (1.429,-1.765) -- cycle;
\fill[dualityred] (0.291,-0.337) -- (0.362,-0.530) -- (0.471,-0.435) -- cycle;
\fill[dualityred] (-0.944,-4.737) -- (-1.038,-4.919) -- (-0.894,-4.936) -- cycle;
\fill[dualityred] (-0.613,-4.589) -- (-0.477,-4.743) -- (-0.410,-4.615) -- cycle;
\fill[dualityred] (1.266,-4.737) -- (1.373,-4.911) -- (1.461,-4.797) -- cycle;
\fill[dualityred] (1.287,-4.313) -- (1.492,-4.313) -- (1.441,-4.178) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-4.400) {\hyperref[s_model_29_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-4.400) {\hyperref[s_model_29_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-4.400) {\hyperref[s_model_29_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.200) {\hyperref[s_model_29_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-2.200) {\hyperref[s_model_29_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-2.200) {\hyperref[s_model_29_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-4.400) {\hyperref[s_model_29_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_29_8]{8}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~29 ($H^{2,2,1,1}$). The node labels indicate the phase numbers.}
\label{f_geom_29_tree}
\end{figure}
%--------------------

\fref{f_geom_29} illustrates the toric diagram for the $H^{2,2,1,1}$ model. The Seiberg duality tree of the $8$ toric phases associated with $H^{2,2,1,1}$ is shown in \fref{f_geom_29_tree}.
The global symmetry of the brane tilings associated with $H^{2,2,1,1}$ is given by,
\beal{es29a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_29}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4672$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.4921$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.2488$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.4276$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.3643$ & $t_{5} = \bar{t}_{5}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~29 ($H^{2,2,1,1}$).}
\label{t_sym_geom_29}
\end{table}
%--------------------

All toric phases associated with $H^{2,2,1,1}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es29a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + t^{5} + t^{6} + t^{9} + t^{10} - t^{13} - 2 t^{14} - 2 t^{15} - 2 t^{16} - 2 t^{17} - t^{18} + t^{21} + t^{22} + t^{25} + t^{26} + t^{31}}{\left(1 - t^{4}\right) \left(1 - t^{6}\right) \left(1 - t^{7}\right) \left(1 - t^{8}\right) \left(1 - t^{11}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_29} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es29a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{2}^{2} t_{3} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1} t_{3} t_{4}^{2} t_{5}^{2} + t_{1}^{3} t_{2} t_{5}^{2} + t_{1}^{3} t_{4} t_{5}^{3} + t_{2}^{3} t_{3}^{3} t_{4}^{2} \nonumber\\
&& {}+ t_{2}^{2} t_{3}^{3} t_{4}^{3} t_{5} + t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{2} + t_{3}^{3} t_{4}^{5} t_{5}^{3} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1}^{4} t_{2}^{2} t_{3} t_{4} t_{5}^{3} - t_{1}^{4} t_{2} t_{3} t_{4}^{2} t_{5}^{4} - t_{1} t_{2}^{4} t_{3}^{4} t_{4}^{3} t_{5} \nonumber\\
&& {}- t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{4}^{2} t_{5}^{2} - 2\, t_{1} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{2} - 2\, t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} - 2\, t_{1} t_{2}^{2} t_{3}^{4} t_{4}^{5} t_{5}^{3} \nonumber\\
&& {}- 2\, t_{1}^{3} t_{2}^{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} - t_{1} t_{2} t_{3}^{4} t_{4}^{6} t_{5}^{4} - 2\, t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{5} t_{5}^{5} - t_{2}^{4} t_{3}^{6} t_{4}^{6} t_{5}^{2} - t_{1}^{3} t_{3}^{3} t_{4}^{6} t_{5}^{6} \nonumber\\
&& {}- t_{2}^{3} t_{3}^{6} t_{4}^{7} t_{5}^{3} - t_{2}^{2} t_{3}^{6} t_{4}^{8} t_{5}^{4} + \dots~,~
\eea
where the extremal perfect matchings $p_{1}, \dots, p_{5}$ at the corners of \fref{f_geom_29} carry the fugacities $t_{1}, \dots, t_{5}$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{5}$ as listed in \tref{t_sym_geom_29}.

The positive terms with which the expansion begins correspond to the generators of the mesonic moduli space, namely $A_{1}, \dots, A_{9}$. For each toric phase, the generators are given in \tref{t_model_29_1}, \tref{t_model_29_2}, \tref{t_model_29_3}, \tref{t_model_29_4}, \tref{t_model_29_5}, \tref{t_model_29_6}, \tref{t_model_29_7} and \tref{t_model_29_8} in terms of the chiral fields of the corresponding brane tiling. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es29a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{6} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{4} A_{6} = A_{1}^{2} A_{3} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} = A_{1} A_{8} ~,~ \quad A_{5} A_{6} = A_{4} A_{7} = A_{1} A_{2} A_{3} ~,~ \nonumber\\
&& A_{3} A_{7} = A_{2} A_{8} = A_{1} A_{9} ~,~ \quad A_{5} A_{7} = A_{4} A_{8} = A_{1} A_{3}^{2} ~,~ \quad A_{3} A_{8} = A_{2} A_{9} ~,~ \nonumber\\
&& A_{5} A_{8} = A_{4} A_{9} = A_{2} A_{3}^{2} ~,~ \quad A_{7}^{2} = A_{6} A_{8} ~,~ \quad A_{5} A_{9} = A_{3}^{3} ~,~ \quad A_{7} A_{8} = A_{6} A_{9} ~,~ \nonumber\\
&& A_{8}^{2} = A_{7} A_{9}~.~
\eea


==> geom_32.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_32_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}[c]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_32_1]{1} & 9 & 15 \\
\hyperref[s_model_32_2]{2} & 10 & 17 \\
\hyperref[s_model_32_3]{3} & 10 & 17 \\
\hyperref[s_model_32_4]{4} & 12 & 17 \\
\hyperref[s_model_32_5]{5} & 10 & 17 \\
\hyperref[s_model_32_6]{6} & 12 & 17 \\
\hyperref[s_model_32_7]{7} & 11 & 18 \\
\hyperref[s_model_32_8]{8} & 12 & 18 \\
\hyperref[s_model_32_9]{9} & 11 & 21 \\
\hyperref[s_model_32_10]{10} & 15 & 21 \\
\hline
\end{tabular}
}
\caption{The toric diagram for Model~32 ($H^{1,3,1,2}$).}
\label{f_geom_32}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-4.517,-8.070) rectangle (4.517,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.504,-6.308) -- (-3.296,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.417,-6.117) -- (-1.483,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-6.071) -- (0.000,-4.929);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.271,-4.400) -- (-2.429,-4.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.460,-4.895) .. controls (-2.138,-6.768) and (-1.662,-6.768) .. (-0.340,-4.895);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.383,-3.917) -- (-2.317,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.283,-4.201) -- (1.383,-2.399);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.726,-4.927) .. controls (-2.910,-9.091) and (2.910,-9.091) .. (3.726,-4.927);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.483,-3.917) -- (-0.417,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.396,-4.108) -- (1.396,-2.492);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.397,-4.743) .. controls (-0.061,-5.486) and (1.961,-5.486) .. (3.297,-4.743);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.417,-2.683) -- (1.483,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-1.671) -- (0.000,-0.529);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.417,-3.917) -- (-1.483,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.396,-2.492) -- (1.396,-4.108);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.483,-1.717) -- (-0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.900,-2.729) -- (1.900,-3.871);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.317,-2.683) -- (3.383,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.483,-1.717) -- (0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.429,-4.400) -- (3.271,-4.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.354,-4.867) .. controls (-2.482,-5.205) and (-1.648,-5.391) .. (-1.745,-4.916);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.516,-4.555) .. controls (0.991,-4.652) and (0.805,-3.818) .. (0.467,-3.946);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.326,-4.275) .. controls (4.825,-4.108) and (4.092,-3.375) .. (3.925,-3.874);
\fill[dualityred] (-0.337,-6.405) -- (-0.467,-6.246) -- (-0.540,-6.371) -- cycle;
\fill[dualityred] (-3.463,-4.595) -- (-3.333,-4.754) -- (-3.260,-4.629) -- cycle;
\fill[dualityred] (-0.291,-6.263) -- (-0.362,-6.070) -- (-0.471,-6.165) -- cycle;
\fill[dualityred] (-1.609,-4.737) -- (-1.538,-4.930) -- (-1.429,-4.835) -- cycle;
\fill[dualityred] (0.000,-6.263) -- (0.072,-6.071) -- (-0.072,-6.071) -- cycle;
\fill[dualityred] (0.000,-4.737) -- (-0.072,-4.929) -- (0.072,-4.929) -- cycle;
\fill[dualityred] (-3.463,-4.400) -- (-3.271,-4.472) -- (-3.271,-4.328) -- cycle;
\fill[dualityred] (-2.237,-4.400) -- (-2.429,-4.328) -- (-2.429,-4.472) -- cycle;
\fill[dualityred] (-3.570,-4.737) -- (-3.519,-4.936) -- (-3.400,-4.853) -- cycle;
\fill[dualityred] (-0.230,-4.737) -- (-0.400,-4.853) -- (-0.281,-4.936) -- cycle;
\fill[dualityred] (-3.509,-4.063) -- (-3.329,-3.965) -- (-3.438,-3.870) -- cycle;
\fill[dualityred] (-2.191,-2.537) -- (-2.371,-2.635) -- (-2.262,-2.730) -- cycle;
\fill[dualityred] (-3.463,-4.270) -- (-3.257,-4.268) -- (-3.310,-4.133) -- cycle;
\fill[dualityred] (1.563,-2.330) -- (1.357,-2.332) -- (1.410,-2.467) -- cycle;
\fill[dualityred] (-3.759,-4.737) -- (-3.797,-4.939) -- (-3.655,-4.914) -- cycle;
\fill[dualityred] (3.759,-4.737) -- (3.655,-4.914) -- (3.797,-4.939) -- cycle;
\fill[dualityred] (-1.609,-4.063) -- (-1.429,-3.965) -- (-1.538,-3.870) -- cycle;
\fill[dualityred] (-0.291,-2.537) -- (-0.471,-2.635) -- (-0.362,-2.730) -- cycle;
\fill[dualityred] (-1.563,-4.205) -- (-1.360,-4.171) -- (-1.433,-4.046) -- cycle;
\fill[dualityred] (1.563,-2.395) -- (1.360,-2.429) -- (1.433,-2.554) -- cycle;
\fill[dualityred] (-1.563,-4.645) -- (-1.434,-4.805) -- (-1.361,-4.681) -- cycle;
\fill[dualityred] (3.463,-4.645) -- (3.261,-4.681) -- (3.334,-4.805) -- cycle;
\fill[dualityred] (0.291,-2.537) -- (0.362,-2.730) -- (0.471,-2.635) -- cycle;
\fill[dualityred] (1.609,-4.063) -- (1.538,-3.870) -- (1.429,-3.965) -- cycle;
\fill[dualityred] (0.000,-1.863) -- (0.072,-1.671) -- (-0.072,-1.671) -- cycle;
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (-0.291,-4.063) -- (-0.362,-3.870) -- (-0.471,-3.965) -- cycle;
\fill[dualityred] (-1.609,-2.537) -- (-1.538,-2.730) -- (-1.429,-2.635) -- cycle;
\fill[dualityred] (-1.563,-2.395) -- (-1.433,-2.554) -- (-1.360,-2.429) -- cycle;
\fill[dualityred] (1.563,-4.205) -- (1.433,-4.046) -- (1.360,-4.171) -- cycle;
\fill[dualityred] (-1.609,-1.863) -- (-1.429,-1.765) -- (-1.538,-1.670) -- cycle;
\fill[dualityred] (-0.291,-0.337) -- (-0.471,-0.435) -- (-0.362,-0.530) -- cycle;
\fill[dualityred] (1.900,-2.537) -- (1.828,-2.729) -- (1.972,-2.729) -- cycle;
\fill[dualityred] (1.900,-4.063) -- (1.972,-3.871) -- (1.828,-3.871) -- cycle;
\fill[dualityred] (2.191,-2.537) -- (2.262,-2.730) -- (2.371,-2.635) -- cycle;
\fill[dualityred] (3.509,-4.063) -- (3.438,-3.870) -- (3.329,-3.965) -- cycle;
\fill[dualityred] (1.609,-1.863) -- (1.538,-1.670) -- (1.429,-1.765) -- cycle;
\fill[dualityred] (0.291,-0.337) -- (0.362,-0.530) -- (0.471,-0.435) -- cycle;
\fill[dualityred] (2.237,-4.400) -- (2.429,-4.472) -- (2.429,-4.328) -- cycle;
\fill[dualityred] (3.463,-4.400) -- (3.271,-4.328) -- (3.271,-4.472) -- cycle;
\fill[dualityred] (-2.237,-4.716) -- (-2.411,-4.823) -- (-2.297,-4.911) -- cycle;
\fill[dualityred] (-1.813,-4.737) -- (-1.813,-4.942) -- (-1.678,-4.891) -- cycle;
\fill[dualityred] (0.337,-4.487) -- (0.491,-4.622) -- (0.542,-4.487) -- cycle;
\fill[dualityred] (0.316,-4.063) -- (0.511,-4.003) -- (0.423,-3.889) -- cycle;
\fill[dualityred] (4.137,-4.307) -- (4.338,-4.346) -- (4.314,-4.204) -- cycle;
\fill[dualityred] (3.893,-4.063) -- (3.996,-3.886) -- (3.854,-3.862) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-6.600) {\hyperref[s_model_32_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.800,-4.400) {\hyperref[s_model_32_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-4.400) {\hyperref[s_model_32_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.200) {\hyperref[s_model_32_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-4.400) {\hyperref[s_model_32_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-2.200) {\hyperref[s_model_32_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-2.200) {\hyperref[s_model_32_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-4.400) {\hyperref[s_model_32_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.800,-4.400) {\hyperref[s_model_32_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_32_10]{10}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~32 ($H^{1,3,1,2}$). The node labels indicate the phase numbers.}
\label{f_geom_32_tree}
\end{figure}
%--------------------

\fref{f_geom_32} illustrates the toric diagram for the $H^{1,3,1,2}$ model. The Seiberg duality tree of the $10$ toric phases associated with $H^{1,3,1,2}$ is shown in \fref{f_geom_32_tree}.
The global symmetry of the brane tilings associated with $H^{1,3,1,2}$ is given by,
\beal{es32a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_32}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4656$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.3344$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.5086$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.4369$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.2545$ & $t_{5} = \bar{t}_{5}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~32 ($H^{1,3,1,2}$).}
\label{t_sym_geom_32}
\end{table}
%--------------------

All toric phases associated with $H^{1,3,1,2}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es32a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{5} + 2 t^{9} + 2 t^{10} - 2 t^{14} - 2 t^{15} - 2 t^{19} - t^{24}}{\left(1 - t^{5}\right) \left(1 - t^{6}\right) \left(1 - t^{9}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_32} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es32a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{4}^{2} t_{5}^{2} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1} t_{2}^{2} t_{3}^{2} + t_{1}^{3} t_{2}^{2} t_{5} + t_{3}^{2} t_{4}^{4} t_{5}^{3} + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{2} \nonumber\\
&& {}+ t_{2}^{2} t_{3}^{4} t_{4}^{2} t_{5} + t_{2}^{3} t_{3}^{5} t_{4} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1} t_{2}^{4} t_{3}^{6} t_{4}^{2} t_{5} - 2\, t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{3} t_{5}^{2} - 2\, t_{1} t_{2}^{2} t_{3}^{4} t_{4}^{4} t_{5}^{3} \nonumber\\
&& {}- t_{1} t_{2} t_{3}^{3} t_{4}^{5} t_{5}^{4} - t_{1}^{3} t_{2}^{5} t_{3}^{5} t_{4} t_{5} - t_{1}^{3} t_{2}^{4} t_{3}^{4} t_{4}^{2} t_{5}^{2} - t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} \nonumber\\
&& {}- t_{1}^{3} t_{2}^{2} t_{3}^{2} t_{4}^{4} t_{5}^{4} - t_{2}^{4} t_{3}^{8} t_{4}^{4} t_{5}^{2} - t_{2}^{3} t_{3}^{7} t_{4}^{5} t_{5}^{3} - t_{2}^{2} t_{3}^{6} t_{4}^{6} t_{5}^{4} + \dots~.~
\eea
Here the $5$ extremal perfect matchings $p_a$ of the $H^{1,3,1,2}$ pentagon in \fref{f_geom_32} come with fugacities $t_a$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{5}$ as shown in \tref{t_sym_geom_32}.

The positive terms at the start of the expansion correspond to the generators of the mesonic moduli space, which are $A_{1}, \dots, A_{8}$. For each toric phase, the generators are given in \tref{t_model_32_1}, \tref{t_model_32_2}, \tref{t_model_32_3}, \tref{t_model_32_4}, \tref{t_model_32_5}, \tref{t_model_32_6}, \tref{t_model_32_7}, \tref{t_model_32_8}, \tref{t_model_32_9} and \tref{t_model_32_10} in terms of the chiral fields of the corresponding brane tiling. The negative terms that come next correspond to the first order relations amongst the generators, which take the following~form,
\beal{es32a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{7} = A_{2} A_{8} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} = A_{1} A_{8} ~,~ \nonumber\\
&& A_{3} A_{5} = A_{2} A_{6} = A_{1} A_{7} ~,~ \quad A_{2} A_{5} = A_{1} A_{6} ~,~ \quad A_{4} A_{8} = A_{2} A_{3}^{2} ~,~ \nonumber\\
&& A_{4} A_{7} = A_{1} A_{3}^{2} ~,~ \quad A_{4} A_{6} = A_{1} A_{2} A_{3} ~,~ \quad A_{4} A_{5} = A_{1}^{2} A_{3} ~,~ \quad A_{7}^{2} = A_{6} A_{8} ~,~ \nonumber\\
&& A_{6} A_{7} = A_{5} A_{8} ~,~ \quad A_{6}^{2} = A_{5} A_{7}~.~
\eea


==> geom_33.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_33_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}[c]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_33_1]{1} & 9 & 14 \\
\hyperref[s_model_33_2]{2} & 9 & 14 \\
\hyperref[s_model_33_3]{3} & 10 & 13 \\
\hyperref[s_model_33_4]{4} & 9 & 14 \\
\hyperref[s_model_33_5]{5} & 11 & 13 \\
\hyperref[s_model_33_6]{6} & 10 & 16 \\
\hyperref[s_model_33_7]{7} & 11 & 16 \\
\hyperref[s_model_33_8]{8} & 10 & 19 \\
\hyperref[s_model_33_9]{9} & 11 & 28 \\
\hline
\end{tabular}
}
\caption{The toric diagram for Model~33 ($J^{4,3,1,1}$).}
\label{f_geom_33}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-4.120,-5.420) rectangle (4.120,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.900,-3.871) -- (-1.900,-2.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.371,-4.400) -- (-0.529,-4.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.396,-4.108) -- (1.396,-2.492);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.417,-0.483) -- (-1.483,-1.717);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-0.529) -- (0.000,-1.671);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.417,-0.483) -- (1.483,-1.717);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.317,-2.683) -- (-3.383,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.483,-2.683) -- (-0.417,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.396,-2.492) -- (1.396,-4.108);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-2.729) -- (0.000,-3.871);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.311,-4.846) .. controls (-2.135,-5.585) and (0.235,-5.585) .. (1.411,-4.846);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.417,-3.917) -- (1.483,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.900,-3.871) -- (1.900,-2.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.317,-2.683) -- (3.383,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.416,-4.245) .. controls (-2.891,-4.148) and (-2.705,-4.982) .. (-2.367,-4.854);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.025,-1.674) .. controls (-2.192,-1.175) and (-2.925,-1.908) .. (-2.426,-2.075);
\fill[dualityred] (-1.900,-4.063) -- (-1.828,-3.871) -- (-1.972,-3.871) -- cycle;
\fill[dualityred] (-1.900,-2.537) -- (-1.972,-2.729) -- (-1.828,-2.729) -- cycle;
\fill[dualityred] (-1.563,-4.400) -- (-1.371,-4.472) -- (-1.371,-4.328) -- cycle;
\fill[dualityred] (-0.337,-4.400) -- (-0.529,-4.328) -- (-0.529,-4.472) -- cycle;
\fill[dualityred] (-1.563,-4.205) -- (-1.360,-4.171) -- (-1.433,-4.046) -- cycle;
\fill[dualityred] (1.563,-2.395) -- (1.360,-2.429) -- (1.433,-2.554) -- cycle;
\fill[dualityred] (-0.291,-0.337) -- (-0.471,-0.435) -- (-0.362,-0.530) -- cycle;
\fill[dualityred] (-1.609,-1.863) -- (-1.429,-1.765) -- (-1.538,-1.670) -- cycle;
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (0.000,-1.863) -- (0.072,-1.671) -- (-0.072,-1.671) -- cycle;
\fill[dualityred] (0.291,-0.337) -- (0.362,-0.530) -- (0.471,-0.435) -- cycle;
\fill[dualityred] (1.609,-1.863) -- (1.538,-1.670) -- (1.429,-1.765) -- cycle;
\fill[dualityred] (-2.191,-2.537) -- (-2.371,-2.635) -- (-2.262,-2.730) -- cycle;
\fill[dualityred] (-3.509,-4.063) -- (-3.329,-3.965) -- (-3.438,-3.870) -- cycle;
\fill[dualityred] (-1.609,-2.537) -- (-1.538,-2.730) -- (-1.429,-2.635) -- cycle;
\fill[dualityred] (-0.291,-4.063) -- (-0.362,-3.870) -- (-0.471,-3.965) -- cycle;
\fill[dualityred] (-1.563,-2.395) -- (-1.433,-2.554) -- (-1.360,-2.429) -- cycle;
\fill[dualityred] (1.563,-4.205) -- (1.433,-4.046) -- (1.360,-4.171) -- cycle;
\fill[dualityred] (0.000,-2.537) -- (-0.072,-2.729) -- (0.072,-2.729) -- cycle;
\fill[dualityred] (0.000,-4.063) -- (0.072,-3.871) -- (-0.072,-3.871) -- cycle;
\fill[dualityred] (-3.470,-4.737) -- (-3.353,-4.906) -- (-3.270,-4.787) -- cycle;
\fill[dualityred] (1.570,-4.737) -- (1.370,-4.787) -- (1.453,-4.906) -- cycle;
\fill[dualityred] (0.291,-4.063) -- (0.471,-3.965) -- (0.362,-3.870) -- cycle;
\fill[dualityred] (1.609,-2.537) -- (1.429,-2.635) -- (1.538,-2.730) -- cycle;
\fill[dualityred] (1.900,-4.063) -- (1.972,-3.871) -- (1.828,-3.871) -- cycle;
\fill[dualityred] (1.900,-2.537) -- (1.828,-2.729) -- (1.972,-2.729) -- cycle;
\fill[dualityred] (2.191,-2.537) -- (2.262,-2.730) -- (2.371,-2.635) -- cycle;
\fill[dualityred] (3.509,-4.063) -- (3.438,-3.870) -- (3.329,-3.965) -- cycle;
\fill[dualityred] (-2.237,-4.313) -- (-2.391,-4.178) -- (-2.442,-4.313) -- cycle;
\fill[dualityred] (-2.216,-4.737) -- (-2.411,-4.797) -- (-2.323,-4.911) -- cycle;
\fill[dualityred] (-1.993,-1.863) -- (-1.954,-1.662) -- (-2.096,-1.686) -- cycle;
\fill[dualityred] (-2.237,-2.107) -- (-2.414,-2.004) -- (-2.438,-2.146) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-4.400) {\hyperref[s_model_33_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_33_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-2.200) {\hyperref[s_model_33_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.200) {\hyperref[s_model_33_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.800,-4.400) {\hyperref[s_model_33_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-4.400) {\hyperref[s_model_33_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-4.400) {\hyperref[s_model_33_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-2.200) {\hyperref[s_model_33_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.800,-4.400) {\hyperref[s_model_33_9]{9}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~33 ($J^{4,3,1,1}$). The node labels indicate the phase numbers.}
\label{f_geom_33_tree}
\end{figure}
%--------------------

The $J^{4,3,1,1}$ model has a toric diagram shown in \fref{f_geom_33}. The Seiberg duality tree of the $9$ toric phases associated with $J^{4,3,1,1}$ is shown in \fref{f_geom_33_tree}.
The global symmetry of the brane tilings associated with $J^{4,3,1,1}$ is given by,
\beal{es33a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_33}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4912$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.3760$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.2656$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.3760$ & $t_{4} = \bar{t}_{2}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.4912$ & $t_{5} = \bar{t}_{1}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~33 ($J^{4,3,1,1}$).}
\label{t_sym_geom_33}
\end{table}
%--------------------

All toric phases associated with $J^{4,3,1,1}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es33a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{5} + 2 t^{9} + 2 t^{10} - 2 t^{11} + 2 t^{14} - 2 t^{15} - 2 t^{16} - 2 t^{20} - t^{25}}{\left(1 - t^{5}\right) \left(1 - t^{6}\right)^{2} \left(1 - t^{13}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_33} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es33a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{3} t_{4}^{2} t_{5}^{2} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1}^{2} t_{2}^{2} t_{3} + t_{1}^{2} t_{4} t_{5}^{3} + t_{1}^{3} t_{2} t_{5}^{2} + t_{2}^{2} t_{3}^{3} t_{4}^{3} t_{5} \nonumber\\
&& {}+ t_{1} t_{2}^{3} t_{3}^{3} t_{4}^{2} + t_{2}^{4} t_{3}^{5} t_{4}^{4} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1}^{4} t_{2}^{2} t_{3} t_{4} t_{5}^{3} - t_{1}^{3} t_{2} t_{3} t_{4}^{2} t_{5}^{4} - t_{1}^{2} t_{2}^{4} t_{3}^{4} t_{4}^{3} t_{5} \nonumber\\
&& {}- t_{1} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{2} - t_{1}^{4} t_{2}^{4} t_{3}^{3} t_{4}^{2} t_{5}^{2} - 2\, t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} - t_{1}^{2} t_{2}^{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{6} t_{3}^{6} t_{4}^{4} - t_{1} t_{2}^{5} t_{3}^{6} t_{4}^{5} t_{5} - t_{2}^{4} t_{3}^{6} t_{4}^{6} t_{5}^{2} - t_{1}^{3} t_{2}^{5} t_{3}^{5} t_{4}^{4} t_{5}^{2} - t_{1}^{2} t_{2}^{4} t_{3}^{5} t_{4}^{5} t_{5}^{3} \nonumber\\
&& {}+ \dots~,~
\eea
where $t_a$, the fugacity of the extremal perfect matching $p_a$ of \fref{f_geom_33}, can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \bar{t}_{2}, \bar{t}_{3}$ as shown in \tref{t_sym_geom_33}.

The generators of the mesonic moduli space, $A_{1}, \dots, A_{8}$, correspond to the first positive terms of the plethystic logarithm. The expressions of the generators in terms of the chiral fields of the individual toric phases are summarized in \tref{t_model_33_1}, \tref{t_model_33_2}, \tref{t_model_33_3}, \tref{t_model_33_4}, \tref{t_model_33_5}, \tref{t_model_33_6}, \tref{t_model_33_7}, \tref{t_model_33_8} and \tref{t_model_33_9}. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es33a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} ~,~ \nonumber\\
&& A_{2} A_{6} = A_{1} A_{7} ~,~ \quad A_{5} A_{7} = A_{1} A_{3}^{2} ~,~ \quad A_{5} A_{6} = A_{4} A_{7} = A_{1} A_{2} A_{3} ~,~ \nonumber\\
&& A_{4} A_{6} = A_{1}^{2} A_{3} ~,~ \quad A_{7}^{2} = A_{3} A_{8} ~,~ \quad A_{6} A_{7} = A_{2} A_{8} ~,~ \quad A_{6}^{2} = A_{1} A_{8} ~,~ \nonumber\\
&& A_{5} A_{8} = A_{1} A_{3} A_{7} ~,~ \quad A_{4} A_{8} = A_{1} A_{2} A_{7}~.~
\eea


==> geom_35.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_35_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}[c]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_35_1]{1} & 10 & 12 \\
\hyperref[s_model_35_2]{2} & 11 & 14 \\
\hyperref[s_model_35_3]{3} & 12 & 14 \\
\hyperref[s_model_35_4]{4} & 12 & 16 \\
\hyperref[s_model_35_5]{5} & 13 & 15 \\
\hyperref[s_model_35_6]{6} & 11 & 17 \\
\hyperref[s_model_35_7]{7} & 14 & 14 \\
\hyperref[s_model_35_8]{8} & 15 & 15 \\
\hline
\end{tabular}
}
\caption{The toric diagram for Model~35 ($H^{2,3,1,1}$).}
\label{f_geom_35}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-3.567,-6.320) rectangle (3.567,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.479,-4.400) -- (2.321,-4.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.461,-4.022) -- (-1.411,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.172,-3.886) -- (1.678,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.361,-4.022) -- (0.489,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.628,-3.886) -- (2.122,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.374,-4.862) .. controls (0.353,-6.779) and (-0.353,-6.779) .. (-2.374,-4.862);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.737,-4.921) .. controls (2.163,-6.493) and (-0.263,-6.493) .. (-0.837,-4.921);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.122,-2.714) -- (-2.628,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.678,-2.714) -- (-1.172,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.483,-1.717) -- (-0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.489,-2.578) -- (-2.361,-4.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.222,-2.714) -- (-0.728,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-1.671) -- (0.000,-0.529);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.483,-1.717) -- (0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.444,-4.679) .. controls (0.077,-4.975) and (0.948,-5.460) .. (0.966,-4.928);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.426,-2.075) .. controls (2.925,-1.908) and (2.192,-1.175) .. (2.025,-1.674);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.376,-4.525) .. controls (-3.875,-4.692) and (-3.142,-5.425) .. (-2.975,-4.926);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.466,-4.245) .. controls (-1.941,-4.148) and (-1.755,-4.982) .. (-1.417,-4.854);
\fill[dualityred] (1.287,-4.400) -- (1.479,-4.472) -- (1.479,-4.328) -- cycle;
\fill[dualityred] (2.513,-4.400) -- (2.321,-4.328) -- (2.321,-4.472) -- cycle;
\fill[dualityred] (0.613,-4.140) -- (0.505,-3.965) -- (0.417,-4.080) -- cycle;
\fill[dualityred] (-1.563,-2.460) -- (-1.455,-2.635) -- (-1.367,-2.520) -- cycle;
\fill[dualityred] (1.095,-4.063) -- (1.238,-3.915) -- (1.105,-3.858) -- cycle;
\fill[dualityred] (1.755,-2.537) -- (1.612,-2.685) -- (1.745,-2.742) -- cycle;
\fill[dualityred] (2.513,-4.140) -- (2.405,-3.965) -- (2.317,-4.080) -- cycle;
\fill[dualityred] (0.337,-2.460) -- (0.445,-2.635) -- (0.533,-2.520) -- cycle;
\fill[dualityred] (2.705,-4.063) -- (2.695,-3.858) -- (2.562,-3.915) -- cycle;
\fill[dualityred] (2.045,-2.537) -- (2.055,-2.742) -- (2.188,-2.685) -- cycle;
\fill[dualityred] (2.513,-4.729) -- (2.324,-4.810) -- (2.424,-4.914) -- cycle;
\fill[dualityred] (-2.513,-4.729) -- (-2.424,-4.914) -- (-2.324,-4.810) -- cycle;
\fill[dualityred] (2.794,-4.737) -- (2.668,-4.900) -- (2.806,-4.942) -- cycle;
\fill[dualityred] (-0.894,-4.737) -- (-0.906,-4.942) -- (-0.768,-4.900) -- cycle;
\fill[dualityred] (-2.045,-2.537) -- (-2.188,-2.685) -- (-2.055,-2.742) -- cycle;
\fill[dualityred] (-2.705,-4.063) -- (-2.562,-3.915) -- (-2.695,-3.858) -- cycle;
\fill[dualityred] (-1.755,-2.537) -- (-1.745,-2.742) -- (-1.612,-2.685) -- cycle;
\fill[dualityred] (-1.095,-4.063) -- (-1.105,-3.858) -- (-1.238,-3.915) -- cycle;
\fill[dualityred] (-1.609,-1.863) -- (-1.429,-1.765) -- (-1.538,-1.670) -- cycle;
\fill[dualityred] (-0.291,-0.337) -- (-0.471,-0.435) -- (-0.362,-0.530) -- cycle;
\fill[dualityred] (-0.337,-2.460) -- (-0.533,-2.520) -- (-0.445,-2.635) -- cycle;
\fill[dualityred] (-2.513,-4.140) -- (-2.317,-4.080) -- (-2.405,-3.965) -- cycle;
\fill[dualityred] (-0.145,-2.537) -- (-0.288,-2.685) -- (-0.155,-2.742) -- cycle;
\fill[dualityred] (-0.805,-4.063) -- (-0.662,-3.915) -- (-0.795,-3.858) -- cycle;
\fill[dualityred] (0.000,-1.863) -- (0.072,-1.671) -- (-0.072,-1.671) -- cycle;
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (1.609,-1.863) -- (1.538,-1.670) -- (1.429,-1.765) -- cycle;
\fill[dualityred] (0.291,-0.337) -- (0.362,-0.530) -- (0.471,-0.435) -- cycle;
\fill[dualityred] (0.613,-4.589) -- (0.410,-4.615) -- (0.477,-4.743) -- cycle;
\fill[dualityred] (0.944,-4.737) -- (0.894,-4.936) -- (1.038,-4.919) -- cycle;
\fill[dualityred] (2.237,-2.107) -- (2.438,-2.146) -- (2.414,-2.004) -- cycle;
\fill[dualityred] (1.993,-1.863) -- (2.096,-1.686) -- (1.954,-1.662) -- cycle;
\fill[dualityred] (-3.187,-4.493) -- (-3.388,-4.454) -- (-3.364,-4.596) -- cycle;
\fill[dualityred] (-2.943,-4.737) -- (-3.046,-4.914) -- (-2.904,-4.938) -- cycle;
\fill[dualityred] (-1.287,-4.313) -- (-1.441,-4.178) -- (-1.492,-4.313) -- cycle;
\fill[dualityred] (-1.266,-4.737) -- (-1.461,-4.797) -- (-1.373,-4.911) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-4.400) {\hyperref[s_model_35_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-4.400) {\hyperref[s_model_35_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-2.200) {\hyperref[s_model_35_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.200) {\hyperref[s_model_35_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-2.200) {\hyperref[s_model_35_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-4.400) {\hyperref[s_model_35_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-4.400) {\hyperref[s_model_35_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_35_8]{8}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~35 ($H^{2,3,1,1}$). The node labels indicate the phase numbers.}
\label{f_geom_35_tree}
\end{figure}
%--------------------

\fref{f_geom_35} illustrates the toric diagram for the $H^{2,3,1,1}$ model. The Seiberg duality tree of the $8$ toric phases associated with $H^{2,3,1,1}$ is shown in \fref{f_geom_35_tree}.
The global symmetry of the brane tilings associated with $H^{2,3,1,1}$ is given by,
\beal{es35a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_35}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.3446$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.4813$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.2256$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.4929$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.4555$ & $t_{5} = \bar{t}_{5}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~35 ($H^{2,3,1,1}$).}
\label{t_sym_geom_35}
\end{table}
%--------------------

All toric phases associated with $H^{2,3,1,1}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es35a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + t^{5} + t^{6} + t^{8} + t^{9} + t^{11} - t^{13} - t^{15} - t^{16} - t^{18} - t^{19} - t^{24}}{\left(1 - t^{4}\right) \left(1 - t^{7}\right) \left(1 - t^{8}\right) \left(1 - t^{10}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_35} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es35a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{2}^{2} t_{3} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1} t_{3} t_{4}^{2} t_{5}^{2} + t_{1}^{3} t_{2} t_{5}^{3} + t_{2}^{2} t_{3}^{3} t_{4}^{3} + t_{1}^{3} t_{4} t_{5}^{4} \nonumber\\
&& {}+ t_{2} t_{3}^{3} t_{4}^{4} t_{5} + t_{3}^{3} t_{4}^{5} t_{5}^{2} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1}^{4} t_{2}^{2} t_{3} t_{4} t_{5}^{4} - t_{1}^{4} t_{2} t_{3} t_{4}^{2} t_{5}^{5} - t_{1} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5} \nonumber\\
&& {}- 2\, t_{1} t_{2}^{2} t_{3}^{4} t_{4}^{5} t_{5}^{2} - t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} - t_{1} t_{2} t_{3}^{4} t_{4}^{6} t_{5}^{3} - 2\, t_{1}^{3} t_{2}^{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} \nonumber\\
&& {}- 2\, t_{1}^{3} t_{2} t_{3}^{3} t_{4}^{5} t_{5}^{5} - t_{2}^{2} t_{3}^{6} t_{4}^{8} t_{5}^{2} - t_{1}^{3} t_{3}^{3} t_{4}^{6} t_{5}^{6} + \dots~,~
\eea
where $t_a$ is assigned to the extremal perfect matching $p_a$ at a corner of \fref{f_geom_35}, and can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{5}$ as shown in \tref{t_sym_geom_35}.

Each of the first $8$ positive terms corresponds to one generator of the mesonic moduli space, the generators being $A_{1}, \dots, A_{8}$. For each toric phase, the generators are given in \tref{t_model_35_1}, \tref{t_model_35_2}, \tref{t_model_35_3}, \tref{t_model_35_4}, \tref{t_model_35_5}, \tref{t_model_35_6}, \tref{t_model_35_7} and \tref{t_model_35_8} in terms of the chiral fields of the corresponding brane tiling. The negative terms that come after the positive ones correspond to the first order relations amongst the generators, which take the following~form,
\beal{es35a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{2} A_{4} = A_{1} A_{6} ~,~ \quad A_{3} A_{4} = A_{2} A_{6} ~,~ \quad A_{2} A_{5} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{3} A_{5} = A_{2} A_{7} = A_{1} A_{8} ~,~ \quad A_{4} A_{5} = A_{1} A_{2} A_{3} ~,~ \quad A_{3} A_{7} = A_{2} A_{8} ~,~ \nonumber\\
&& A_{5} A_{6} = A_{4} A_{7} = A_{1} A_{3}^{2} ~,~ \quad A_{6} A_{7} = A_{4} A_{8} = A_{2} A_{3}^{2} ~,~ \quad A_{7}^{2} = A_{5} A_{8} ~,~ \nonumber\\
&& A_{6} A_{8} = A_{3}^{3}~.~
\eea


==> geom_36.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_36_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_36_1]{1} & 21 & 12 \\
\hyperref[s_model_36_2]{2} & 21 & 12 \\
\hyperref[s_model_36_3]{3} & 20 & 13 \\
\hyperref[s_model_36_4]{4} & 21 & 16 \\
\hyperref[s_model_36_5]{5} & 20 & 13 \\
\hyperref[s_model_36_6]{6} & 20 & 13 \\
\hyperref[s_model_36_7]{7} & 24 & 13 \\
\hyperref[s_model_36_8]{8} & 21 & 16 \\
\hyperref[s_model_36_9]{9} & 24 & 15 \\
\hyperref[s_model_36_10]{10} & 21 & 12 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_36_11]{11} & 23 & 14 \\
\hyperref[s_model_36_12]{12} & 21 & 16 \\
\hyperref[s_model_36_13]{13} & 23 & 18 \\
\hyperref[s_model_36_14]{14} & 26 & 16 \\
\hyperref[s_model_36_15]{15} & 24 & 18 \\
\hyperref[s_model_36_16]{16} & 24 & 21 \\
\hyperref[s_model_36_17]{17} & 32 & 14 \\
\hyperref[s_model_36_18]{18} & 32 & 15 \\
\hyperref[s_model_36_19]{19} & 32 & 30 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$).}
\label{f_geom_36}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-6.020,-10.120) rectangle (6.020,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.700,-4.929) -- (-5.700,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.188,-4.163) -- (-1.462,-2.437);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.800,-4.929) -- (-3.800,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.311,-4.022) -- (-1.439,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.206,-6.974) .. controls (-3.196,-8.342) and (-0.604,-8.342) .. (1.406,-6.974);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.196,-6.308) -- (-2.404,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.183,-6.401) -- (-0.517,-4.599);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.317,-6.117) -- (3.383,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.693,-7.096) .. controls (1.027,-7.901) and (-1.027,-7.901) .. (-1.693,-7.096);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.404,-6.308) -- (5.196,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.317,-4.883) -- (-3.383,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.678,-3.886) -- (-1.172,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.404,-4.769) .. controls (0.083,-5.744) and (1.817,-5.744) .. (3.304,-4.769);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.900,-4.929) -- (-1.900,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.724,-7.126) .. controls (-2.905,-11.091) and (2.905,-11.091) .. (3.724,-7.126);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.311,-6.978) -- (-1.439,-8.422);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.288,-6.837) -- (0.438,-8.563);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.296,-6.308) -- (-0.504,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.438,-2.437) -- (3.288,-4.163);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-1.686) -- (-0.222,-0.514);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-2.714) -- (-0.222,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.461,-2.578) -- (1.411,-4.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.800,-6.071) -- (3.800,-4.929);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.217,-6.117) -- (5.283,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.311,-4.022) -- (1.439,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.296,-4.692) -- (0.504,-6.308);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.222,-0.514) -- (0.728,-1.686);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.461,-8.422) -- (-1.411,-6.978);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.462,-2.437) -- (5.188,-4.163);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.417,-4.883) -- (-1.483,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.463,-3.927) .. controls (2.498,-1.891) and (3.202,-1.891) .. (5.237,-3.927);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.700,-4.929) -- (5.700,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.483,-4.883) -- (0.417,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.025,-3.874) .. controls (-2.192,-3.375) and (-2.925,-4.108) .. (-2.426,-4.275);
\fill[dualityred] (-5.700,-4.737) -- (-5.772,-4.929) -- (-5.628,-4.929) -- cycle;
\fill[dualityred] (-5.700,-6.263) -- (-5.628,-6.071) -- (-5.772,-6.071) -- cycle;
\fill[dualityred] (-5.363,-4.244) -- (-5.158,-4.229) -- (-5.219,-4.097) -- cycle;
\fill[dualityred] (-1.287,-2.356) -- (-1.492,-2.371) -- (-1.431,-2.503) -- cycle;
\fill[dualityred] (-3.800,-4.737) -- (-3.872,-4.929) -- (-3.728,-4.929) -- cycle;
\fill[dualityred] (-3.800,-6.263) -- (-3.728,-6.071) -- (-3.872,-6.071) -- cycle;
\fill[dualityred] (-3.463,-4.140) -- (-3.267,-4.080) -- (-3.355,-3.965) -- cycle;
\fill[dualityred] (-1.287,-2.460) -- (-1.483,-2.520) -- (-1.395,-2.635) -- cycle;
\fill[dualityred] (-5.363,-6.863) -- (-5.247,-7.033) -- (-5.164,-6.915) -- cycle;
\fill[dualityred] (1.563,-6.863) -- (1.364,-6.915) -- (1.447,-7.033) -- cycle;
\fill[dualityred] (-5.363,-6.405) -- (-5.160,-6.371) -- (-5.233,-6.246) -- cycle;
\fill[dualityred] (-2.237,-4.595) -- (-2.440,-4.629) -- (-2.367,-4.754) -- cycle;
\fill[dualityred] (-5.363,-6.470) -- (-5.157,-6.468) -- (-5.210,-6.333) -- cycle;
\fill[dualityred] (-0.337,-4.530) -- (-0.543,-4.532) -- (-0.490,-4.667) -- cycle;
\fill[dualityred] (2.191,-6.263) -- (2.371,-6.165) -- (2.262,-6.070) -- cycle;
\fill[dualityred] (3.509,-4.737) -- (3.329,-4.835) -- (3.438,-4.930) -- cycle;
\fill[dualityred] (1.801,-6.937) -- (1.633,-7.056) -- (1.753,-7.137) -- cycle;
\fill[dualityred] (-1.801,-6.937) -- (-1.753,-7.137) -- (-1.633,-7.056) -- cycle;
\fill[dualityred] (2.237,-6.405) -- (2.440,-6.371) -- (2.367,-6.246) -- cycle;
\fill[dualityred] (5.363,-4.595) -- (5.160,-4.629) -- (5.233,-4.754) -- cycle;
\fill[dualityred] (-2.191,-4.737) -- (-2.371,-4.835) -- (-2.262,-4.930) -- cycle;
\fill[dualityred] (-3.509,-6.263) -- (-3.329,-6.165) -- (-3.438,-6.070) -- cycle;
\fill[dualityred] (-1.755,-4.063) -- (-1.612,-3.915) -- (-1.745,-3.858) -- cycle;
\fill[dualityred] (-1.095,-2.537) -- (-1.238,-2.685) -- (-1.105,-2.742) -- cycle;
\fill[dualityred] (-1.563,-4.660) -- (-1.445,-4.829) -- (-1.363,-4.710) -- cycle;
\fill[dualityred] (3.463,-4.660) -- (3.263,-4.710) -- (3.345,-4.829) -- cycle;
\fill[dualityred] (-1.900,-4.737) -- (-1.972,-4.929) -- (-1.828,-4.929) -- cycle;
\fill[dualityred] (-1.900,-6.263) -- (-1.828,-6.071) -- (-1.972,-6.071) -- cycle;
\fill[dualityred] (-3.758,-6.937) -- (-3.795,-7.139) -- (-3.652,-7.113) -- cycle;
\fill[dualityred] (3.758,-6.937) -- (3.652,-7.113) -- (3.795,-7.139) -- cycle;
\fill[dualityred] (-3.463,-6.860) -- (-3.355,-7.035) -- (-3.267,-6.920) -- cycle;
\fill[dualityred] (-1.287,-8.540) -- (-1.395,-8.365) -- (-1.483,-8.480) -- cycle;
\fill[dualityred] (-3.463,-6.756) -- (-3.319,-6.903) -- (-3.258,-6.771) -- cycle;
\fill[dualityred] (0.613,-8.644) -- (0.469,-8.497) -- (0.408,-8.629) -- cycle;
\fill[dualityred] (-3.463,-6.405) -- (-3.260,-6.371) -- (-3.333,-6.246) -- cycle;
\fill[dualityred] (-0.337,-4.595) -- (-0.540,-4.629) -- (-0.467,-4.754) -- cycle;
\fill[dualityred] (-0.613,-2.356) -- (-0.469,-2.503) -- (-0.408,-2.371) -- cycle;
\fill[dualityred] (3.463,-4.244) -- (3.319,-4.097) -- (3.258,-4.229) -- cycle;
\fill[dualityred] (-0.805,-1.863) -- (-0.662,-1.715) -- (-0.795,-1.658) -- cycle;
\fill[dualityred] (-0.145,-0.337) -- (-0.288,-0.485) -- (-0.155,-0.542) -- cycle;
\fill[dualityred] (-0.805,-2.537) -- (-0.795,-2.742) -- (-0.662,-2.685) -- cycle;
\fill[dualityred] (-0.145,-4.063) -- (-0.155,-3.858) -- (-0.288,-3.915) -- cycle;
\fill[dualityred] (-0.613,-2.460) -- (-0.505,-2.635) -- (-0.417,-2.520) -- cycle;
\fill[dualityred] (1.563,-4.140) -- (1.455,-3.965) -- (1.367,-4.080) -- cycle;
\fill[dualityred] (3.800,-6.263) -- (3.872,-6.071) -- (3.728,-6.071) -- cycle;
\fill[dualityred] (3.800,-4.737) -- (3.728,-4.929) -- (3.872,-4.929) -- cycle;
\fill[dualityred] (4.091,-6.263) -- (4.271,-6.165) -- (4.162,-6.070) -- cycle;
\fill[dualityred] (5.409,-4.737) -- (5.229,-4.835) -- (5.338,-4.930) -- cycle;
\fill[dualityred] (3.463,-4.140) -- (3.355,-3.965) -- (3.267,-4.080) -- cycle;
\fill[dualityred] (1.287,-2.460) -- (1.395,-2.635) -- (1.483,-2.520) -- cycle;
\fill[dualityred] (3.463,-4.595) -- (3.260,-4.629) -- (3.333,-4.754) -- cycle;
\fill[dualityred] (0.337,-6.405) -- (0.540,-6.371) -- (0.467,-6.246) -- cycle;
\fill[dualityred] (0.145,-0.337) -- (0.155,-0.542) -- (0.288,-0.485) -- cycle;
\fill[dualityred] (0.805,-1.863) -- (0.795,-1.658) -- (0.662,-1.715) -- cycle;
\fill[dualityred] (0.613,-8.540) -- (0.505,-8.365) -- (0.417,-8.480) -- cycle;
\fill[dualityred] (-1.563,-6.860) -- (-1.455,-7.035) -- (-1.367,-6.920) -- cycle;
\fill[dualityred] (1.287,-2.356) -- (1.431,-2.503) -- (1.492,-2.371) -- cycle;
\fill[dualityred] (5.363,-4.244) -- (5.219,-4.097) -- (5.158,-4.229) -- cycle;
\fill[dualityred] (-0.291,-4.737) -- (-0.471,-4.835) -- (-0.362,-4.930) -- cycle;
\fill[dualityred] (-1.609,-6.263) -- (-1.429,-6.165) -- (-1.538,-6.070) -- cycle;
\fill[dualityred] (0.327,-4.063) -- (0.515,-3.977) -- (0.412,-3.876) -- cycle;
\fill[dualityred] (5.373,-4.063) -- (5.288,-3.876) -- (5.185,-3.977) -- cycle;
\fill[dualityred] (5.700,-4.737) -- (5.628,-4.929) -- (5.772,-4.929) -- cycle;
\fill[dualityred] (5.700,-6.263) -- (5.772,-6.071) -- (5.628,-6.071) -- cycle;
\fill[dualityred] (1.609,-4.737) -- (1.429,-4.835) -- (1.538,-4.930) -- cycle;
\fill[dualityred] (0.291,-6.263) -- (0.471,-6.165) -- (0.362,-6.070) -- cycle;
\fill[dualityred] (-1.993,-4.063) -- (-1.954,-3.862) -- (-2.096,-3.886) -- cycle;
\fill[dualityred] (-2.237,-4.307) -- (-2.414,-4.204) -- (-2.438,-4.346) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.700,-4.400) {\hyperref[s_model_36_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.800,-4.400) {\hyperref[s_model_36_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.700,-6.600) {\hyperref[s_model_36_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-6.600) {\hyperref[s_model_36_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-4.400) {\hyperref[s_model_36_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.800,-6.600) {\hyperref[s_model_36_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-2.200) {\hyperref[s_model_36_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.800,-6.600) {\hyperref[s_model_36_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.800,-4.400) {\hyperref[s_model_36_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-8.800) {\hyperref[s_model_36_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_36_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-8.800) {\hyperref[s_model_36_12]{12}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-2.200) {\hyperref[s_model_36_13]{13}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-4.400) {\hyperref[s_model_36_14]{14}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-6.600) {\hyperref[s_model_36_15]{15}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.700,-4.400) {\hyperref[s_model_36_16]{16}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-4.400) {\hyperref[s_model_36_17]{17}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-6.600) {\hyperref[s_model_36_18]{18}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.700,-6.600) {\hyperref[s_model_36_19]{19}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$). The node labels indicate the phase numbers.}
\label{f_geom_36_tree}
\end{figure}
%--------------------

The $X^{2,1}/\mathbb{Z}_{2}$ model has a toric diagram shown in \fref{f_geom_36}. The Seiberg duality tree of the $19$ toric phases associated with $X^{2,1}/\mathbb{Z}_{2}$ is shown in \fref{f_geom_36_tree}.
The global symmetry of the brane tilings associated with $X^{2,1}/\mathbb{Z}_{2}$ is given by,
\beal{es36a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_36}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4827$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.3312$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.3723$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.3312$ & $t_{4} = \bar{t}_{2}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.4827$ & $t_{5} = \bar{t}_{1}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$).}
\label{t_sym_geom_36}
\end{table}
%--------------------

All toric phases associated with $X^{2,1}/\mathbb{Z}_{2}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es36a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{5} + t^{8} + 2 t^{10} - 2 t^{13} - t^{15} - 2 t^{18} - t^{23}}{\left(1 - t^{5}\right) \left(1 - t^{7}\right) \left(1 - t^{8}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_36} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es36a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{3} t_{4}^{2} t_{5}^{2} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1}^{2} t_{2}^{2} t_{3} + t_{2}^{2} t_{3}^{3} t_{4}^{2} + t_{1}^{2} t_{4}^{2} t_{5}^{4} + t_{1}^{3} t_{2} t_{4} t_{5}^{3} \nonumber\\
&& {}+ t_{1}^{4} t_{2}^{2} t_{5}^{2} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1}^{5} t_{2}^{3} t_{3} t_{4} t_{5}^{3} - 2\, t_{1}^{4} t_{2}^{2} t_{3} t_{4}^{2} t_{5}^{4} - t_{1}^{3} t_{2} t_{3} t_{4}^{3} t_{5}^{5} \nonumber\\
&& {}- t_{1}^{4} t_{2}^{4} t_{3}^{3} t_{4}^{2} t_{5}^{2} - t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} - t_{1}^{2} t_{2}^{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} - t_{1}^{6} t_{2}^{2} t_{4}^{2} t_{5}^{6} \nonumber\\
&& {}+ \dots~,~
\eea
with each extremal perfect matching $p_a$ of \fref{f_geom_36} weighted by $t_a$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \bar{t}_{2}, \bar{t}_{3}$ as given in \tref{t_sym_geom_36}.

The first positive terms of the plethystic logarithm correspond to the generators of the mesonic moduli space, $A_{1}, \dots, A_{7}$. The expressions of the generators in terms of the chiral fields of the individual toric phases are summarized in \tref{t_model_36_1}, \tref{t_model_36_2}, \tref{t_model_36_3}, \tref{t_model_36_4}, \tref{t_model_36_5}, \tref{t_model_36_6}, \tref{t_model_36_7}, \tref{t_model_36_8}, \tref{t_model_36_9}, \tref{t_model_36_10}, \tref{t_model_36_11}, \tref{t_model_36_12}, \tref{t_model_36_13}, \tref{t_model_36_14}, \tref{t_model_36_15}, \tref{t_model_36_16}, \tref{t_model_36_17}, \tref{t_model_36_18} and \tref{t_model_36_19}. The negative terms that come next correspond to the first order relations amongst the generators, which take the following~form,
\beal{es36a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} ~,~ \quad A_{3} A_{5} = A_{2} A_{6} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{2} A_{5} = A_{1} A_{6} ~,~ \quad A_{4} A_{7} = A_{1} A_{3}^{2} ~,~ \quad A_{4} A_{6} = A_{1} A_{2} A_{3} ~,~ \quad A_{4} A_{5} = A_{1}^{2} A_{3} ~,~ \nonumber\\
&& A_{6}^{2} = A_{5} A_{7}~.~
\eea


==> geom_37.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_37_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_37_1]{1} & 13 & 20 \\
\hyperref[s_model_37_2]{2} & 13 & 20 \\
\hyperref[s_model_37_3]{3} & 13 & 20 \\
\hyperref[s_model_37_4]{4} & 12 & 21 \\
\hyperref[s_model_37_5]{5} & 16 & 21 \\
\hyperref[s_model_37_6]{6} & 13 & 20 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_37_7]{7} & 16 & 21 \\
\hyperref[s_model_37_8]{8} & 13 & 24 \\
\hyperref[s_model_37_9]{9} & 15 & 24 \\
\hyperref[s_model_37_10]{10} & 16 & 26 \\
\hyperref[s_model_37_11]{11} & 18 & 24 \\
\hyperref[s_model_37_12]{12} & 21 & 24 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~37 ($G^{5,3}$).}
\label{f_geom_37}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-5.070,-8.220) rectangle (5.070,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.950,-4.929) -- (-0.950,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.533,-4.883) -- (0.533,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.172,-3.886) -- (-1.678,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-3.886) -- (-0.222,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.533,-4.883) -- (-0.533,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.950,-4.929) -- (0.950,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.461,-4.022) -- (-1.411,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.172,-3.886) -- (1.678,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.728,-3.886) -- (0.222,-2.714);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.446,-6.308) -- (2.346,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.454,-6.308) -- (-4.246,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.367,-6.117) -- (-2.433,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.454,-6.308) -- (4.246,-4.692);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.367,-6.117) -- (2.433,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.389,-2.578) -- (-4.261,-4.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.122,-2.714) -- (-2.628,-3.886);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.483,-1.717) -- (-0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.261,-4.022) -- (2.389,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.380,-2.372) -- (-4.230,-4.228);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.483,-1.717) -- (0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.778,-4.927) .. controls (1.964,-9.291) and (-3.864,-9.291) .. (-4.678,-4.927);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.361,-4.022) -- (0.489,-2.578);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.489,-2.578) -- (-2.361,-4.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-1.671) -- (0.000,-0.529);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.251,-7.100) .. controls (-1.404,-7.518) and (-0.496,-7.518) .. (-0.649,-7.100);
\fill[dualityred] (-0.950,-4.737) -- (-1.022,-4.929) -- (-0.878,-4.929) -- cycle;
\fill[dualityred] (-0.950,-6.263) -- (-0.878,-6.071) -- (-1.022,-6.071) -- cycle;
\fill[dualityred] (-0.659,-4.737) -- (-0.588,-4.930) -- (-0.479,-4.835) -- cycle;
\fill[dualityred] (0.659,-6.263) -- (0.588,-6.070) -- (0.479,-6.165) -- cycle;
\fill[dualityred] (-1.095,-4.063) -- (-1.105,-3.858) -- (-1.238,-3.915) -- cycle;
\fill[dualityred] (-1.755,-2.537) -- (-1.745,-2.742) -- (-1.612,-2.685) -- cycle;
\fill[dualityred] (-0.805,-4.063) -- (-0.662,-3.915) -- (-0.795,-3.858) -- cycle;
\fill[dualityred] (-0.145,-2.537) -- (-0.288,-2.685) -- (-0.155,-2.742) -- cycle;
\fill[dualityred] (0.659,-4.737) -- (0.479,-4.835) -- (0.588,-4.930) -- cycle;
\fill[dualityred] (-0.659,-6.263) -- (-0.479,-6.165) -- (-0.588,-6.070) -- cycle;
\fill[dualityred] (0.950,-4.737) -- (0.878,-4.929) -- (1.022,-4.929) -- cycle;
\fill[dualityred] (0.950,-6.263) -- (1.022,-6.071) -- (0.878,-6.071) -- cycle;
\fill[dualityred] (0.613,-4.140) -- (0.505,-3.965) -- (0.417,-4.080) -- cycle;
\fill[dualityred] (-1.563,-2.460) -- (-1.455,-2.635) -- (-1.367,-2.520) -- cycle;
\fill[dualityred] (1.095,-4.063) -- (1.238,-3.915) -- (1.105,-3.858) -- cycle;
\fill[dualityred] (1.755,-2.537) -- (1.612,-2.685) -- (1.745,-2.742) -- cycle;
\fill[dualityred] (0.805,-4.063) -- (0.795,-3.858) -- (0.662,-3.915) -- cycle;
\fill[dualityred] (0.145,-2.537) -- (0.155,-2.742) -- (0.288,-2.685) -- cycle;
\fill[dualityred] (-0.613,-6.405) -- (-0.410,-6.371) -- (-0.483,-6.246) -- cycle;
\fill[dualityred] (2.513,-4.595) -- (2.310,-4.629) -- (2.383,-4.754) -- cycle;
\fill[dualityred] (-1.287,-6.405) -- (-1.417,-6.246) -- (-1.490,-6.371) -- cycle;
\fill[dualityred] (-4.413,-4.595) -- (-4.283,-4.754) -- (-4.210,-4.629) -- cycle;
\fill[dualityred] (-1.241,-6.263) -- (-1.312,-6.070) -- (-1.421,-6.165) -- cycle;
\fill[dualityred] (-2.559,-4.737) -- (-2.488,-4.930) -- (-2.379,-4.835) -- cycle;
\fill[dualityred] (1.287,-6.405) -- (1.490,-6.371) -- (1.417,-6.246) -- cycle;
\fill[dualityred] (4.413,-4.595) -- (4.210,-4.629) -- (4.283,-4.754) -- cycle;
\fill[dualityred] (1.241,-6.263) -- (1.421,-6.165) -- (1.312,-6.070) -- cycle;
\fill[dualityred] (2.559,-4.737) -- (2.379,-4.835) -- (2.488,-4.930) -- cycle;
\fill[dualityred] (-2.237,-2.460) -- (-2.433,-2.520) -- (-2.345,-2.635) -- cycle;
\fill[dualityred] (-4.413,-4.140) -- (-4.217,-4.080) -- (-4.305,-3.965) -- cycle;
\fill[dualityred] (-2.045,-2.537) -- (-2.188,-2.685) -- (-2.055,-2.742) -- cycle;
\fill[dualityred] (-2.705,-4.063) -- (-2.562,-3.915) -- (-2.695,-3.858) -- cycle;
\fill[dualityred] (-1.609,-1.863) -- (-1.429,-1.765) -- (-1.538,-1.670) -- cycle;
\fill[dualityred] (-0.291,-0.337) -- (-0.471,-0.435) -- (-0.362,-0.530) -- cycle;
\fill[dualityred] (4.413,-4.140) -- (4.305,-3.965) -- (4.217,-4.080) -- cycle;
\fill[dualityred] (2.237,-2.460) -- (2.345,-2.635) -- (2.433,-2.520) -- cycle;
\fill[dualityred] (1.563,-2.311) -- (1.358,-2.303) -- (1.403,-2.441) -- cycle;
\fill[dualityred] (-4.413,-4.289) -- (-4.208,-4.297) -- (-4.253,-4.159) -- cycle;
\fill[dualityred] (1.609,-1.863) -- (1.538,-1.670) -- (1.429,-1.765) -- cycle;
\fill[dualityred] (0.291,-0.337) -- (0.362,-0.530) -- (0.471,-0.435) -- cycle;
\fill[dualityred] (2.810,-4.737) -- (2.707,-4.915) -- (2.850,-4.939) -- cycle;
\fill[dualityred] (-4.710,-4.737) -- (-4.750,-4.939) -- (-4.607,-4.915) -- cycle;
\fill[dualityred] (2.513,-4.140) -- (2.405,-3.965) -- (2.317,-4.080) -- cycle;
\fill[dualityred] (0.337,-2.460) -- (0.445,-2.635) -- (0.533,-2.520) -- cycle;
\fill[dualityred] (-0.337,-2.460) -- (-0.533,-2.520) -- (-0.445,-2.635) -- cycle;
\fill[dualityred] (-2.513,-4.140) -- (-2.317,-4.080) -- (-2.405,-3.965) -- cycle;
\fill[dualityred] (0.000,-1.863) -- (0.072,-1.671) -- (-0.072,-1.671) -- cycle;
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (-1.150,-6.937) -- (-1.313,-7.062) -- (-1.189,-7.138) -- cycle;
\fill[dualityred] (-0.750,-6.937) -- (-0.711,-7.138) -- (-0.587,-7.062) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-4.400) {\hyperref[s_model_37_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-4.400) {\hyperref[s_model_37_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-6.600) {\hyperref[s_model_37_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-6.600) {\hyperref[s_model_37_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-2.200) {\hyperref[s_model_37_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (4.750,-4.400) {\hyperref[s_model_37_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-2.200) {\hyperref[s_model_37_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-4.400) {\hyperref[s_model_37_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-4.750,-4.400) {\hyperref[s_model_37_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.200) {\hyperref[s_model_37_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-4.400) {\hyperref[s_model_37_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_37_12]{12}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~37 ($G^{5,3}$). The node labels indicate the phase numbers.}
\label{f_geom_37_tree}
\end{figure}
%--------------------

The toric diagram of the $G^{5,3}$ model is shown in \fref{f_geom_37}. The Seiberg duality tree of the $12$ toric phases associated with $G^{5,3}$ is shown in \fref{f_geom_37_tree}.
The global symmetry of the brane tilings associated with $G^{5,3}$ is given by,
\beal{es37a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_37}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4232$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.5617$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.4068$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.2582$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.3501$ & $t_{5} = \bar{t}_{5}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~37 ($G^{5,3}$).}
\label{t_sym_geom_37}
\end{table}
%--------------------

All toric phases associated with $G^{5,3}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es37a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{5} + t^{8} + 2 t^{10} - 2 t^{13} - t^{15} - 2 t^{18} - t^{23}}{\left(1 - t^{5}\right) \left(1 - t^{7}\right) \left(1 - t^{8}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_37} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es37a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{3}^{2} t_{4}^{2} t_{5} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1}^{2} t_{2}^{2} t_{5} + t_{1}^{3} t_{4} t_{5}^{3} + t_{2}^{3} t_{3}^{3} t_{4}^{2} + t_{1} t_{2}^{4} t_{3}^{2} t_{4} \nonumber\\
&& {}+ t_{1}^{2} t_{2}^{5} t_{3} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1}^{3} t_{2}^{6} t_{3}^{2} t_{4} t_{5} - 2\, t_{1}^{2} t_{2}^{5} t_{3}^{3} t_{4}^{2} t_{5} - t_{1} t_{2}^{4} t_{3}^{4} t_{4}^{3} t_{5} \nonumber\\
&& {}- t_{1}^{5} t_{2}^{5} t_{3} t_{4} t_{5}^{3} - t_{1}^{4} t_{2}^{4} t_{3}^{2} t_{4}^{2} t_{5}^{3} - t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} - t_{1}^{2} t_{2}^{8} t_{3}^{4} t_{4}^{2} \nonumber\\
&& {}+ \dots~,~
\eea
where $t_a$ is the fugacity of $p_a$ in \fref{f_geom_37} and can be expressed in terms of the fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{5}$ of the global symmetry $U(1) \times U(1) \times U(1)_R$ as shown in \tref{t_sym_geom_37}.

The positive terms at the start of the expansion correspond to the generators of the mesonic moduli space, which are $A_{1}, \dots, A_{7}$. In \tref{t_model_37_1}, \tref{t_model_37_2}, \tref{t_model_37_3}, \tref{t_model_37_4}, \tref{t_model_37_5}, \tref{t_model_37_6}, \tref{t_model_37_7}, \tref{t_model_37_8}, \tref{t_model_37_9}, \tref{t_model_37_10}, \tref{t_model_37_11} and \tref{t_model_37_12}, the generators are given in terms of the chiral fields of each toric phase. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es37a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} ~,~ \quad A_{3} A_{5} = A_{2} A_{6} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{2} A_{5} = A_{1} A_{6} ~,~ \quad A_{4} A_{7} = A_{2} A_{3}^{2} ~,~ \quad A_{4} A_{6} = A_{1} A_{3}^{2} ~,~ \quad A_{4} A_{5} = A_{1} A_{2} A_{3} ~,~ \nonumber\\
&& A_{6}^{2} = A_{5} A_{7}~.~
\eea


==> geom_39.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_39_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_39_1]{1} & 20 & 25 \\
\hyperref[s_model_39_2]{2} & 20 & 25 \\
\hyperref[s_model_39_3]{3} & 18 & 27 \\
\hyperref[s_model_39_4]{4} & 20 & 25 \\
\hyperref[s_model_39_5]{5} & 17 & 25 \\
\hyperref[s_model_39_6]{6} & 20 & 25 \\
\hyperref[s_model_39_7]{7} & 18 & 27 \\
\hyperref[s_model_39_8]{8} & 18 & 27 \\
\hyperref[s_model_39_9]{9} & 20 & 25 \\
\hyperref[s_model_39_10]{10} & 20 & 25 \\
\hyperref[s_model_39_11]{11} & 24 & 27 \\
\hyperref[s_model_39_12]{12} & 24 & 27 \\
\hyperref[s_model_39_13]{13} & 21 & 30 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_39_14]{14} & 21 & 30 \\
\hyperref[s_model_39_15]{15} & 27 & 30 \\
\hyperref[s_model_39_16]{16} & 20 & 25 \\
\hyperref[s_model_39_17]{17} & 24 & 27 \\
\hyperref[s_model_39_18]{18} & 21 & 30 \\
\hyperref[s_model_39_19]{19} & 27 & 30 \\
\hyperref[s_model_39_20]{20} & 20 & 37 \\
\hyperref[s_model_39_21]{21} & 26 & 31 \\
\hyperref[s_model_39_22]{22} & 27 & 30 \\
\hyperref[s_model_39_23]{23} & 23 & 37 \\
\hyperref[s_model_39_24]{24} & 38 & 31 \\
\hyperref[s_model_39_25]{25} & 35 & 37 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~39 ($H^{2,2,1,2}$).}
\label{f_geom_39}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-7.417,-11.770) rectangle (7.417,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.379,-7.301) -- (-5.346,-5.699);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.192,-7.537) -- (-2.183,-5.463);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.184,-8.000) -- (-0.516,-10.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.184,-7.600) -- (-0.516,-5.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.179,-7.638) -- (1.154,-5.362);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.508,-2.863) -- (-4.517,-4.937);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.321,-3.099) -- (-1.354,-4.701);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.489,-2.979) -- (2.861,-4.821);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.489,-2.979) -- (-2.861,-4.821);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.508,-2.863) -- (4.517,-4.937);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.321,-3.099) -- (1.354,-4.701);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-2.071) -- (0.000,-0.529);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.504,-5.362) -- (2.829,-7.638);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.704,-5.699) -- (-3.671,-7.301);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.841,-4.696) .. controls (-3.583,-2.835) and (3.583,-2.835) .. (4.841,-4.696);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.530,-5.571) .. controls (-1.693,-7.476) and (3.368,-7.476) .. (6.205,-5.571);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.508,-5.006) -- (1.383,-2.794);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.154,-5.362) -- (6.179,-7.638);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.204,-5.200) -- (-2.821,-5.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.233,-4.738) .. controls (0.178,-3.621) and (3.172,-3.621) .. (4.583,-4.738);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.072,-4.714) -- (-3.403,-3.086);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.675,-5.729) -- (-1.675,-7.271);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.354,-5.699) -- (-0.321,-7.301);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.350,-7.271) -- (3.350,-5.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.275,-8.326) .. controls (2.517,-12.091) and (-2.517,-12.091) .. (-3.275,-8.326);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.391,-2.852) -- (2.841,-4.948);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.406,-2.874) -- (-6.194,-4.926);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.540,-2.108) -- (-0.360,-0.492);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.839,-5.579) -- (6.211,-7.421);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.842,-5.463) -- (-1.167,-7.537);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.068,-4.695) -- (2.182,-3.105);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.616,-8.325) .. controls (5.547,-12.892) and (-3.872,-12.892) .. (-4.941,-8.325);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.272,-8.245) .. controls (4.589,-9.252) and (-1.239,-9.252) .. (-2.922,-8.245);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.184,-7.600) -- (0.516,-5.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.700,-7.271) -- (6.700,-5.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.517,-8.063) -- (-0.508,-10.137);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.517,-7.537) -- (-0.508,-5.463);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.346,-7.301) -- (-6.379,-5.699);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.678,-8.294) .. controls (-2.816,-10.902) and (-2.209,-10.902) .. (-0.347,-8.294);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.350,-7.271) -- (-3.350,-5.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.861,-8.179) -- (-0.489,-10.021);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.144,-8.314) .. controls (-1.302,-12.495) and (2.977,-12.495) .. (4.819,-8.314);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.984,-5.664) .. controls (-1.550,-6.779) and (3.225,-6.779) .. (4.659,-5.664);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.850,-4.846) .. controls (-1.624,-4.118) and (-0.051,-4.118) .. (1.175,-4.846);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.842,-5.463) -- (1.167,-7.537);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.321,-9.901) -- (-1.354,-8.299);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-9.871) -- (0.000,-8.329);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.321,-9.901) -- (1.354,-8.299);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.554,-5.200) -- (6.171,-5.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.025,-5.729) -- (5.025,-7.271);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.496,-4.861) -- (-3.304,-2.939);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.381,-4.717) .. controls (2.065,-2.828) and (4.635,-2.828) .. (6.319,-4.717);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.508,-5.463) -- (4.517,-7.537);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.164,-5.579) -- (4.536,-7.421);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.721,-4.671) -- (1.854,-3.129);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.072,-4.714) -- (3.403,-3.086);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.675,-5.729) -- (1.675,-7.271);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.220,-4.769) -- (-4.280,-3.031);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.192,-5.463) -- (-2.183,-7.537);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.304,-2.261) -- (-0.496,-0.339);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.360,-0.492) -- (1.540,-2.108);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.496,-0.339) -- (3.304,-2.261);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.194,-4.926) -- (2.406,-2.874);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.527,-8.240) .. controls (3.489,-8.853) and (1.536,-8.853) .. (0.498,-8.240);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.529,-7.800) -- (1.146,-7.800);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.528,-2.616) .. controls (1.060,-2.598) and (0.575,-1.727) .. (0.279,-2.094);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.525,-4.899) .. controls (-5.943,-4.746) and (-5.943,-5.654) .. (-5.525,-5.501);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.541,-7.645) .. controls (-6.016,-7.548) and (-5.830,-8.382) .. (-5.492,-8.254);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (7.226,-5.075) .. controls (7.725,-4.908) and (6.992,-4.175) .. (6.825,-4.674);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.954,-8.306) .. controls (2.250,-8.673) and (2.735,-7.802) .. (2.203,-7.784);
\fill[dualityred] (-6.483,-7.463) -- (-6.318,-7.340) -- (-6.439,-7.262) -- cycle;
\fill[dualityred] (-5.242,-5.537) -- (-5.407,-5.660) -- (-5.286,-5.738) -- cycle;
\fill[dualityred] (-6.363,-7.626) -- (-6.159,-7.601) -- (-6.225,-7.473) -- cycle;
\fill[dualityred] (-2.012,-5.374) -- (-2.216,-5.399) -- (-2.150,-5.527) -- cycle;
\fill[dualityred] (-6.363,-7.931) -- (-6.210,-8.068) -- (-6.157,-7.933) -- cycle;
\fill[dualityred] (-0.337,-10.269) -- (-0.490,-10.132) -- (-0.543,-10.267) -- cycle;
\fill[dualityred] (-6.363,-7.669) -- (-6.157,-7.667) -- (-6.210,-7.532) -- cycle;
\fill[dualityred] (-0.337,-5.331) -- (-0.543,-5.333) -- (-0.490,-5.468) -- cycle;
\fill[dualityred] (-6.363,-7.696) -- (-6.158,-7.707) -- (-6.201,-7.569) -- cycle;
\fill[dualityred] (1.338,-5.304) -- (1.133,-5.293) -- (1.176,-5.431) -- cycle;
\fill[dualityred] (-0.337,-2.774) -- (-0.541,-2.799) -- (-0.475,-2.927) -- cycle;
\fill[dualityred] (-4.688,-5.026) -- (-4.484,-5.001) -- (-4.550,-4.873) -- cycle;
\fill[dualityred] (-0.217,-2.937) -- (-0.382,-3.060) -- (-0.261,-3.138) -- cycle;
\fill[dualityred] (-1.458,-4.863) -- (-1.293,-4.740) -- (-1.414,-4.662) -- cycle;
\fill[dualityred] (0.337,-2.861) -- (0.445,-3.037) -- (0.533,-2.922) -- cycle;
\fill[dualityred] (3.013,-4.939) -- (2.905,-4.763) -- (2.817,-4.878) -- cycle;
\fill[dualityred] (-0.337,-2.861) -- (-0.533,-2.922) -- (-0.445,-3.037) -- cycle;
\fill[dualityred] (-3.013,-4.939) -- (-2.817,-4.878) -- (-2.905,-4.763) -- cycle;
\fill[dualityred] (0.337,-2.774) -- (0.475,-2.927) -- (0.541,-2.799) -- cycle;
\fill[dualityred] (4.688,-5.026) -- (4.550,-4.873) -- (4.484,-5.001) -- cycle;
\fill[dualityred] (0.217,-2.937) -- (0.261,-3.138) -- (0.382,-3.060) -- cycle;
\fill[dualityred] (1.458,-4.863) -- (1.414,-4.662) -- (1.293,-4.740) -- cycle;
\fill[dualityred] (0.000,-2.263) -- (0.072,-2.071) -- (-0.072,-2.071) -- cycle;
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (-4.688,-5.304) -- (-4.526,-5.431) -- (-4.483,-5.293) -- cycle;
\fill[dualityred] (3.013,-7.696) -- (2.851,-7.569) -- (2.808,-7.707) -- cycle;
\fill[dualityred] (-4.808,-5.537) -- (-4.764,-5.738) -- (-4.643,-5.660) -- cycle;
\fill[dualityred] (-3.567,-7.463) -- (-3.611,-7.262) -- (-3.732,-7.340) -- cycle;
\fill[dualityred] (-4.935,-4.863) -- (-4.778,-4.731) -- (-4.903,-4.660) -- cycle;
\fill[dualityred] (4.935,-4.863) -- (4.903,-4.660) -- (4.778,-4.731) -- cycle;
\fill[dualityred] (-4.688,-5.461) -- (-4.571,-5.631) -- (-4.489,-5.512) -- cycle;
\fill[dualityred] (6.363,-5.461) -- (6.164,-5.512) -- (6.246,-5.631) -- cycle;
\fill[dualityred] (-4.688,-5.074) -- (-4.482,-5.074) -- (-4.533,-4.938) -- cycle;
\fill[dualityred] (1.563,-2.726) -- (1.357,-2.726) -- (1.408,-2.862) -- cycle;
\fill[dualityred] (-1.338,-5.304) -- (-1.176,-5.431) -- (-1.133,-5.293) -- cycle;
\fill[dualityred] (6.363,-7.696) -- (6.201,-7.569) -- (6.158,-7.707) -- cycle;
\fill[dualityred] (-2.012,-5.200) -- (-2.204,-5.128) -- (-2.204,-5.272) -- cycle;
\fill[dualityred] (-3.013,-5.200) -- (-2.821,-5.272) -- (-2.821,-5.128) -- cycle;
\fill[dualityred] (-1.379,-4.863) -- (-1.186,-4.793) -- (-1.280,-4.683) -- cycle;
\fill[dualityred] (4.729,-4.863) -- (4.630,-4.683) -- (4.536,-4.793) -- cycle;
\fill[dualityred] (-1.950,-4.863) -- (-2.016,-4.668) -- (-2.128,-4.760) -- cycle;
\fill[dualityred] (-3.525,-2.937) -- (-3.459,-3.132) -- (-3.347,-3.040) -- cycle;
\fill[dualityred] (-1.675,-5.537) -- (-1.747,-5.729) -- (-1.603,-5.729) -- cycle;
\fill[dualityred] (-1.675,-7.463) -- (-1.603,-7.271) -- (-1.747,-7.271) -- cycle;
\fill[dualityred] (-1.458,-5.537) -- (-1.414,-5.738) -- (-1.293,-5.660) -- cycle;
\fill[dualityred] (-0.217,-7.463) -- (-0.261,-7.262) -- (-0.382,-7.340) -- cycle;
\fill[dualityred] (3.350,-7.463) -- (3.422,-7.271) -- (3.278,-7.271) -- cycle;
\fill[dualityred] (3.350,-5.537) -- (3.278,-5.729) -- (3.422,-5.729) -- cycle;
\fill[dualityred] (3.309,-8.137) -- (3.204,-8.314) -- (3.346,-8.339) -- cycle;
\fill[dualityred] (-3.309,-8.137) -- (-3.346,-8.339) -- (-3.204,-8.314) -- cycle;
\fill[dualityred] (-1.563,-2.767) -- (-1.423,-2.917) -- (-1.358,-2.787) -- cycle;
\fill[dualityred] (3.013,-5.033) -- (2.873,-4.883) -- (2.808,-5.013) -- cycle;
\fill[dualityred] (-2.237,-2.782) -- (-2.441,-2.811) -- (-2.372,-2.938) -- cycle;
\fill[dualityred] (-6.363,-5.018) -- (-6.159,-4.989) -- (-6.228,-4.862) -- cycle;
\fill[dualityred] (-1.654,-2.263) -- (-1.482,-2.150) -- (-1.599,-2.065) -- cycle;
\fill[dualityred] (-0.246,-0.337) -- (-0.418,-0.450) -- (-0.301,-0.535) -- cycle;
\fill[dualityred] (3.687,-5.461) -- (3.795,-5.637) -- (3.883,-5.522) -- cycle;
\fill[dualityred] (6.363,-7.539) -- (6.255,-7.363) -- (6.167,-7.478) -- cycle;
\fill[dualityred] (3.013,-5.374) -- (2.809,-5.399) -- (2.875,-5.527) -- cycle;
\fill[dualityred] (-1.338,-7.626) -- (-1.134,-7.601) -- (-1.200,-7.473) -- cycle;
\fill[dualityred] (3.162,-4.863) -- (3.132,-4.660) -- (3.005,-4.730) -- cycle;
\fill[dualityred] (2.088,-2.937) -- (2.118,-3.140) -- (2.245,-3.070) -- cycle;
\fill[dualityred] (6.655,-8.137) -- (6.546,-8.311) -- (6.687,-8.340) -- cycle;
\fill[dualityred] (-4.980,-8.137) -- (-5.012,-8.340) -- (-4.871,-8.311) -- cycle;
\fill[dualityred] (6.431,-8.137) -- (6.231,-8.185) -- (6.312,-8.305) -- cycle;
\fill[dualityred] (-3.081,-8.137) -- (-2.962,-8.305) -- (-2.881,-8.185) -- cycle;
\fill[dualityred] (6.363,-7.669) -- (6.210,-7.532) -- (6.157,-7.667) -- cycle;
\fill[dualityred] (0.337,-5.331) -- (0.490,-5.468) -- (0.543,-5.333) -- cycle;
\fill[dualityred] (6.700,-7.463) -- (6.772,-7.271) -- (6.628,-7.271) -- cycle;
\fill[dualityred] (6.700,-5.537) -- (6.628,-5.729) -- (6.772,-5.729) -- cycle;
\fill[dualityred] (-4.688,-7.974) -- (-4.550,-8.127) -- (-4.484,-7.999) -- cycle;
\fill[dualityred] (-0.337,-10.226) -- (-0.475,-10.073) -- (-0.541,-10.201) -- cycle;
\fill[dualityred] (-4.688,-7.626) -- (-4.484,-7.601) -- (-4.550,-7.473) -- cycle;
\fill[dualityred] (-0.337,-5.374) -- (-0.541,-5.399) -- (-0.475,-5.527) -- cycle;
\fill[dualityred] (-5.242,-7.463) -- (-5.286,-7.262) -- (-5.407,-7.340) -- cycle;
\fill[dualityred] (-6.483,-5.537) -- (-6.439,-5.738) -- (-6.318,-5.660) -- cycle;
\fill[dualityred] (-4.790,-8.137) -- (-4.737,-8.336) -- (-4.619,-8.252) -- cycle;
\fill[dualityred] (-0.235,-8.137) -- (-0.406,-8.252) -- (-0.288,-8.336) -- cycle;
\fill[dualityred] (-3.350,-7.463) -- (-3.278,-7.271) -- (-3.422,-7.271) -- cycle;
\fill[dualityred] (-3.350,-5.537) -- (-3.422,-5.729) -- (-3.278,-5.729) -- cycle;
\fill[dualityred] (-3.013,-8.061) -- (-2.905,-8.237) -- (-2.817,-8.122) -- cycle;
\fill[dualityred] (-0.337,-10.139) -- (-0.445,-9.963) -- (-0.533,-10.078) -- cycle;
\fill[dualityred] (-3.220,-8.137) -- (-3.210,-8.342) -- (-3.077,-8.286) -- cycle;
\fill[dualityred] (4.895,-8.137) -- (4.752,-8.286) -- (4.885,-8.342) -- cycle;
\fill[dualityred] (-3.129,-5.537) -- (-3.032,-5.718) -- (-2.936,-5.610) -- cycle;
\fill[dualityred] (4.804,-5.537) -- (4.611,-5.610) -- (4.707,-5.718) -- cycle;
\fill[dualityred] (-3.013,-4.948) -- (-2.812,-4.907) -- (-2.889,-4.784) -- cycle;
\fill[dualityred] (1.338,-4.948) -- (1.214,-4.784) -- (1.137,-4.907) -- cycle;
\fill[dualityred] (-3.013,-5.374) -- (-2.875,-5.527) -- (-2.809,-5.399) -- cycle;
\fill[dualityred] (1.338,-7.626) -- (1.200,-7.473) -- (1.134,-7.601) -- cycle;
\fill[dualityred] (-0.217,-10.063) -- (-0.261,-9.862) -- (-0.382,-9.940) -- cycle;
\fill[dualityred] (-1.458,-8.137) -- (-1.414,-8.338) -- (-1.293,-8.260) -- cycle;
\fill[dualityred] (0.000,-10.063) -- (0.072,-9.871) -- (-0.072,-9.871) -- cycle;
\fill[dualityred] (0.000,-8.137) -- (-0.072,-8.329) -- (0.072,-8.329) -- cycle;
\fill[dualityred] (0.217,-10.063) -- (0.382,-9.940) -- (0.261,-9.862) -- cycle;
\fill[dualityred] (1.458,-8.137) -- (1.293,-8.260) -- (1.414,-8.338) -- cycle;
\fill[dualityred] (5.362,-5.200) -- (5.554,-5.272) -- (5.554,-5.128) -- cycle;
\fill[dualityred] (6.363,-5.200) -- (6.171,-5.128) -- (6.171,-5.272) -- cycle;
\fill[dualityred] (5.025,-5.537) -- (4.953,-5.729) -- (5.097,-5.729) -- cycle;
\fill[dualityred] (5.025,-7.463) -- (5.097,-7.271) -- (4.953,-7.271) -- cycle;
\fill[dualityred] (-0.337,-4.970) -- (-0.455,-4.801) -- (-0.537,-4.920) -- cycle;
\fill[dualityred] (-3.463,-2.830) -- (-3.345,-2.999) -- (-3.263,-2.880) -- cycle;
\fill[dualityred] (0.256,-4.863) -- (0.436,-4.764) -- (0.326,-4.670) -- cycle;
\fill[dualityred] (6.444,-4.863) -- (6.374,-4.670) -- (6.264,-4.764) -- cycle;
\fill[dualityred] (0.337,-5.374) -- (0.475,-5.527) -- (0.541,-5.399) -- cycle;
\fill[dualityred] (4.688,-7.626) -- (4.550,-7.473) -- (4.484,-7.601) -- cycle;
\fill[dualityred] (2.012,-5.461) -- (2.120,-5.637) -- (2.208,-5.522) -- cycle;
\fill[dualityred] (4.688,-7.539) -- (4.580,-7.363) -- (4.492,-7.478) -- cycle;
\fill[dualityred] (1.704,-4.863) -- (1.793,-4.677) -- (1.649,-4.665) -- cycle;
\fill[dualityred] (1.871,-2.937) -- (1.782,-3.123) -- (1.926,-3.135) -- cycle;
\fill[dualityred] (1.950,-4.863) -- (2.128,-4.760) -- (2.016,-4.668) -- cycle;
\fill[dualityred] (3.525,-2.937) -- (3.347,-3.040) -- (3.459,-3.132) -- cycle;
\fill[dualityred] (1.675,-5.537) -- (1.603,-5.729) -- (1.747,-5.729) -- cycle;
\fill[dualityred] (1.675,-7.463) -- (1.747,-7.271) -- (1.603,-7.271) -- cycle;
\fill[dualityred] (-6.363,-4.898) -- (-6.172,-4.823) -- (-6.268,-4.716) -- cycle;
\fill[dualityred] (-4.137,-2.902) -- (-4.328,-2.977) -- (-4.232,-3.084) -- cycle;
\fill[dualityred] (-6.363,-5.374) -- (-6.225,-5.527) -- (-6.159,-5.399) -- cycle;
\fill[dualityred] (-2.012,-7.626) -- (-2.150,-7.473) -- (-2.216,-7.601) -- cycle;
\fill[dualityred] (-3.463,-2.370) -- (-3.263,-2.320) -- (-3.345,-2.201) -- cycle;
\fill[dualityred] (-0.337,-0.230) -- (-0.537,-0.280) -- (-0.455,-0.399) -- cycle;
\fill[dualityred] (0.246,-0.337) -- (0.301,-0.535) -- (0.418,-0.450) -- cycle;
\fill[dualityred] (1.654,-2.263) -- (1.599,-2.065) -- (1.482,-2.150) -- cycle;
\fill[dualityred] (0.337,-0.230) -- (0.455,-0.399) -- (0.537,-0.280) -- cycle;
\fill[dualityred] (3.463,-2.370) -- (3.345,-2.201) -- (3.263,-2.320) -- cycle;
\fill[dualityred] (6.363,-5.018) -- (6.228,-4.862) -- (6.159,-4.989) -- cycle;
\fill[dualityred] (2.237,-2.782) -- (2.372,-2.938) -- (2.441,-2.811) -- cycle;
\fill[dualityred] (4.688,-8.135) -- (4.488,-8.180) -- (4.567,-8.301) -- cycle;
\fill[dualityred] (0.337,-8.135) -- (0.458,-8.301) -- (0.537,-8.180) -- cycle;
\fill[dualityred] (0.337,-7.800) -- (0.529,-7.872) -- (0.529,-7.728) -- cycle;
\fill[dualityred] (1.338,-7.800) -- (1.146,-7.728) -- (1.146,-7.872) -- cycle;
\fill[dualityred] (0.337,-2.594) -- (0.519,-2.688) -- (0.536,-2.544) -- cycle;
\fill[dualityred] (0.189,-2.263) -- (0.343,-2.127) -- (0.215,-2.060) -- cycle;
\fill[dualityred] (-5.362,-5.000) -- (-5.487,-4.837) -- (-5.563,-4.961) -- cycle;
\fill[dualityred] (-5.362,-5.400) -- (-5.563,-5.439) -- (-5.487,-5.563) -- cycle;
\fill[dualityred] (-5.362,-7.713) -- (-5.516,-7.578) -- (-5.567,-7.713) -- cycle;
\fill[dualityred] (-5.341,-8.137) -- (-5.536,-8.197) -- (-5.448,-8.311) -- cycle;
\fill[dualityred] (7.037,-5.107) -- (7.238,-5.146) -- (7.214,-5.004) -- cycle;
\fill[dualityred] (6.793,-4.863) -- (6.896,-4.686) -- (6.754,-4.662) -- cycle;
\fill[dualityred] (1.864,-8.137) -- (1.890,-8.340) -- (2.018,-8.273) -- cycle;
\fill[dualityred] (2.012,-7.806) -- (2.211,-7.856) -- (2.194,-7.712) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-6.700,-7.800) {\hyperref[s_model_39_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.600) {\hyperref[s_model_39_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.025,-5.200) {\hyperref[s_model_39_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.675,-5.200) {\hyperref[s_model_39_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.350,-7.800) {\hyperref[s_model_39_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-2.600) {\hyperref[s_model_39_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.350,-5.200) {\hyperref[s_model_39_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (6.700,-7.800) {\hyperref[s_model_39_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.025,-7.800) {\hyperref[s_model_39_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.350,-7.800) {\hyperref[s_model_39_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.350,-5.200) {\hyperref[s_model_39_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-10.400) {\hyperref[s_model_39_12]{12}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.025,-5.200) {\hyperref[s_model_39_13]{13}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-5.200) {\hyperref[s_model_39_14]{14}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.675,-5.200) {\hyperref[s_model_39_15]{15}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-6.700,-5.200) {\hyperref[s_model_39_16]{16}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.800,-2.600) {\hyperref[s_model_39_17]{17}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.675,-7.800) {\hyperref[s_model_39_18]{18}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_39_19]{19}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (6.700,-5.200) {\hyperref[s_model_39_20]{20}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.025,-7.800) {\hyperref[s_model_39_21]{21}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-7.800) {\hyperref[s_model_39_22]{22}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-2.600) {\hyperref[s_model_39_23]{23}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.800,-2.600) {\hyperref[s_model_39_24]{24}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.675,-7.800) {\hyperref[s_model_39_25]{25}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~39 ($H^{2,2,1,2}$). The node labels indicate the phase numbers.}
\label{f_geom_39_tree}
\end{figure}
%--------------------

The $H^{2,2,1,2}$ model has a toric diagram shown in \fref{f_geom_39}. The Seiberg duality tree of the $25$ toric phases associated with $H^{2,2,1,2}$ is shown in \fref{f_geom_39_tree}.
The global symmetry of the brane tilings associated with $H^{2,2,1,2}$ is given by,
\beal{es39a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_39}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4364$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.5364$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.4504$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.3481$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.2287$ & $t_{5} = \bar{t}_{5}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~39 ($H^{2,2,1,2}$).}
\label{t_sym_geom_39}
\end{table}
%--------------------

All toric phases associated with $H^{2,2,1,2}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es39a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{5} + 2 t^{10} - 2 t^{12} - 2 t^{17} - t^{22}}{\left(1 - t^{5}\right) \left(1 - t^{7}\right)^{2} \left(1 - t^{8}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_39} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es39a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{3}^{2} t_{4}^{2} t_{5} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1}^{2} t_{2}^{2} t_{5} + t_{2}^{3} t_{3}^{3} t_{4} + t_{1} t_{2}^{4} t_{3}^{2} + t_{1}^{3} t_{4}^{2} t_{5}^{3} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1}^{2} t_{2}^{5} t_{3}^{3} t_{4} t_{5} - t_{1} t_{2}^{4} t_{3}^{4} t_{4}^{2} t_{5} - t_{1}^{4} t_{2}^{4} t_{3}^{2} t_{4}^{2} t_{5}^{3} \nonumber\\
&& {}- t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} + \dots~,~
\eea
where $t_a$ counts powers of the extremal perfect matching $p_a$ in \fref{f_geom_39}, and can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{5}$ as shown in the last column of \tref{t_sym_geom_39}.

The positive terms with which the expansion begins correspond to the generators of the mesonic moduli space, namely $A_{1}, \dots, A_{6}$. The expressions of the generators in terms of the chiral fields of the individual toric phases are summarized in \tref{t_model_39_1}, \tref{t_model_39_2}, \tref{t_model_39_3}, \tref{t_model_39_4}, \tref{t_model_39_5}, \tref{t_model_39_6}, \tref{t_model_39_7}, \tref{t_model_39_8}, \tref{t_model_39_9}, \tref{t_model_39_10}, \tref{t_model_39_11}, \tref{t_model_39_12}, \tref{t_model_39_13}, \tref{t_model_39_14}, \tref{t_model_39_15}, \tref{t_model_39_16}, \tref{t_model_39_17}, \tref{t_model_39_18}, \tref{t_model_39_19}, \tref{t_model_39_20}, \tref{t_model_39_21}, \tref{t_model_39_22}, \tref{t_model_39_23}, \tref{t_model_39_24} and \tref{t_model_39_25}. The negative terms that come after the positive ones correspond to the first order relations amongst the generators, which take the following~form,
\beal{es39a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{5} A_{6} = A_{1} A_{3}^{2} ~,~ \nonumber\\
&& A_{4} A_{6} = A_{1} A_{2} A_{3}~.~
\eea


==> geom_40.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_40_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (155.94,127.14) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (202.14,147.75) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}[c]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_40_1]{1} & 25 & 20 \\
\hyperref[s_model_40_2]{2} & 25 & 20 \\
\hyperref[s_model_40_3]{3} & 25 & 20 \\
\hyperref[s_model_40_4]{4} & 27 & 18 \\
\hyperref[s_model_40_5]{5} & 27 & 24 \\
\hyperref[s_model_40_6]{6} & 30 & 21 \\
\hyperref[s_model_40_7]{7} & 30 & 27 \\
\hline
\end{tabular}
}
\caption{The toric diagram for Model~40 ($G^{5,4}$).}
\label{f_geom_40}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-2.617,-5.320) rectangle (2.617,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-2.729) -- (0.000,-3.871);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.529,-2.200) -- (-1.371,-2.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.417,-2.683) -- (-1.483,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.529,-2.200) -- (1.371,-2.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.417,-2.683) -- (1.483,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-1.671) -- (0.000,-0.529);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.417,-3.917) -- (1.483,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.529,-4.400) -- (1.371,-4.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.900,-2.729) -- (-1.900,-3.871);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.483,-1.717) -- (-0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.447,-4.857) .. controls (-0.630,-5.448) and (0.630,-5.448) .. (1.447,-4.857);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.900,-2.729) -- (1.900,-3.871);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.483,-1.717) -- (0.417,-0.483);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.025,-1.674) .. controls (-2.192,-1.175) and (-2.925,-1.908) .. (-2.426,-2.075);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.426,-4.525) .. controls (-2.925,-4.692) and (-2.192,-5.425) .. (-2.025,-4.926);
\fill[dualityred] (0.000,-2.537) -- (-0.072,-2.729) -- (0.072,-2.729) -- cycle;
\fill[dualityred] (0.000,-4.063) -- (0.072,-3.871) -- (-0.072,-3.871) -- cycle;
\fill[dualityred] (-0.337,-2.200) -- (-0.529,-2.128) -- (-0.529,-2.272) -- cycle;
\fill[dualityred] (-1.563,-2.200) -- (-1.371,-2.272) -- (-1.371,-2.128) -- cycle;
\fill[dualityred] (-0.291,-2.537) -- (-0.471,-2.635) -- (-0.362,-2.730) -- cycle;
\fill[dualityred] (-1.609,-4.063) -- (-1.429,-3.965) -- (-1.538,-3.870) -- cycle;
\fill[dualityred] (0.337,-2.200) -- (0.529,-2.272) -- (0.529,-2.128) -- cycle;
\fill[dualityred] (1.563,-2.200) -- (1.371,-2.128) -- (1.371,-2.272) -- cycle;
\fill[dualityred] (0.291,-2.537) -- (0.362,-2.730) -- (0.471,-2.635) -- cycle;
\fill[dualityred] (1.609,-4.063) -- (1.538,-3.870) -- (1.429,-3.965) -- cycle;
\fill[dualityred] (0.000,-1.863) -- (0.072,-1.671) -- (-0.072,-1.671) -- cycle;
\fill[dualityred] (0.000,-0.337) -- (-0.072,-0.529) -- (0.072,-0.529) -- cycle;
\fill[dualityred] (0.291,-4.063) -- (0.471,-3.965) -- (0.362,-3.870) -- cycle;
\fill[dualityred] (1.609,-2.537) -- (1.429,-2.635) -- (1.538,-2.730) -- cycle;
\fill[dualityred] (0.337,-4.400) -- (0.529,-4.472) -- (0.529,-4.328) -- cycle;
\fill[dualityred] (1.563,-4.400) -- (1.371,-4.328) -- (1.371,-4.472) -- cycle;
\fill[dualityred] (-1.900,-2.537) -- (-1.972,-2.729) -- (-1.828,-2.729) -- cycle;
\fill[dualityred] (-1.900,-4.063) -- (-1.828,-3.871) -- (-1.972,-3.871) -- cycle;
\fill[dualityred] (-1.609,-1.863) -- (-1.429,-1.765) -- (-1.538,-1.670) -- cycle;
\fill[dualityred] (-0.291,-0.337) -- (-0.471,-0.435) -- (-0.362,-0.530) -- cycle;
\fill[dualityred] (-1.598,-4.737) -- (-1.492,-4.913) -- (-1.402,-4.800) -- cycle;
\fill[dualityred] (1.598,-4.737) -- (1.402,-4.800) -- (1.492,-4.913) -- cycle;
\fill[dualityred] (1.900,-2.537) -- (1.828,-2.729) -- (1.972,-2.729) -- cycle;
\fill[dualityred] (1.900,-4.063) -- (1.972,-3.871) -- (1.828,-3.871) -- cycle;
\fill[dualityred] (1.609,-1.863) -- (1.538,-1.670) -- (1.429,-1.765) -- cycle;
\fill[dualityred] (0.291,-0.337) -- (0.362,-0.530) -- (0.471,-0.435) -- cycle;
\fill[dualityred] (-1.993,-1.863) -- (-1.954,-1.662) -- (-2.096,-1.686) -- cycle;
\fill[dualityred] (-2.237,-2.107) -- (-2.414,-2.004) -- (-2.438,-2.146) -- cycle;
\fill[dualityred] (-2.237,-4.493) -- (-2.438,-4.454) -- (-2.414,-4.596) -- cycle;
\fill[dualityred] (-1.993,-4.737) -- (-2.096,-4.914) -- (-1.954,-4.938) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-2.200) {\hyperref[s_model_40_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-4.400) {\hyperref[s_model_40_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-2.200) {\hyperref[s_model_40_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-4.400) {\hyperref[s_model_40_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-2.200) {\hyperref[s_model_40_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-4.400) {\hyperref[s_model_40_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_40_7]{7}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~40 ($G^{5,4}$). The node labels indicate the phase numbers.}
\label{f_geom_40_tree}
\end{figure}
%--------------------

The toric diagram of the $G^{5,4}$ model is shown in \fref{f_geom_40}. The Seiberg duality tree of the $7$ toric phases associated with $G^{5,4}$ is shown in \fref{f_geom_40_tree}.
The global symmetry of the brane tilings associated with $G^{5,4}$ is given by,
\beal{es40a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_40}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.6075$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.3816$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.2883$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.2035$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.5192$ & $t_{5} = \bar{t}_{5}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~40 ($G^{5,4}$).}
\label{t_sym_geom_40}
\end{table}
%--------------------

All toric phases associated with $G^{5,4}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es40a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{5} + 2 t^{10} - 2 t^{12} - 2 t^{17} - t^{22}}{\left(1 - t^{5}\right) \left(1 - t^{7}\right)^{2} \left(1 - t^{8}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_40} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es40a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{2}^{2} t_{3}^{2} t_{4} + t_{1} t_{2} t_{3} t_{4} t_{5} + t_{1}^{2} t_{4} t_{5}^{2} + t_{1}^{4} t_{2}^{2} t_{3} + t_{1}^{5} t_{2} t_{5} + t_{3} t_{4}^{3} t_{5}^{4} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} - t_{1}^{6} t_{2}^{2} t_{3} t_{4} t_{5}^{2} - t_{1}^{5} t_{2}^{3} t_{3}^{2} t_{4} t_{5} - t_{1}^{5} t_{2} t_{3} t_{4}^{3} t_{5}^{5} \nonumber\\
&& {}- t_{1}^{4} t_{2}^{2} t_{3}^{2} t_{4}^{3} t_{5}^{4} + \dots~,~
\eea
with $t_a$ the fugacity of the extremal perfect matching $p_a$ of \fref{f_geom_40}; as shown in \tref{t_sym_geom_40}, $t_a$ can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{5}$, with one $\bar{t}_k$ for each distinct R-charge of the $p_a$.

Each of the first $6$ positive terms corresponds to one generator of the mesonic moduli space, the generators being $A_{1}, \dots, A_{6}$. In \tref{t_model_40_1}, \tref{t_model_40_2}, \tref{t_model_40_3}, \tref{t_model_40_4}, \tref{t_model_40_5}, \tref{t_model_40_6} and \tref{t_model_40_7}, the generators are given in terms of the chiral fields of each toric phase. The negative terms that come next correspond to the first order relations amongst the generators, which take the following~form,
\beal{es40a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{5} A_{6} = A_{2} A_{3}^{2} ~,~ \nonumber\\
&& A_{4} A_{6} = A_{1} A_{3}^{2}~.~
\eea


==> geom_41.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_41_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_41_1]{1} & 9 & 9 \\
\hyperref[s_model_41_2]{2} & 9 & 9 \\
\hyperref[s_model_41_3]{3} & 10 & 9 \\
\hyperref[s_model_41_4]{4} & 10 & 10 \\
\hyperref[s_model_41_5]{5} & 11 & 11 \\
\hyperref[s_model_41_6]{6} & 11 & 11 \\
\hyperref[s_model_41_7]{7} & 10 & 12 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_41_8]{8} & 12 & 11 \\
\hyperref[s_model_41_9]{9} & 14 & 10 \\
\hyperref[s_model_41_10]{10} & 12 & 12 \\
\hyperref[s_model_41_11]{11} & 16 & 11 \\
\hyperref[s_model_41_12]{12} & 15 & 12 \\
\hyperref[s_model_41_13]{13} & 14 & 14 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$).}
\label{f_geom_41}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-5.070,-9.070) rectangle (5.070,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.333,-6.117) -- (-3.267,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.308,-7.062) .. controls (-2.742,-8.313) and (0.842,-8.313) .. (2.408,-7.062);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.624,-7.119) .. controls (-3.558,-9.694) and (3.558,-9.694) .. (4.624,-7.119);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.850,-6.071) -- (-2.850,-4.929);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.397,-7.057) .. controls (-1.580,-7.648) and (-0.320,-7.648) .. (0.497,-7.057);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.433,-3.917) -- (-1.367,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.346,-4.692) -- (0.446,-6.308);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.433,-4.883) -- (-1.367,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.433,-6.117) -- (1.367,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.850,-6.071) -- (2.850,-4.929);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.533,-2.683) -- (0.533,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.950,-2.729) -- (-0.950,-3.871);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-1.686) -- (-0.222,-0.514);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.950,-3.871) -- (0.950,-2.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.421,-6.600) -- (-0.421,-6.600);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.533,-6.117) -- (-0.533,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.437,-7.005) .. controls (2.602,-7.932) and (3.098,-7.932) .. (4.263,-7.005);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.533,-3.917) -- (0.533,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.333,-6.117) -- (3.267,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.367,-2.683) -- (2.433,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.728,-1.686) -- (0.222,-0.514);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.376,-6.725) .. controls (-3.875,-6.892) and (-3.142,-7.625) .. (-2.975,-7.126);
\fill[dualityred] (-4.459,-6.263) -- (-4.279,-6.165) -- (-4.388,-6.070) -- cycle;
\fill[dualityred] (-3.141,-4.737) -- (-3.321,-4.835) -- (-3.212,-4.930) -- cycle;
\fill[dualityred] (-4.455,-6.937) -- (-4.356,-7.117) -- (-4.261,-7.008) -- cycle;
\fill[dualityred] (2.555,-6.937) -- (2.361,-7.008) -- (2.456,-7.117) -- cycle;
\fill[dualityred] (-4.687,-6.937) -- (-4.692,-7.142) -- (-4.555,-7.095) -- cycle;
\fill[dualityred] (4.687,-6.937) -- (4.555,-7.095) -- (4.692,-7.142) -- cycle;
\fill[dualityred] (-2.850,-6.263) -- (-2.778,-6.071) -- (-2.922,-6.071) -- cycle;
\fill[dualityred] (-2.850,-4.737) -- (-2.922,-4.929) -- (-2.778,-4.929) -- cycle;
\fill[dualityred] (-2.548,-6.937) -- (-2.442,-7.113) -- (-2.352,-7.000) -- cycle;
\fill[dualityred] (0.648,-6.937) -- (0.452,-7.000) -- (0.542,-7.113) -- cycle;
\fill[dualityred] (-2.559,-4.063) -- (-2.379,-3.965) -- (-2.488,-3.870) -- cycle;
\fill[dualityred] (-1.241,-2.537) -- (-1.421,-2.635) -- (-1.312,-2.730) -- cycle;
\fill[dualityred] (-2.513,-4.595) -- (-2.383,-4.754) -- (-2.310,-4.629) -- cycle;
\fill[dualityred] (0.613,-6.405) -- (0.483,-6.246) -- (0.410,-6.371) -- cycle;
\fill[dualityred] (-2.559,-4.737) -- (-2.488,-4.930) -- (-2.379,-4.835) -- cycle;
\fill[dualityred] (-1.241,-6.263) -- (-1.312,-6.070) -- (-1.421,-6.165) -- cycle;
\fill[dualityred] (2.559,-6.263) -- (2.488,-6.070) -- (2.379,-6.165) -- cycle;
\fill[dualityred] (1.241,-4.737) -- (1.312,-4.930) -- (1.421,-4.835) -- cycle;
\fill[dualityred] (2.850,-6.263) -- (2.922,-6.071) -- (2.778,-6.071) -- cycle;
\fill[dualityred] (2.850,-4.737) -- (2.778,-4.929) -- (2.922,-4.929) -- cycle;
\fill[dualityred] (-0.659,-2.537) -- (-0.588,-2.730) -- (-0.479,-2.635) -- cycle;
\fill[dualityred] (0.659,-4.063) -- (0.588,-3.870) -- (0.479,-3.965) -- cycle;
\fill[dualityred] (-0.950,-2.537) -- (-1.022,-2.729) -- (-0.878,-2.729) -- cycle;
\fill[dualityred] (-0.950,-4.063) -- (-0.878,-3.871) -- (-1.022,-3.871) -- cycle;
\fill[dualityred] (-0.805,-1.863) -- (-0.662,-1.715) -- (-0.795,-1.658) -- cycle;
\fill[dualityred] (-0.145,-0.337) -- (-0.288,-0.485) -- (-0.155,-0.542) -- cycle;
\fill[dualityred] (0.950,-4.063) -- (1.022,-3.871) -- (0.878,-3.871) -- cycle;
\fill[dualityred] (0.950,-2.537) -- (0.878,-2.729) -- (1.022,-2.729) -- cycle;
\fill[dualityred] (0.613,-6.600) -- (0.421,-6.528) -- (0.421,-6.672) -- cycle;
\fill[dualityred] (-0.613,-6.600) -- (-0.421,-6.672) -- (-0.421,-6.528) -- cycle;
\fill[dualityred] (0.659,-6.263) -- (0.588,-6.070) -- (0.479,-6.165) -- cycle;
\fill[dualityred] (-0.659,-4.737) -- (-0.588,-4.930) -- (-0.479,-4.835) -- cycle;
\fill[dualityred] (1.287,-6.883) -- (1.391,-7.061) -- (1.482,-6.948) -- cycle;
\fill[dualityred] (4.413,-6.883) -- (4.218,-6.948) -- (4.309,-7.061) -- cycle;
\fill[dualityred] (-0.659,-4.063) -- (-0.479,-3.965) -- (-0.588,-3.870) -- cycle;
\fill[dualityred] (0.659,-2.537) -- (0.479,-2.635) -- (0.588,-2.730) -- cycle;
\fill[dualityred] (4.459,-6.263) -- (4.388,-6.070) -- (4.279,-6.165) -- cycle;
\fill[dualityred] (3.141,-4.737) -- (3.212,-4.930) -- (3.321,-4.835) -- cycle;
\fill[dualityred] (1.241,-2.537) -- (1.312,-2.730) -- (1.421,-2.635) -- cycle;
\fill[dualityred] (2.559,-4.063) -- (2.488,-3.870) -- (2.379,-3.965) -- cycle;
\fill[dualityred] (0.805,-1.863) -- (0.795,-1.658) -- (0.662,-1.715) -- cycle;
\fill[dualityred] (0.145,-0.337) -- (0.155,-0.542) -- (0.288,-0.485) -- cycle;
\fill[dualityred] (-3.187,-6.693) -- (-3.388,-6.654) -- (-3.364,-6.796) -- cycle;
\fill[dualityred] (-2.943,-6.937) -- (-3.046,-7.114) -- (-2.904,-7.138) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-4.750,-6.600) {\hyperref[s_model_41_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-6.600) {\hyperref[s_model_41_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-4.400) {\hyperref[s_model_41_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-6.600) {\hyperref[s_model_41_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-2.200) {\hyperref[s_model_41_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-4.400) {\hyperref[s_model_41_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-6.600) {\hyperref[s_model_41_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-6.600) {\hyperref[s_model_41_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-4.400) {\hyperref[s_model_41_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (4.750,-6.600) {\hyperref[s_model_41_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-2.200) {\hyperref[s_model_41_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-4.400) {\hyperref[s_model_41_12]{12}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_41_13]{13}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$). The node labels indicate the phase numbers.}
\label{f_geom_41_tree}
\end{figure}
%--------------------

\fref{f_geom_41} illustrates the toric diagram for the $Z^{3,1}$ model. The Seiberg duality tree of the $13$ toric phases associated with $Z^{3,1}$ is shown in \fref{f_geom_41_tree}.
The global symmetry of the brane tilings associated with $Z^{3,1}$ is given by,
\beal{es41a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_41}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 2/5$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 3/10$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 3/10$ & $t_{3} = f_{2} \bar{t}_{2}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 2/5$ & $t_{4} = \bar{t}_{1}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 3/10$ & $t_{5} = \bar{t}_{2}$ \\
  $p_{6}$ & $0$ & $0$ & $r_{6}$ & $r_{6} = 3/10$ & $t_{6} = \bar{t}_{2}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$).}
\label{t_sym_geom_41}
\end{table}
%--------------------

All toric phases associated with $Z^{3,1}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es41a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{6} + 4 t^{9} + 2 t^{12} + t^{18}}{\left(1 - t^{6}\right) \left(1 - t^{9}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_41} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es41a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{4} t_{5}^{2} t_{6}^{2} + t_{1} t_{2} t_{3} t_{4} t_{5} t_{6} + t_{1} t_{2}^{2} t_{3}^{2} t_{4} + t_{3} t_{4}^{3} t_{5}^{3} t_{6}^{2} + t_{2} t_{3}^{2} t_{4}^{3} t_{5}^{2} t_{6} \nonumber\\
&& {}+ t_{2}^{2} t_{3}^{3} t_{4}^{3} t_{5} + t_{1}^{3} t_{2} t_{5}^{2} t_{6}^{3} + t_{1}^{3} t_{2}^{2} t_{3} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{3} t_{3}^{2} t_{6} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} t_{6}^{2} - t_{1}^{4} t_{2}^{4} t_{3}^{3} t_{4} t_{5} t_{6}^{2} - 2\, t_{1}^{4} t_{2}^{3} t_{3}^{2} t_{4} t_{5}^{2} t_{6}^{3} - t_{1} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{2} t_{6} \nonumber\\
&& {}- 2\, t_{1} t_{2}^{2} t_{3}^{3} t_{4}^{4} t_{5}^{3} t_{6}^{2} - t_{1}^{4} t_{2}^{2} t_{3} t_{4} t_{5}^{3} t_{6}^{4} - t_{1} t_{2} t_{3}^{2} t_{4}^{4} t_{5}^{4} t_{6}^{3} - t_{1}^{6} t_{2}^{4} t_{3}^{2} t_{5}^{2} t_{6}^{4} \nonumber\\
&& {}- t_{1}^{3} t_{2}^{5} t_{3}^{5} t_{4}^{3} t_{5} t_{6} - 2\, t_{1}^{3} t_{2}^{4} t_{3}^{4} t_{4}^{3} t_{5}^{2} t_{6}^{2} - 3\, t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} t_{6}^{3} \nonumber\\
&& {}- 2\, t_{1}^{3} t_{2}^{2} t_{3}^{2} t_{4}^{3} t_{5}^{4} t_{6}^{4} - t_{2}^{2} t_{3}^{4} t_{4}^{6} t_{5}^{4} t_{6}^{2} - t_{1}^{3} t_{2} t_{3} t_{4}^{3} t_{5}^{5} t_{6}^{5} + \dots~,~
\eea
where each corner of \fref{f_geom_41} hosts an extremal perfect matching $p_a$ of fugacity $t_a$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \bar{t}_{2}$ as listed in \tref{t_sym_geom_41}.

The first positive terms of the plethystic logarithm correspond to the generators of the mesonic moduli space, $A_{1}, \dots, A_{9}$. For each toric phase, the generators are given in \tref{t_model_41_1}, \tref{t_model_41_2}, \tref{t_model_41_3}, \tref{t_model_41_4}, \tref{t_model_41_5}, \tref{t_model_41_6}, \tref{t_model_41_7}, \tref{t_model_41_8}, \tref{t_model_41_9}, \tref{t_model_41_10}, \tref{t_model_41_11}, \tref{t_model_41_12} and \tref{t_model_41_13} in terms of the chiral fields of the corresponding brane tiling. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es41a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{8} = A_{2} A_{9} ~,~ \quad A_{3} A_{7} = A_{2} A_{8} = A_{1} A_{9} ~,~ \nonumber\\
&& A_{3} A_{5} = A_{2} A_{6} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} = A_{1} A_{6} ~,~ \quad A_{2} A_{7} = A_{1} A_{8} ~,~ \nonumber\\
&& A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{8}^{2} = A_{7} A_{9} ~,~ \quad A_{6} A_{9} = A_{2} A_{3}^{2} ~,~ \nonumber\\
&& A_{6} A_{8} = A_{5} A_{9} = A_{1} A_{3}^{2} ~,~ \quad A_{6} A_{7} = A_{5} A_{8} = A_{4} A_{9} = A_{1} A_{2} A_{3} ~,~ \nonumber\\
&& A_{5} A_{7} = A_{4} A_{8} = A_{1}^{2} A_{3} ~,~ \quad A_{5}^{2} = A_{4} A_{6} ~,~ \quad A_{4} A_{7} = A_{1}^{2} A_{2}~.~
\eea


==> geom_42.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_42_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,99.42) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_42_1]{1} & 10 & 8 \\
\hyperref[s_model_42_2]{2} & 11 & 8 \\
\hyperref[s_model_42_3]{3} & 11 & 9 \\
\hyperref[s_model_42_4]{4} & 13 & 9 \\
\hyperref[s_model_42_5]{5} & 11 & 10 \\
\hyperref[s_model_42_6]{6} & 13 & 9 \\
\hyperref[s_model_42_7]{7} & 12 & 10 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_42_8]{8} & 12 & 11 \\
\hyperref[s_model_42_9]{9} & 14 & 9 \\
\hyperref[s_model_42_10]{10} & 14 & 10 \\
\hyperref[s_model_42_11]{11} & 13 & 11 \\
\hyperref[s_model_42_12]{12} & 15 & 10 \\
\hyperref[s_model_42_13]{13} & 18 & 14 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~42 ($Z^{3,2}$).}
\label{f_geom_42}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-3.170,-8.520) rectangle (3.170,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.850,-6.071) -- (-2.850,-4.929);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.374,-7.062) .. controls (-0.353,-8.979) and (0.353,-8.979) .. (2.374,-7.062);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.352,-4.036) .. controls (-1.416,-3.455) and (-0.484,-3.455) .. (0.452,-4.036);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.850,-3.871) -- (-2.850,-2.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.346,-4.692) -- (0.446,-6.308);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.433,-4.883) -- (-1.367,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.421,-4.400) -- (-0.421,-4.400);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.950,-4.929) -- (0.950,-6.071);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.367,-4.883) -- (2.433,-6.117);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.533,-3.917) -- (-0.533,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.333,-2.399) -- (2.333,-4.201);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.361,-1.822) -- (-0.489,-0.378);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.533,-3.917) -- (0.533,-2.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.950,-3.871) -- (-0.950,-2.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.421,-6.600) -- (-0.421,-6.600);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.367,-6.117) -- (2.433,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.737,-7.121) .. controls (2.163,-8.693) and (-0.263,-8.693) .. (-0.837,-7.121);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.850,-6.071) -- (2.850,-4.929);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.367,-2.683) -- (2.433,-3.917);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.728,-1.686) -- (0.222,-0.514);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.728,-1.686) -- (-0.222,-0.514);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.850,-3.871) -- (2.850,-2.729);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.489,-0.378) -- (2.361,-1.822);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.450,-4.701) .. controls (1.868,-4.854) and (1.868,-3.946) .. (1.450,-4.099);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.478,-6.584) .. controls (-2.010,-6.602) and (-1.525,-7.473) .. (-1.229,-7.106);
\fill[dualityred] (-2.850,-6.263) -- (-2.778,-6.071) -- (-2.922,-6.071) -- cycle;
\fill[dualityred] (-2.850,-4.737) -- (-2.922,-4.929) -- (-2.778,-4.929) -- cycle;
\fill[dualityred] (-2.513,-6.929) -- (-2.424,-7.114) -- (-2.324,-7.010) -- cycle;
\fill[dualityred] (2.513,-6.929) -- (2.324,-7.010) -- (2.424,-7.114) -- cycle;
\fill[dualityred] (-2.513,-4.142) -- (-2.313,-4.097) -- (-2.392,-3.976) -- cycle;
\fill[dualityred] (0.613,-4.142) -- (0.492,-3.976) -- (0.413,-4.097) -- cycle;
\fill[dualityred] (-2.850,-4.063) -- (-2.778,-3.871) -- (-2.922,-3.871) -- cycle;
\fill[dualityred] (-2.850,-2.537) -- (-2.922,-2.729) -- (-2.778,-2.729) -- cycle;
\fill[dualityred] (-2.513,-4.595) -- (-2.383,-4.754) -- (-2.310,-4.629) -- cycle;
\fill[dualityred] (0.613,-6.405) -- (0.483,-6.246) -- (0.410,-6.371) -- cycle;
\fill[dualityred] (-2.559,-4.737) -- (-2.488,-4.930) -- (-2.379,-4.835) -- cycle;
\fill[dualityred] (-1.241,-6.263) -- (-1.312,-6.070) -- (-1.421,-6.165) -- cycle;
\fill[dualityred] (0.613,-4.400) -- (0.421,-4.328) -- (0.421,-4.472) -- cycle;
\fill[dualityred] (-0.613,-4.400) -- (-0.421,-4.472) -- (-0.421,-4.328) -- cycle;
\fill[dualityred] (0.950,-4.737) -- (0.878,-4.929) -- (1.022,-4.929) -- cycle;
\fill[dualityred] (0.950,-6.263) -- (1.022,-6.071) -- (0.878,-6.071) -- cycle;
\fill[dualityred] (1.241,-4.737) -- (1.312,-4.930) -- (1.421,-4.835) -- cycle;
\fill[dualityred] (2.559,-6.263) -- (2.488,-6.070) -- (2.379,-6.165) -- cycle;
\fill[dualityred] (0.659,-4.063) -- (0.588,-3.870) -- (0.479,-3.965) -- cycle;
\fill[dualityred] (-0.659,-2.537) -- (-0.588,-2.730) -- (-0.479,-2.635) -- cycle;
\fill[dualityred] (-2.513,-2.330) -- (-2.360,-2.467) -- (-2.307,-2.332) -- cycle;
\fill[dualityred] (2.513,-4.270) -- (2.360,-4.133) -- (2.307,-4.268) -- cycle;
\fill[dualityred] (-2.513,-1.940) -- (-2.317,-1.880) -- (-2.405,-1.765) -- cycle;
\fill[dualityred] (-0.337,-0.260) -- (-0.533,-0.320) -- (-0.445,-0.435) -- cycle;
\fill[dualityred] (-0.659,-4.063) -- (-0.479,-3.965) -- (-0.588,-3.870) -- cycle;
\fill[dualityred] (0.659,-2.537) -- (0.479,-2.635) -- (0.588,-2.730) -- cycle;
\fill[dualityred] (-0.950,-4.063) -- (-0.878,-3.871) -- (-1.022,-3.871) -- cycle;
\fill[dualityred] (-0.950,-2.537) -- (-1.022,-2.729) -- (-0.878,-2.729) -- cycle;
\fill[dualityred] (0.613,-6.600) -- (0.421,-6.528) -- (0.421,-6.672) -- cycle;
\fill[dualityred] (-0.613,-6.600) -- (-0.421,-6.672) -- (-0.421,-6.528) -- cycle;
\fill[dualityred] (1.241,-6.263) -- (1.421,-6.165) -- (1.312,-6.070) -- cycle;
\fill[dualityred] (2.559,-4.737) -- (2.379,-4.835) -- (2.488,-4.930) -- cycle;
\fill[dualityred] (2.794,-6.937) -- (2.668,-7.100) -- (2.806,-7.142) -- cycle;
\fill[dualityred] (-0.894,-6.937) -- (-0.906,-7.142) -- (-0.768,-7.100) -- cycle;
\fill[dualityred] (2.850,-6.263) -- (2.922,-6.071) -- (2.778,-6.071) -- cycle;
\fill[dualityred] (2.850,-4.737) -- (2.778,-4.929) -- (2.922,-4.929) -- cycle;
\fill[dualityred] (1.241,-2.537) -- (1.312,-2.730) -- (1.421,-2.635) -- cycle;
\fill[dualityred] (2.559,-4.063) -- (2.488,-3.870) -- (2.379,-3.965) -- cycle;
\fill[dualityred] (0.805,-1.863) -- (0.795,-1.658) -- (0.662,-1.715) -- cycle;
\fill[dualityred] (0.145,-0.337) -- (0.155,-0.542) -- (0.288,-0.485) -- cycle;
\fill[dualityred] (-0.805,-1.863) -- (-0.662,-1.715) -- (-0.795,-1.658) -- cycle;
\fill[dualityred] (-0.145,-0.337) -- (-0.288,-0.485) -- (-0.155,-0.542) -- cycle;
\fill[dualityred] (2.850,-4.063) -- (2.922,-3.871) -- (2.778,-3.871) -- cycle;
\fill[dualityred] (2.850,-2.537) -- (2.778,-2.729) -- (2.922,-2.729) -- cycle;
\fill[dualityred] (0.337,-0.260) -- (0.445,-0.435) -- (0.533,-0.320) -- cycle;
\fill[dualityred] (2.513,-1.940) -- (2.405,-1.765) -- (2.317,-1.880) -- cycle;
\fill[dualityred] (1.287,-4.600) -- (1.412,-4.763) -- (1.488,-4.639) -- cycle;
\fill[dualityred] (1.287,-4.200) -- (1.488,-4.161) -- (1.412,-4.037) -- cycle;
\fill[dualityred] (-1.287,-6.606) -- (-1.469,-6.512) -- (-1.486,-6.656) -- cycle;
\fill[dualityred] (-1.139,-6.937) -- (-1.293,-7.073) -- (-1.165,-7.140) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-6.600) {\hyperref[s_model_42_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-4.400) {\hyperref[s_model_42_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-4.400) {\hyperref[s_model_42_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-2.200) {\hyperref[s_model_42_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-4.400) {\hyperref[s_model_42_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-6.600) {\hyperref[s_model_42_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-6.600) {\hyperref[s_model_42_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-2.200) {\hyperref[s_model_42_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-6.600) {\hyperref[s_model_42_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-2.200) {\hyperref[s_model_42_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-4.400) {\hyperref[s_model_42_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_42_12]{12}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-2.200) {\hyperref[s_model_42_13]{13}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~42 ($Z^{3,2}$). The node labels indicate the phase numbers.}
\label{f_geom_42_tree}
\end{figure}
%--------------------

The $Z^{3,2}$ model has a toric diagram shown in \fref{f_geom_42}. The Seiberg duality tree of the $13$ toric phases associated with $Z^{3,2}$ is shown in \fref{f_geom_42_tree}.
The global symmetry of the brane tilings associated with $Z^{3,2}$ is given by,
\beal{es42a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_42}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.2618$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.3472$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.2752$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.4933$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.2752$ & $t_{5} = \bar{t}_{3}$ \\
  $p_{6}$ & $0$ & $0$ & $r_{6}$ & $r_{6} = 0.3472$ & $t_{6} = \bar{t}_{2}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~42 ($Z^{3,2}$).}
\label{t_sym_geom_42}
\end{table}
%--------------------

All toric phases associated with $Z^{3,2}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es42a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{6} + 2 t^{11} + 2 t^{12} - 2 t^{13} - 2 t^{17} - 6 t^{18} - 2 t^{19} - 2 t^{23} + 2 t^{24} + 2 t^{25} + 2 t^{30} + t^{36}}{\left(1 - t^{6}\right) \left(1 - t^{7}\right)^{2} \left(1 - t^{11}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_42} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es42a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{4} t_{5}^{2} t_{6}^{2} + t_{1} t_{2} t_{3} t_{4} t_{5} t_{6} + t_{1} t_{2}^{2} t_{3}^{2} t_{4} + t_{3} t_{4}^{3} t_{5}^{2} t_{6} + t_{2} t_{3}^{2} t_{4}^{3} t_{5} \nonumber\\
&& {}+ t_{1}^{3} t_{2} t_{5}^{3} t_{6}^{4} + t_{1}^{3} t_{2}^{2} t_{3} t_{5}^{2} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3}^{2} t_{5} t_{6}^{2} + t_{1}^{3} t_{2}^{4} t_{3}^{3} t_{6} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} t_{6}^{2} - t_{1} t_{2}^{2} t_{3}^{3} t_{4}^{4} t_{5}^{2} t_{6} - t_{1} t_{2} t_{3}^{2} t_{4}^{4} t_{5}^{3} t_{6}^{2} - t_{1}^{4} t_{2}^{5} t_{3}^{4} t_{4} t_{5} t_{6}^{2} \nonumber\\
&& {}- 2\, t_{1}^{4} t_{2}^{4} t_{3}^{3} t_{4} t_{5}^{2} t_{6}^{3} - 2\, t_{1}^{4} t_{2}^{3} t_{3}^{2} t_{4} t_{5}^{3} t_{6}^{4} - t_{1}^{4} t_{2}^{2} t_{3} t_{4} t_{5}^{4} t_{6}^{5} - t_{1}^{3} t_{2}^{5} t_{3}^{5} t_{4}^{3} t_{5} t_{6} \nonumber\\
&& {}- 2\, t_{1}^{3} t_{2}^{4} t_{3}^{4} t_{4}^{3} t_{5}^{2} t_{6}^{2} - 2\, t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} t_{6}^{3} - 2\, t_{1}^{3} t_{2}^{2} t_{3}^{2} t_{4}^{3} t_{5}^{4} t_{6}^{4} \nonumber\\
&& {}- t_{1}^{3} t_{2} t_{3} t_{4}^{3} t_{5}^{5} t_{6}^{5} - t_{1}^{6} t_{2}^{6} t_{3}^{4} t_{5}^{2} t_{6}^{4} - t_{1}^{6} t_{2}^{5} t_{3}^{3} t_{5}^{3} t_{6}^{5} - t_{1}^{6} t_{2}^{4} t_{3}^{2} t_{5}^{4} t_{6}^{6} \nonumber\\
&& {}+ \dots~,~
\eea
with the $6$ extremal perfect matchings $p_{1}, \dots, p_{6}$ in \fref{f_geom_42} weighted by $t_{1}, \dots, t_{6}$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{4}$ according to \tref{t_sym_geom_42}.

The positive terms at the start of the expansion correspond to the generators of the mesonic moduli space, which are $A_{1}, \dots, A_{9}$. The expressions of the generators in terms of the chiral fields of the individual toric phases are summarized in \tref{t_model_42_1}, \tref{t_model_42_2}, \tref{t_model_42_3}, \tref{t_model_42_4}, \tref{t_model_42_5}, \tref{t_model_42_6}, \tref{t_model_42_7}, \tref{t_model_42_8}, \tref{t_model_42_9}, \tref{t_model_42_10}, \tref{t_model_42_11}, \tref{t_model_42_12} and \tref{t_model_42_13}. The next negative terms correspond to the first order relations amongst the generators, which take the following~form,
\beal{es42a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{3} A_{8} = A_{2} A_{9} ~,~ \nonumber\\
&& A_{3} A_{7} = A_{2} A_{8} = A_{1} A_{9} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} = A_{1} A_{8} ~,~ \quad A_{2} A_{6} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{5} A_{9} = A_{2} A_{3}^{2} ~,~ \quad A_{5} A_{8} = A_{4} A_{9} = A_{1} A_{3}^{2} ~,~ \quad A_{5} A_{7} = A_{4} A_{8} = A_{1} A_{2} A_{3} ~,~ \nonumber\\
&& A_{5} A_{6} = A_{4} A_{7} = A_{1}^{2} A_{3} ~,~ \quad A_{4} A_{6} = A_{1}^{2} A_{2} ~,~ \quad A_{8}^{2} = A_{7} A_{9} ~,~ \nonumber\\
&& A_{7} A_{8} = A_{6} A_{9} ~,~ \quad A_{7}^{2} = A_{6} A_{8}~.~
\eea


==> geom_43.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_43_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_43_1]{1} & 10 & 12 \\
\hyperref[s_model_43_2]{2} & 10 & 12 \\
\hyperref[s_model_43_3]{3} & 12 & 14 \\
\hyperref[s_model_43_4]{4} & 10 & 12 \\
\hyperref[s_model_43_5]{5} & 11 & 12 \\
\hyperref[s_model_43_6]{6} & 11 & 14 \\
\hyperref[s_model_43_7]{7} & 11 & 14 \\
\hyperref[s_model_43_8]{8} & 11 & 14 \\
\hyperref[s_model_43_9]{9} & 12 & 13 \\
\hyperref[s_model_43_10]{10} & 12 & 14 \\
\hyperref[s_model_43_11]{11} & 13 & 13 \\
\hyperref[s_model_43_12]{12} & 12 & 14 \\
\hyperref[s_model_43_13]{13} & 12 & 14 \\
\hyperref[s_model_43_14]{14} & 11 & 15 \\
\hyperref[s_model_43_15]{15} & 12 & 16 \\
\hyperref[s_model_43_16]{16} & 12 & 16 \\
\hyperref[s_model_43_17]{17} & 14 & 14 \\
\hyperref[s_model_43_18]{18} & 14 & 14 \\
\hyperref[s_model_43_19]{19} & 11 & 17 \\
\hyperref[s_model_43_20]{20} & 11 & 17 \\
\hyperref[s_model_43_21]{21} & 12 & 16 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_43_22]{22} & 13 & 15 \\
\hyperref[s_model_43_23]{23} & 13 & 15 \\
\hyperref[s_model_43_24]{24} & 15 & 15 \\
\hyperref[s_model_43_25]{25} & 11 & 17 \\
\hyperref[s_model_43_26]{26} & 12 & 16 \\
\hyperref[s_model_43_27]{27} & 13 & 15 \\
\hyperref[s_model_43_28]{28} & 14 & 14 \\
\hyperref[s_model_43_29]{29} & 15 & 15 \\
\hyperref[s_model_43_30]{30} & 12 & 18 \\
\hyperref[s_model_43_31]{31} & 16 & 14 \\
\hyperref[s_model_43_32]{32} & 15 & 15 \\
\hyperref[s_model_43_33]{33} & 15 & 16 \\
\hyperref[s_model_43_34]{34} & 17 & 14 \\
\hyperref[s_model_43_35]{35} & 14 & 17 \\
\hyperref[s_model_43_36]{36} & 12 & 21 \\
\hyperref[s_model_43_37]{37} & 13 & 20 \\
\hyperref[s_model_43_38]{38} & 15 & 19 \\
\hyperref[s_model_43_39]{39} & 17 & 20 \\
\hyperref[s_model_43_40]{40} & 20 & 17 \\
\hyperref[s_model_43_41]{41} & 15 & 23 \\
\hyperref[s_model_43_42]{42} & 19 & 19 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~43 ($H^{1,1,1,2}$).}
\label{f_geom_43}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-7.518,-12.990) rectangle (7.518,0.270);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.277,-8.043) .. controls (-5.039,-8.331) and (-1.711,-8.439) .. (-0.473,-8.727);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.336,-7.394) .. controls (-4.855,-6.335) and (-1.145,-6.335) .. (0.336,-7.394);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.462,-8.249) -- (-6.288,-8.521);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.300,-7.518) -- (-3.046,-5.482);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.587,-7.344) .. controls (-5.250,-5.285) and (3.750,-5.285) .. (5.087,-7.344);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.276,-8.022) .. controls (-4.821,-8.333) and (-0.429,-8.437) .. (1.026,-8.748);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.338,-8.204) .. controls (-5.708,-8.632) and (-4.792,-8.632) .. (-4.162,-8.204);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.130,-9.435) .. controls (0.631,-10.415) and (2.369,-10.415) .. (2.870,-9.435);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.210,-9.427) .. controls (-1.373,-11.484) and (-4.627,-11.484) .. (-5.790,-9.427);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.021,-8.491) .. controls (-0.193,-6.635) and (-1.384,-6.407) .. (-2.228,-5.623);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.066,-8.492) -- (-0.453,-5.678);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.288,-8.521) -- (-0.462,-8.249);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.407,-9.387) .. controls (0.661,-9.598) and (0.839,-9.598) .. (1.093,-9.387);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.187,-7.323) .. controls (-4.594,-4.357) and (-0.643,-5.334) .. (-0.060,-8.493);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.119,-8.218) .. controls (1.378,-8.427) and (1.622,-8.427) .. (1.881,-8.218);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.197,-7.504) -- (4.226,-5.496);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.180,-7.413) -- (3.205,-5.587);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.207,-7.560) -- (5.254,-5.440);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.280,-7.645) .. controls (-1.877,-6.963) and (-5.278,-6.238) .. (-6.387,-5.592);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.708,-7.321) -- (0.562,-5.679);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.790,-8.278) .. controls (0.930,-9.161) and (1.403,-10.153) .. (1.743,-11.101);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.972,-8.491) .. controls (2.734,-6.603) and (1.067,-6.399) .. (-0.079,-5.581);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.063,-8.493) .. controls (3.414,-6.591) and (4.816,-5.710) .. (5.180,-7.324);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.072,-8.494) .. controls (3.607,-5.821) and (6.130,-4.871) .. (6.675,-7.324);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.288,-8.521) -- (3.462,-8.249);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.526,-8.748) .. controls (-4.071,-8.437) and (0.321,-8.333) .. (1.776,-8.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.558,-8.655) .. controls (-4.291,-7.719) and (-3.170,-6.611) .. (-1.989,-5.573);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.928,-9.446) .. controls (-4.898,-14.145) and (4.898,-14.145) .. (5.928,-9.446);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.663,-9.382) .. controls (-4.374,-10.333) and (-0.126,-10.333) .. (1.163,-9.382);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.551,-9.255) -- (-2.349,-11.285);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.470,-4.727) -- (-2.027,-3.073);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.145,-4.826) .. controls (-0.749,-4.058) and (2.825,-4.058) .. (4.222,-4.826);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.076,-5.200) -- (-3.155,-5.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.273,-5.604) .. controls (-1.329,-6.238) and (1.466,-6.949) .. (3.283,-7.619);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.424,-4.724) -- (-0.095,-3.076);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.113,-4.796) .. controls (0.284,-4.535) and (0.755,-4.535) .. (1.151,-4.796);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.975,-5.450) -- (-4.794,-7.550);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.071,-5.484) .. controls (1.382,-6.433) and (2.691,-7.574) .. (4.061,-8.635);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.512,-7.346) -- (6.488,-5.654);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.970,-7.350) -- (3.914,-5.650);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.806,-7.464) .. controls (2.524,-5.912) and (-1.024,-5.912) .. (-3.306,-7.464);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.526,-8.748) .. controls (-1.071,-8.437) and (3.321,-8.333) .. (4.776,-8.022);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.804,-7.496) -- (-1.112,-5.504);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.325,-7.324) .. controls (2.870,-4.871) and (5.393,-5.821) .. (5.928,-8.494);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.838,-7.396) .. controls (1.208,-6.968) and (0.292,-6.968) .. (-0.338,-7.396);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.030,-7.364) .. controls (1.263,-6.612) and (-1.263,-6.612) .. (-2.030,-7.364);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.103,-5.463) .. controls (3.928,-8.275) and (5.799,-5.949) .. (5.984,-8.491);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.621,-4.722) -- (-1.837,-3.078);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.287,-4.748) -- (-0.271,-3.052);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.932,-4.806) .. controls (-2.542,-4.465) and (-3.689,-4.465) .. (-4.299,-4.806);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.965,-5.614) .. controls (-2.921,-6.405) and (-4.280,-6.628) .. (-4.476,-8.491);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.954,-8.493) .. controls (5.793,-7.609) and (5.246,-6.615) .. (4.853,-5.665);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.095,-8.494) -- (6.655,-5.676);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.963,-8.491) -- (5.748,-5.679);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.180,-7.413) -- (-3.205,-5.587);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.687,-7.323) .. controls (-0.094,-4.357) and (3.857,-5.334) .. (4.440,-8.493);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.655,-8.276) -- (-0.095,-11.094);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.729,-8.279) .. controls (-0.553,-10.136) and (0.665,-10.363) .. (1.525,-11.149);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.750,-7.321) -- (6.750,-5.679);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.291,-7.570) -- (2.017,-5.430);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.564,-7.334) -- (5.898,-5.666);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.300,-7.518) -- (3.046,-5.482);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.283,-7.616) .. controls (4.501,-6.947) and (1.765,-6.238) .. (0.839,-5.605);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.941,-8.645) .. controls (3.152,-7.735) and (4.277,-6.729) .. (5.317,-5.627);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.473,-8.491) .. controls (1.150,-5.846) and (-1.986,-6.884) .. (-5.250,-5.424);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.573,-9.447) -- (1.827,-11.093);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.432,-2.775) .. controls (0.451,-3.448) and (3.365,-4.162) .. (4.342,-4.799);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.459,-2.931) -- (1.117,-4.869);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.198,-3.047) -- (-3.336,-4.753);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.446,-2.862) -- (2.143,-4.938);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.577,-2.158) -- (-0.323,-0.442);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.468,-2.771) .. controls (2.404,-3.446) and (5.411,-4.162) .. (6.412,-4.801);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.443,-2.917) -- (3.191,-4.883);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.468,-2.771) .. controls (-2.404,-3.446) and (-5.411,-4.162) .. (-6.412,-4.801);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.000,-2.121) -- (0.000,-0.479);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.515,-4.731) -- (3.958,-3.069);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.443,-5.640) .. controls (5.734,-6.529) and (4.732,-7.174) .. (4.535,-8.492);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.319,-4.820) -- (4.231,-2.980);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.976,-4.801) .. controls (2.363,-4.566) and (2.829,-4.566) .. (3.216,-4.801);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.115,-5.513) .. controls (-0.179,-6.477) and (-1.264,-7.693) .. (-2.558,-8.657);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.346,-4.761) .. controls (0.388,-3.746) and (-3.503,-3.746) .. (-4.461,-4.761);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.098,-4.977) -- (-3.340,-2.823);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.393,-4.771) .. controls (2.179,-3.681) and (-3.217,-3.681) .. (-4.432,-4.771);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.274,-4.807) .. controls (2.174,-4.162) and (-1.193,-3.438) .. (-3.330,-2.757);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.286,-4.824) .. controls (3.895,-4.164) and (-0.578,-3.421) .. (-3.327,-2.724);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.266,-4.896) -- (2.346,-2.904);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.512,-7.346) -- (-6.488,-5.654);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.223,-8.279) .. controls (-4.998,-10.156) and (-3.428,-10.368) .. (-2.338,-11.175);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.335,-7.323) -- (-5.627,-5.677);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.352,-7.388) .. controls (-1.844,-6.204) and (1.844,-6.204) .. (3.352,-7.388);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.722,-8.279) .. controls (-3.560,-9.591) and (-2.742,-10.236) .. (-2.159,-11.120);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.720,-8.278) .. controls (-3.465,-10.181) and (-1.664,-10.373) .. (-0.443,-11.207);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.082,-7.359) -- (-5.379,-5.641);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.443,-5.640) .. controls (-5.734,-6.529) and (-4.732,-7.174) .. (-4.535,-8.492);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.296,-5.462) -- (-2.704,-7.538);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.351,-4.817) .. controls (-5.080,-4.163) and (-1.067,-3.427) .. (1.428,-2.736);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.293,-5.430) .. controls (-4.690,-6.290) and (-3.376,-7.552) .. (-1.941,-8.644);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.554,-5.677) -- (-3.080,-8.493);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.839,-9.427) .. controls (-1.844,-10.951) and (3.344,-10.951) .. (4.339,-9.427);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.568,-9.345) -- (-0.432,-11.195);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.545,-7.337) -- (2.802,-5.663);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.135,-5.427) .. controls (-1.074,-6.882) and (-4.156,-5.848) .. (-4.473,-8.491);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.470,-4.727) -- (2.027,-3.073);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.220,-4.894) .. controls (-3.014,-4.235) and (-1.140,-4.235) .. (0.066,-4.894);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.274,-5.628) -- (-2.649,-7.372);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.515,-4.731) -- (-3.958,-3.069);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.323,-11.147) -- (-4.077,-9.393);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.827,-11.093) -- (-1.573,-9.447);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.307,-11.130) .. controls (-1.016,-10.241) and (-2.018,-9.596) .. (-2.215,-8.278);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.262,-11.116) -- (-1.238,-9.424);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.071,-5.484) .. controls (-1.382,-6.433) and (-2.691,-7.574) .. (-4.061,-8.635);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.957,-4.853) -- (3.362,-2.947);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.691,-7.469) -- (-5.271,-5.531);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.125,-3.042) -- (-5.387,-4.758);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.354,-2.295) -- (-0.446,-0.305);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.460,-11.234) -- (-1.060,-9.306);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.577,-2.158) -- (0.323,-0.442);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.446,-0.305) -- (3.354,-2.295);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-7.200,-7.528) .. controls (-7.597,-7.383) and (-7.597,-8.217) .. (-7.200,-8.072);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.550,-8.698) .. controls (2.153,-8.553) and (2.153,-9.387) .. (2.550,-9.242);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.265,-5.615) .. controls (4.125,-5.940) and (4.900,-6.116) .. (4.814,-5.667);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.665,-7.392) .. controls (-5.990,-7.252) and (-6.166,-8.027) .. (-5.717,-7.941);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.884,-4.744) .. controls (-4.166,-4.397) and (-4.609,-5.191) .. (-4.112,-5.216);
\fill[dualityred] (-6.463,-7.993) -- (-6.296,-8.113) -- (-6.258,-7.973) -- cycle;
\fill[dualityred] (-0.287,-8.777) -- (-0.454,-8.657) -- (-0.492,-8.797) -- cycle;
\fill[dualityred] (-6.487,-7.513) -- (-6.291,-7.451) -- (-6.380,-7.337) -- cycle;
\fill[dualityred] (0.487,-7.513) -- (0.380,-7.337) -- (0.291,-7.451) -- cycle;
\fill[dualityred] (-6.566,-8.087) -- (-6.523,-8.288) -- (-6.401,-8.210) -- cycle;
\fill[dualityred] (-6.184,-8.683) -- (-6.227,-8.482) -- (-6.349,-8.560) -- cycle;
\fill[dualityred] (-6.463,-7.621) -- (-6.262,-7.580) -- (-6.338,-7.457) -- cycle;
\fill[dualityred] (-2.883,-5.379) -- (-3.085,-5.420) -- (-3.008,-5.543) -- cycle;
\fill[dualityred] (-6.678,-7.513) -- (-6.524,-7.378) -- (-6.651,-7.309) -- cycle;
\fill[dualityred] (5.178,-7.513) -- (5.151,-7.309) -- (5.024,-7.378) -- cycle;
\fill[dualityred] (-6.463,-7.976) -- (-6.293,-8.092) -- (-6.259,-7.952) -- cycle;
\fill[dualityred] (1.213,-8.794) -- (1.043,-8.678) -- (1.009,-8.818) -- cycle;
\fill[dualityred] (-6.491,-8.087) -- (-6.382,-8.261) -- (-6.294,-8.147) -- cycle;
\fill[dualityred] (-4.009,-8.087) -- (-4.206,-8.147) -- (-4.118,-8.261) -- cycle;
\fill[dualityred] (0.057,-9.257) -- (0.063,-9.462) -- (0.197,-9.407) -- cycle;
\fill[dualityred] (2.943,-9.257) -- (2.803,-9.407) -- (2.937,-9.462) -- cycle;
\fill[dualityred] (-0.121,-9.257) -- (-0.274,-9.394) -- (-0.146,-9.461) -- cycle;
\fill[dualityred] (-5.879,-9.257) -- (-5.854,-9.461) -- (-5.726,-9.394) -- cycle;
\fill[dualityred] (-0.007,-8.683) -- (0.051,-8.486) -- (-0.093,-8.496) -- cycle;
\fill[dualityred] (-2.364,-5.487) -- (-2.279,-5.674) -- (-2.177,-5.571) -- cycle;
\fill[dualityred] (-0.039,-8.683) -- (0.006,-8.482) -- (-0.137,-8.502) -- cycle;
\fill[dualityred] (-0.480,-5.487) -- (-0.525,-5.688) -- (-0.382,-5.668) -- cycle;
\fill[dualityred] (-0.184,-8.683) -- (-0.227,-8.482) -- (-0.349,-8.560) -- cycle;
\fill[dualityred] (-0.566,-8.087) -- (-0.523,-8.288) -- (-0.401,-8.210) -- cycle;
\fill[dualityred] (0.265,-9.257) -- (0.358,-9.440) -- (0.456,-9.334) -- cycle;
\fill[dualityred] (1.235,-9.257) -- (1.044,-9.334) -- (1.142,-9.440) -- cycle;
\fill[dualityred] (-5.220,-7.513) -- (-5.116,-7.336) -- (-5.258,-7.311) -- cycle;
\fill[dualityred] (-0.030,-8.683) -- (0.011,-8.481) -- (-0.132,-8.504) -- cycle;
\fill[dualityred] (0.979,-8.087) -- (1.070,-8.271) -- (1.169,-8.166) -- cycle;
\fill[dualityred] (2.021,-8.087) -- (1.831,-8.166) -- (1.930,-8.271) -- cycle;
\fill[dualityred] (1.037,-7.610) -- (1.237,-7.564) -- (1.157,-7.443) -- cycle;
\fill[dualityred] (4.387,-5.390) -- (4.186,-5.436) -- (4.266,-5.557) -- cycle;
\fill[dualityred] (1.037,-7.542) -- (1.228,-7.466) -- (1.131,-7.359) -- cycle;
\fill[dualityred] (3.348,-5.458) -- (3.156,-5.534) -- (3.253,-5.641) -- cycle;
\fill[dualityred] (1.037,-7.650) -- (1.241,-7.624) -- (1.174,-7.496) -- cycle;
\fill[dualityred] (5.425,-5.350) -- (5.221,-5.376) -- (5.288,-5.504) -- cycle;
\fill[dualityred] (0.463,-7.704) -- (0.302,-7.576) -- (0.258,-7.714) -- cycle;
\fill[dualityred] (-6.549,-5.487) -- (-6.427,-5.653) -- (-6.348,-5.532) -- cycle;
\fill[dualityred] (0.725,-7.513) -- (0.780,-7.315) -- (0.635,-7.328) -- cycle;
\fill[dualityred] (0.545,-5.487) -- (0.490,-5.685) -- (0.634,-5.672) -- cycle;
\fill[dualityred] (0.765,-8.087) -- (0.718,-8.287) -- (0.862,-8.268) -- cycle;
\fill[dualityred] (1.807,-11.283) -- (1.812,-11.077) -- (1.675,-11.125) -- cycle;
\fill[dualityred] (2.990,-8.683) -- (3.043,-8.484) -- (2.900,-8.498) -- cycle;
\fill[dualityred] (-0.233,-5.465) -- (-0.123,-5.639) -- (-0.035,-5.523) -- cycle;
\fill[dualityred] (3.032,-8.683) -- (3.134,-8.505) -- (2.992,-8.481) -- cycle;
\fill[dualityred] (5.216,-7.513) -- (5.251,-7.310) -- (5.109,-7.337) -- cycle;
\fill[dualityred] (3.037,-8.683) -- (3.143,-8.506) -- (3.000,-8.481) -- cycle;
\fill[dualityred] (6.711,-7.513) -- (6.746,-7.310) -- (6.604,-7.338) -- cycle;
\fill[dualityred] (3.184,-8.683) -- (3.349,-8.560) -- (3.227,-8.482) -- cycle;
\fill[dualityred] (3.566,-8.087) -- (3.401,-8.210) -- (3.523,-8.288) -- cycle;
\fill[dualityred] (-5.713,-8.794) -- (-5.509,-8.818) -- (-5.543,-8.678) -- cycle;
\fill[dualityred] (1.963,-7.976) -- (1.759,-7.952) -- (1.793,-8.092) -- cycle;
\fill[dualityred] (-5.713,-8.768) -- (-5.515,-8.713) -- (-5.600,-8.596) -- cycle;
\fill[dualityred] (-1.844,-5.446) -- (-2.037,-5.519) -- (-1.942,-5.628) -- cycle;
\fill[dualityred] (-5.964,-9.257) -- (-5.999,-9.460) -- (-5.857,-9.432) -- cycle;
\fill[dualityred] (5.964,-9.257) -- (5.857,-9.432) -- (5.999,-9.460) -- cycle;
\fill[dualityred] (-5.810,-9.257) -- (-5.710,-9.437) -- (-5.616,-9.327) -- cycle;
\fill[dualityred] (1.310,-9.257) -- (1.116,-9.327) -- (1.210,-9.437) -- cycle;
\fill[dualityred] (-5.713,-9.152) -- (-5.589,-9.316) -- (-5.512,-9.194) -- cycle;
\fill[dualityred] (-2.187,-11.388) -- (-2.311,-11.224) -- (-2.388,-11.346) -- cycle;
\fill[dualityred] (-2.519,-4.913) -- (-2.400,-4.746) -- (-2.539,-4.708) -- cycle;
\fill[dualityred] (-1.977,-2.887) -- (-2.096,-3.054) -- (-1.957,-3.092) -- cycle;
\fill[dualityred] (-2.310,-4.927) -- (-2.107,-4.888) -- (-2.183,-4.765) -- cycle;
\fill[dualityred] (4.387,-4.927) -- (4.260,-4.765) -- (4.184,-4.888) -- cycle;
\fill[dualityred] (-2.883,-5.200) -- (-3.076,-5.128) -- (-3.076,-5.272) -- cycle;
\fill[dualityred] (-3.348,-5.200) -- (-3.155,-5.272) -- (-3.155,-5.128) -- cycle;
\fill[dualityred] (-2.426,-5.487) -- (-2.316,-5.661) -- (-2.229,-5.546) -- cycle;
\fill[dualityred] (3.463,-7.687) -- (3.308,-7.551) -- (3.257,-7.687) -- cycle;
\fill[dualityred] (-0.462,-4.913) -- (-0.353,-4.738) -- (-0.495,-4.710) -- cycle;
\fill[dualityred] (-0.057,-2.887) -- (-0.166,-3.062) -- (-0.024,-3.090) -- cycle;
\fill[dualityred] (-0.266,-4.913) -- (-0.069,-4.854) -- (-0.157,-4.739) -- cycle;
\fill[dualityred] (1.304,-4.913) -- (1.195,-4.739) -- (1.107,-4.854) -- cycle;
\fill[dualityred] (-0.806,-5.357) -- (-1.010,-5.387) -- (-0.940,-5.514) -- cycle;
\fill[dualityred] (-4.963,-7.643) -- (-4.760,-7.613) -- (-4.829,-7.486) -- cycle;
\fill[dualityred] (-0.233,-5.379) -- (-0.110,-5.545) -- (-0.031,-5.423) -- cycle;
\fill[dualityred] (4.213,-8.752) -- (4.105,-8.577) -- (4.016,-8.692) -- cycle;
\fill[dualityred] (5.415,-7.513) -- (5.574,-7.382) -- (5.449,-7.310) -- cycle;
\fill[dualityred] (6.585,-5.487) -- (6.426,-5.618) -- (6.551,-5.690) -- cycle;
\fill[dualityred] (5.072,-7.513) -- (5.032,-7.311) -- (4.909,-7.388) -- cycle;
\fill[dualityred] (3.813,-5.487) -- (3.853,-5.689) -- (3.976,-5.612) -- cycle;
\fill[dualityred] (4.963,-7.576) -- (4.847,-7.405) -- (4.764,-7.523) -- cycle;
\fill[dualityred] (-3.463,-7.576) -- (-3.264,-7.523) -- (-3.347,-7.405) -- cycle;
\fill[dualityred] (-2.713,-8.794) -- (-2.509,-8.818) -- (-2.543,-8.678) -- cycle;
\fill[dualityred] (4.963,-7.976) -- (4.759,-7.952) -- (4.793,-8.092) -- cycle;
\fill[dualityred] (1.963,-7.604) -- (1.845,-7.436) -- (1.763,-7.555) -- cycle;
\fill[dualityred] (-1.271,-5.396) -- (-1.153,-5.564) -- (-1.071,-5.445) -- cycle;
\fill[dualityred] (2.289,-7.513) -- (2.396,-7.338) -- (2.254,-7.310) -- cycle;
\fill[dualityred] (5.963,-8.683) -- (6.000,-8.481) -- (5.857,-8.506) -- cycle;
\fill[dualityred] (1.991,-7.513) -- (1.882,-7.339) -- (1.794,-7.453) -- cycle;
\fill[dualityred] (-0.491,-7.513) -- (-0.294,-7.453) -- (-0.382,-7.339) -- cycle;
\fill[dualityred] (2.152,-7.513) -- (2.086,-7.319) -- (1.974,-7.410) -- cycle;
\fill[dualityred] (-2.152,-7.513) -- (-1.974,-7.410) -- (-2.086,-7.319) -- cycle;
\fill[dualityred] (-1.271,-5.368) -- (-1.139,-5.526) -- (-1.068,-5.400) -- cycle;
\fill[dualityred] (5.995,-8.683) -- (6.057,-8.487) -- (5.912,-8.495) -- cycle;
\fill[dualityred] (-1.595,-4.913) -- (-1.549,-4.713) -- (-1.692,-4.732) -- cycle;
\fill[dualityred] (-1.862,-2.887) -- (-1.909,-3.087) -- (-1.765,-3.068) -- cycle;
\fill[dualityred] (-1.386,-4.913) -- (-1.225,-4.785) -- (-1.349,-4.711) -- cycle;
\fill[dualityred] (-0.172,-2.887) -- (-0.333,-3.015) -- (-0.209,-3.089) -- cycle;
\fill[dualityred] (-1.772,-4.913) -- (-1.891,-4.746) -- (-1.972,-4.866) -- cycle;
\fill[dualityred] (-4.459,-4.913) -- (-4.259,-4.866) -- (-4.339,-4.746) -- cycle;
\fill[dualityred] (-1.820,-5.487) -- (-2.013,-5.560) -- (-1.917,-5.668) -- cycle;
\fill[dualityred] (-4.492,-8.683) -- (-4.404,-8.497) -- (-4.548,-8.485) -- cycle;
\fill[dualityred] (5.982,-8.683) -- (6.025,-8.482) -- (5.882,-8.503) -- cycle;
\fill[dualityred] (4.780,-5.487) -- (4.785,-5.693) -- (4.920,-5.638) -- cycle;
\fill[dualityred] (6.057,-8.683) -- (6.166,-8.508) -- (6.024,-8.480) -- cycle;
\fill[dualityred] (6.693,-5.487) -- (6.584,-5.662) -- (6.726,-5.690) -- cycle;
\fill[dualityred] (5.978,-8.683) -- (6.035,-8.486) -- (5.891,-8.497) -- cycle;
\fill[dualityred] (5.733,-5.487) -- (5.676,-5.684) -- (5.820,-5.673) -- cycle;
\fill[dualityred] (-1.037,-7.542) -- (-1.131,-7.359) -- (-1.228,-7.466) -- cycle;
\fill[dualityred] (-3.348,-5.458) -- (-3.253,-5.641) -- (-3.156,-5.534) -- cycle;
\fill[dualityred] (-0.720,-7.513) -- (-0.616,-7.336) -- (-0.758,-7.311) -- cycle;
\fill[dualityred] (4.470,-8.683) -- (4.511,-8.481) -- (4.368,-8.504) -- cycle;
\fill[dualityred] (-0.693,-8.087) -- (-0.726,-8.290) -- (-0.584,-8.262) -- cycle;
\fill[dualityred] (-0.057,-11.283) -- (-0.024,-11.080) -- (-0.166,-11.108) -- cycle;
\fill[dualityred] (-0.743,-8.087) -- (-0.801,-8.284) -- (-0.656,-8.274) -- cycle;
\fill[dualityred] (1.664,-11.283) -- (1.576,-11.097) -- (1.475,-11.201) -- cycle;
\fill[dualityred] (6.750,-7.513) -- (6.822,-7.321) -- (6.678,-7.321) -- cycle;
\fill[dualityred] (6.750,-5.487) -- (6.678,-5.679) -- (6.822,-5.679) -- cycle;
\fill[dualityred] (6.463,-7.657) -- (6.323,-7.505) -- (6.259,-7.635) -- cycle;
\fill[dualityred] (1.844,-5.343) -- (1.984,-5.495) -- (2.049,-5.365) -- cycle;
\fill[dualityred] (6.636,-7.513) -- (6.631,-7.307) -- (6.497,-7.361) -- cycle;
\fill[dualityred] (5.826,-5.487) -- (5.830,-5.693) -- (5.965,-5.639) -- cycle;
\fill[dualityred] (6.463,-7.621) -- (6.338,-7.457) -- (6.262,-7.580) -- cycle;
\fill[dualityred] (2.883,-5.379) -- (3.008,-5.543) -- (3.085,-5.420) -- cycle;
\fill[dualityred] (6.463,-7.685) -- (6.309,-7.548) -- (6.257,-7.684) -- cycle;
\fill[dualityred] (0.686,-5.487) -- (0.794,-5.662) -- (0.883,-5.548) -- cycle;
\fill[dualityred] (1.787,-8.761) -- (1.984,-8.703) -- (1.898,-8.587) -- cycle;
\fill[dualityred] (5.449,-5.487) -- (5.264,-5.578) -- (5.370,-5.677) -- cycle;
\fill[dualityred] (1.491,-8.683) -- (1.545,-8.485) -- (1.401,-8.498) -- cycle;
\fill[dualityred] (-5.425,-5.343) -- (-5.280,-5.489) -- (-5.220,-5.358) -- cycle;
\fill[dualityred] (1.544,-9.257) -- (1.502,-9.458) -- (1.645,-9.436) -- cycle;
\fill[dualityred] (1.856,-11.283) -- (1.898,-11.082) -- (1.755,-11.104) -- cycle;
\fill[dualityred] (-1.613,-2.709) -- (-1.457,-2.843) -- (-1.407,-2.707) -- cycle;
\fill[dualityred] (4.497,-4.913) -- (4.385,-4.741) -- (4.299,-4.857) -- cycle;
\fill[dualityred] (-1.613,-2.815) -- (-1.503,-2.989) -- (-1.416,-2.874) -- cycle;
\fill[dualityred] (1.271,-4.985) -- (1.160,-4.811) -- (1.073,-4.926) -- cycle;
\fill[dualityred] (-2.091,-2.887) -- (-2.258,-3.007) -- (-2.138,-3.087) -- cycle;
\fill[dualityred] (-3.443,-4.913) -- (-3.276,-4.793) -- (-3.397,-4.713) -- cycle;
\fill[dualityred] (-1.613,-2.766) -- (-1.483,-2.925) -- (-1.410,-2.800) -- cycle;
\fill[dualityred] (2.310,-5.034) -- (2.179,-4.875) -- (2.106,-5.000) -- cycle;
\fill[dualityred] (-1.691,-2.313) -- (-1.518,-2.200) -- (-1.635,-2.115) -- cycle;
\fill[dualityred] (-0.209,-0.287) -- (-0.382,-0.400) -- (-0.265,-0.485) -- cycle;
\fill[dualityred] (0.287,-2.707) -- (0.444,-2.839) -- (0.493,-2.703) -- cycle;
\fill[dualityred] (6.569,-4.913) -- (6.455,-4.742) -- (6.370,-4.859) -- cycle;
\fill[dualityred] (0.287,-2.805) -- (0.401,-2.976) -- (0.486,-2.858) -- cycle;
\fill[dualityred] (3.348,-4.995) -- (3.233,-4.824) -- (3.149,-4.942) -- cycle;
\fill[dualityred] (-0.287,-2.707) -- (-0.493,-2.703) -- (-0.444,-2.839) -- cycle;
\fill[dualityred] (-6.569,-4.913) -- (-6.370,-4.859) -- (-6.455,-4.742) -- cycle;
\fill[dualityred] (0.000,-2.313) -- (0.072,-2.121) -- (-0.072,-2.121) -- cycle;
\fill[dualityred] (0.000,-0.287) -- (-0.072,-0.479) -- (0.072,-0.479) -- cycle;
\fill[dualityred] (4.577,-4.913) -- (4.584,-4.708) -- (4.447,-4.754) -- cycle;
\fill[dualityred] (3.896,-2.887) -- (3.889,-3.092) -- (4.026,-3.046) -- cycle;
\fill[dualityred] (6.560,-5.487) -- (6.385,-5.596) -- (6.500,-5.684) -- cycle;
\fill[dualityred] (4.512,-8.683) -- (4.606,-8.500) -- (4.463,-8.483) -- cycle;
\fill[dualityred] (6.463,-4.947) -- (6.367,-4.766) -- (6.271,-4.874) -- cycle;
\fill[dualityred] (4.087,-2.853) -- (4.183,-3.034) -- (4.279,-2.926) -- cycle;
\fill[dualityred] (1.819,-4.913) -- (2.018,-4.860) -- (1.934,-4.743) -- cycle;
\fill[dualityred] (3.373,-4.913) -- (3.258,-4.743) -- (3.174,-4.860) -- cycle;
\fill[dualityred] (1.271,-5.399) -- (1.073,-5.455) -- (1.158,-5.571) -- cycle;
\fill[dualityred] (-2.713,-8.771) -- (-2.515,-8.715) -- (-2.601,-8.599) -- cycle;
\fill[dualityred] (1.463,-4.913) -- (1.403,-4.717) -- (1.289,-4.805) -- cycle;
\fill[dualityred] (-4.578,-4.913) -- (-4.404,-4.805) -- (-4.519,-4.717) -- cycle;
\fill[dualityred] (1.271,-5.061) -- (1.129,-4.912) -- (1.066,-5.042) -- cycle;
\fill[dualityred] (-3.513,-2.739) -- (-3.371,-2.888) -- (-3.308,-2.758) -- cycle;
\fill[dualityred] (3.523,-4.913) -- (3.447,-4.722) -- (3.340,-4.820) -- cycle;
\fill[dualityred] (-4.561,-4.913) -- (-4.378,-4.820) -- (-4.485,-4.722) -- cycle;
\fill[dualityred] (3.435,-4.913) -- (3.314,-4.747) -- (3.234,-4.868) -- cycle;
\fill[dualityred] (-3.513,-2.697) -- (-3.352,-2.825) -- (-3.308,-2.688) -- cycle;
\fill[dualityred] (5.456,-4.913) -- (5.319,-4.760) -- (5.252,-4.888) -- cycle;
\fill[dualityred] (-3.513,-2.676) -- (-3.345,-2.794) -- (-3.309,-2.654) -- cycle;
\fill[dualityred] (5.425,-5.005) -- (5.306,-4.836) -- (5.225,-4.956) -- cycle;
\fill[dualityred] (2.187,-2.795) -- (2.305,-2.964) -- (2.387,-2.844) -- cycle;
\fill[dualityred] (-5.415,-7.513) -- (-5.449,-7.310) -- (-5.574,-7.382) -- cycle;
\fill[dualityred] (-6.585,-5.487) -- (-6.551,-5.690) -- (-6.426,-5.618) -- cycle;
\fill[dualityred] (-5.241,-8.087) -- (-5.295,-8.285) -- (-5.151,-8.272) -- cycle;
\fill[dualityred] (-2.187,-11.294) -- (-2.294,-11.118) -- (-2.383,-11.232) -- cycle;
\fill[dualityred] (-5.301,-7.513) -- (-5.263,-7.311) -- (-5.406,-7.336) -- cycle;
\fill[dualityred] (-5.661,-5.487) -- (-5.698,-5.689) -- (-5.556,-5.664) -- cycle;
\fill[dualityred] (-3.499,-7.513) -- (-3.305,-7.443) -- (-3.399,-7.333) -- cycle;
\fill[dualityred] (3.499,-7.513) -- (3.399,-7.333) -- (3.305,-7.443) -- cycle;
\fill[dualityred] (-3.740,-8.087) -- (-3.794,-8.286) -- (-3.650,-8.272) -- cycle;
\fill[dualityred] (-2.056,-11.283) -- (-2.098,-11.082) -- (-2.221,-11.159) -- cycle;
\fill[dualityred] (-3.740,-8.087) -- (-3.792,-8.286) -- (-3.648,-8.271) -- cycle;
\fill[dualityred] (-0.287,-11.320) -- (-0.401,-11.148) -- (-0.485,-11.265) -- cycle;
\fill[dualityred] (-3.966,-7.513) -- (-4.025,-7.316) -- (-4.140,-7.403) -- cycle;
\fill[dualityred] (-5.495,-5.487) -- (-5.437,-5.684) -- (-5.321,-5.597) -- cycle;
\fill[dualityred] (-6.560,-5.487) -- (-6.500,-5.684) -- (-6.385,-5.596) -- cycle;
\fill[dualityred] (-4.512,-8.683) -- (-4.463,-8.483) -- (-4.606,-8.500) -- cycle;
\fill[dualityred] (-6.463,-5.366) -- (-6.333,-5.525) -- (-6.260,-5.399) -- cycle;
\fill[dualityred] (-2.537,-7.634) -- (-2.667,-7.475) -- (-2.740,-7.601) -- cycle;
\fill[dualityred] (-6.518,-4.913) -- (-6.315,-4.880) -- (-6.387,-4.755) -- cycle;
\fill[dualityred] (1.613,-2.684) -- (1.408,-2.666) -- (1.447,-2.806) -- cycle;
\fill[dualityred] (-6.463,-5.341) -- (-6.326,-5.494) -- (-6.259,-5.366) -- cycle;
\fill[dualityred] (-1.787,-8.760) -- (-1.897,-8.586) -- (-1.984,-8.702) -- cycle;
\fill[dualityred] (-3.586,-5.487) -- (-3.626,-5.689) -- (-3.483,-5.665) -- cycle;
\fill[dualityred] (-3.048,-8.683) -- (-3.009,-8.481) -- (-3.152,-8.505) -- cycle;
\fill[dualityred] (-2.929,-9.257) -- (-2.902,-9.461) -- (-2.775,-9.393) -- cycle;
\fill[dualityred] (4.429,-9.257) -- (4.275,-9.393) -- (4.402,-9.461) -- cycle;
\fill[dualityred] (-2.713,-9.218) -- (-2.615,-9.399) -- (-2.520,-9.290) -- cycle;
\fill[dualityred] (-0.287,-11.322) -- (-0.385,-11.141) -- (-0.480,-11.250) -- cycle;
\fill[dualityred] (3.623,-7.513) -- (3.611,-7.308) -- (3.478,-7.366) -- cycle;
\fill[dualityred] (2.723,-5.487) -- (2.735,-5.692) -- (2.868,-5.634) -- cycle;
\fill[dualityred] (2.310,-5.345) -- (2.104,-5.361) -- (2.165,-5.492) -- cycle;
\fill[dualityred] (-4.491,-8.683) -- (-4.401,-8.498) -- (-4.545,-8.485) -- cycle;
\fill[dualityred] (2.519,-4.913) -- (2.539,-4.708) -- (2.400,-4.746) -- cycle;
\fill[dualityred] (1.977,-2.887) -- (1.957,-3.092) -- (2.096,-3.054) -- cycle;
\fill[dualityred] (-4.387,-4.992) -- (-4.184,-4.956) -- (-4.257,-4.831) -- cycle;
\fill[dualityred] (0.233,-4.992) -- (0.103,-4.831) -- (0.030,-4.956) -- cycle;
\fill[dualityred] (-4.406,-5.487) -- (-4.327,-5.677) -- (-4.222,-5.578) -- cycle;
\fill[dualityred] (-2.517,-7.513) -- (-2.596,-7.323) -- (-2.701,-7.422) -- cycle;
\fill[dualityred] (-4.577,-4.913) -- (-4.447,-4.754) -- (-4.584,-4.708) -- cycle;
\fill[dualityred] (-3.896,-2.887) -- (-4.026,-3.046) -- (-3.889,-3.092) -- cycle;
\fill[dualityred] (-2.187,-11.283) -- (-2.272,-11.096) -- (-2.374,-11.198) -- cycle;
\fill[dualityred] (-4.213,-9.257) -- (-4.128,-9.444) -- (-4.026,-9.342) -- cycle;
\fill[dualityred] (-1.856,-11.283) -- (-1.755,-11.104) -- (-1.898,-11.082) -- cycle;
\fill[dualityred] (-1.544,-9.257) -- (-1.645,-9.436) -- (-1.502,-9.458) -- cycle;
\fill[dualityred] (-0.190,-11.283) -- (-0.250,-11.086) -- (-0.365,-11.174) -- cycle;
\fill[dualityred] (-2.238,-8.087) -- (-2.287,-8.287) -- (-2.144,-8.270) -- cycle;
\fill[dualityred] (-0.165,-11.283) -- (-0.199,-11.080) -- (-0.324,-11.152) -- cycle;
\fill[dualityred] (-1.335,-9.257) -- (-1.301,-9.460) -- (-1.176,-9.388) -- cycle;
\fill[dualityred] (0.233,-5.379) -- (0.031,-5.423) -- (0.110,-5.545) -- cycle;
\fill[dualityred] (-4.213,-8.752) -- (-4.016,-8.692) -- (-4.105,-8.577) -- cycle;
\fill[dualityred] (0.806,-4.973) -- (1.002,-4.910) -- (0.912,-4.796) -- cycle;
\fill[dualityred] (3.513,-2.827) -- (3.317,-2.890) -- (3.407,-3.004) -- cycle;
\fill[dualityred] (-2.537,-7.585) -- (-2.647,-7.411) -- (-2.734,-7.527) -- cycle;
\fill[dualityred] (-5.425,-5.415) -- (-5.314,-5.589) -- (-5.227,-5.473) -- cycle;
\fill[dualityred] (-4.011,-2.887) -- (-4.183,-2.999) -- (-4.067,-3.085) -- cycle;
\fill[dualityred] (-5.501,-4.913) -- (-5.328,-4.801) -- (-5.445,-4.715) -- cycle;
\fill[dualityred] (-3.513,-2.404) -- (-3.313,-2.355) -- (-3.395,-2.235) -- cycle;
\fill[dualityred] (-0.287,-0.196) -- (-0.487,-0.245) -- (-0.405,-0.365) -- cycle;
\fill[dualityred] (1.613,-11.351) -- (1.504,-11.176) -- (1.416,-11.291) -- cycle;
\fill[dualityred] (-1.213,-9.189) -- (-1.104,-9.364) -- (-1.016,-9.249) -- cycle;
\fill[dualityred] (1.691,-2.313) -- (1.635,-2.115) -- (1.518,-2.200) -- cycle;
\fill[dualityred] (0.209,-0.287) -- (0.265,-0.485) -- (0.382,-0.400) -- cycle;
\fill[dualityred] (0.287,-0.196) -- (0.405,-0.365) -- (0.487,-0.245) -- cycle;
\fill[dualityred] (3.513,-2.404) -- (3.395,-2.235) -- (3.313,-2.355) -- cycle;
\fill[dualityred] (-7.037,-7.628) -- (-7.162,-7.466) -- (-7.238,-7.589) -- cycle;
\fill[dualityred] (-7.037,-7.972) -- (-7.238,-8.011) -- (-7.162,-8.134) -- cycle;
\fill[dualityred] (2.713,-8.798) -- (2.588,-8.636) -- (2.512,-8.759) -- cycle;
\fill[dualityred] (2.713,-9.142) -- (2.512,-9.181) -- (2.588,-9.304) -- cycle;
\fill[dualityred] (4.387,-5.467) -- (4.209,-5.569) -- (4.321,-5.661) -- cycle;
\fill[dualityred] (4.748,-5.487) -- (4.747,-5.692) -- (4.882,-5.642) -- cycle;
\fill[dualityred] (-5.517,-7.513) -- (-5.619,-7.336) -- (-5.711,-7.448) -- cycle;
\fill[dualityred] (-5.537,-7.875) -- (-5.742,-7.873) -- (-5.692,-8.009) -- cycle;
\fill[dualityred] (-3.795,-4.913) -- (-3.820,-4.710) -- (-3.948,-4.777) -- cycle;
\fill[dualityred] (-3.921,-5.196) -- (-4.120,-5.144) -- (-4.105,-5.288) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-6.750,-7.800) {\hyperref[s_model_43_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (0.000,-8.970) {\hyperref[s_model_43_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (0.750,-7.800) {\hyperref[s_model_43_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (3.000,-8.970) {\hyperref[s_model_43_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-6.000,-8.970) {\hyperref[s_model_43_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-2.596,-5.200) {\hyperref[s_model_43_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-0.519,-5.200) {\hyperref[s_model_43_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (5.250,-7.800) {\hyperref[s_model_43_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (2.250,-7.800) {\hyperref[s_model_43_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-1.558,-5.200) {\hyperref[s_model_43_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (6.000,-8.970) {\hyperref[s_model_43_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-0.750,-7.800) {\hyperref[s_model_43_12]{12}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (6.750,-7.800) {\hyperref[s_model_43_13]{13}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (1.500,-8.970) {\hyperref[s_model_43_14]{14}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-1.900,-2.600) {\hyperref[s_model_43_15]{15}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (0.000,-2.600) {\hyperref[s_model_43_16]{16}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (4.673,-5.200) {\hyperref[s_model_43_17]{17}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (6.750,-5.200) {\hyperref[s_model_43_18]{18}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (1.558,-5.200) {\hyperref[s_model_43_19]{19}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (3.635,-5.200) {\hyperref[s_model_43_20]{20}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (5.712,-5.200) {\hyperref[s_model_43_21]{21}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-5.250,-7.800) {\hyperref[s_model_43_22]{22}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-3.750,-7.800) {\hyperref[s_model_43_23]{23}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-6.750,-5.200) {\hyperref[s_model_43_24]{24}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-3.635,-5.200) {\hyperref[s_model_43_25]{25}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-3.000,-8.970) {\hyperref[s_model_43_26]{26}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (3.750,-7.800) {\hyperref[s_model_43_27]{27}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (4.500,-8.970) {\hyperref[s_model_43_28]{28}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (2.596,-5.200) {\hyperref[s_model_43_29]{29}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-4.673,-5.200) {\hyperref[s_model_43_30]{30}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-1.900,-11.570) {\hyperref[s_model_43_31]{31}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (0.000,-11.570) {\hyperref[s_model_43_32]{32}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (0.519,-5.200) {\hyperref[s_model_43_33]{33}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-4.500,-8.970) {\hyperref[s_model_43_34]{34}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-2.250,-7.800) {\hyperref[s_model_43_35]{35}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-3.800,-2.600) {\hyperref[s_model_43_36]{36}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-5.712,-5.200) {\hyperref[s_model_43_37]{37}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (1.900,-11.570) {\hyperref[s_model_43_38]{38}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (1.900,-2.600) {\hyperref[s_model_43_39]{39}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (-1.500,-8.970) {\hyperref[s_model_43_40]{40}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_43_41]{41}};
\node[draw, rectangle, fill=white, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries\scriptsize, line width=2.07bp] at (3.800,-2.600) {\hyperref[s_model_43_42]{42}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~43 ($H^{1,1,1,2}$). The node labels indicate the phase numbers.}
\label{f_geom_43_tree}
\end{figure}
%--------------------

The toric diagram of the $H^{1,1,1,2}$ model is shown in \fref{f_geom_43}. The Seiberg duality tree of the $42$ toric phases associated with $H^{1,1,1,2}$ is shown in \fref{f_geom_43_tree}.
The global symmetry of the brane tilings associated with $H^{1,1,1,2}$ is given by,
\beal{es43a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_43}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.3862$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.2736$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.3205$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.2532$ & $t_{4} = \bar{t}_{4}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.4049$ & $t_{5} = \bar{t}_{5}$ \\
  $p_{6}$ & $0$ & $0$ & $r_{6}$ & $r_{6} = 0.3617$ & $t_{6} = \bar{t}_{6}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~43 ($H^{1,1,1,2}$).}
\label{t_sym_geom_43}
\end{table}
%--------------------

All toric phases associated with $H^{1,1,1,2}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es43a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{6} + t^{10} + 2 t^{12} - 2 t^{14} - 2 t^{16} - 4 t^{18} - 2 t^{20} - 2 t^{22} + 2 t^{24} + t^{26} + 2 t^{30} + t^{36}}{\left(1 - t^{6}\right) \left(1 - t^{8}\right)^{2} \left(1 - t^{10}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_43} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es43a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{4} t_{5}^{2} t_{6}^{2} + t_{1} t_{2} t_{3} t_{4} t_{5} t_{6} + t_{1} t_{2}^{2} t_{3}^{2} t_{4} + t_{1}^{3} t_{2} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{2} t_{3} t_{6}^{2} \nonumber\\
&& {}+ t_{3} t_{4}^{3} t_{5}^{4} t_{6}^{2} + t_{2} t_{3}^{2} t_{4}^{3} t_{5}^{3} t_{6} + t_{2}^{2} t_{3}^{3} t_{4}^{3} t_{5}^{2} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} t_{6}^{2} - t_{1}^{4} t_{2}^{3} t_{3}^{2} t_{4} t_{5} t_{6}^{3} - t_{1}^{4} t_{2}^{2} t_{3} t_{4} t_{5}^{2} t_{6}^{4} - t_{1} t_{2}^{3} t_{3}^{4} t_{4}^{4} t_{5}^{3} t_{6} \nonumber\\
&& {}- 2\, t_{1} t_{2}^{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} t_{6}^{2} - t_{1} t_{2} t_{3}^{2} t_{4}^{4} t_{5}^{5} t_{6}^{3} - t_{1}^{3} t_{2}^{4} t_{3}^{4} t_{4}^{3} t_{5}^{2} t_{6}^{2} - 2\, t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} t_{6}^{3} \nonumber\\
&& {}- 2\, t_{1}^{3} t_{2}^{2} t_{3}^{2} t_{4}^{3} t_{5}^{4} t_{6}^{4} - t_{1}^{3} t_{2} t_{3} t_{4}^{3} t_{5}^{5} t_{6}^{5} - t_{2}^{2} t_{3}^{4} t_{4}^{6} t_{5}^{6} t_{6}^{2} + \dots~,~
\eea
with $t_a$ the fugacity of the extremal perfect matching $p_a$ of \fref{f_geom_43}; as \tref{t_sym_geom_43} shows, $t_a$ can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{6}$.

The generators of the mesonic moduli space, $A_{1}, \dots, A_{8}$, correspond to the first positive terms of the plethystic logarithm. In \tref{t_model_43_1}, \tref{t_model_43_2}, \tref{t_model_43_3}, \tref{t_model_43_4}, \tref{t_model_43_5}, \tref{t_model_43_6}, \tref{t_model_43_7}, \tref{t_model_43_8}, \tref{t_model_43_9}, \tref{t_model_43_10}, \tref{t_model_43_11}, \tref{t_model_43_12}, \tref{t_model_43_13}, \tref{t_model_43_14}, \tref{t_model_43_15}, \tref{t_model_43_16}, \tref{t_model_43_17}, \tref{t_model_43_18}, \tref{t_model_43_19}, \tref{t_model_43_20}, \tref{t_model_43_21}, \tref{t_model_43_22}, \tref{t_model_43_23}, \tref{t_model_43_24}, \tref{t_model_43_25}, \tref{t_model_43_26}, \tref{t_model_43_27}, \tref{t_model_43_28}, \tref{t_model_43_29}, \tref{t_model_43_30}, \tref{t_model_43_31}, \tref{t_model_43_32}, \tref{t_model_43_33}, \tref{t_model_43_34}, \tref{t_model_43_35}, \tref{t_model_43_36}, \tref{t_model_43_37}, \tref{t_model_43_38}, \tref{t_model_43_39}, \tref{t_model_43_40}, \tref{t_model_43_41} and \tref{t_model_43_42}, the generators are given in terms of the chiral fields of each toric phase. The negative terms that come after the positive ones correspond to the first order relations amongst the generators, which take the following~form,
\beal{es43a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{3} A_{7} = A_{2} A_{8} ~,~ \nonumber\\
&& A_{3} A_{6} = A_{2} A_{7} = A_{1} A_{8} ~,~ \quad A_{2} A_{6} = A_{1} A_{7} ~,~ \quad A_{5} A_{8} = A_{1} A_{3}^{2} ~,~ \nonumber\\
&& A_{5} A_{7} = A_{4} A_{8} = A_{1} A_{2} A_{3} ~,~ \quad A_{5} A_{6} = A_{4} A_{7} = A_{1}^{2} A_{3} ~,~ \quad A_{4} A_{6} = A_{1}^{2} A_{2} ~,~ \nonumber\\
&& A_{7}^{2} = A_{6} A_{8}~.~
\eea


==> geom_44.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_44_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (183.66,120.03) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_44_1]{1} & 15 & 15 \\
\hyperref[s_model_44_2]{2} & 14 & 14 \\
\hyperref[s_model_44_3]{3} & 15 & 15 \\
\hyperref[s_model_44_4]{4} & 15 & 15 \\
\hyperref[s_model_44_5]{5} & 16 & 18 \\
\hyperref[s_model_44_6]{6} & 17 & 17 \\
\hyperref[s_model_44_7]{7} & 17 & 17 \\
\hyperref[s_model_44_8]{8} & 19 & 19 \\
\hyperref[s_model_44_9]{9} & 14 & 14 \\
\hyperref[s_model_44_10]{10} & 15 & 15 \\
\hyperref[s_model_44_11]{11} & 15 & 18 \\
\hyperref[s_model_44_12]{12} & 16 & 18 \\
\hyperref[s_model_44_13]{13} & 17 & 17 \\
\hyperref[s_model_44_14]{14} & 15 & 19 \\
\hyperref[s_model_44_15]{15} & 18 & 16 \\
\hyperref[s_model_44_16]{16} & 16 & 18 \\
\hyperref[s_model_44_17]{17} & 17 & 17 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_44_18]{18} & 19 & 19 \\
\hyperref[s_model_44_19]{19} & 19 & 19 \\
\hyperref[s_model_44_20]{20} & 22 & 16 \\
\hyperref[s_model_44_21]{21} & 23 & 17 \\
\hyperref[s_model_44_22]{22} & 20 & 20 \\
\hyperref[s_model_44_23]{23} & 17 & 17 \\
\hyperref[s_model_44_24]{24} & 19 & 19 \\
\hyperref[s_model_44_25]{25} & 21 & 22 \\
\hyperref[s_model_44_26]{26} & 23 & 20 \\
\hyperref[s_model_44_27]{27} & 18 & 25 \\
\hyperref[s_model_44_28]{28} & 26 & 20 \\
\hyperref[s_model_44_29]{29} & 24 & 24 \\
\hyperref[s_model_44_30]{30} & 25 & 25 \\
\hyperref[s_model_44_31]{31} & 19 & 34 \\
\hyperref[s_model_44_32]{32} & 21 & 33 \\
\hyperref[s_model_44_33]{33} & 29 & 29 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~44 ($N^{1,3,3,2}$).}
\label{f_geom_44}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-7.520,-14.220) rectangle (7.520,1.220);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.690,-8.050) -- (-2.410,-10.150);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.857,-7.305) -- (-5.743,-5.695);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.690,-7.554) -- (-2.310,-5.446);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.710,-8.175) -- (-4.290,-10.025);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.394,-10.053) -- (-5.106,-8.147);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.421,-10.837) -- (0.471,-12.563);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.753,-10.914) .. controls (-1.140,-12.095) and (1.140,-12.095) .. (1.753,-10.914);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.001,-9.874) -- (-2.299,-8.326);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.484,-10.830) .. controls (-0.431,-11.323) and (2.331,-11.323) .. (3.384,-10.830);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.348,-8.284) .. controls (-3.712,-9.905) and (5.312,-9.905) .. (6.948,-8.284);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.115,-7.390) .. controls (-3.505,-6.070) and (-2.895,-6.070) .. (-1.285,-7.390);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.088,-8.092) .. controls (-3.213,-8.869) and (1.613,-8.869) .. (3.488,-8.092);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.908,-7.299) -- (-6.892,-5.701);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.761,-12.482) -- (0.189,-10.918);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.444,-12.723) -- (-3.294,-10.677);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.882,-5.528) .. controls (-2.840,-6.195) and (4.640,-6.805) .. (6.682,-7.472);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.269,-4.676) -- (-4.881,-3.124);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.929,-5.200) -- (-6.671,-5.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.918,-5.618) -- (-2.882,-7.382);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.897,-4.906) -- (-1.453,-2.894);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.127,-5.706) -- (-4.273,-7.294);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.682,-7.613) -- (0.518,-5.387);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (6.707,-7.444) -- (4.093,-5.556);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.327,-7.327) -- (1.327,-5.673);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.640,-8.321) -- (-0.160,-9.879);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.640,-7.279) -- (-0.160,-5.721);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.297,-7.503) -- (3.097,-5.497);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.221,-2.600) -- (-3.379,-2.600);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.523,-3.113) -- (-3.827,-4.687);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.244,-2.323) -- (-0.506,-0.277);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.293,-9.913) -- (3.607,-8.287);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.104,-7.461) -- (2.296,-5.539);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.081,-7.618) -- (-1.281,-5.382);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.959,-8.329) -- (3.841,-9.871);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.273,-7.294) -- (5.127,-5.706);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.502,-7.476) -- (0.498,-5.524);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.392,-4.766) .. controls (-0.108,-4.011) and (-5.292,-4.011) .. (-6.792,-4.766);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.630,-4.680) -- (1.120,-3.120);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.601,-5.717) -- (0.999,-7.283);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.323,-4.749) -- (-0.473,-3.051);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.931,-4.683) .. controls (-2.687,-2.972) and (-6.313,-2.972) .. (-7.069,-4.683);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.630,-4.680) -- (-1.120,-3.120);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.694,-5.474) -- (-2.906,-7.526);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.698,-4.900) -- (-3.352,-2.900);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.958,-8.278) -- (-0.442,-9.922);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.958,-7.322) -- (-0.442,-5.678);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.636,-7.288) -- (-3.364,-5.712);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.160,-9.879) -- (0.640,-8.321);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.442,-9.922) -- (1.958,-8.278);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.498,-10.076) -- (-3.502,-8.124);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.728,-10.927) .. controls (2.914,-15.291) and (-2.914,-15.291) .. (-3.728,-10.927);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.452,-2.236) .. controls (-0.484,-1.655) and (-1.416,-1.655) .. (-2.352,-2.236);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.761,-2.082) -- (0.189,-0.518);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.879,-5.036) -- (-2.329,-2.764);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.935,-4.726) -- (3.315,-3.074);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.479,-4.763) -- (-2.371,-3.037);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.498,-5.524) -- (-3.502,-7.476);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.148,-4.686) .. controls (1.092,-2.838) and (6.108,-2.838) .. (7.052,-4.686);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.371,-2.163) -- (-0.479,-0.437);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.778,-2.073) .. controls (-1.964,2.291) and (3.864,2.291) .. (4.678,-2.073);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.841,-9.871) -- (-3.959,-8.329);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.321,-10.837) -- (-1.429,-12.563);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.886,-7.577) -- (-3.086,-5.423);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.761,-2.082) -- (-0.189,-0.518);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.446,-2.888) -- (3.096,-4.912);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.681,-5.727) -- (-3.919,-7.273);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.479,-0.437) -- (2.371,-2.163);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.506,-0.277) -- (4.244,-2.323);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.837,-5.706) .. controls (4.624,-7.031) and (6.176,-7.031) .. (6.963,-5.706);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.199,-3.077) -- (6.751,-4.723);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.875,-2.074) .. controls (-5.042,-1.575) and (-5.775,-2.308) .. (-5.276,-2.475);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.476,-2.475) .. controls (1.975,-2.308) and (1.242,-1.575) .. (1.075,-2.074);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.916,-7.955) .. controls (3.391,-8.052) and (3.205,-7.218) .. (2.867,-7.346);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.074,-5.075) .. controls (-2.575,-4.908) and (-3.308,-4.175) .. (-3.475,-4.674);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.278,-2.616) .. controls (5.810,-2.598) and (5.325,-1.727) .. (5.029,-2.094);
\fill[dualityred] (-6.863,-7.965) -- (-6.722,-8.115) -- (-6.658,-7.985) -- cycle;
\fill[dualityred] (-2.237,-10.235) -- (-2.378,-10.085) -- (-2.442,-10.215) -- cycle;
\fill[dualityred] (-6.967,-7.463) -- (-6.798,-7.346) -- (-6.917,-7.264) -- cycle;
\fill[dualityred] (-5.633,-5.537) -- (-5.802,-5.654) -- (-5.683,-5.736) -- cycle;
\fill[dualityred] (-6.863,-7.638) -- (-6.658,-7.619) -- (-6.721,-7.489) -- cycle;
\fill[dualityred] (-2.137,-5.362) -- (-2.342,-5.381) -- (-2.279,-5.511) -- cycle;
\fill[dualityred] (-6.863,-8.057) -- (-6.754,-8.232) -- (-6.666,-8.117) -- cycle;
\fill[dualityred] (-4.137,-10.143) -- (-4.246,-9.968) -- (-4.334,-10.083) -- cycle;
\fill[dualityred] (-2.237,-10.164) -- (-2.353,-9.993) -- (-2.436,-10.112) -- cycle;
\fill[dualityred] (-5.263,-8.036) -- (-5.147,-8.207) -- (-5.064,-8.088) -- cycle;
\fill[dualityred] (-1.563,-10.707) -- (-1.470,-10.890) -- (-1.372,-10.784) -- cycle;
\fill[dualityred] (0.613,-12.693) -- (0.520,-12.510) -- (0.422,-12.616) -- cycle;
\fill[dualityred] (-1.829,-10.737) -- (-1.820,-10.942) -- (-1.687,-10.885) -- cycle;
\fill[dualityred] (1.829,-10.737) -- (1.687,-10.885) -- (1.820,-10.942) -- cycle;
\fill[dualityred] (-1.965,-10.063) -- (-1.930,-9.860) -- (-2.072,-9.888) -- cycle;
\fill[dualityred] (-2.335,-8.137) -- (-2.370,-8.340) -- (-2.228,-8.312) -- cycle;
\fill[dualityred] (-1.653,-10.737) -- (-1.519,-10.893) -- (-1.449,-10.766) -- cycle;
\fill[dualityred] (3.553,-10.737) -- (3.349,-10.766) -- (3.419,-10.893) -- cycle;
\fill[dualityred] (-5.473,-8.137) -- (-5.403,-8.330) -- (-5.293,-8.237) -- cycle;
\fill[dualityred] (7.073,-8.137) -- (6.893,-8.237) -- (7.003,-8.330) -- cycle;
\fill[dualityred] (-5.263,-7.513) -- (-5.069,-7.446) -- (-5.161,-7.334) -- cycle;
\fill[dualityred] (-1.137,-7.513) -- (-1.239,-7.334) -- (-1.331,-7.446) -- cycle;
\fill[dualityred] (-5.263,-8.012) -- (-5.118,-8.158) -- (-5.058,-8.026) -- cycle;
\fill[dualityred] (3.663,-8.012) -- (3.458,-8.026) -- (3.518,-8.158) -- cycle;
\fill[dualityred] (-5.807,-7.463) -- (-5.847,-7.261) -- (-5.970,-7.337) -- cycle;
\fill[dualityred] (-6.993,-5.537) -- (-6.953,-5.739) -- (-6.830,-5.663) -- cycle;
\fill[dualityred] (0.827,-12.663) -- (0.829,-12.457) -- (0.693,-12.507) -- cycle;
\fill[dualityred] (0.123,-10.737) -- (0.121,-10.943) -- (0.257,-10.893) -- cycle;
\fill[dualityred] (0.613,-12.816) -- (0.479,-12.660) -- (0.409,-12.787) -- cycle;
\fill[dualityred] (-3.463,-10.584) -- (-3.329,-10.740) -- (-3.259,-10.613) -- cycle;
\fill[dualityred] (-5.063,-5.463) -- (-4.906,-5.596) -- (-4.857,-5.460) -- cycle;
\fill[dualityred] (6.863,-7.537) -- (6.706,-7.404) -- (6.657,-7.540) -- cycle;
\fill[dualityred] (-5.316,-4.863) -- (-5.199,-4.694) -- (-5.339,-4.659) -- cycle;
\fill[dualityred] (-4.834,-2.937) -- (-4.951,-3.106) -- (-4.811,-3.141) -- cycle;
\fill[dualityred] (-5.737,-5.200) -- (-5.929,-5.128) -- (-5.929,-5.272) -- cycle;
\fill[dualityred] (-6.863,-5.200) -- (-6.671,-5.272) -- (-6.671,-5.128) -- cycle;
\fill[dualityred] (-5.063,-5.492) -- (-4.965,-5.673) -- (-4.870,-5.563) -- cycle;
\fill[dualityred] (-2.737,-7.508) -- (-2.835,-7.327) -- (-2.930,-7.437) -- cycle;
\fill[dualityred] (-5.063,-5.003) -- (-4.860,-4.968) -- (-4.933,-4.844) -- cycle;
\fill[dualityred] (-1.287,-2.797) -- (-1.490,-2.832) -- (-1.417,-2.956) -- cycle;
\fill[dualityred] (-5.219,-5.537) -- (-5.191,-5.741) -- (-5.064,-5.672) -- cycle;
\fill[dualityred] (-4.181,-7.463) -- (-4.209,-7.259) -- (-4.336,-7.328) -- cycle;
\fill[dualityred] (6.863,-7.678) -- (6.707,-7.545) -- (6.657,-7.681) -- cycle;
\fill[dualityred] (0.337,-5.322) -- (0.493,-5.455) -- (0.543,-5.319) -- cycle;
\fill[dualityred] (6.863,-7.557) -- (6.749,-7.385) -- (6.665,-7.503) -- cycle;
\fill[dualityred] (3.937,-5.443) -- (4.051,-5.615) -- (4.135,-5.497) -- cycle;
\fill[dualityred] (-0.463,-7.463) -- (-0.276,-7.378) -- (-0.378,-7.276) -- cycle;
\fill[dualityred] (1.463,-5.537) -- (1.276,-5.622) -- (1.378,-5.724) -- cycle;
\fill[dualityred] (-0.696,-8.137) -- (-0.709,-8.342) -- (-0.571,-8.300) -- cycle;
\fill[dualityred] (-0.104,-10.063) -- (-0.091,-9.858) -- (-0.229,-9.900) -- cycle;
\fill[dualityred] (-0.696,-7.463) -- (-0.571,-7.300) -- (-0.709,-7.258) -- cycle;
\fill[dualityred] (-0.104,-5.537) -- (-0.229,-5.700) -- (-0.091,-5.742) -- cycle;
\fill[dualityred] (-0.463,-7.601) -- (-0.261,-7.565) -- (-0.334,-7.441) -- cycle;
\fill[dualityred] (3.263,-5.399) -- (3.061,-5.435) -- (3.134,-5.559) -- cycle;
\fill[dualityred] (-4.413,-2.600) -- (-4.221,-2.672) -- (-4.221,-2.528) -- cycle;
\fill[dualityred] (-3.187,-2.600) -- (-3.379,-2.528) -- (-3.379,-2.672) -- cycle;
\fill[dualityred] (-4.601,-2.937) -- (-4.589,-3.142) -- (-4.457,-3.084) -- cycle;
\fill[dualityred] (-3.749,-4.863) -- (-3.761,-4.658) -- (-3.893,-4.716) -- cycle;
\fill[dualityred] (-4.413,-2.416) -- (-4.209,-2.387) -- (-4.279,-2.260) -- cycle;
\fill[dualityred] (-0.337,-0.184) -- (-0.541,-0.213) -- (-0.471,-0.340) -- cycle;
\fill[dualityred] (2.172,-10.063) -- (2.349,-9.959) -- (2.237,-9.868) -- cycle;
\fill[dualityred] (3.728,-8.137) -- (3.551,-8.241) -- (3.663,-8.332) -- cycle;
\fill[dualityred] (5.263,-7.570) -- (5.145,-7.401) -- (5.063,-7.520) -- cycle;
\fill[dualityred] (2.137,-5.430) -- (2.255,-5.599) -- (2.337,-5.480) -- cycle;
\fill[dualityred] (5.263,-7.682) -- (5.105,-7.550) -- (5.057,-7.686) -- cycle;
\fill[dualityred] (-1.463,-5.318) -- (-1.305,-5.450) -- (-1.257,-5.314) -- cycle;
\fill[dualityred] (3.974,-8.137) -- (3.887,-8.323) -- (4.031,-8.334) -- cycle;
\fill[dualityred] (3.826,-10.063) -- (3.913,-9.877) -- (3.769,-9.866) -- cycle;
\fill[dualityred] (4.181,-7.463) -- (4.336,-7.328) -- (4.209,-7.259) -- cycle;
\fill[dualityred] (5.219,-5.537) -- (5.064,-5.672) -- (5.191,-5.741) -- cycle;
\fill[dualityred] (3.663,-7.581) -- (3.541,-7.415) -- (3.462,-7.537) -- cycle;
\fill[dualityred] (0.337,-5.419) -- (0.459,-5.585) -- (0.538,-5.463) -- cycle;
\fill[dualityred] (1.558,-4.863) -- (1.428,-4.704) -- (1.355,-4.829) -- cycle;
\fill[dualityred] (-6.958,-4.863) -- (-6.755,-4.829) -- (-6.828,-4.704) -- cycle;
\fill[dualityred] (1.690,-4.863) -- (1.699,-4.658) -- (1.561,-4.703) -- cycle;
\fill[dualityred] (1.060,-2.937) -- (1.051,-3.142) -- (1.189,-3.097) -- cycle;
\fill[dualityred] (1.671,-5.537) -- (1.534,-5.691) -- (1.669,-5.743) -- cycle;
\fill[dualityred] (0.929,-7.463) -- (1.066,-7.309) -- (0.931,-7.257) -- cycle;
\fill[dualityred] (1.463,-4.882) -- (1.373,-4.697) -- (1.274,-4.802) -- cycle;
\fill[dualityred] (-0.613,-2.918) -- (-0.523,-3.103) -- (-0.424,-2.998) -- cycle;
\fill[dualityred] (-1.864,-4.863) -- (-1.864,-4.658) -- (-1.999,-4.708) -- cycle;
\fill[dualityred] (-7.136,-4.863) -- (-7.001,-4.708) -- (-7.136,-4.658) -- cycle;
\fill[dualityred] (-1.690,-4.863) -- (-1.561,-4.703) -- (-1.699,-4.658) -- cycle;
\fill[dualityred] (-1.060,-2.937) -- (-1.189,-3.097) -- (-1.051,-3.142) -- cycle;
\fill[dualityred] (-6.863,-5.382) -- (-6.728,-5.538) -- (-6.659,-5.411) -- cycle;
\fill[dualityred] (-2.737,-7.618) -- (-2.872,-7.462) -- (-2.941,-7.589) -- cycle;
\fill[dualityred] (-6.863,-4.999) -- (-6.661,-4.962) -- (-6.735,-4.838) -- cycle;
\fill[dualityred] (-3.187,-2.801) -- (-3.389,-2.838) -- (-3.315,-2.962) -- cycle;
\fill[dualityred] (-2.089,-8.137) -- (-2.012,-8.327) -- (-1.905,-8.229) -- cycle;
\fill[dualityred] (-0.311,-10.063) -- (-0.388,-9.873) -- (-0.495,-9.971) -- cycle;
\fill[dualityred] (-2.089,-7.463) -- (-1.905,-7.371) -- (-2.012,-7.273) -- cycle;
\fill[dualityred] (-0.311,-5.537) -- (-0.495,-5.629) -- (-0.388,-5.727) -- cycle;
\fill[dualityred] (-2.555,-7.463) -- (-2.571,-7.258) -- (-2.702,-7.319) -- cycle;
\fill[dualityred] (-3.445,-5.537) -- (-3.429,-5.742) -- (-3.298,-5.681) -- cycle;
\fill[dualityred] (0.104,-10.063) -- (0.229,-9.900) -- (0.091,-9.858) -- cycle;
\fill[dualityred] (0.696,-8.137) -- (0.571,-8.300) -- (0.709,-8.342) -- cycle;
\fill[dualityred] (0.311,-10.063) -- (0.495,-9.971) -- (0.388,-9.873) -- cycle;
\fill[dualityred] (2.089,-8.137) -- (1.905,-8.229) -- (2.012,-8.327) -- cycle;
\fill[dualityred] (-0.337,-10.181) -- (-0.459,-10.015) -- (-0.538,-10.137) -- cycle;
\fill[dualityred] (-3.663,-8.019) -- (-3.541,-8.185) -- (-3.462,-8.063) -- cycle;
\fill[dualityred] (3.760,-10.737) -- (3.657,-10.915) -- (3.800,-10.939) -- cycle;
\fill[dualityred] (-3.760,-10.737) -- (-3.800,-10.939) -- (-3.657,-10.915) -- cycle;
\fill[dualityred] (0.613,-2.342) -- (0.492,-2.176) -- (0.413,-2.297) -- cycle;
\fill[dualityred] (-2.513,-2.342) -- (-2.313,-2.297) -- (-2.392,-2.176) -- cycle;
\fill[dualityred] (0.827,-2.263) -- (0.829,-2.057) -- (0.693,-2.107) -- cycle;
\fill[dualityred] (0.123,-0.337) -- (0.121,-0.543) -- (0.257,-0.493) -- cycle;
\fill[dualityred] (5.063,-5.094) -- (4.901,-4.967) -- (4.858,-5.105) -- cycle;
\fill[dualityred] (-2.513,-2.706) -- (-2.351,-2.833) -- (-2.308,-2.695) -- cycle;
\fill[dualityred] (5.070,-4.863) -- (4.986,-4.675) -- (4.883,-4.776) -- cycle;
\fill[dualityred] (3.180,-2.937) -- (3.264,-3.125) -- (3.367,-3.024) -- cycle;
\fill[dualityred] (-0.337,-4.893) -- (-0.430,-4.710) -- (-0.528,-4.816) -- cycle;
\fill[dualityred] (-2.513,-2.907) -- (-2.420,-3.090) -- (-2.322,-2.984) -- cycle;
\fill[dualityred] (-0.337,-5.419) -- (-0.538,-5.463) -- (-0.459,-5.585) -- cycle;
\fill[dualityred] (-3.663,-7.581) -- (-3.462,-7.537) -- (-3.541,-7.415) -- cycle;
\fill[dualityred] (0.072,-4.863) -- (0.214,-4.715) -- (0.081,-4.658) -- cycle;
\fill[dualityred] (7.128,-4.863) -- (7.119,-4.658) -- (6.986,-4.715) -- cycle;
\fill[dualityred] (-2.513,-2.293) -- (-2.322,-2.216) -- (-2.420,-2.110) -- cycle;
\fill[dualityred] (-0.337,-0.307) -- (-0.528,-0.384) -- (-0.430,-0.490) -- cycle;
\fill[dualityred] (-2.810,-2.263) -- (-2.707,-2.085) -- (-2.850,-2.061) -- cycle;
\fill[dualityred] (4.710,-2.263) -- (4.750,-2.061) -- (4.607,-2.085) -- cycle;
\fill[dualityred] (-3.826,-10.063) -- (-3.769,-9.866) -- (-3.913,-9.877) -- cycle;
\fill[dualityred] (-3.974,-8.137) -- (-4.031,-8.334) -- (-3.887,-8.323) -- cycle;
\fill[dualityred] (-3.463,-10.707) -- (-3.370,-10.890) -- (-3.272,-10.784) -- cycle;
\fill[dualityred] (-1.287,-12.693) -- (-1.380,-12.510) -- (-1.478,-12.616) -- cycle;
\fill[dualityred] (2.063,-7.654) -- (1.915,-7.511) -- (1.858,-7.644) -- cycle;
\fill[dualityred] (-3.263,-5.346) -- (-3.115,-5.489) -- (-3.058,-5.356) -- cycle;
\fill[dualityred] (-0.827,-2.263) -- (-0.693,-2.107) -- (-0.829,-2.057) -- cycle;
\fill[dualityred] (-0.123,-0.337) -- (-0.257,-0.493) -- (-0.121,-0.543) -- cycle;
\fill[dualityred] (-0.613,-2.792) -- (-0.482,-2.951) -- (-0.410,-2.825) -- cycle;
\fill[dualityred] (3.263,-5.008) -- (3.132,-4.849) -- (3.060,-4.975) -- cycle;
\fill[dualityred] (-3.652,-5.537) -- (-3.753,-5.716) -- (-3.610,-5.738) -- cycle;
\fill[dualityred] (-3.948,-7.463) -- (-3.847,-7.284) -- (-3.990,-7.262) -- cycle;
\fill[dualityred] (0.337,-0.307) -- (0.430,-0.490) -- (0.528,-0.384) -- cycle;
\fill[dualityred] (2.513,-2.293) -- (2.420,-2.110) -- (2.322,-2.216) -- cycle;
\fill[dualityred] (0.337,-0.184) -- (0.471,-0.340) -- (0.541,-0.213) -- cycle;
\fill[dualityred] (4.413,-2.416) -- (4.279,-2.260) -- (4.209,-2.387) -- cycle;
\fill[dualityred] (3.745,-5.537) -- (3.774,-5.740) -- (3.901,-5.671) -- cycle;
\fill[dualityred] (7.055,-5.537) -- (6.899,-5.671) -- (7.026,-5.740) -- cycle;
\fill[dualityred] (5.067,-2.937) -- (5.147,-3.127) -- (5.252,-3.027) -- cycle;
\fill[dualityred] (6.883,-4.863) -- (6.803,-4.673) -- (6.698,-4.773) -- cycle;
\fill[dualityred] (-4.843,-2.263) -- (-4.804,-2.062) -- (-4.946,-2.086) -- cycle;
\fill[dualityred] (-5.087,-2.507) -- (-5.264,-2.404) -- (-5.288,-2.546) -- cycle;
\fill[dualityred] (1.287,-2.507) -- (1.488,-2.546) -- (1.464,-2.404) -- cycle;
\fill[dualityred] (1.043,-2.263) -- (1.146,-2.086) -- (1.004,-2.062) -- cycle;
\fill[dualityred] (2.737,-7.887) -- (2.891,-8.022) -- (2.942,-7.887) -- cycle;
\fill[dualityred] (2.716,-7.463) -- (2.911,-7.403) -- (2.823,-7.289) -- cycle;
\fill[dualityred] (-3.263,-5.107) -- (-3.062,-5.146) -- (-3.086,-5.004) -- cycle;
\fill[dualityred] (-3.507,-4.863) -- (-3.404,-4.686) -- (-3.546,-4.662) -- cycle;
\fill[dualityred] (5.087,-2.594) -- (5.269,-2.688) -- (5.286,-2.544) -- cycle;
\fill[dualityred] (4.939,-2.263) -- (5.093,-2.127) -- (4.965,-2.060) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-7.200,-7.800) {\hyperref[s_model_44_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-10.400) {\hyperref[s_model_44_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.600,-7.800) {\hyperref[s_model_44_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-13.000) {\hyperref[s_model_44_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.400,-5.200) {\hyperref[s_model_44_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (7.200,-7.800) {\hyperref[s_model_44_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.800,-7.800) {\hyperref[s_model_44_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-4.750,-2.600) {\hyperref[s_model_44_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-10.400) {\hyperref[s_model_44_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.600,-7.800) {\hyperref[s_model_44_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (4.000,-7.800) {\hyperref[s_model_44_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.800,-5.200) {\hyperref[s_model_44_12]{12}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.800,-5.200) {\hyperref[s_model_44_13]{13}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-7.200,-5.200) {\hyperref[s_model_44_14]{14}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.400,-7.800) {\hyperref[s_model_44_15]{15}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-10.400) {\hyperref[s_model_44_16]{16}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.800,-10.400) {\hyperref[s_model_44_17]{17}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-2.600) {\hyperref[s_model_44_18]{18}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.400,-5.200) {\hyperref[s_model_44_19]{19}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-5.200) {\hyperref[s_model_44_20]{20}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-2.600) {\hyperref[s_model_44_21]{21}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.800,-10.400) {\hyperref[s_model_44_22]{22}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.800,-7.800) {\hyperref[s_model_44_23]{23}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.400,-7.800) {\hyperref[s_model_44_24]{24}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-2.600) {\hyperref[s_model_44_25]{25}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.600,-5.200) {\hyperref[s_model_44_26]{26}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-4.000,-7.800) {\hyperref[s_model_44_27]{27}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_44_28]{28}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.600,-5.200) {\hyperref[s_model_44_29]{29}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-2.600) {\hyperref[s_model_44_30]{30}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (4.750,-2.600) {\hyperref[s_model_44_31]{31}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (7.200,-5.200) {\hyperref[s_model_44_32]{32}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-13.000) {\hyperref[s_model_44_33]{33}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~44 ($N^{1,3,3,2}$). The node labels indicate the phase numbers.}
\label{f_geom_44_tree}
\end{figure}
%--------------------

\fref{f_geom_44} illustrates the toric diagram for the $N^{1,3,3,2}$ model. The Seiberg duality tree of the $33$ toric phases associated with $N^{1,3,3,2}$ is shown in \fref{f_geom_44_tree}.
The global symmetry of the brane tilings associated with $N^{1,3,3,2}$ is given by,
\beal{es44a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_44}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 1/4$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 3/8$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 3/8$ & $t_{3} = f_{2} \bar{t}_{2}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 1/4$ & $t_{4} = \bar{t}_{1}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 3/8$ & $t_{5} = \bar{t}_{2}$ \\
  $p_{6}$ & $0$ & $0$ & $r_{6}$ & $r_{6} = 3/8$ & $t_{6} = \bar{t}_{2}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~44 ($N^{1,3,3,2}$).}
\label{t_sym_geom_44}
\end{table}
%--------------------

All toric phases associated with $N^{1,3,3,2}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es44a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{6} + 2 t^{9} + 2 t^{12} + t^{18}}{\left(1 - t^{6}\right) \left(1 - t^{9}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_44} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es44a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{4} t_{5}^{2} t_{6}^{2} + t_{1} t_{2} t_{3} t_{4} t_{5} t_{6} + t_{1} t_{2}^{2} t_{3}^{2} t_{4} + t_{3}^{2} t_{4}^{3} t_{5}^{3} t_{6} + t_{2} t_{3}^{3} t_{4}^{3} t_{5}^{2} \nonumber\\
&& {}+ t_{1}^{3} t_{2}^{2} t_{5} t_{6}^{3} + t_{1}^{3} t_{2}^{3} t_{3} t_{6}^{2} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} t_{6}^{2} - t_{1}^{4} t_{2}^{4} t_{3}^{2} t_{4} t_{5} t_{6}^{3} - t_{1} t_{2}^{2} t_{3}^{4} t_{4}^{4} t_{5}^{3} t_{6} - t_{1}^{4} t_{2}^{3} t_{3} t_{4} t_{5}^{2} t_{6}^{4} \nonumber\\
&& {}- t_{1} t_{2} t_{3}^{3} t_{4}^{4} t_{5}^{4} t_{6}^{2} - t_{1}^{3} t_{2}^{4} t_{3}^{4} t_{4}^{3} t_{5}^{2} t_{6}^{2} - 2\, t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} t_{6}^{3} - t_{1}^{3} t_{2}^{2} t_{3}^{2} t_{4}^{3} t_{5}^{4} t_{6}^{4} \nonumber\\
&& {}+ \dots~,~
\eea
where the fugacity $t_a$ of the extremal perfect matching $p_a$ at a corner of \fref{f_geom_44} can be expressed, according to \tref{t_sym_geom_44}, in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \bar{t}_{2}$.

The positive terms with which the expansion begins correspond to the generators of the mesonic moduli space, namely $A_{1}, \dots, A_{7}$. For each toric phase, the generators are given in \tref{t_model_44_1}, \tref{t_model_44_2}, \tref{t_model_44_3}, \tref{t_model_44_4}, \tref{t_model_44_5}, \tref{t_model_44_6}, \tref{t_model_44_7}, \tref{t_model_44_8}, \tref{t_model_44_9}, \tref{t_model_44_10}, \tref{t_model_44_11}, \tref{t_model_44_12}, \tref{t_model_44_13}, \tref{t_model_44_14}, \tref{t_model_44_15}, \tref{t_model_44_16}, \tref{t_model_44_17}, \tref{t_model_44_18}, \tref{t_model_44_19}, \tref{t_model_44_20}, \tref{t_model_44_21}, \tref{t_model_44_22}, \tref{t_model_44_23}, \tref{t_model_44_24}, \tref{t_model_44_25}, \tref{t_model_44_26}, \tref{t_model_44_27}, \tref{t_model_44_28}, \tref{t_model_44_29}, \tref{t_model_44_30}, \tref{t_model_44_31}, \tref{t_model_44_32} and \tref{t_model_44_33} in terms of the chiral fields of the corresponding brane tiling. The negative terms that come next correspond to the first order relations amongst the generators, which take the following~form,
\beal{es44a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{6} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{5} A_{7} = A_{1} A_{3}^{2} ~,~ \quad A_{5} A_{6} = A_{4} A_{7} = A_{1} A_{2} A_{3} ~,~ \nonumber\\
&& A_{4} A_{6} = A_{1}^{2} A_{3}~.~
\eea


==> geom_45.tex <==
%--------------------
\begin{figure}[H]
\centering
\begin{minipage}[c]{0.34\textwidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=1bp]
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/geom_45_toric.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,120.03) {\includegraphics{figures/toric_label_s1a.pdf}};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt,overlay] at (128.22,175.47) {\includegraphics{figures/toric_label_s2a.pdf}};
\end{tikzpicture}}
\end{minipage}%
\hspace{0.05\textwidth}%
{\small
\setlength{\tabcolsep}{4pt}
$\vcenter{\hbox{%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_45_1]{1} & 15 & 15 \\
\hyperref[s_model_45_2]{2} & 18 & 16 \\
\hyperref[s_model_45_3]{3} & 14 & 14 \\
\hyperref[s_model_45_4]{4} & 15 & 15 \\
\hyperref[s_model_45_5]{5} & 15 & 15 \\
\hyperref[s_model_45_6]{6} & 18 & 16 \\
\hyperref[s_model_45_7]{7} & 17 & 17 \\
\hyperref[s_model_45_8]{8} & 16 & 18 \\
\hyperref[s_model_45_9]{9} & 15 & 19 \\
\hyperref[s_model_45_10]{10} & 17 & 17 \\
\hyperref[s_model_45_11]{11} & 17 & 17 \\
\hyperref[s_model_45_12]{12} & 16 & 18 \\
\hline
\end{tabular}%
\hspace{0.35cm}%
\begin{tabular}[t]{|c|c|c|}
\hline
\multirow{2}{*}{phase} & \multicolumn{2}{c|}{multiplicity} \\
\cline{2-3}
& \makebox[2.2em]{$s_{1a}$} & \makebox[2.2em]{$s_{2a}$} \\
\hline\hline
\hyperref[s_model_45_13]{13} & 19 & 19 \\
\hyperref[s_model_45_14]{14} & 16 & 18 \\
\hyperref[s_model_45_15]{15} & 19 & 19 \\
\hyperref[s_model_45_16]{16} & 16 & 22 \\
\hyperref[s_model_45_17]{17} & 17 & 23 \\
\hyperref[s_model_45_18]{18} & 20 & 20 \\
\hyperref[s_model_45_19]{19} & 22 & 21 \\
\hyperref[s_model_45_20]{20} & 20 & 23 \\
\hyperref[s_model_45_21]{21} & 25 & 18 \\
\hyperref[s_model_45_22]{22} & 20 & 26 \\
\hyperref[s_model_45_23]{23} & 24 & 24 \\
\hline
\end{tabular}}}$
}
\caption{The toric diagram for Model~45 ($N^{1,2,3,3}$).}
\label{f_geom_45}
\end{figure}
%--------------------

%--------------------
\begin{figure}[H]
\centering
\definecolor{dualityred}{rgb}{1,0.149,0}
\hypersetup{linkcolor=black}
\begin{tikzpicture}[line width=1.55bp]
\useasboundingbox (-7.520,-10.720) rectangle (7.520,0.320);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.304,-7.461) -- (-0.496,-5.539);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.294,-8.077) -- (0.444,-10.123);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.288,-7.563) -- (1.288,-5.437);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-4.290,-7.425) -- (-6.710,-5.575);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.321,-8.237) -- (-1.429,-9.963);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.157,-4.689) .. controls (0.757,-3.637) and (2.843,-3.637) .. (3.443,-4.689);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.512,-5.434) -- (5.188,-7.566);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.496,-5.539) -- (3.304,-7.461);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.360,-5.692) -- (1.540,-7.308);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.479,-4.763) -- (-2.371,-3.037);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.189,-4.682) -- (-0.761,-3.118);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.512,-5.434) -- (-5.188,-7.566);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.471,-9.963) -- (-1.421,-8.237);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.761,-9.882) -- (0.189,-8.318);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.139,-9.882) -- (1.711,-8.318);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.226,-7.302) -- (-3.274,-5.698);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.382,-7.615) -- (4.882,-5.385);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.711,-8.318) -- (-1.139,-9.882);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.493,-7.444) -- (3.107,-5.556);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.489,-8.246) .. controls (1.665,-8.985) and (4.035,-8.985) .. (5.211,-8.246);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.329,-5.200) -- (3.071,-5.200);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.297,-5.531) -- (5.203,-7.469);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.008,-4.685) -- (2.642,-3.115);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.323,-4.749) -- (-0.473,-3.051);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.839,-4.734) .. controls (-5.123,-3.355) and (1.523,-3.355) .. (3.239,-4.734);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-6.685,-4.986) -- (-1.465,-2.814);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.081,-5.382) -- (3.281,-7.618);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.089,-5.442) -- (1.389,-7.558);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.449,-4.678) -- (-3.001,-3.122);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.993,-5.687) -- (-5.307,-7.313);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.274,-5.698) -- (2.226,-7.302);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.126,-4.735) -- (1.424,-3.065);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.639,-7.272) -- (5.461,-5.728);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (5.991,-7.296) -- (6.909,-5.704);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.108,-7.299) -- (5.092,-5.701);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.288,-7.563) -- (-1.288,-5.437);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.406,-7.453) -- (-1.306,-5.547);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (1.382,-7.615) -- (-4.882,-5.385);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.352,-2.236) .. controls (-1.416,-1.655) and (-0.484,-1.655) .. (0.452,-2.236);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-3.315,-3.074) -- (-4.935,-4.726);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.371,-2.163) -- (-0.479,-0.437);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (4.935,-4.726) -- (3.315,-3.074);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.321,-2.600) -- (1.479,-2.600);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (2.371,-2.163) -- (0.479,-0.437);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.323,-4.749) -- (0.473,-3.051);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.297,-5.531) -- (-5.203,-7.469);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (0.761,-2.082) -- (0.189,-0.518);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-1.456,-10.123) -- (-5.194,-8.077);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.761,-2.082) -- (-0.189,-0.518);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-0.430,-2.766) -- (6.680,-5.034);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.461,-5.728) -- (-5.639,-7.272);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-2.975,-2.074) .. controls (-3.142,-1.575) and (-3.875,-2.308) .. (-3.376,-2.475);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (3.376,-2.475) .. controls (3.875,-2.308) and (3.142,-1.575) .. (2.975,-2.074);
\draw[dualityred, preaction={draw=white, line width=4.55bp}] (-5.916,-5.045) .. controls (-6.391,-4.948) and (-6.205,-5.782) .. (-5.867,-5.654);
\fill[dualityred] (-3.463,-7.570) -- (-3.263,-7.520) -- (-3.345,-7.401) -- cycle;
\fill[dualityred] (-0.337,-5.430) -- (-0.537,-5.480) -- (-0.455,-5.599) -- cycle;
\fill[dualityred] (-3.463,-7.984) -- (-3.329,-8.140) -- (-3.259,-8.013) -- cycle;
\fill[dualityred] (0.613,-10.216) -- (0.479,-10.060) -- (0.409,-10.187) -- cycle;
\fill[dualityred] (-3.463,-7.644) -- (-3.258,-7.628) -- (-3.319,-7.497) -- cycle;
\fill[dualityred] (1.463,-5.356) -- (1.258,-5.372) -- (1.319,-5.503) -- cycle;
\fill[dualityred] (-4.137,-7.543) -- (-4.246,-7.368) -- (-4.334,-7.483) -- cycle;
\fill[dualityred] (-6.863,-5.457) -- (-6.754,-5.632) -- (-6.666,-5.517) -- cycle;
\fill[dualityred] (-3.463,-8.107) -- (-3.370,-8.290) -- (-3.272,-8.184) -- cycle;
\fill[dualityred] (-1.287,-10.093) -- (-1.380,-9.910) -- (-1.478,-10.016) -- cycle;
\fill[dualityred] (0.075,-4.863) -- (0.222,-4.720) -- (0.091,-4.658) -- cycle;
\fill[dualityred] (3.525,-4.863) -- (3.509,-4.658) -- (3.378,-4.720) -- cycle;
\fill[dualityred] (0.337,-5.353) -- (0.482,-5.499) -- (0.542,-5.368) -- cycle;
\fill[dualityred] (5.363,-7.647) -- (5.218,-7.501) -- (5.158,-7.632) -- cycle;
\fill[dualityred] (0.337,-5.430) -- (0.455,-5.599) -- (0.537,-5.480) -- cycle;
\fill[dualityred] (3.463,-7.570) -- (3.345,-7.401) -- (3.263,-7.520) -- cycle;
\fill[dualityred] (0.246,-5.537) -- (0.301,-5.735) -- (0.418,-5.650) -- cycle;
\fill[dualityred] (1.654,-7.463) -- (1.599,-7.265) -- (1.482,-7.350) -- cycle;
\fill[dualityred] (-0.337,-4.893) -- (-0.430,-4.710) -- (-0.528,-4.816) -- cycle;
\fill[dualityred] (-2.513,-2.907) -- (-2.420,-3.090) -- (-2.322,-2.984) -- cycle;
\fill[dualityred] (-0.123,-4.863) -- (-0.121,-4.657) -- (-0.257,-4.707) -- cycle;
\fill[dualityred] (-0.827,-2.937) -- (-0.829,-3.143) -- (-0.693,-3.093) -- cycle;
\fill[dualityred] (-0.337,-5.353) -- (-0.542,-5.368) -- (-0.482,-5.499) -- cycle;
\fill[dualityred] (-5.363,-7.647) -- (-5.158,-7.632) -- (-5.218,-7.501) -- cycle;
\fill[dualityred] (0.613,-10.093) -- (0.520,-9.910) -- (0.422,-10.016) -- cycle;
\fill[dualityred] (-1.563,-8.107) -- (-1.470,-8.290) -- (-1.372,-8.184) -- cycle;
\fill[dualityred] (0.827,-10.063) -- (0.829,-9.857) -- (0.693,-9.907) -- cycle;
\fill[dualityred] (0.123,-8.137) -- (0.121,-8.343) -- (0.257,-8.293) -- cycle;
\fill[dualityred] (1.073,-10.063) -- (1.207,-9.907) -- (1.071,-9.857) -- cycle;
\fill[dualityred] (1.777,-8.137) -- (1.643,-8.293) -- (1.779,-8.343) -- cycle;
\fill[dualityred] (-2.120,-7.463) -- (-2.165,-7.262) -- (-2.286,-7.342) -- cycle;
\fill[dualityred] (-3.380,-5.537) -- (-3.335,-5.738) -- (-3.214,-5.658) -- cycle;
\fill[dualityred] (-1.563,-7.680) -- (-1.357,-7.684) -- (-1.406,-7.547) -- cycle;
\fill[dualityred] (5.063,-5.320) -- (4.857,-5.316) -- (4.906,-5.453) -- cycle;
\fill[dualityred] (-1.777,-8.137) -- (-1.779,-8.343) -- (-1.643,-8.293) -- cycle;
\fill[dualityred] (-1.073,-10.063) -- (-1.071,-9.857) -- (-1.207,-9.907) -- cycle;
\fill[dualityred] (0.337,-7.557) -- (0.535,-7.503) -- (0.451,-7.385) -- cycle;
\fill[dualityred] (3.263,-5.443) -- (3.065,-5.497) -- (3.149,-5.615) -- cycle;
\fill[dualityred] (0.330,-8.137) -- (0.447,-8.306) -- (0.530,-8.187) -- cycle;
\fill[dualityred] (5.370,-8.137) -- (5.170,-8.187) -- (5.253,-8.306) -- cycle;
\fill[dualityred] (2.137,-5.200) -- (2.329,-5.272) -- (2.329,-5.128) -- cycle;
\fill[dualityred] (3.263,-5.200) -- (3.071,-5.128) -- (3.071,-5.272) -- cycle;
\fill[dualityred] (2.137,-5.424) -- (2.257,-5.592) -- (2.337,-5.471) -- cycle;
\fill[dualityred] (5.363,-7.576) -- (5.243,-7.408) -- (5.163,-7.529) -- cycle;
\fill[dualityred] (1.936,-4.863) -- (2.075,-4.712) -- (1.941,-4.657) -- cycle;
\fill[dualityred] (2.714,-2.937) -- (2.575,-3.088) -- (2.709,-3.143) -- cycle;
\fill[dualityred] (1.463,-4.882) -- (1.373,-4.697) -- (1.274,-4.802) -- cycle;
\fill[dualityred] (-0.613,-2.918) -- (-0.523,-3.103) -- (-0.424,-2.998) -- cycle;
\fill[dualityred] (-6.981,-4.863) -- (-6.790,-4.787) -- (-6.887,-4.680) -- cycle;
\fill[dualityred] (3.381,-4.863) -- (3.287,-4.680) -- (3.190,-4.787) -- cycle;
\fill[dualityred] (-6.863,-5.060) -- (-6.658,-5.053) -- (-6.713,-4.919) -- cycle;
\fill[dualityred] (-1.287,-2.740) -- (-1.492,-2.747) -- (-1.437,-2.881) -- cycle;
\fill[dualityred] (-3.263,-5.318) -- (-3.105,-5.450) -- (-3.057,-5.314) -- cycle;
\fill[dualityred] (3.463,-7.682) -- (3.305,-7.550) -- (3.257,-7.686) -- cycle;
\fill[dualityred] (-3.263,-5.359) -- (-3.120,-5.507) -- (-3.058,-5.376) -- cycle;
\fill[dualityred] (1.563,-7.641) -- (1.420,-7.493) -- (1.358,-7.624) -- cycle;
\fill[dualityred] (-3.503,-4.863) -- (-3.380,-4.698) -- (-3.519,-4.658) -- cycle;
\fill[dualityred] (-2.947,-2.937) -- (-3.070,-3.102) -- (-2.931,-3.142) -- cycle;
\fill[dualityred] (-3.872,-5.537) -- (-4.049,-5.641) -- (-3.937,-5.732) -- cycle;
\fill[dualityred] (-5.428,-7.463) -- (-5.251,-7.359) -- (-5.363,-7.268) -- cycle;
\fill[dualityred] (3.380,-5.537) -- (3.214,-5.658) -- (3.335,-5.738) -- cycle;
\fill[dualityred] (2.120,-7.463) -- (2.286,-7.342) -- (2.165,-7.262) -- cycle;
\fill[dualityred] (3.263,-4.870) -- (3.176,-4.683) -- (3.075,-4.786) -- cycle;
\fill[dualityred] (1.287,-2.930) -- (1.374,-3.117) -- (1.475,-3.014) -- cycle;
\fill[dualityred] (5.661,-7.463) -- (5.711,-7.264) -- (5.567,-7.280) -- cycle;
\fill[dualityred] (5.439,-5.537) -- (5.389,-5.736) -- (5.533,-5.720) -- cycle;
\fill[dualityred] (5.894,-7.463) -- (6.053,-7.332) -- (5.928,-7.260) -- cycle;
\fill[dualityred] (7.006,-5.537) -- (6.847,-5.668) -- (6.972,-5.740) -- cycle;
\fill[dualityred] (4.007,-7.463) -- (4.170,-7.337) -- (4.047,-7.261) -- cycle;
\fill[dualityred] (5.193,-5.537) -- (5.030,-5.663) -- (5.153,-5.739) -- cycle;
\fill[dualityred] (3.463,-7.644) -- (3.319,-7.497) -- (3.258,-7.628) -- cycle;
\fill[dualityred] (-1.463,-5.356) -- (-1.319,-5.503) -- (-1.258,-5.372) -- cycle;
\fill[dualityred] (1.563,-7.564) -- (1.447,-7.393) -- (1.364,-7.512) -- cycle;
\fill[dualityred] (-1.463,-5.436) -- (-1.347,-5.607) -- (-1.264,-5.488) -- cycle;
\fill[dualityred] (1.563,-7.680) -- (1.406,-7.547) -- (1.357,-7.684) -- cycle;
\fill[dualityred] (-5.063,-5.320) -- (-4.906,-5.453) -- (-4.857,-5.316) -- cycle;
\fill[dualityred] (-2.513,-2.342) -- (-2.313,-2.297) -- (-2.392,-2.176) -- cycle;
\fill[dualityred] (0.613,-2.342) -- (0.492,-2.176) -- (0.413,-2.297) -- cycle;
\fill[dualityred] (-3.180,-2.937) -- (-3.367,-3.024) -- (-3.264,-3.125) -- cycle;
\fill[dualityred] (-5.070,-4.863) -- (-4.883,-4.776) -- (-4.986,-4.675) -- cycle;
\fill[dualityred] (-2.513,-2.293) -- (-2.322,-2.216) -- (-2.420,-2.110) -- cycle;
\fill[dualityred] (-0.337,-0.307) -- (-0.528,-0.384) -- (-0.430,-0.490) -- cycle;
\fill[dualityred] (5.070,-4.863) -- (4.986,-4.675) -- (4.883,-4.776) -- cycle;
\fill[dualityred] (3.180,-2.937) -- (3.264,-3.125) -- (3.367,-3.024) -- cycle;
\fill[dualityred] (2.513,-2.600) -- (2.321,-2.528) -- (2.321,-2.672) -- cycle;
\fill[dualityred] (1.287,-2.600) -- (1.479,-2.672) -- (1.479,-2.528) -- cycle;
\fill[dualityred] (2.513,-2.293) -- (2.420,-2.110) -- (2.322,-2.216) -- cycle;
\fill[dualityred] (0.337,-0.307) -- (0.430,-0.490) -- (0.528,-0.384) -- cycle;
\fill[dualityred] (-1.463,-4.882) -- (-1.274,-4.802) -- (-1.373,-4.697) -- cycle;
\fill[dualityred] (0.613,-2.918) -- (0.424,-2.998) -- (0.523,-3.103) -- cycle;
\fill[dualityred] (-2.137,-5.424) -- (-2.337,-5.471) -- (-2.257,-5.592) -- cycle;
\fill[dualityred] (-5.363,-7.576) -- (-5.163,-7.529) -- (-5.243,-7.408) -- cycle;
\fill[dualityred] (0.827,-2.263) -- (0.829,-2.057) -- (0.693,-2.107) -- cycle;
\fill[dualityred] (0.123,-0.337) -- (0.121,-0.543) -- (0.257,-0.493) -- cycle;
\fill[dualityred] (-1.287,-10.216) -- (-1.421,-10.060) -- (-1.491,-10.187) -- cycle;
\fill[dualityred] (-5.363,-7.984) -- (-5.229,-8.140) -- (-5.159,-8.013) -- cycle;
\fill[dualityred] (-0.827,-2.263) -- (-0.693,-2.107) -- (-0.829,-2.057) -- cycle;
\fill[dualityred] (-0.123,-0.337) -- (-0.257,-0.493) -- (-0.121,-0.543) -- cycle;
\fill[dualityred] (-0.613,-2.707) -- (-0.452,-2.835) -- (-0.408,-2.697) -- cycle;
\fill[dualityred] (6.863,-5.093) -- (6.702,-4.965) -- (6.658,-5.103) -- cycle;
\fill[dualityred] (-5.439,-5.537) -- (-5.533,-5.720) -- (-5.389,-5.736) -- cycle;
\fill[dualityred] (-5.661,-7.463) -- (-5.567,-7.280) -- (-5.711,-7.264) -- cycle;
\fill[dualityred] (-2.943,-2.263) -- (-2.904,-2.062) -- (-3.046,-2.086) -- cycle;
\fill[dualityred] (-3.187,-2.507) -- (-3.364,-2.404) -- (-3.388,-2.546) -- cycle;
\fill[dualityred] (3.187,-2.507) -- (3.388,-2.546) -- (3.364,-2.404) -- cycle;
\fill[dualityred] (2.943,-2.263) -- (3.046,-2.086) -- (2.904,-2.062) -- cycle;
\fill[dualityred] (-5.737,-5.113) -- (-5.891,-4.978) -- (-5.942,-5.113) -- cycle;
\fill[dualityred] (-5.716,-5.537) -- (-5.911,-5.597) -- (-5.823,-5.711) -- cycle;
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.800,-7.800) {\hyperref[s_model_45_1]{1}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-5.200) {\hyperref[s_model_45_2]{2}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-10.400) {\hyperref[s_model_45_3]{3}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.900,-7.800) {\hyperref[s_model_45_4]{4}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,-7.800) {\hyperref[s_model_45_5]{5}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.800,-5.200) {\hyperref[s_model_45_6]{6}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-7.200,-5.200) {\hyperref[s_model_45_7]{7}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-3.600,-5.200) {\hyperref[s_model_45_8]{8}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.600,-5.200) {\hyperref[s_model_45_9]{9}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.700,-7.800) {\hyperref[s_model_45_10]{10}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (3.800,-7.800) {\hyperref[s_model_45_11]{11}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (1.900,-7.800) {\hyperref[s_model_45_12]{12}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-2.850,-2.600) {\hyperref[s_model_45_13]{13}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (5.400,-5.200) {\hyperref[s_model_45_14]{14}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (2.850,-2.600) {\hyperref[s_model_45_15]{15}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-1.800,-5.200) {\hyperref[s_model_45_16]{16}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.950,-2.600) {\hyperref[s_model_45_17]{17}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-10.400) {\hyperref[s_model_45_18]{18}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-0.950,-2.600) {\hyperref[s_model_45_19]{19}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.400,-5.200) {\hyperref[s_model_45_20]{20}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (-5.700,-7.800) {\hyperref[s_model_45_21]{21}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (0.000,0.000) {\hyperref[s_model_45_22]{22}};
\node[draw, rectangle, fill=white, minimum size=0.6cm, inner sep=0pt, font=\sffamily\bfseries\footnotesize, line width=2.07bp] at (7.200,-5.200) {\hyperref[s_model_45_23]{23}};
\end{tikzpicture}
\caption{The Seiberg duality tree for Model~45 ($N^{1,2,3,3}$). The node labels indicate the phase numbers.}
\label{f_geom_45_tree}
\end{figure}
%--------------------

The $N^{1,2,3,3}$ model has a toric diagram shown in \fref{f_geom_45}. The Seiberg duality tree of the $23$ toric phases associated with $N^{1,2,3,3}$ is shown in \fref{f_geom_45_tree}.
The global symmetry of the brane tilings associated with $N^{1,2,3,3}$ is given by,
\beal{es45a001}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_45}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.4706$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.2324$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.2970$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.2970$ & $t_{4} = \bar{t}_{3}$ \\
  $p_{5}$ & $0$ & $0$ & $r_{5}$ & $r_{5} = 0.2324$ & $t_{5} = \bar{t}_{2}$ \\
  $p_{6}$ & $0$ & $0$ & $r_{6}$ & $r_{6} = 0.4706$ & $t_{6} = \bar{t}_{1}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~45 ($N^{1,2,3,3}$).}
\label{t_sym_geom_45}
\end{table}
%--------------------

All toric phases associated with $N^{1,2,3,3}$ share the same mesonic moduli space, whose unrefined Hilbert series takes the form,
\beal{es45a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 2 t^{6} + 2 t^{9} + 2 t^{12} + t^{18}}{\left(1 - t^{6}\right) \left(1 - t^{9}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_45} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es45a003}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{2} t_{3}^{2} t_{4}^{2} t_{5} + t_{1} t_{2} t_{3} t_{4} t_{5} t_{6} + t_{1}^{2} t_{2} t_{5} t_{6}^{2} + t_{3} t_{4}^{2} t_{5}^{3} t_{6}^{3} + t_{1} t_{4} t_{5}^{3} t_{6}^{4} \nonumber\\
&& {}+ t_{1}^{3} t_{2}^{3} t_{3}^{2} t_{4} + t_{1}^{4} t_{2}^{3} t_{3} t_{6} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} t_{5}^{2} t_{6}^{2} - t_{1}^{5} t_{2}^{4} t_{3}^{2} t_{4} t_{5} t_{6}^{2} - t_{1}^{2} t_{2} t_{3} t_{4}^{2} t_{5}^{4} t_{6}^{5} - t_{1}^{4} t_{2}^{4} t_{3}^{3} t_{4}^{2} t_{5} t_{6} \nonumber\\
&& {}- t_{1} t_{2} t_{3}^{2} t_{4}^{3} t_{5}^{4} t_{6}^{4} - t_{1}^{5} t_{2}^{3} t_{3} t_{4} t_{5}^{3} t_{6}^{5} - 2\, t_{1}^{4} t_{2}^{3} t_{3}^{2} t_{4}^{2} t_{5}^{3} t_{6}^{4} - t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} t_{5}^{3} t_{6}^{3} \nonumber\\
&& {}+ \dots~,~
\eea
with each extremal perfect matching $p_a$ of the hexagon in \fref{f_geom_45} carrying a fugacity $t_a$, which can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \bar{t}_{2}, \bar{t}_{3}$ as shown in \tref{t_sym_geom_45}.

Each of the first $7$ positive terms corresponds to one generator of the mesonic moduli space, the generators being $A_{1}, \dots, A_{7}$. The expressions of the generators in terms of the chiral fields of the individual toric phases are summarized in \tref{t_model_45_1}, \tref{t_model_45_2}, \tref{t_model_45_3}, \tref{t_model_45_4}, \tref{t_model_45_5}, \tref{t_model_45_6}, \tref{t_model_45_7}, \tref{t_model_45_8}, \tref{t_model_45_9}, \tref{t_model_45_10}, \tref{t_model_45_11}, \tref{t_model_45_12}, \tref{t_model_45_13}, \tref{t_model_45_14}, \tref{t_model_45_15}, \tref{t_model_45_16}, \tref{t_model_45_17}, \tref{t_model_45_18}, \tref{t_model_45_19}, \tref{t_model_45_20}, \tref{t_model_45_21}, \tref{t_model_45_22} and \tref{t_model_45_23}. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es45a004}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{6} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{5} A_{7} = A_{2} A_{3}^{2} ~,~ \quad A_{5} A_{6} = A_{4} A_{7} = A_{1} A_{3}^{2} ~,~ \nonumber\\
&& A_{4} A_{6} = A_{1} A_{2} A_{3}~.~
\eea


==> model_02_1.tex <==
% Model~2 ($\mathbb{C}^3/\mathbb{Z}_{6}\,(1,1,4)$)

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_02_1_quiver.pdf}
  \caption{}
  \label{f_model_02_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_02_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 6};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_02_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_02_1_tiling.pdf}
  \caption{}
  \label{f_model_02_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~2 ($\mathbb{C}^3/\mathbb{Z}_{6}\,(1,1,4)$). The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_02_1}
\end{figure}
%--------------------

The superpotential of Model~2 ($\mathbb{C}^3/\mathbb{Z}_{6}\,(1,1,4)$) is given by,
\beal{es02a001}
\begin{aligned}
  W \;=\; & X^{1}_{12}\,X^{2}_{23}\,X_{31} + X^{1}_{23}\,X^{2}_{34}\,X_{42} + X^{1}_{34}\,X^{2}_{45}\,X_{53} \\
  & + X^{1}_{45}\,X^{2}_{56}\,X_{64} + X^{1}_{56}\,X^{2}_{61}\,X_{15} + X^{1}_{61}\,X^{2}_{12}\,X_{26} \\
  & - X^{1}_{12}\,X_{26}\,X^{2}_{61} - X^{1}_{23}\,X_{31}\,X^{2}_{12} - X^{1}_{34}\,X_{42}\,X^{2}_{23} \\
  & - X^{1}_{45}\,X_{53}\,X^{2}_{34} - X^{1}_{56}\,X_{64}\,X^{2}_{45} - X^{1}_{61}\,X_{15}\,X^{2}_{56} ~.~
\end{aligned}
\eea
The brane tiling has no quadrilateral faces, so that it has no toric dual and the model has a single toric phase.
The corresponding $P$-matrix is as follows,
\beal{es02a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccc|cc|cccccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & \cdots & s_{29} \\
  \hline
  X^{1}_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{23} & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{56} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{12} & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{23} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{34} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{56} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{15} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{42} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es02a003}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccc|cc|cccccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es02a004}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccc|cc|cccccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es02a005}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccc|c|c|c}
  p_{1} & p_{2} & p_{3} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 3 & 1 & 2 \\
  1 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_02_1_toric}.
The global symmetry of the brane tiling associated with $\mathbb{C}^3/\mathbb{Z}_{6}$ is given by,
\beal{es02a006}
SU(2) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_02}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $SU(2)$ & $U(1)$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $0$ & $-2$ & $r_{1}$ & $r_{1} = 2/3$ & $t_{1} = f^{-2} \bar{t}$ \\
  $p_{2}$ & $1$ & $1$ & $r_{2}$ & $r_{2} = 2/3$ & $t_{2} = x f \bar{t}$ \\
  $p_{3}$ & $-1$ & $1$ & $r_{3}$ & $r_{3} = 2/3$ & $t_{3} = x^{-1} f \bar{t}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~2 ($\mathbb{C}^3/\mathbb{Z}_{6}\,(1,1,4)$).}
\label{t_sym_geom_02}
\end{table}
%--------------------

The mesonic moduli space of the $\mathbb{C}^3/\mathbb{Z}_{6}$ model has the following unrefined Hilbert series,
\beal{es02a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + 3 t^{3} + 10 t^{6} + 3 t^{9} + t^{12}}{\left(1 - t^{3}\right) \left(1 - t^{6}\right)^{2}}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_02} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es02a008}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{3}^{2} + t_{1} t_{2} t_{3} + t_{1} t_{2}^{2} + t_{1}^{3} + t_{3}^{6} + t_{2} t_{3}^{5} + t_{2}^{2} t_{3}^{4} + t_{2}^{3} t_{3}^{3} + t_{2}^{4} t_{3}^{2} \nonumber\\
&& {}+ t_{2}^{5} t_{3} + t_{2}^{6} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} - t_{1}^{3} t_{2}^{6} - t_{1}^{3} t_{2}^{5} t_{3} - t_{1}^{3} t_{2}^{4} t_{3}^{2} - t_{1}^{3} t_{2}^{3} t_{3}^{3} - t_{1}^{3} t_{2}^{2} t_{3}^{4} - t_{1}^{3} t_{2} t_{3}^{5} \nonumber\\
&& {}- t_{1}^{3} t_{3}^{6} - t_{1} t_{2}^{7} t_{3} - 2\, t_{1} t_{2}^{6} t_{3}^{2} - 2\, t_{1} t_{2}^{5} t_{3}^{3} - 2\, t_{1} t_{2}^{4} t_{3}^{4} - 2\, t_{1} t_{2}^{3} t_{3}^{5} \nonumber\\
&& {}- 2\, t_{1} t_{2}^{2} t_{3}^{6} - t_{1} t_{2} t_{3}^{7} - t_{2}^{10} t_{3}^{2} - t_{2}^{9} t_{3}^{3} - 2\, t_{2}^{8} t_{3}^{4} - 2\, t_{2}^{7} t_{3}^{5} - 3\, t_{2}^{6} t_{3}^{6} \nonumber\\
&& {}- 2\, t_{2}^{5} t_{3}^{7} - 2\, t_{2}^{4} t_{3}^{8} - t_{2}^{3} t_{3}^{9} - t_{2}^{2} t_{3}^{10} + \dots~,~
\eea
with \tref{t_sym_geom_02} expressing the fugacities $t_{1}$, $t_{2}$, $t_{3}$ of the extremal perfect matchings $p_{1}$, $p_{2}$, $p_{3}$ in \fref{f_model_02_1_toric} through the global symmetry fugacities $x, f$ and $\bar{t}$.

The positive terms at the start of the expansion correspond to the generators of the mesonic moduli space, which are $A_{1}, \dots, A_{11}$. In terms of the chiral fields of the brane tiling, the generators are given in \tref{t_model_02_1}. The next negative terms correspond to the first order relations amongst the generators, which take the following~form,
\beal{es02a009}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{4} A_{11} = A_{3}^{3} ~,~ \quad A_{4} A_{10} = A_{2} A_{3}^{2} ~,~ \quad A_{4} A_{9} = A_{1} A_{3}^{2} ~,~ \nonumber\\
&& A_{4} A_{8} = A_{1} A_{2} A_{3} ~,~ \quad A_{4} A_{7} = A_{1}^{2} A_{3} ~,~ \quad A_{4} A_{6} = A_{1}^{2} A_{2} ~,~ \quad A_{4} A_{5} = A_{1}^{3} ~,~ \nonumber\\
&& A_{3} A_{10} = A_{2} A_{11} ~,~ \quad A_{3} A_{9} = A_{2} A_{10} = A_{1} A_{11} ~,~ \quad A_{3} A_{8} = A_{2} A_{9} = A_{1} A_{10} ~,~ \nonumber\\
&& A_{3} A_{7} = A_{2} A_{8} = A_{1} A_{9} ~,~ \quad A_{3} A_{6} = A_{2} A_{7} = A_{1} A_{8} ~,~ \nonumber\\
&& A_{3} A_{5} = A_{2} A_{6} = A_{1} A_{7} ~,~ \quad A_{2} A_{5} = A_{1} A_{6} ~,~ \quad A_{10}^{2} = A_{9} A_{11} ~,~ \nonumber\\
&& A_{9} A_{10} = A_{8} A_{11} ~,~ \quad A_{9}^{2} = A_{8} A_{10} = A_{7} A_{11} ~,~ \quad A_{8} A_{9} = A_{7} A_{10} = A_{6} A_{11} ~,~ \nonumber\\
&& A_{8}^{2} = A_{7} A_{9} = A_{6} A_{10} = A_{5} A_{11} ~,~ \quad A_{7} A_{8} = A_{6} A_{9} = A_{5} A_{10} ~,~ \nonumber\\
&& A_{7}^{2} = A_{6} A_{8} = A_{5} A_{9} ~,~ \quad A_{6} A_{7} = A_{5} A_{8} ~,~ \quad A_{6}^{2} = A_{5} A_{7}~.~
\eea

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X_{31} = X^{1}_{12} X_{26} X^{1}_{61} = X^{1}_{23} X^{1}_{34} X_{42} = X^{1}_{34} X^{1}_{45} X_{53} = X^{1}_{45} X^{1}_{56} X_{64} \\
    = X^{1}_{56} X^{1}_{61} X_{15}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3}$ & $\begin{array}{c}
    X^{1}_{12} X^{2}_{23} X_{31} = X^{1}_{12} X_{26} X^{2}_{61} = X^{1}_{23} X_{31} X^{2}_{12} = X^{1}_{23} X^{2}_{34} X_{42} = X^{1}_{34} X_{42} X^{2}_{23} \\
    = X^{1}_{34} X^{2}_{45} X_{53} = X^{1}_{45} X_{53} X^{2}_{34} = X^{1}_{45} X^{2}_{56} X_{64} = X^{1}_{56} X_{64} X^{2}_{45} \\
    = X^{1}_{56} X^{2}_{61} X_{15} = X^{1}_{61} X^{2}_{12} X_{26} = X^{1}_{61} X_{15} X^{2}_{56}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X^{2}_{23} X_{31} = X^{2}_{12} X_{26} X^{2}_{61} = X^{2}_{23} X^{2}_{34} X_{42} = X^{2}_{34} X^{2}_{45} X_{53} = X^{2}_{45} X^{2}_{56} X_{64} \\
    = X^{2}_{56} X^{2}_{61} X_{15}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3}$ & $X_{15} X_{53} X_{31} = X_{26} X_{64} X_{42}$ \\
\hline
  $A_{5} = p_{3}^{6}$ & $X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{1}_{61}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{5}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{2}_{61} = X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{1}_{61} \\
    = X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{1}_{61} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{56} X^{1}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{1}_{61} = X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{1}_{61} X^{2}_{12}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{2}_{61} = X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{2}_{61} \\
    = X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{1}_{61} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{56} X^{2}_{61} \\
    = X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{56} X^{1}_{61} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{56} X^{1}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{2}_{61} = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{1}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{1}_{61} = X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{56} X^{1}_{61} \\
    = X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{2}_{61} X^{2}_{12} = X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{1}_{61} X^{2}_{12} \\
    = X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{1}_{61} X^{2}_{12} = X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{56} X^{1}_{61} X^{2}_{12} \\
    = X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{1}_{61} X^{2}_{12} X^{2}_{23}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{56} X^{2}_{61} \\
    = X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{56} X^{2}_{61} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56} X^{1}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{2}_{61} = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{2}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{1}_{61} = X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{56} X^{2}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{56} X^{1}_{61} = X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{56} X^{1}_{61} \\
    = X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{2}_{61} X^{2}_{12} = X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{2}_{61} X^{2}_{12} \\
    = X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{1}_{61} X^{2}_{12} = X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{56} X^{2}_{61} X^{2}_{12} \\
    = X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{56} X^{1}_{61} X^{2}_{12} = X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{56} X^{1}_{61} X^{2}_{12} \\
    = X^{1}_{34} X^{1}_{45} X^{1}_{56} X^{2}_{61} X^{2}_{12} X^{2}_{23} = X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{1}_{61} X^{2}_{12} X^{2}_{23} \\
    = X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{1}_{61} X^{2}_{12} X^{2}_{23} = X^{1}_{45} X^{1}_{56} X^{1}_{61} X^{2}_{12} X^{2}_{23} X^{2}_{34}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61} = X^{1}_{12} X^{2}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{56} X^{2}_{61} = X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{56} X^{2}_{61} \\
    = X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56} X^{1}_{61} = X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61} X^{2}_{12} \\
    = X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{56} X^{2}_{61} X^{2}_{12} = X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{56} X^{2}_{61} X^{2}_{12} \\
    = X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56} X^{1}_{61} X^{2}_{12} = X^{1}_{34} X^{1}_{45} X^{2}_{56} X^{2}_{61} X^{2}_{12} X^{2}_{23} \\
    = X^{1}_{34} X^{2}_{45} X^{1}_{56} X^{2}_{61} X^{2}_{12} X^{2}_{23} = X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{1}_{61} X^{2}_{12} X^{2}_{23} \\
    = X^{1}_{45} X^{1}_{56} X^{2}_{61} X^{2}_{12} X^{2}_{23} X^{2}_{34} = X^{1}_{45} X^{2}_{56} X^{1}_{61} X^{2}_{12} X^{2}_{23} X^{2}_{34} \\
    = X^{1}_{56} X^{1}_{61} X^{2}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X^{1}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61} = X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61} X^{2}_{12} \\
    = X^{1}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61} X^{2}_{12} X^{2}_{23} = X^{1}_{45} X^{2}_{56} X^{2}_{61} X^{2}_{12} X^{2}_{23} X^{2}_{34} \\
    = X^{1}_{56} X^{2}_{61} X^{2}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} = X^{1}_{61} X^{2}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56}
  \end{array}$ \\
\hline
  $A_{11} = p_{2}^{6}$ & $X^{2}_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{56} X^{2}_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~2 ($\mathbb{C}^3/\mathbb{Z}_{6}\,(1,1,4)$) in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_02_1}
\end{table}
%--------------------


==> model_03_1.tex <==
% Model~3 ($\mathbb{C}^3/\mathbb{Z}_{8}\,(1,3,4)$)

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_03_1_quiver.pdf}
  \caption{}
  \label{f_model_03_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_03_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (233.67,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_03_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_03_1_tiling.pdf}
  \caption{}
  \label{f_model_03_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~3 ($\mathbb{C}^3/\mathbb{Z}_{8}\,(1,3,4)$). The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_03_1}
\end{figure}
%--------------------

The superpotential of Model~3 ($\mathbb{C}^3/\mathbb{Z}_{8}\,(1,3,4)$) is given by,
\beal{es03a001}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{23}\,X_{36}\,X_{62} + X_{34}\,X_{47}\,X_{73} \\
  & + X_{45}\,X_{58}\,X_{84} + X_{56}\,X_{61}\,X_{15} + X_{67}\,X_{72}\,X_{26} \\
  & + X_{78}\,X_{83}\,X_{37} + X_{81}\,X_{14}\,X_{48} - X_{12}\,X_{26}\,X_{61} \\
  & - X_{23}\,X_{37}\,X_{72} - X_{34}\,X_{48}\,X_{83} - X_{45}\,X_{51}\,X_{14} \\
  & - X_{56}\,X_{62}\,X_{25} - X_{67}\,X_{73}\,X_{36} - X_{78}\,X_{84}\,X_{47} \\
  & - X_{81}\,X_{15}\,X_{58} ~.~
\end{aligned}
\eea
The brane tiling has no quadrilateral faces, so that it has no toric dual and the model has a single toric phase.
The $P$-matrix takes the following form,
\beal{es03a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccc|cccc|cccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & q_{33} & q_{34} & \cdots & s_{28} \\
  \hline
  X_{12} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{78} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{14} & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{15} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es03a003}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccc|cccc|cccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & q_{33} & q_{34} & \cdots & s_{28} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es03a004}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccc|cccc|cccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & q_{33} & q_{34} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathbb{C}^3/\mathbb{Z}_{8}$ model is given by,
\beal{es03a005}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 4 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_03_1_toric}.
The global symmetry of the brane tiling associated with $\mathbb{C}^3/\mathbb{Z}_{8}$ is given by,
\beal{es03a006}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_03}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 2/3$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 2/3$ & $t_{2} = f_{1} \bar{t}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 2/3$ & $t_{3} = f_{2} \bar{t}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~3 ($\mathbb{C}^3/\mathbb{Z}_{8}\,(1,3,4)$).}
\label{t_sym_geom_03}
\end{table}
%--------------------

The corresponding unrefined Hilbert series of the mesonic moduli space takes the form,
\beal{es03a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 - t + t^{3} + t^{5} - t^{7} + t^{8}}{\left(1 - t\right) \left(1 - t^{2}\right) \left(1 - t^{8}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_03} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es03a008}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{2}^{2} + t_{1} t_{2} t_{3} + t_{1}^{2} t_{3}^{2} + t_{2} t_{3}^{4} + t_{1}^{4} t_{2} + t_{1} t_{3}^{5} + t_{1}^{5} t_{3} + t_{3}^{8} + t_{1}^{8} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} - t_{1}^{5} t_{2}^{2} t_{3} - t_{1} t_{2}^{2} t_{3}^{5} - t_{1}^{6} t_{2} t_{3}^{2} - t_{1}^{2} t_{2} t_{3}^{6} - t_{1}^{8} t_{2}^{2} - t_{1}^{4} t_{2}^{2} t_{3}^{4} \nonumber\\
&& {}- t_{2}^{2} t_{3}^{8} - t_{1}^{9} t_{2} t_{3} - 2\, t_{1}^{5} t_{2} t_{3}^{5} - t_{1} t_{2} t_{3}^{9} - t_{1}^{10} t_{3}^{2} - t_{1}^{6} t_{3}^{6} - t_{1}^{2} t_{3}^{10} \nonumber\\
&& {}- t_{1}^{4} t_{2} t_{3}^{8} - t_{1}^{8} t_{2} t_{3}^{4} - t_{1}^{5} t_{3}^{9} - t_{1}^{9} t_{3}^{5} - t_{1}^{8} t_{3}^{8} + \dots~,~
\eea
in which the extremal perfect matching $p_a$ at each corner of \fref{f_model_03_1_toric} is associated with the fugacity $t_a$. In terms of global symmetry fugacities, we can replace $t_a$ by $f_{1}, f_{2}$ and $\bar{t}$ as summarized in \tref{t_sym_geom_03}.

The generators of the mesonic moduli space, $A_{1}, \dots, A_{9}$, correspond to the first positive terms of the plethystic logarithm. The expressions of the generators in terms of the chiral fields are summarized in \tref{t_model_03_1}. The negative terms that come after the positive ones correspond to the first order relations amongst the generators, which take the following~form,
\beal{es03a009}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{2} A_{5} = A_{1} A_{7} ~,~ \quad A_{2} A_{4} = A_{1} A_{6} ~,~ \quad A_{3} A_{5} = A_{2} A_{7} ~,~ \nonumber\\
&& A_{3} A_{4} = A_{2} A_{6} ~,~ \quad A_{5}^{2} = A_{1} A_{9} ~,~ \quad A_{4} A_{5} = A_{1} A_{3}^{2} ~,~ \quad A_{4}^{2} = A_{1} A_{8} ~,~ \nonumber\\
&& A_{5} A_{7} = A_{2} A_{9} ~,~ \quad A_{5} A_{6} = A_{4} A_{7} = A_{2} A_{3}^{2} ~,~ \quad A_{4} A_{6} = A_{2} A_{8} ~,~ \nonumber\\
&& A_{7}^{2} = A_{3} A_{9} ~,~ \quad A_{6} A_{7} = A_{3}^{3} ~,~ \quad A_{6}^{2} = A_{3} A_{8} ~,~ \quad A_{5} A_{8} = A_{2} A_{3} A_{6} ~,~ \nonumber\\
&& A_{4} A_{9} = A_{2} A_{3} A_{7} ~,~ \quad A_{7} A_{8} = A_{3}^{2} A_{6} ~,~ \quad A_{6} A_{9} = A_{3}^{2} A_{7} ~,~ \quad A_{8} A_{9} = A_{3}^{4}~.~
\eea

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2}$ & $X_{15} X_{51} = X_{26} X_{62} = X_{37} X_{73} = X_{48} X_{84}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{26} X_{61} = X_{23} X_{36} X_{62} = X_{23} X_{37} X_{72} = X_{34} X_{47} X_{73} \\
    = X_{34} X_{48} X_{83} = X_{45} X_{51} X_{14} = X_{45} X_{58} X_{84} = X_{56} X_{62} X_{25} \\
    = X_{56} X_{61} X_{15} = X_{67} X_{73} X_{36} = X_{67} X_{72} X_{26} = X_{78} X_{84} X_{47} \\
    = X_{78} X_{83} X_{37} = X_{81} X_{14} X_{48} = X_{81} X_{15} X_{58}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{61} = X_{12} X_{25} X_{56} X_{61} = X_{12} X_{25} X_{58} X_{81} = X_{23} X_{34} X_{47} X_{72} \\
    = X_{23} X_{36} X_{67} X_{72} = X_{34} X_{45} X_{58} X_{83} = X_{34} X_{47} X_{78} X_{83} \\
    = X_{45} X_{56} X_{61} X_{14} = X_{45} X_{58} X_{81} X_{14} = X_{56} X_{67} X_{72} X_{25} \\
    = X_{67} X_{78} X_{83} X_{36} = X_{78} X_{81} X_{14} X_{47}
  \end{array}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{4}$ & $\begin{array}{c}
    X_{14} X_{47} X_{72} X_{25} X_{51} = X_{14} X_{47} X_{73} X_{36} X_{61} = X_{14} X_{48} X_{83} X_{36} X_{61} \\
    = X_{14} X_{47} X_{72} X_{26} X_{61} = X_{25} X_{58} X_{83} X_{36} X_{62} = X_{25} X_{58} X_{84} X_{47} X_{72} \\
    = X_{25} X_{58} X_{83} X_{37} X_{72} = X_{36} X_{61} X_{15} X_{58} X_{83}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{4} p_{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{51} = X_{12} X_{23} X_{34} X_{48} X_{81} = X_{12} X_{23} X_{37} X_{78} X_{81} \\
    = X_{12} X_{26} X_{67} X_{78} X_{81} = X_{23} X_{34} X_{45} X_{56} X_{62} = X_{34} X_{45} X_{56} X_{67} X_{73} \\
    = X_{45} X_{56} X_{67} X_{78} X_{84} = X_{56} X_{67} X_{78} X_{81} X_{15}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{3}^{5}$ & $\begin{array}{c}
    X_{12} X_{25} X_{58} X_{83} X_{36} X_{61} = X_{23} X_{36} X_{61} X_{14} X_{47} X_{72} \\
    = X_{34} X_{47} X_{72} X_{25} X_{58} X_{83} = X_{45} X_{58} X_{83} X_{36} X_{61} X_{14} \\
    = X_{56} X_{61} X_{14} X_{47} X_{72} X_{25} = X_{67} X_{72} X_{25} X_{58} X_{83} X_{36} \\
    = X_{78} X_{83} X_{36} X_{61} X_{14} X_{47} = X_{81} X_{14} X_{47} X_{72} X_{25} X_{58}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{5} p_{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X_{61} = X_{12} X_{23} X_{34} X_{45} X_{58} X_{81} \\
    = X_{12} X_{23} X_{34} X_{47} X_{78} X_{81} = X_{12} X_{23} X_{36} X_{67} X_{78} X_{81} \\
    = X_{12} X_{25} X_{56} X_{67} X_{78} X_{81} = X_{23} X_{34} X_{45} X_{56} X_{67} X_{72} \\
    = X_{34} X_{45} X_{56} X_{67} X_{78} X_{83} = X_{45} X_{56} X_{67} X_{78} X_{81} X_{14}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{8}$ & $X_{14} X_{47} X_{72} X_{25} X_{58} X_{83} X_{36} X_{61}$ \\
\hline
  $A_{9} = p_{1}^{8}$ & $X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~3 ($\mathbb{C}^3/\mathbb{Z}_{8}\,(1,3,4)$) in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_03_1}
\end{table}
%--------------------


==> model_04_1.tex <==
% Model~4 ($\mathbb{C}^3/\mathbb{Z}_{10}\,(1,4,5)$)

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_04_1_quiver.pdf}
  \caption{}
  \label{f_model_04_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_04_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (119.73,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (165.67,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_04_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_04_1_tiling.pdf}
  \caption{}
  \label{f_model_04_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~4 ($\mathbb{C}^3/\mathbb{Z}_{10}\,(1,4,5)$). The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_04_1}
\end{figure}
%--------------------

The superpotential of Model~4 ($\mathbb{C}^3/\mathbb{Z}_{10}\,(1,4,5)$) is given by,
\beal{es04a001}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{23}\,X_{37}\,X_{72} + X_{34}\,X_{48}\,X_{83} \\
  & + X_{45}\,X_{59}\,X_{94} + X_{56}\,X_{6,10}\,X_{10,5} + X_{67}\,X_{71}\,X_{16} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} + X_{9,10}\,X_{10,4}\,X_{49} \\
  & + X_{10,1}\,X_{15}\,X_{5,10} - X_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{45}\,X_{5,10}\,X_{10,4} - X_{56}\,X_{61}\,X_{15} \\
  & - X_{67}\,X_{72}\,X_{26} - X_{78}\,X_{83}\,X_{37} - X_{89}\,X_{94}\,X_{48} \\
  & - X_{9,10}\,X_{10,5}\,X_{59} - X_{10,1}\,X_{16}\,X_{6,10} ~.~
\end{aligned}
\eea
The brane tiling has no quadrilateral faces, so that it has no toric dual and the model has a single toric phase.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es04a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccc|cc|ccccc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{37} & \cdots & s_{2,10} \\
  \hline
  X_{12} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{15} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{59} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{6,10} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{16} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es04a003}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccc|cc|ccccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{37} & \cdots & s_{2,10} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  3 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es04a004}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccc|cc|ccccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{37} & \cdots & s_{2,10} \\
  \hline
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es04a005}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccc|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 5 & 1 & 4 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 2 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_04_1_toric}.
The global symmetry of the brane tiling associated with $\mathbb{C}^3/\mathbb{Z}_{10}$ is given by,
\beal{es04a006}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_04}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 2/3$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 2/3$ & $t_{2} = f_{1} \bar{t}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 2/3$ & $t_{3} = f_{2} \bar{t}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~4 ($\mathbb{C}^3/\mathbb{Z}_{10}\,(1,4,5)$).}
\label{t_sym_geom_04}
\end{table}
%--------------------

The unrefined Hilbert series of the mesonic moduli space is given by,
\beal{es04a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 - t + t^{3} + t^{7} - t^{9} + t^{10}}{\left(1 - t\right) \left(1 - t^{2}\right) \left(1 - t^{10}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_04} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es04a008}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{2}^{2} + t_{1} t_{2} t_{3} + t_{1}^{2} t_{3}^{2} + t_{3}^{5} + t_{1}^{5} t_{2} + t_{1}^{6} t_{3} + t_{1}^{10} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} - t_{1}^{6} t_{2}^{2} t_{3} - t_{1}^{7} t_{2} t_{3}^{2} - t_{1}^{5} t_{2} t_{3}^{5} - t_{1}^{10} t_{2}^{2} - t_{1}^{6} t_{3}^{6} - t_{1}^{11} t_{2} t_{3} \nonumber\\
&& {}- t_{1}^{12} t_{3}^{2} - t_{1}^{10} t_{3}^{5} + \dots~,~
\eea
where $t_{1}$, $t_{2}$, $t_{3}$ are the fugacities of the $3$ extremal perfect matchings $p_{1}$, $p_{2}$, $p_{3}$ of the $\mathbb{C}^3/\mathbb{Z}_{10}$ model in \fref{f_model_04_1_toric}, and \tref{t_sym_geom_04} gives them in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}$.

The positive terms with which the expansion begins correspond to the generators of the mesonic moduli space, namely $A_{1}, \dots, A_{7}$. \tref{t_model_04_1} lists the generators in terms of the chiral fields of the brane tiling. The negative terms that come next correspond to the first order relations amongst the generators, which take the following~form,
\beal{es04a009}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{2} A_{5} = A_{1} A_{6} ~,~ \quad A_{3} A_{5} = A_{2} A_{6} ~,~ \quad A_{4} A_{5} = A_{2} A_{3}^{2} ~,~ \nonumber\\
&& A_{5}^{2} = A_{1} A_{7} ~,~ \quad A_{4} A_{6} = A_{3}^{3} ~,~ \quad A_{5} A_{6} = A_{2} A_{7} ~,~ \quad A_{6}^{2} = A_{3} A_{7} ~,~ \nonumber\\
&& A_{4} A_{7} = A_{3}^{2} A_{6}~.~
\eea

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2}$ & $X_{16} X_{61} = X_{27} X_{72} = X_{38} X_{83} = X_{49} X_{94} = X_{5,10} X_{10,5}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3}$ & $\begin{array}{c}
    X_{10,1} X_{15} X_{5,10} = X_{10,1} X_{16} X_{6,10} = X_{12} X_{26} X_{61} = X_{12} X_{27} X_{71} \\
    = X_{23} X_{37} X_{72} = X_{23} X_{38} X_{82} = X_{34} X_{48} X_{83} = X_{34} X_{49} X_{93} \\
    = X_{45} X_{5,10} X_{10,4} = X_{45} X_{59} X_{94} = X_{56} X_{61} X_{15} = X_{56} X_{6,10} X_{10,5} \\
    = X_{67} X_{72} X_{26} = X_{67} X_{71} X_{16} = X_{78} X_{83} X_{37} = X_{78} X_{82} X_{27} \\
    = X_{89} X_{94} X_{48} = X_{89} X_{93} X_{38} = X_{9,10} X_{10,4} X_{49} = X_{9,10} X_{10,5} X_{59}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{6,10} X_{10,1} = X_{12} X_{23} X_{37} X_{71} = X_{12} X_{26} X_{67} X_{71} \\
    = X_{23} X_{34} X_{48} X_{82} = X_{23} X_{37} X_{78} X_{82} = X_{34} X_{45} X_{59} X_{93} \\
    = X_{34} X_{48} X_{89} X_{93} = X_{45} X_{56} X_{6,10} X_{10,4} = X_{45} X_{59} X_{9,10} X_{10,4} \\
    = X_{56} X_{6,10} X_{10,1} X_{15} = X_{56} X_{67} X_{71} X_{15} = X_{67} X_{78} X_{82} X_{26} \\
    = X_{78} X_{89} X_{93} X_{37} = X_{89} X_{9,10} X_{10,4} X_{48} = X_{9,10} X_{10,1} X_{15} X_{59}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{5}$ & $X_{15} X_{59} X_{93} X_{37} X_{71} = X_{26} X_{6,10} X_{10,4} X_{48} X_{82}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{5,10} X_{10,1} = X_{12} X_{23} X_{34} X_{45} X_{56} X_{61} \\
    = X_{12} X_{23} X_{34} X_{49} X_{9,10} X_{10,1} = X_{12} X_{23} X_{38} X_{89} X_{9,10} X_{10,1} \\
    = X_{12} X_{27} X_{78} X_{89} X_{9,10} X_{10,1} = X_{23} X_{34} X_{45} X_{56} X_{67} X_{72} \\
    = X_{34} X_{45} X_{56} X_{67} X_{78} X_{83} = X_{45} X_{56} X_{67} X_{78} X_{89} X_{94} \\
    = X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,5} = X_{67} X_{78} X_{89} X_{9,10} X_{10,1} X_{16}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{6} p_{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X_{6,10} X_{10,1} = X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{71} \\
    = X_{12} X_{23} X_{34} X_{45} X_{59} X_{9,10} X_{10,1} = X_{12} X_{23} X_{34} X_{48} X_{89} X_{9,10} X_{10,1} \\
    = X_{12} X_{23} X_{37} X_{78} X_{89} X_{9,10} X_{10,1} = X_{12} X_{26} X_{67} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X_{82} = X_{34} X_{45} X_{56} X_{67} X_{78} X_{89} X_{93} \\
    = X_{45} X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,4} = X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,1} X_{15}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{10}$ & $X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,1}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~4 ($\mathbb{C}^3/\mathbb{Z}_{10}\,(1,4,5)$) in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_04_1}
\end{table}
%--------------------


==> model_05_1.tex <==
% Model~5 ($\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}\,(0,1,1)\,(1,0,5)$)

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_05_1_quiver.pdf}
  \caption{}
  \label{f_model_05_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_05_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (148.45,147.07) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (218.2,153.39) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_05_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_05_1_tiling.pdf}
  \caption{}
  \label{f_model_05_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~5 ($\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}\,(0,1,1)\,(1,0,5)$). The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_05_1}
\end{figure}
%--------------------

The superpotential of Model~5 ($\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}\,(0,1,1)\,(1,0,5)$) is given by,
\beal{es05a001}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{4,10}\,X_{10,3} \\
  & + X_{45}\,X_{5,11}\,X_{11,4} + X_{56}\,X_{6,12}\,X_{12,5} + X_{61}\,X_{17}\,X_{76} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} + X_{9,10}\,X_{10,4}\,X_{49} \\
  & + X_{10,11}\,X_{11,5}\,X_{5,10} + X_{11,12}\,X_{12,6}\,X_{6,11} + X_{12,7}\,X_{71}\,X_{1,12} \\
  & - X_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{45}\,X_{5,10}\,X_{10,4} - X_{56}\,X_{6,11}\,X_{11,5} - X_{61}\,X_{1,12}\,X_{12,6} \\
  & - X_{78}\,X_{81}\,X_{17} - X_{89}\,X_{92}\,X_{28} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{10,11}\,X_{11,4}\,X_{4,10} - X_{11,12}\,X_{12,5}\,X_{5,11} - X_{12,7}\,X_{76}\,X_{6,12} ~.~
\end{aligned}
\eea
The brane tiling has no quadrilateral faces, so that it has no toric dual and the model has a single toric phase.
The corresponding $P$-matrix is as follows,
\beal{es05a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccc|cccccc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{13} & q_{14} & q_{15} & q_{16} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{27} & q_{28} & \cdots & s_{2,30} \\
  \hline
  X_{12} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,11} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{11,12} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{12,7} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,5} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{12,6} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,12} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{6,11} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{76} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,4} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{12,5} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es05a003}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccc|cccccc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{13} & q_{14} & q_{15} & q_{16} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{27} & q_{28} & \cdots & s_{2,30} \\
  \hline
  1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  3 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  2 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  5 & 1 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es05a004}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccc|cccccc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & q_{11} & q_{12} & q_{13} & q_{14} & q_{15} & q_{16} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{27} & q_{28} & \cdots & s_{2,30} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}$ model is given by,
\beal{es05a005}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccc|c|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & q_{7a} & s_{1a} & s_{2a} \\
  \hline
  0 & 6 & 4 & 1 & 2 & 3 & 4 & 5 & 5 & 2 & 3 & 4 \\
  0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_05_1_toric}.
The global symmetry of the brane tiling associated with $\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}$ is given by,
\beal{es05a006}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_05}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 2/3$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 2/3$ & $t_{2} = f_{1} \bar{t}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 2/3$ & $t_{3} = f_{2} \bar{t}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~5 ($\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}\,(0,1,1)\,(1,0,5)$).}
\label{t_sym_geom_05}
\end{table}
%--------------------

The mesonic moduli space of the $\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}$ model has the following unrefined Hilbert series,
\beal{es05a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 - t^{2} + t^{4}}{\left(1 - t^{2}\right)^{2} \left(1 - t^{3}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_05} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es05a008}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{3}^{2} + t_{1} t_{2} t_{3} + t_{1}^{2} t_{2}^{2} + t_{2}^{6} + t_{1}^{6} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} - t_{1}^{6} t_{2}^{6}~.~
\eea
Because the mesonic moduli space is a complete intersection, the plethystic logarithm is finite. Here $t_a$ is the fugacity of the extremal perfect matching $p_a$ of \fref{f_model_05_1_toric}. We can express the Hilbert series in terms of global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}$ as summarized in \tref{t_sym_geom_05}.

Each of the first $5$ positive terms corresponds to one generator of the mesonic moduli space, the generators being $A_{1}, \dots, A_{5}$. In terms of the chiral fields of the brane tiling, the generators are given in \tref{t_model_05_1}. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es05a009}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{4} A_{5} = A_{3}^{3}~.~
\eea

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2}$ & $X_{17} X_{71} = X_{28} X_{82} = X_{39} X_{93} = X_{4,10} X_{10,4} = X_{5,11} X_{11,5} = X_{6,12} X_{12,6}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3}$ & $\begin{array}{c}
    X_{10,11} X_{11,5} X_{5,10} = X_{10,11} X_{11,4} X_{4,10} = X_{11,12} X_{12,6} X_{6,11} \\
    = X_{11,12} X_{12,5} X_{5,11} = X_{12} X_{28} X_{81} = X_{12} X_{27} X_{71} = X_{12,7} X_{76} X_{6,12} \\
    = X_{12,7} X_{71} X_{1,12} = X_{23} X_{39} X_{92} = X_{23} X_{38} X_{82} = X_{34} X_{4,10} X_{10,3} \\
    = X_{34} X_{49} X_{93} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{5,11} X_{11,4} = X_{56} X_{6,11} X_{11,5} \\
    = X_{56} X_{6,12} X_{12,5} = X_{61} X_{1,12} X_{12,6} = X_{61} X_{17} X_{76} = X_{78} X_{81} X_{17} \\
    = X_{78} X_{82} X_{27} = X_{89} X_{92} X_{28} = X_{89} X_{93} X_{38} = X_{9,10} X_{10,4} X_{49} \\
    = X_{9,10} X_{10,3} X_{39}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{10,11} X_{11,12} X_{12,5} X_{5,10} = X_{11,12} X_{12,7} X_{76} X_{6,11} = X_{12} X_{23} X_{38} X_{81} \\
    = X_{12} X_{27} X_{76} X_{61} = X_{12} X_{27} X_{78} X_{81} = X_{23} X_{34} X_{49} X_{92} \\
    = X_{23} X_{38} X_{89} X_{92} = X_{34} X_{45} X_{5,10} X_{10,3} = X_{34} X_{49} X_{9,10} X_{10,3} \\
    = X_{45} X_{5,10} X_{10,11} X_{11,4} = X_{45} X_{56} X_{6,11} X_{11,4} = X_{56} X_{6,11} X_{11,12} X_{12,5} \\
    = X_{56} X_{61} X_{1,12} X_{12,5} = X_{61} X_{1,12} X_{12,7} X_{76} = X_{78} X_{81} X_{1,12} X_{12,7} \\
    = X_{78} X_{89} X_{92} X_{27} = X_{89} X_{9,10} X_{10,3} X_{38} = X_{9,10} X_{10,11} X_{11,4} X_{49}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{6}$ & $X_{1,12} X_{12,5} X_{5,10} X_{10,3} X_{38} X_{81} = X_{27} X_{76} X_{6,11} X_{11,4} X_{49} X_{92}$ \\
\hline
  $A_{5} = p_{1}^{6}$ & $X_{12} X_{23} X_{34} X_{45} X_{56} X_{61} = X_{78} X_{89} X_{9,10} X_{10,11} X_{11,12} X_{12,7}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~5 ($\mathbb{C}^3/\mathbb{Z}_{2} \times \mathbb{Z}_{6}\,(0,1,1)\,(1,0,5)$) in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_05_1}
\end{table}
%--------------------


==> model_08_1.tex <==
% Model~8 ($Y^{3,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_08_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_08_1_quiver.pdf}
  \caption{}
  \label{f_model_08_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_08_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 6};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_08_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_08_1_tiling.pdf}
  \caption{}
  \label{f_model_08_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~8 ($Y^{3,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_08_1}
\end{figure}
%--------------------

The superpotential of Model~8 ($Y^{3,1}$), Phase~1 is given by,
\beal{es08a005}
\begin{aligned}
  W \;=\; & X^{1}_{16}\,X_{65}\,X^{2}_{51} + X^{1}_{51}\,X_{14}\,X^{2}_{45} + X^{2}_{16}\,X_{63}\,X^{2}_{32}\,X_{21} \\
  & + X^{1}_{45}\,X_{53}\,X^{1}_{32}\,X_{24} - X^{2}_{51}\,X_{14}\,X^{1}_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} \\
  & - X^{1}_{16}\,X_{63}\,X^{1}_{32}\,X_{21} - X^{2}_{45}\,X_{53}\,X^{2}_{32}\,X_{24} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $3$ of the brane tiling leads to Phase~2 (\sref{s_model_08_2}), and on the faces $4$ and $6$ back to Phase~1 itself.
The corresponding $P$-matrix is as follows,
\beal{es08a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cccccc|ccccccc}
   & p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & s_{27} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
  X_{24} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 \\
  X^{1}_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  X^{2}_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
  X_{63} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es08a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cccccc|ccccccc}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & s_{27} \\
  \hline
  1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 \\
  0 & -1 & 0 & -1 & -1 & -1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 \\
  0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es08a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cccccc|ccccccc}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & s_{27} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 \\
  0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es08a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{1a} & s_{2a} \\
  \hline
  1 & 2 & 1 & 0 & 1 & 1 \\
  0 & 2 & 3 & 2 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_08_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_08_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~8 ($Y^{3,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{3} p_{4}^{2}$ & $X_{14} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{63} X^{1}_{32} X_{21} = X_{24} X^{2}_{45} X_{53} X^{1}_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X^{2}_{51} = X_{14} X^{2}_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{65} X^{1}_{51} \\
    = X^{1}_{16} X_{63} X^{1}_{32} X_{21} = X^{2}_{16} X_{63} X^{2}_{32} X_{21} = X_{24} X^{1}_{45} X_{53} X^{1}_{32} \\
    = X_{24} X^{2}_{45} X_{53} X^{2}_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}$ & $X_{14} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{63} X^{2}_{32} X_{21} = X_{24} X^{1}_{45} X_{53} X^{2}_{32}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{14} X^{2}_{45} X_{53} X^{1}_{32} X_{21} = X^{2}_{16} X_{65} X_{53} X^{1}_{32} X_{21}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X_{53} X^{1}_{32} X_{21} = X_{14} X^{2}_{45} X_{53} X^{2}_{32} X_{21} = X^{1}_{16} X_{65} X_{53} X^{1}_{32} X_{21} \\
    = X^{2}_{16} X_{65} X_{53} X^{2}_{32} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2}$ & $X_{14} X^{1}_{45} X_{53} X^{2}_{32} X_{21} = X^{1}_{16} X_{65} X_{53} X^{2}_{32} X_{21}$ \\
\hline
  $A_{7} = p_{3}^{3} p_{4}^{4}$ & $X^{2}_{16} X_{63} X^{1}_{32} X_{24} X^{2}_{45} X^{2}_{51}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X^{1}_{32} X_{24} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{1}_{32} X_{24} X^{1}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{63} X^{1}_{32} X_{24} X^{2}_{45} X^{1}_{51} = X^{2}_{16} X_{63} X^{2}_{32} X_{24} X^{2}_{45} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X^{1}_{32} X_{24} X^{1}_{45} X^{2}_{51} = X^{1}_{16} X_{63} X^{1}_{32} X_{24} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{63} X^{2}_{32} X_{24} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{1}_{32} X_{24} X^{1}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{63} X^{2}_{32} X_{24} X^{1}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{2}_{32} X_{24} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X^{1}_{32} X_{24} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{63} X^{2}_{32} X_{24} X^{1}_{45} X^{2}_{51} \\
    = X^{1}_{16} X_{63} X^{2}_{32} X_{24} X^{2}_{45} X^{1}_{51} = X^{2}_{16} X_{63} X^{2}_{32} X_{24} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{11} = p_{2}^{4} p_{3}^{3}$ & $X^{1}_{16} X_{63} X^{2}_{32} X_{24} X^{1}_{45} X^{1}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~8 ($Y^{3,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_08_1}
\end{table}
%--------------------


==> model_08_2.tex <==
% Model~8 ($Y^{3,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_08_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_08_2_quiver.pdf}
  \caption{}
  \label{f_model_08_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_08_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_08_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_08_2_tiling.pdf}
  \caption{}
  \label{f_model_08_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~8 ($Y^{3,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_08_2}
\end{figure}
%--------------------

The superpotential of Model~8 ($Y^{3,1}$), Phase~2 is given by,
\beal{es08a010}
\begin{aligned}
  W \;=\; & X_{12}\,X^{1}_{23}\,X^{1}_{31} + X_{63}\,X^{2}_{31}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X^{2}_{51} \\
  & + X^{1}_{51}\,X_{14}\,X^{2}_{45} + X^{1}_{45}\,X_{53}\,X^{2}_{34} + X^{1}_{34}\,X_{42}\,X^{2}_{23} \\
  & - X_{12}\,X^{2}_{23}\,X^{2}_{31} - X^{2}_{34}\,X_{42}\,X^{1}_{23} - X^{2}_{45}\,X_{53}\,X^{1}_{34} \\
  & - X^{2}_{51}\,X_{14}\,X^{1}_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} - X^{1}_{16}\,X_{63}\,X^{1}_{31} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $6$ of the brane tiling leads to Phase~1 (\sref{s_model_08_1}).
The $P$-matrix takes the following form,
\beal{es08a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccccccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & \cdots & s_{29} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{23} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{31} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{31} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{42} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es08a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccccccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es08a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccccccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & \cdots & s_{29} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Y^{3,1}$ model is given by,
\beal{es08a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{1a} & s_{2a} \\
  \hline
  1 & 2 & 1 & 0 & 1 & 1 \\
  0 & 2 & 3 & 2 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_08_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_08_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~8 ($Y^{3,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X^{2}_{23} X^{1}_{31} = X_{14} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{1}_{31} = X^{2}_{16} X_{65} X^{2}_{51} \\
    = X^{2}_{23} X^{2}_{34} X_{42} = X^{2}_{34} X^{2}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X^{1}_{31} = X_{12} X^{2}_{23} X^{2}_{31} = X_{14} X^{1}_{45} X^{2}_{51} = X_{14} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{63} X^{1}_{31} = X^{1}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{63} X^{2}_{31} = X^{2}_{16} X_{65} X^{1}_{51} \\
    = X^{1}_{23} X^{2}_{34} X_{42} = X^{2}_{23} X^{1}_{34} X_{42} = X^{1}_{34} X^{2}_{45} X_{53} = X^{2}_{34} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X^{2}_{31} = X_{14} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{63} X^{2}_{31} = X^{1}_{16} X_{65} X^{1}_{51} \\
    = X^{1}_{23} X^{1}_{34} X_{42} = X^{1}_{34} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{14} X_{42} X^{2}_{23} X^{1}_{31} = X_{14} X^{2}_{45} X_{53} X^{1}_{31} = X^{2}_{16} X_{65} X_{53} X^{1}_{31}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{42} X^{1}_{23} X^{1}_{31} = X_{14} X_{42} X^{2}_{23} X^{2}_{31} = X_{14} X^{1}_{45} X_{53} X^{1}_{31} \\
    = X_{14} X^{2}_{45} X_{53} X^{2}_{31} = X^{1}_{16} X_{65} X_{53} X^{1}_{31} = X^{2}_{16} X_{65} X_{53} X^{2}_{31}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2}$ & $X_{14} X_{42} X^{1}_{23} X^{2}_{31} = X_{14} X^{1}_{45} X_{53} X^{2}_{31} = X^{1}_{16} X_{65} X_{53} X^{2}_{31}$ \\
\hline
  $A_{7} = p_{3}^{3} p_{4}^{4}$ & $X_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{2}_{34} X^{2}_{45} X^{2}_{51}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{2}_{51} = X_{12} X^{2}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{51} = X_{12} X^{2}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{51} \\
    = X_{12} X^{2}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{51} = X^{1}_{16} X_{63} X^{2}_{34} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{1}_{34} X^{2}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{63} X^{2}_{34} X^{1}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{2}_{34} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{2}_{51} = X_{12} X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{2}_{51} = X_{12} X^{1}_{23} X^{2}_{34} X^{2}_{45} X^{1}_{51} \\
    = X_{12} X^{2}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{51} = X_{12} X^{2}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{51} = X_{12} X^{2}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{63} X^{1}_{34} X^{2}_{45} X^{2}_{51} = X^{1}_{16} X_{63} X^{2}_{34} X^{1}_{45} X^{2}_{51} = X^{1}_{16} X_{63} X^{2}_{34} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{63} X^{1}_{34} X^{1}_{45} X^{2}_{51} = X^{2}_{16} X_{63} X^{1}_{34} X^{2}_{45} X^{1}_{51} = X^{2}_{16} X_{63} X^{2}_{34} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{2}_{51} = X_{12} X^{1}_{23} X^{1}_{34} X^{2}_{45} X^{1}_{51} = X_{12} X^{1}_{23} X^{2}_{34} X^{1}_{45} X^{1}_{51} \\
    = X_{12} X^{2}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{63} X^{1}_{34} X^{1}_{45} X^{2}_{51} = X^{1}_{16} X_{63} X^{1}_{34} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{63} X^{2}_{34} X^{1}_{45} X^{1}_{51} = X^{2}_{16} X_{63} X^{1}_{34} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{11} = p_{2}^{4} p_{3}^{3}$ & $X_{12} X^{1}_{23} X^{1}_{34} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{63} X^{1}_{34} X^{1}_{45} X^{1}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~8 ($Y^{3,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_08_2}
\end{table}
%--------------------


==> model_09_1.tex <==
% Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~1
\subsubsection{Phase 1}\label{s_model_09_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_09_1_quiver.pdf}
  \caption{}
  \label{f_model_09_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_09_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 6};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 6};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_09_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_09_1_tiling.pdf}
  \caption{}
  \label{f_model_09_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_09_1}
\end{figure}
%--------------------

The superpotential of Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~1 is given by,
\beal{es09a005}
\begin{aligned}
  W \;=\; & X^{1}_{34}\,X_{42}\,X^{2}_{26}\,X_{63} + X_{13}\,X^{2}_{34}\,X_{45}\,X^{2}_{51} + X_{12}\,X^{1}_{26}\,X_{65}\,X^{1}_{51} \\
  & - X^{1}_{26}\,X_{63}\,X^{2}_{34}\,X_{42} - X_{12}\,X^{2}_{26}\,X_{65}\,X^{2}_{51} - X_{13}\,X^{1}_{34}\,X_{45}\,X^{1}_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $2$, $3$, $4$, $5$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_09_2}).
The $P$-matrix takes the following form,
\beal{es09a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cccccc|cccccc}
   & p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  X_{13} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
  X^{1}_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  X^{2}_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
  X^{1}_{34} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  X^{2}_{34} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
  X_{42} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  X^{1}_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
  X^{2}_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es09a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cccccc|cccccc}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} \\
  \hline
  1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 \\
  0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es09a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cccccc|cccccc}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & -1 & 1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{3}$ model is given by,
\beal{es09a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_09_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_09_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{3} p_{4}^{2}$ & $X_{12} X^{1}_{26} X_{65} X^{2}_{51} = X_{13} X^{1}_{34} X_{45} X^{2}_{51} = X^{1}_{26} X_{63} X^{1}_{34} X_{42}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X_{65} X^{1}_{51} = X_{12} X^{2}_{26} X_{65} X^{2}_{51} = X_{13} X^{1}_{34} X_{45} X^{1}_{51} \\
    = X_{13} X^{2}_{34} X_{45} X^{2}_{51} = X^{1}_{26} X_{63} X^{2}_{34} X_{42} = X^{2}_{26} X_{63} X^{1}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}$ & $X_{12} X^{2}_{26} X_{65} X^{1}_{51} = X_{13} X^{2}_{34} X_{45} X^{1}_{51} = X^{2}_{26} X_{63} X^{2}_{34} X_{42}$ \\
\hline
  $A_{4} = p_{3}^{3} p_{4}^{3}$ & $X_{13} X^{1}_{34} X_{42} X^{1}_{26} X_{65} X^{2}_{51}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{13} X^{1}_{34} X_{42} X^{1}_{26} X_{65} X^{1}_{51} = X_{13} X^{2}_{34} X_{42} X^{1}_{26} X_{65} X^{2}_{51} \\
    = X_{13} X^{1}_{34} X_{42} X^{2}_{26} X_{65} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{13} X^{2}_{34} X_{42} X^{1}_{26} X_{65} X^{1}_{51} = X_{13} X^{1}_{34} X_{42} X^{2}_{26} X_{65} X^{1}_{51} \\
    = X_{13} X^{2}_{34} X_{42} X^{2}_{26} X_{65} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{3} p_{3}^{3}$ & $X_{13} X^{2}_{34} X_{42} X^{2}_{26} X_{65} X^{1}_{51}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{4}^{3}$ & $X_{12} X^{1}_{26} X_{63} X^{1}_{34} X_{45} X^{2}_{51}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X_{63} X^{1}_{34} X_{45} X^{1}_{51} = X_{12} X^{1}_{26} X_{63} X^{2}_{34} X_{45} X^{2}_{51} \\
    = X_{12} X^{2}_{26} X_{63} X^{1}_{34} X_{45} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{10} = p_{1}^{3} p_{2}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X_{63} X^{2}_{34} X_{45} X^{1}_{51} = X_{12} X^{2}_{26} X_{63} X^{1}_{34} X_{45} X^{1}_{51} \\
    = X_{12} X^{2}_{26} X_{63} X^{2}_{34} X_{45} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{11} = p_{1}^{3} p_{2}^{3}$ & $X_{12} X^{2}_{26} X_{63} X^{2}_{34} X_{45} X^{1}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_09_1}
\end{table}
%--------------------


==> model_09_2.tex <==
% Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~2
\subsubsection{Phase 2}\label{s_model_09_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_09_2_quiver.pdf}
  \caption{}
  \label{f_model_09_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_09_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_09_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_09_2_tiling.pdf}
  \caption{}
  \label{f_model_09_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_09_2}
\end{figure}
%--------------------

The superpotential of Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~2 is given by,
\beal{es09a010}
\begin{aligned}
  W \;=\; & X_{12}\,X^{1}_{26}\,X^{2}_{61} + X_{56}\,X^{1}_{61}\,X^{2}_{15} + X^{1}_{15}\,X_{54}\,X^{2}_{41} \\
  & + X^{1}_{41}\,X_{13}\,X^{2}_{34} + X^{1}_{34}\,X_{42}\,X^{2}_{26}\,X_{63} - X^{2}_{41}\,X_{13}\,X^{1}_{34} \\
  & - X^{2}_{15}\,X_{54}\,X^{1}_{41} - X^{1}_{15}\,X_{56}\,X^{2}_{61} - X^{1}_{61}\,X_{12}\,X^{2}_{26} \\
  & - X^{1}_{26}\,X_{63}\,X^{2}_{34}\,X_{42} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_09_1}), and on the faces $2$ and $3$ back to Phase~2 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es09a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccccccc|ccccccc}
   & p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & s_{27} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  X_{13} & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
  X^{1}_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
  X^{2}_{15} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
  X^{1}_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
  X^{2}_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
  X^{1}_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  X^{2}_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
  X^{1}_{41} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
  X^{2}_{41} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
  X_{42} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 \\
  X_{54} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
  X^{1}_{61} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
  X^{2}_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es09a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccccccc|ccccccc}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & s_{27} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es09a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccccccc|ccccccc}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & s_{26} & s_{27} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es09a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_09_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_09_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X^{1}_{61} = X_{13} X^{1}_{34} X^{1}_{41} = X^{1}_{15} X_{54} X^{1}_{41} = X^{1}_{15} X_{56} X^{1}_{61} \\
    = X^{1}_{26} X_{63} X^{1}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X^{2}_{61} = X_{12} X^{2}_{26} X^{1}_{61} = X_{13} X^{1}_{34} X^{2}_{41} = X_{13} X^{2}_{34} X^{1}_{41} \\
    = X^{1}_{15} X_{54} X^{2}_{41} = X^{1}_{15} X_{56} X^{2}_{61} = X^{2}_{15} X_{54} X^{1}_{41} = X^{2}_{15} X_{56} X^{1}_{61} \\
    = X^{1}_{26} X_{63} X^{2}_{34} X_{42} = X^{2}_{26} X_{63} X^{1}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X^{2}_{26} X^{2}_{61} = X_{13} X^{2}_{34} X^{2}_{41} = X^{2}_{15} X_{54} X^{2}_{41} = X^{2}_{15} X_{56} X^{2}_{61} \\
    = X^{2}_{26} X_{63} X^{2}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{3} p_{4}^{3}$ & $X_{13} X^{1}_{34} X_{42} X^{1}_{26} X^{1}_{61} = X^{1}_{15} X_{54} X_{42} X^{1}_{26} X^{1}_{61}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{13} X^{1}_{34} X_{42} X^{1}_{26} X^{2}_{61} = X_{13} X^{2}_{34} X_{42} X^{1}_{26} X^{1}_{61} = X_{13} X^{1}_{34} X_{42} X^{2}_{26} X^{1}_{61} \\
    = X^{1}_{15} X_{54} X_{42} X^{1}_{26} X^{2}_{61} = X^{1}_{15} X_{54} X_{42} X^{2}_{26} X^{1}_{61} = X^{2}_{15} X_{54} X_{42} X^{1}_{26} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{13} X^{2}_{34} X_{42} X^{1}_{26} X^{2}_{61} = X_{13} X^{1}_{34} X_{42} X^{2}_{26} X^{2}_{61} = X_{13} X^{2}_{34} X_{42} X^{2}_{26} X^{1}_{61} \\
    = X^{1}_{15} X_{54} X_{42} X^{2}_{26} X^{2}_{61} = X^{2}_{15} X_{54} X_{42} X^{1}_{26} X^{2}_{61} = X^{2}_{15} X_{54} X_{42} X^{2}_{26} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{3} p_{3}^{3}$ & $X_{13} X^{2}_{34} X_{42} X^{2}_{26} X^{2}_{61} = X^{2}_{15} X_{54} X_{42} X^{2}_{26} X^{2}_{61}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{4}^{3}$ & $X_{12} X^{1}_{26} X_{63} X^{1}_{34} X^{1}_{41} = X^{1}_{15} X_{56} X_{63} X^{1}_{34} X^{1}_{41}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X_{63} X^{1}_{34} X^{2}_{41} = X_{12} X^{1}_{26} X_{63} X^{2}_{34} X^{1}_{41} = X_{12} X^{2}_{26} X_{63} X^{1}_{34} X^{1}_{41} \\
    = X^{1}_{15} X_{56} X_{63} X^{1}_{34} X^{2}_{41} = X^{1}_{15} X_{56} X_{63} X^{2}_{34} X^{1}_{41} = X^{2}_{15} X_{56} X_{63} X^{1}_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{10} = p_{1}^{3} p_{2}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X_{63} X^{2}_{34} X^{2}_{41} = X_{12} X^{2}_{26} X_{63} X^{1}_{34} X^{2}_{41} = X_{12} X^{2}_{26} X_{63} X^{2}_{34} X^{1}_{41} \\
    = X^{1}_{15} X_{56} X_{63} X^{2}_{34} X^{2}_{41} = X^{2}_{15} X_{56} X_{63} X^{1}_{34} X^{2}_{41} = X^{2}_{15} X_{56} X_{63} X^{2}_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{11} = p_{1}^{3} p_{2}^{3}$ & $X_{12} X^{2}_{26} X_{63} X^{2}_{34} X^{2}_{41} = X^{2}_{15} X_{56} X_{63} X^{2}_{34} X^{2}_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~9 ($\mathcal{C}/\mathbb{Z}_{3}\,(1,1,2,2)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_09_2}
\end{table}
%--------------------


==> model_10_1.tex <==
% Model~10 ($X^{3,3}$)

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_10_1_quiver.pdf}
  \caption{}
  \label{f_model_10_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_10_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_10_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_10_1_tiling.pdf}
  \caption{}
  \label{f_model_10_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~10 ($X^{3,3}$). The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_10_1}
\end{figure}
%--------------------

The superpotential of Model~10 ($X^{3,3}$) is given by,
\beal{es10a001}
\begin{aligned}
  W \;=\; & X^{2}_{12}\,X^{2}_{23}\,X_{31} + X^{1}_{23}\,X^{1}_{34}\,X_{42} + X^{2}_{34}\,X_{46}\,X_{63} \\
  & + X_{45}\,X_{57}\,X_{74} + X^{1}_{71}\,X^{1}_{12}\,X_{27} + X_{15}\,X_{56}\,X_{67}\,X^{2}_{71} \\
  & - X^{2}_{12}\,X_{27}\,X^{2}_{71} - X^{2}_{34}\,X_{42}\,X^{2}_{23} - X_{67}\,X_{74}\,X_{46} \\
  & - X^{1}_{71}\,X_{15}\,X_{57} - X^{1}_{12}\,X^{1}_{23}\,X_{31} - X^{1}_{34}\,X_{45}\,X_{56}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $6$ of the brane tiling leads back to the same toric phase, which is therefore the only toric phase of the model.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es10a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|ccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  X^{1}_{12} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{23} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{23} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{34} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{34} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{46} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{57} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es10a003}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 1 \\
  0 & -1 & -1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es10a004}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{3,3}$ model is given by,
\beal{es10a005}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 3 & 1 & 2 \\
  1 & 0 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_10_1_toric}.
The global symmetry of the brane tiling associated with $X^{3,3}$ is given by,
\beal{es10a006}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_10}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.6077$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.6386$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.4798$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.2739$ & $t_{4} = \bar{t}_{4}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~10 ($X^{3,3}$).}
\label{t_sym_geom_10}
\end{table}
%--------------------

The unrefined Hilbert series of the mesonic moduli space is given by,
\beal{es10a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + t^{4} + t^{5} + t^{7} + t^{8} + 2 t^{9} - 2 t^{11} - t^{12} - t^{13} - t^{15} - t^{16} - t^{20}}{\left(1 - t^{3}\right) \left(1 - t^{4}\right) \left(1 - t^{6}\right) \left(1 - t^{11}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_10} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es10a008}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{2}^{2} + t_{1} t_{2} t_{3} t_{4} + t_{1}^{3} t_{4} + t_{1} t_{3}^{2} t_{4}^{2} + t_{2}^{5} t_{3} + t_{2}^{4} t_{3}^{2} t_{4} + t_{2}^{3} t_{3}^{3} t_{4}^{2} \nonumber\\
&& {}+ t_{2}^{2} t_{3}^{4} t_{4}^{3} + t_{2} t_{3}^{5} t_{4}^{4} + t_{3}^{6} t_{4}^{5} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} - t_{1}^{3} t_{2}^{5} t_{3} t_{4} - t_{1} t_{2}^{6} t_{3}^{2} t_{4} - 2\, t_{1} t_{2}^{5} t_{3}^{3} t_{4}^{2} - t_{1}^{3} t_{2}^{4} t_{3}^{2} t_{4}^{2} \nonumber\\
&& {}- 2\, t_{1} t_{2}^{4} t_{3}^{4} t_{4}^{3} - t_{1}^{3} t_{2}^{3} t_{3}^{3} t_{4}^{3} - 2\, t_{1} t_{2}^{3} t_{3}^{5} t_{4}^{4} - t_{1}^{3} t_{2}^{2} t_{3}^{4} t_{4}^{4} - t_{2}^{8} t_{3}^{4} t_{4}^{2} \nonumber\\
&& {}- 2\, t_{1} t_{2}^{2} t_{3}^{6} t_{4}^{5} - t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{5} - t_{2}^{7} t_{3}^{5} t_{4}^{3} - t_{1} t_{2} t_{3}^{7} t_{4}^{6} - t_{1}^{3} t_{3}^{6} t_{4}^{6} - 2\, t_{2}^{6} t_{3}^{6} t_{4}^{4} \nonumber\\
&& {}- 2\, t_{2}^{5} t_{3}^{7} t_{4}^{5} - 2\, t_{2}^{4} t_{3}^{8} t_{4}^{6} - t_{2}^{3} t_{3}^{9} t_{4}^{7} - t_{2}^{2} t_{3}^{10} t_{4}^{8} + \dots~.~
\eea
Each extremal perfect matching $p_a$ of \fref{f_model_10_1_toric} that is contained in a mesonic operator contributes its fugacity $t_a$ to the weight of that operator, and $t_a$ can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{4}$ as shown in \tref{t_sym_geom_10}.

Each of the first $10$ positive terms corresponds to one generator of the mesonic moduli space, the generators being $A_{1}, \dots, A_{10}$. \tref{t_model_10_1} lists the generators in terms of the chiral fields of the brane tiling. The next negative terms correspond to the first order relations amongst the generators, which take the following~form,
\beal{es10a009}
&& A_{2}^{2} = A_{1} A_{4} ~,~ \quad A_{3} A_{5} = A_{1}^{2} A_{2} ~,~ \quad A_{2} A_{5} = A_{1} A_{6} ~,~ \nonumber\\
&& A_{4} A_{5} = A_{2} A_{6} = A_{1} A_{7} ~,~ \quad A_{3} A_{6} = A_{1}^{2} A_{4} ~,~ \quad A_{4} A_{6} = A_{2} A_{7} = A_{1} A_{8} ~,~ \nonumber\\
&& A_{3} A_{7} = A_{1} A_{2} A_{4} ~,~ \quad A_{4} A_{7} = A_{2} A_{8} = A_{1} A_{9} ~,~ \quad A_{3} A_{8} = A_{1} A_{4}^{2} ~,~ \nonumber\\
&& A_{6}^{2} = A_{5} A_{7} ~,~ \quad A_{4} A_{8} = A_{2} A_{9} = A_{1} A_{10} ~,~ \quad A_{3} A_{9} = A_{2} A_{4}^{2} ~,~ \nonumber\\
&& A_{6} A_{7} = A_{5} A_{8} ~,~ \quad A_{4} A_{9} = A_{2} A_{10} ~,~ \quad A_{4}^{3} = A_{3} A_{10} ~,~ \nonumber\\
&& A_{7}^{2} = A_{6} A_{8} = A_{5} A_{9} ~,~ \quad A_{7} A_{8} = A_{6} A_{9} = A_{5} A_{10} ~,~ \quad A_{8}^{2} = A_{7} A_{9} = A_{6} A_{10} ~,~ \nonumber\\
&& A_{8} A_{9} = A_{7} A_{10} ~,~ \quad A_{9}^{2} = A_{8} A_{10}~.~
\eea

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X^{2}_{23} X_{31} = X^{1}_{12} X_{27} X^{2}_{71} = X_{15} X_{57} X^{2}_{71} = X^{2}_{23} X^{1}_{34} X_{42} \\
    = X^{1}_{34} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X_{31} = X^{1}_{12} X_{27} X^{1}_{71} = X^{2}_{12} X^{2}_{23} X_{31} = X^{2}_{12} X_{27} X^{2}_{71} \\
    = X_{15} X_{57} X^{1}_{71} = X^{1}_{23} X^{1}_{34} X_{42} = X^{2}_{23} X^{2}_{34} X_{42} = X^{2}_{34} X_{46} X_{63} \\
    = X_{45} X_{57} X_{74} = X_{46} X_{67} X_{74} = X_{15} X_{56} X_{67} X^{2}_{71} = X^{1}_{34} X_{45} X_{56} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{3} p_{4}$ & $X_{27} X_{74} X_{42} = X_{15} X_{56} X_{63} X_{31}$ \\
\hline
  $A_{4} = p_{1} p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X^{1}_{23} X_{31} = X^{2}_{12} X_{27} X^{1}_{71} = X^{1}_{23} X^{2}_{34} X_{42} = X_{15} X_{56} X_{67} X^{1}_{71} \\
    = X^{2}_{34} X_{45} X_{56} X_{63} = X_{45} X_{56} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{5} p_{3}$ & $X^{1}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{57} X^{2}_{71} = X^{1}_{12} X^{2}_{23} X^{1}_{34} X_{46} X_{67} X^{2}_{71}$ \\
\hline
  $A_{6} = p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{57} X^{2}_{71} = X^{1}_{12} X^{1}_{23} X^{1}_{34} X_{46} X_{67} X^{2}_{71} \\
    = X^{1}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{57} X^{1}_{71} = X^{1}_{12} X^{2}_{23} X^{1}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{1}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{57} X^{2}_{71} = X^{1}_{12} X^{2}_{23} X^{2}_{34} X_{46} X_{67} X^{2}_{71} \\
    = X^{2}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{57} X^{2}_{71} = X^{2}_{12} X^{2}_{23} X^{1}_{34} X_{46} X_{67} X^{2}_{71} \\
    = X^{1}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{57} X^{1}_{71} = X^{1}_{12} X^{1}_{23} X^{1}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{1}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{57} X^{2}_{71} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X_{46} X_{67} X^{2}_{71} \\
    = X^{1}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{57} X^{1}_{71} = X^{1}_{12} X^{2}_{23} X^{2}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{2}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{57} X^{2}_{71} = X^{2}_{12} X^{1}_{23} X^{1}_{34} X_{46} X_{67} X^{2}_{71} \\
    = X^{2}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{57} X^{1}_{71} = X^{2}_{12} X^{2}_{23} X^{1}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{2}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{57} X^{2}_{71} = X^{2}_{12} X^{2}_{23} X^{2}_{34} X_{46} X_{67} X^{2}_{71} \\
    = X^{1}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{2}_{71} = X^{1}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{1}_{71} \\
    = X^{1}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{2}_{71} = X^{2}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{4} p_{4}^{3}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{57} X^{1}_{71} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{2}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{57} X^{1}_{71} = X^{2}_{12} X^{1}_{23} X^{1}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{2}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{57} X^{2}_{71} = X^{2}_{12} X^{1}_{23} X^{2}_{34} X_{46} X_{67} X^{2}_{71} \\
    = X^{2}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{57} X^{1}_{71} = X^{2}_{12} X^{2}_{23} X^{2}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{1}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{1}_{71} = X^{1}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{2}_{71} \\
    = X^{1}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{1}_{71} = X^{2}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{2}_{71} \\
    = X^{2}_{12} X^{2}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{1}_{71} = X^{2}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{9} = p_{2} p_{3}^{5} p_{4}^{4}$ & $\begin{array}{c}
    X^{2}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{57} X^{1}_{71} = X^{2}_{12} X^{1}_{23} X^{2}_{34} X_{46} X_{67} X^{1}_{71} \\
    = X^{1}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{1}_{71} = X^{2}_{12} X^{1}_{23} X^{1}_{34} X_{45} X_{56} X_{67} X^{1}_{71} \\
    = X^{2}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{2}_{71} = X^{2}_{12} X^{2}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{10} = p_{3}^{6} p_{4}^{5}$ & $X^{2}_{12} X^{1}_{23} X^{2}_{34} X_{45} X_{56} X_{67} X^{1}_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~10 ($X^{3,3}$) in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_10_1}
\end{table}
%--------------------


==> model_11_1.tex <==
% Model~11 ($L^{2,5,3}$), Phase~1
\subsubsection{Phase 1}\label{s_model_11_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_11_1_quiver.pdf}
  \caption{}
  \label{f_model_11_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_11_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,141.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_11_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_11_1_tiling.pdf}
  \caption{}
  \label{f_model_11_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~11 ($L^{2,5,3}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_11_1}
\end{figure}
%--------------------

The superpotential of Model~11 ($L^{2,5,3}$), Phase~1 is given by,
\beal{es11a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{46}\,X_{63} + X_{71}\,X^{1}_{14}\,X_{47} + X_{35}\,X_{51}\,X_{13} \\
  & + X^{2}_{14}\,X_{45}\,X_{52}\,X_{21} + X_{67}\,X_{73}\,X_{32}\,X_{26} - X_{34}\,X_{47}\,X_{73} \\
  & - X^{1}_{14}\,X_{45}\,X_{51} - X_{46}\,X_{67}\,X_{71}\,X^{2}_{14} - X_{32}\,X_{21}\,X_{13} \\
  & - X_{63}\,X_{35}\,X_{52}\,X_{26} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_11_2}), and on the faces $5$ and $7$ back to Phase~1 itself.
The corresponding $P$-matrix is as follows,
\beal{es11a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|ccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{27} \\
  \hline
  X_{13} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{14} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{52} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es11a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{27} \\
  \hline
  0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & -1 & -1 & -1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es11a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{27} \\
  \hline
  0 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es11a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_11_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_11_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~11 ($L^{2,5,3}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2}$ & $X^{2}_{14} X_{45} X_{51} = X^{2}_{14} X_{47} X_{71} = X_{26} X_{63} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X_{35} X_{51} = X^{1}_{14} X_{45} X_{51} = X^{1}_{14} X_{47} X_{71} \\
    = X_{34} X_{46} X_{63} = X_{34} X_{47} X_{73} = X^{2}_{14} X_{45} X_{52} X_{21} = X^{2}_{14} X_{46} X_{67} X_{71} \\
    = X_{26} X_{67} X_{73} X_{32} = X_{26} X_{63} X_{35} X_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4}^{3}$ & $\begin{array}{c}
    X^{2}_{14} X_{46} X_{63} X_{32} X_{21} = X^{2}_{14} X_{47} X_{73} X_{32} X_{21} = X^{2}_{14} X_{46} X_{63} X_{35} X_{51} \\
    = X^{2}_{14} X_{47} X_{73} X_{35} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{52} X_{21} = X^{1}_{14} X_{45} X_{52} X_{21} = X^{1}_{14} X_{46} X_{67} X_{71} \\
    = X_{34} X_{46} X_{67} X_{73} = X_{26} X_{67} X_{73} X_{35} X_{52}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{51} = X_{13} X_{34} X_{47} X_{71} = X_{13} X_{32} X_{26} X_{67} X_{71} \\
    = X_{26} X_{63} X_{34} X_{45} X_{52} = X^{2}_{14} X_{45} X_{52} X_{26} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X_{46} X_{63} X_{32} X_{21} = X^{1}_{14} X_{47} X_{73} X_{32} X_{21} = X^{1}_{14} X_{46} X_{63} X_{35} X_{51} \\
    = X^{1}_{14} X_{47} X_{73} X_{35} X_{51} = X^{2}_{14} X_{46} X_{67} X_{73} X_{32} X_{21} \\
    = X^{2}_{14} X_{46} X_{63} X_{35} X_{52} X_{21} = X^{2}_{14} X_{47} X_{73} X_{35} X_{52} X_{21} \\
    = X^{2}_{14} X_{46} X_{67} X_{73} X_{35} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{52} X_{21} = X_{13} X_{34} X_{46} X_{67} X_{71} = X_{13} X_{35} X_{52} X_{26} X_{67} X_{71} \\
    = X^{1}_{14} X_{45} X_{52} X_{26} X_{67} X_{71} = X_{26} X_{67} X_{73} X_{34} X_{45} X_{52}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{4} p_{2}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{14} X_{46} X_{67} X_{73} X_{32} X_{21} = X^{1}_{14} X_{46} X_{63} X_{35} X_{52} X_{21} \\
    = X^{1}_{14} X_{47} X_{73} X_{35} X_{52} X_{21} = X^{1}_{14} X_{46} X_{67} X_{73} X_{35} X_{51} \\
    = X^{2}_{14} X_{46} X_{67} X_{73} X_{35} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{5} p_{2}^{3}$ & $X^{1}_{14} X_{46} X_{67} X_{73} X_{35} X_{52} X_{21}$ \\
\hline
  $A_{10} = p_{2}^{4} p_{3}^{5}$ & $X_{13} X_{34} X_{45} X_{52} X_{26} X_{67} X_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~11 ($L^{2,5,3}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_11_1}
\end{table}
%--------------------


==> model_11_2.tex <==
% Model~11 ($L^{2,5,3}$), Phase~2
\subsubsection{Phase 2}\label{s_model_11_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_11_2_quiver.pdf}
  \caption{}
  \label{f_model_11_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_11_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,141.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_11_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_11_2_tiling.pdf}
  \caption{}
  \label{f_model_11_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~11 ($L^{2,5,3}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_11_2}
\end{figure}
%--------------------

The superpotential of Model~11 ($L^{2,5,3}$), Phase~2 is given by,
\beal{es11a010}
\begin{aligned}
  W \;=\; & X_{34}\,X_{46}\,X_{63} + X_{56}\,X_{62}\,X_{25} + X_{67}\,X_{73}\,X_{36} \\
  & + X_{71}\,X^{1}_{14}\,X_{47} + X^{2}_{14}\,X_{45}\,X^{2}_{51} + X^{1}_{51}\,X_{12}\,X_{23}\,X_{35} \\
  & - X_{12}\,X_{25}\,X^{2}_{51} - X_{23}\,X_{36}\,X_{62} - X_{34}\,X_{47}\,X_{73} \\
  & - X_{56}\,X_{63}\,X_{35} - X^{1}_{14}\,X_{45}\,X^{1}_{51} - X_{46}\,X_{67}\,X_{71}\,X^{2}_{14} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_11_1}).
The $P$-matrix takes the following form,
\beal{es11a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|ccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{28} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{14} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es11a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{28} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & 0 & -2 & 1 & -1 & 0 & 0 & 0 & 0 & 2 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & -1 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es11a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{28} \\
  \hline
  0 & 1 & 1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{2,5,3}$ model is given by,
\beal{es11a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_11_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_11_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~11 ($L^{2,5,3}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2}$ & $X_{36} X_{63} = X_{12} X_{25} X^{1}_{51} = X^{2}_{14} X_{45} X^{1}_{51} = X^{2}_{14} X_{47} X_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{25} X^{2}_{51} = X^{1}_{14} X_{45} X^{1}_{51} = X^{1}_{14} X_{47} X_{71} = X^{2}_{14} X_{45} X^{2}_{51} \\
    = X_{23} X_{36} X_{62} = X_{25} X_{56} X_{62} = X_{34} X_{46} X_{63} = X_{34} X_{47} X_{73} \\
    = X_{35} X_{56} X_{63} = X_{36} X_{67} X_{73} = X_{12} X_{23} X_{35} X^{1}_{51} = X^{2}_{14} X_{46} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4}^{3}$ & $X^{2}_{14} X_{46} X_{62} X_{25} X^{1}_{51} = X^{2}_{14} X_{46} X_{63} X_{35} X^{1}_{51} = X^{2}_{14} X_{47} X_{73} X_{35} X^{1}_{51}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X^{1}_{14} X_{45} X^{2}_{51} = X_{12} X_{23} X_{35} X^{2}_{51} = X^{1}_{14} X_{46} X_{67} X_{71} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{23} X_{35} X_{56} X_{62} = X_{34} X_{46} X_{67} X_{73} = X_{35} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{34} X_{45} X_{56} X_{63} = X_{12} X_{23} X_{34} X_{45} X^{1}_{51} = X_{12} X_{23} X_{34} X_{47} X_{71} \\
    = X_{12} X_{23} X_{36} X_{67} X_{71} = X_{12} X_{25} X_{56} X_{67} X_{71} = X^{2}_{14} X_{45} X_{56} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X_{46} X_{62} X_{25} X^{1}_{51} = X^{1}_{14} X_{46} X_{63} X_{35} X^{1}_{51} = X^{1}_{14} X_{47} X_{73} X_{35} X^{1}_{51} \\
    = X^{2}_{14} X_{46} X_{62} X_{25} X^{2}_{51} = X^{2}_{14} X_{46} X_{63} X_{35} X^{2}_{51} = X^{2}_{14} X_{47} X_{73} X_{35} X^{2}_{51} \\
    = X^{2}_{14} X_{46} X_{62} X_{23} X_{35} X^{1}_{51} = X^{2}_{14} X_{46} X_{67} X_{73} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X^{2}_{51} = X^{1}_{14} X_{45} X_{56} X_{67} X_{71} = X_{23} X_{34} X_{45} X_{56} X_{62} \\
    = X_{34} X_{45} X_{56} X_{67} X_{73} = X_{12} X_{23} X_{34} X_{46} X_{67} X_{71} \\
    = X_{12} X_{23} X_{35} X_{56} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{4} p_{2}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{14} X_{46} X_{62} X_{25} X^{2}_{51} = X^{1}_{14} X_{46} X_{63} X_{35} X^{2}_{51} = X^{1}_{14} X_{47} X_{73} X_{35} X^{2}_{51} \\
    = X^{1}_{14} X_{46} X_{62} X_{23} X_{35} X^{1}_{51} = X^{1}_{14} X_{46} X_{67} X_{73} X_{35} X^{1}_{51} \\
    = X^{2}_{14} X_{46} X_{62} X_{23} X_{35} X^{2}_{51} = X^{2}_{14} X_{46} X_{67} X_{73} X_{35} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{5} p_{2}^{3}$ & $X^{1}_{14} X_{46} X_{62} X_{23} X_{35} X^{2}_{51} = X^{1}_{14} X_{46} X_{67} X_{73} X_{35} X^{2}_{51}$ \\
\hline
  $A_{10} = p_{2}^{4} p_{3}^{5}$ & $X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~11 ($L^{2,5,3}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_11_2}
\end{table}
%--------------------


==> model_12_1.tex <==
% Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~1
\subsubsection{Phase 1}\label{s_model_12_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_12_1_quiver.pdf}
  \caption{}
  \label{f_model_12_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_12_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_12_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_12_1_tiling.pdf}
  \caption{}
  \label{f_model_12_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_12_1}
\end{figure}
%--------------------

The superpotential of Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~1 is given by,
\beal{es12a005}
\begin{aligned}
  W \;=\; & X^{2}_{12}\,X_{24}\,X_{41} + X_{23}\,X_{35}\,X_{52} + X_{56}\,X_{68}\,X_{85} \\
  & + X^{1}_{81}\,X^{1}_{12}\,X_{28} + X_{16}\,X_{67}\,X_{78}\,X^{2}_{81} + X_{34}\,X_{45}\,X_{57}\,X_{73} \\
  & - X^{2}_{12}\,X_{28}\,X^{2}_{81} - X_{45}\,X_{52}\,X_{24} - X_{78}\,X_{85}\,X_{57} \\
  & - X^{1}_{81}\,X_{16}\,X_{68} - X^{1}_{12}\,X_{23}\,X_{34}\,X_{41} - X_{67}\,X_{73}\,X_{35}\,X_{56} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_12_2}), and on the faces $3$ and $7$ to Phase~3 (\sref{s_model_12_3}).
The $P$-matrix takes the following form,
\beal{es12a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{2,13} \\
  \hline
  X^{1}_{12} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{52} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{57} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{68} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{81} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es12a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es12a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{2,13} \\
  \hline
  0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,3,2}/\mathbb{Z}_{2}$ model is given by,
\beal{es12a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 3 & 2 & 1 & 2 \\
  1 & 0 & 2 & 2 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_12_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_12_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2}$ & $X^{1}_{12} X_{24} X_{41} = X^{1}_{12} X_{28} X^{2}_{81} = X_{16} X_{68} X^{2}_{81} = X_{35} X_{57} X_{73}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X_{28} X^{1}_{81} = X^{2}_{12} X_{24} X_{41} = X^{2}_{12} X_{28} X^{2}_{81} = X_{16} X_{68} X^{1}_{81} \\
    = X_{23} X_{35} X_{52} = X_{24} X_{45} X_{52} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X^{1}_{12} X_{23} X_{34} X_{41} = X_{16} X_{67} X_{78} X^{2}_{81} = X_{34} X_{45} X_{57} X_{73} \\
    = X_{35} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X_{28} X^{1}_{81} = X^{2}_{12} X_{23} X_{34} X_{41} = X_{16} X_{67} X_{78} X^{1}_{81} = X_{23} X_{34} X_{45} X_{52} \\
    = X_{56} X_{67} X_{78} X_{85} = X_{34} X_{45} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{28} X_{85} X_{52} = X_{16} X_{67} X_{73} X_{34} X_{41}$ \\
\hline
  $A_{5} = p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{35} X_{56} X_{68} X^{2}_{81} = X^{1}_{12} X_{23} X_{35} X_{57} X_{78} X^{2}_{81} \\
    = X^{1}_{12} X_{24} X_{45} X_{56} X_{68} X^{2}_{81} = X^{1}_{12} X_{24} X_{45} X_{57} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{35} X_{56} X_{68} X^{1}_{81} = X^{1}_{12} X_{23} X_{35} X_{57} X_{78} X^{1}_{81} \\
    = X^{1}_{12} X_{24} X_{45} X_{56} X_{68} X^{1}_{81} = X^{1}_{12} X_{24} X_{45} X_{57} X_{78} X^{1}_{81} \\
    = X^{2}_{12} X_{23} X_{35} X_{56} X_{68} X^{2}_{81} = X^{2}_{12} X_{23} X_{35} X_{57} X_{78} X^{2}_{81} \\
    = X^{2}_{12} X_{24} X_{45} X_{56} X_{68} X^{2}_{81} = X^{2}_{12} X_{24} X_{45} X_{57} X_{78} X^{2}_{81} \\
    = X^{1}_{12} X_{23} X_{34} X_{45} X_{56} X_{68} X^{2}_{81} = X^{1}_{12} X_{23} X_{34} X_{45} X_{57} X_{78} X^{2}_{81} \\
    = X^{1}_{12} X_{23} X_{35} X_{56} X_{67} X_{78} X^{2}_{81} = X^{1}_{12} X_{24} X_{45} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X_{23} X_{35} X_{56} X_{68} X^{1}_{81} = X^{2}_{12} X_{23} X_{35} X_{57} X_{78} X^{1}_{81} \\
    = X^{2}_{12} X_{24} X_{45} X_{56} X_{68} X^{1}_{81} = X^{2}_{12} X_{24} X_{45} X_{57} X_{78} X^{1}_{81} \\
    = X^{1}_{12} X_{23} X_{34} X_{45} X_{56} X_{68} X^{1}_{81} = X^{1}_{12} X_{23} X_{34} X_{45} X_{57} X_{78} X^{1}_{81} \\
    = X^{1}_{12} X_{23} X_{35} X_{56} X_{67} X_{78} X^{1}_{81} = X^{1}_{12} X_{24} X_{45} X_{56} X_{67} X_{78} X^{1}_{81} \\
    = X^{2}_{12} X_{23} X_{34} X_{45} X_{56} X_{68} X^{2}_{81} = X^{2}_{12} X_{23} X_{34} X_{45} X_{57} X_{78} X^{2}_{81} \\
    = X^{2}_{12} X_{23} X_{35} X_{56} X_{67} X_{78} X^{2}_{81} = X^{2}_{12} X_{24} X_{45} X_{56} X_{67} X_{78} X^{2}_{81} \\
    = X^{1}_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{5} p_{4}^{3}$ & $\begin{array}{c}
    X^{2}_{12} X_{23} X_{34} X_{45} X_{56} X_{68} X^{1}_{81} = X^{2}_{12} X_{23} X_{34} X_{45} X_{57} X_{78} X^{1}_{81} \\
    = X^{2}_{12} X_{23} X_{35} X_{56} X_{67} X_{78} X^{1}_{81} = X^{2}_{12} X_{24} X_{45} X_{56} X_{67} X_{78} X^{1}_{81} \\
    = X^{1}_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X^{1}_{81} = X^{2}_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{6} p_{4}^{4}$ & $X^{2}_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X^{1}_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_12_1}
\end{table}
%--------------------


==> model_12_2.tex <==
% Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~2
\subsubsection{Phase 2}\label{s_model_12_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_12_2_quiver.pdf}
  \caption{}
  \label{f_model_12_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_12_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_12_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_12_2_tiling.pdf}
  \caption{}
  \label{f_model_12_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_12_2}
\end{figure}
%--------------------

The superpotential of Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~2 is given by,
\beal{es12a010}
\begin{aligned}
  W \;=\; & X_{56}\,X_{68}\,X_{85} + X^{1}_{81}\,X_{12}\,X_{28} + X_{16}\,X_{67}\,X_{78}\,X^{2}_{81} \\
  & + X_{14}\,X_{43}\,X_{31} + X_{57}\,X_{73}\,X^{2}_{35} + X_{23}\,X^{1}_{35}\,X_{54}\,X_{42} \\
  & - X_{78}\,X_{85}\,X_{57} - X^{1}_{81}\,X_{16}\,X_{68} - X_{67}\,X_{73}\,X^{1}_{35}\,X_{56} \\
  & - X_{12}\,X_{23}\,X_{31} - X_{54}\,X_{43}\,X^{2}_{35} - X_{28}\,X^{2}_{81}\,X_{14}\,X_{42} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $6$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_12_1}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es12a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X^{1}_{35} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{35} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{57} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{68} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{81} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es12a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es12a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es12a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 3 & 2 & 1 & 2 \\
  1 & 0 & 2 & 2 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_12_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_12_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2}$ & $X_{12} X_{28} X^{2}_{81} = X_{16} X_{68} X^{2}_{81} = X^{1}_{35} X_{54} X_{43} = X^{1}_{35} X_{57} X_{73}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{31} = X_{12} X_{28} X^{1}_{81} = X_{14} X_{43} X_{31} = X_{16} X_{68} X^{1}_{81} \\
    = X^{2}_{35} X_{54} X_{43} = X^{2}_{35} X_{57} X_{73} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X_{14} X_{42} X_{28} X^{2}_{81} = X_{16} X_{67} X_{78} X^{2}_{81} = X_{23} X^{1}_{35} X_{54} X_{42} \\
    = X^{1}_{35} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{31} = X_{14} X_{42} X_{28} X^{1}_{81} = X_{16} X_{67} X_{78} X^{1}_{81} \\
    = X_{23} X^{2}_{35} X_{54} X_{42} = X^{2}_{35} X_{56} X_{67} X_{73} = X_{56} X_{67} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{16} X_{67} X_{73} X_{31} = X_{28} X_{85} X_{54} X_{42}$ \\
\hline
  $A_{5} = p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X^{1}_{35} X_{56} X_{68} X^{2}_{81} = X_{12} X_{23} X^{1}_{35} X_{57} X_{78} X^{2}_{81} \\
    = X_{14} X_{43} X^{1}_{35} X_{56} X_{68} X^{2}_{81} = X_{14} X_{43} X^{1}_{35} X_{57} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{23} X^{1}_{35} X_{56} X_{68} X^{1}_{81} = X_{12} X_{23} X^{1}_{35} X_{57} X_{78} X^{1}_{81} \\
    = X_{12} X_{23} X^{2}_{35} X_{56} X_{68} X^{2}_{81} = X_{12} X_{23} X^{2}_{35} X_{57} X_{78} X^{2}_{81} \\
    = X_{14} X_{43} X^{1}_{35} X_{56} X_{68} X^{1}_{81} = X_{14} X_{43} X^{1}_{35} X_{57} X_{78} X^{1}_{81} \\
    = X_{14} X_{43} X^{2}_{35} X_{56} X_{68} X^{2}_{81} = X_{14} X_{43} X^{2}_{35} X_{57} X_{78} X^{2}_{81} \\
    = X_{12} X_{23} X^{1}_{35} X_{56} X_{67} X_{78} X^{2}_{81} = X_{14} X_{42} X_{23} X^{1}_{35} X_{56} X_{68} X^{2}_{81} \\
    = X_{14} X_{42} X_{23} X^{1}_{35} X_{57} X_{78} X^{2}_{81} = X_{14} X_{43} X^{1}_{35} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X^{2}_{35} X_{56} X_{68} X^{1}_{81} = X_{12} X_{23} X^{2}_{35} X_{57} X_{78} X^{1}_{81} \\
    = X_{14} X_{43} X^{2}_{35} X_{56} X_{68} X^{1}_{81} = X_{14} X_{43} X^{2}_{35} X_{57} X_{78} X^{1}_{81} \\
    = X_{12} X_{23} X^{1}_{35} X_{56} X_{67} X_{78} X^{1}_{81} = X_{12} X_{23} X^{2}_{35} X_{56} X_{67} X_{78} X^{2}_{81} \\
    = X_{14} X_{42} X_{23} X^{1}_{35} X_{56} X_{68} X^{1}_{81} = X_{14} X_{42} X_{23} X^{1}_{35} X_{57} X_{78} X^{1}_{81} \\
    = X_{14} X_{42} X_{23} X^{2}_{35} X_{56} X_{68} X^{2}_{81} = X_{14} X_{42} X_{23} X^{2}_{35} X_{57} X_{78} X^{2}_{81} \\
    = X_{14} X_{43} X^{1}_{35} X_{56} X_{67} X_{78} X^{1}_{81} = X_{14} X_{43} X^{2}_{35} X_{56} X_{67} X_{78} X^{2}_{81} \\
    = X_{14} X_{42} X_{23} X^{1}_{35} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{5} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X^{2}_{35} X_{56} X_{67} X_{78} X^{1}_{81} = X_{14} X_{42} X_{23} X^{2}_{35} X_{56} X_{68} X^{1}_{81} \\
    = X_{14} X_{42} X_{23} X^{2}_{35} X_{57} X_{78} X^{1}_{81} = X_{14} X_{43} X^{2}_{35} X_{56} X_{67} X_{78} X^{1}_{81} \\
    = X_{14} X_{42} X_{23} X^{1}_{35} X_{56} X_{67} X_{78} X^{1}_{81} = X_{14} X_{42} X_{23} X^{2}_{35} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{6} p_{4}^{4}$ & $X_{14} X_{42} X_{23} X^{2}_{35} X_{56} X_{67} X_{78} X^{1}_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_12_2}
\end{table}
%--------------------


==> model_12_3.tex <==
% Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~3
\subsubsection{Phase 3}\label{s_model_12_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_12_3_quiver.pdf}
  \caption{}
  \label{f_model_12_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_12_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_12_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_12_3_tiling.pdf}
  \caption{}
  \label{f_model_12_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_12_3}
\end{figure}
%--------------------

The superpotential of Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~3 is given by,
\beal{es12a015}
\begin{aligned}
  W \;=\; & X^{2}_{12}\,X^{1}_{24}\,X_{41} + X_{56}\,X_{68}\,X_{85} + X^{1}_{81}\,X^{1}_{12}\,X_{28} \\
  & + X_{16}\,X_{67}\,X_{78}\,X^{2}_{81} + X_{43}\,X_{32}\,X^{2}_{24} + X_{53}\,X_{37}\,X_{75} \\
  & + X_{45}\,X_{57}\,X_{74} - X^{2}_{12}\,X_{28}\,X^{2}_{81} - X_{78}\,X_{85}\,X_{57} \\
  & - X^{1}_{81}\,X_{16}\,X_{68} - X_{41}\,X^{1}_{12}\,X^{2}_{24} - X_{56}\,X_{67}\,X_{75} \\
  & - X_{43}\,X_{37}\,X_{74} - X^{1}_{24}\,X_{45}\,X_{53}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $6$ of the brane tiling leads to Phase~1 (\sref{s_model_12_1}).
The corresponding $P$-matrix is as follows,
\beal{es12a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X^{1}_{12} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{24} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{24} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{43} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{57} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{68} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{75} & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{81} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es12a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es12a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,3,2}/\mathbb{Z}_{2}$ model is given by,
\beal{es12a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 3 & 2 & 1 & 2 \\
  1 & 0 & 2 & 2 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_12_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_12_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2}$ & $X_{57} X_{75} = X^{1}_{12} X^{1}_{24} X_{41} = X^{1}_{12} X_{28} X^{2}_{81} = X_{16} X_{68} X^{2}_{81} = X^{1}_{24} X_{43} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X^{2}_{24} X_{41} = X^{1}_{12} X_{28} X^{1}_{81} = X^{2}_{12} X^{1}_{24} X_{41} = X^{2}_{12} X_{28} X^{2}_{81} \\
    = X_{16} X_{68} X^{1}_{81} = X^{2}_{24} X_{43} X_{32} = X_{37} X_{74} X_{43} = X_{37} X_{75} X_{53} \\
    = X_{45} X_{57} X_{74} = X_{56} X_{67} X_{75} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X_{16} X_{67} X_{78} X^{2}_{81} = X^{1}_{24} X_{45} X_{53} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X^{2}_{24} X_{41} = X^{2}_{12} X_{28} X^{1}_{81} = X_{16} X_{67} X_{78} X^{1}_{81} = X^{2}_{24} X_{45} X_{53} X_{32} \\
    = X_{37} X_{74} X_{45} X_{53} = X_{37} X_{78} X_{85} X_{53} = X_{45} X_{56} X_{67} X_{74} \\
    = X_{56} X_{67} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{16} X_{67} X_{74} X_{41} = X_{28} X_{85} X_{53} X_{32}$ \\
\hline
  $A_{5} = p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{24} X_{43} X_{37} X_{78} X^{2}_{81} = X^{1}_{12} X^{1}_{24} X_{45} X_{56} X_{68} X^{2}_{81} \\
    = X^{1}_{12} X^{1}_{24} X_{45} X_{57} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{24} X_{43} X_{37} X_{78} X^{1}_{81} = X^{1}_{12} X^{1}_{24} X_{45} X_{56} X_{68} X^{1}_{81} \\
    = X^{1}_{12} X^{1}_{24} X_{45} X_{57} X_{78} X^{1}_{81} = X^{1}_{12} X^{2}_{24} X_{43} X_{37} X_{78} X^{2}_{81} \\
    = X^{1}_{12} X^{2}_{24} X_{45} X_{56} X_{68} X^{2}_{81} = X^{1}_{12} X^{2}_{24} X_{45} X_{57} X_{78} X^{2}_{81} \\
    = X^{2}_{12} X^{1}_{24} X_{43} X_{37} X_{78} X^{2}_{81} = X^{2}_{12} X^{1}_{24} X_{45} X_{56} X_{68} X^{2}_{81} \\
    = X^{2}_{12} X^{1}_{24} X_{45} X_{57} X_{78} X^{2}_{81} = X^{1}_{12} X^{1}_{24} X_{45} X_{53} X_{37} X_{78} X^{2}_{81} \\
    = X^{1}_{12} X^{1}_{24} X_{45} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X^{2}_{24} X_{43} X_{37} X_{78} X^{1}_{81} = X^{1}_{12} X^{2}_{24} X_{45} X_{56} X_{68} X^{1}_{81} \\
    = X^{1}_{12} X^{2}_{24} X_{45} X_{57} X_{78} X^{1}_{81} = X^{2}_{12} X^{1}_{24} X_{43} X_{37} X_{78} X^{1}_{81} \\
    = X^{2}_{12} X^{1}_{24} X_{45} X_{56} X_{68} X^{1}_{81} = X^{2}_{12} X^{1}_{24} X_{45} X_{57} X_{78} X^{1}_{81} \\
    = X^{2}_{12} X^{2}_{24} X_{43} X_{37} X_{78} X^{2}_{81} = X^{2}_{12} X^{2}_{24} X_{45} X_{56} X_{68} X^{2}_{81} \\
    = X^{2}_{12} X^{2}_{24} X_{45} X_{57} X_{78} X^{2}_{81} = X^{1}_{12} X^{1}_{24} X_{45} X_{53} X_{37} X_{78} X^{1}_{81} \\
    = X^{1}_{12} X^{1}_{24} X_{45} X_{56} X_{67} X_{78} X^{1}_{81} = X^{1}_{12} X^{2}_{24} X_{45} X_{53} X_{37} X_{78} X^{2}_{81} \\
    = X^{1}_{12} X^{2}_{24} X_{45} X_{56} X_{67} X_{78} X^{2}_{81} = X^{2}_{12} X^{1}_{24} X_{45} X_{53} X_{37} X_{78} X^{2}_{81} \\
    = X^{2}_{12} X^{1}_{24} X_{45} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{5} p_{4}^{3}$ & $\begin{array}{c}
    X^{2}_{12} X^{2}_{24} X_{43} X_{37} X_{78} X^{1}_{81} = X^{2}_{12} X^{2}_{24} X_{45} X_{56} X_{68} X^{1}_{81} \\
    = X^{2}_{12} X^{2}_{24} X_{45} X_{57} X_{78} X^{1}_{81} = X^{1}_{12} X^{2}_{24} X_{45} X_{53} X_{37} X_{78} X^{1}_{81} \\
    = X^{1}_{12} X^{2}_{24} X_{45} X_{56} X_{67} X_{78} X^{1}_{81} = X^{2}_{12} X^{1}_{24} X_{45} X_{53} X_{37} X_{78} X^{1}_{81} \\
    = X^{2}_{12} X^{1}_{24} X_{45} X_{56} X_{67} X_{78} X^{1}_{81} = X^{2}_{12} X^{2}_{24} X_{45} X_{53} X_{37} X_{78} X^{2}_{81} \\
    = X^{2}_{12} X^{2}_{24} X_{45} X_{56} X_{67} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{6} p_{4}^{4}$ & $X^{2}_{12} X^{2}_{24} X_{45} X_{53} X_{37} X_{78} X^{1}_{81} = X^{2}_{12} X^{2}_{24} X_{45} X_{56} X_{67} X_{78} X^{1}_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~12 ($L^{1,3,2}/\mathbb{Z}_{2}\,(0,1,1,1,0,1,0,1,0)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_12_3}
\end{table}
%--------------------


==> model_13_1.tex <==
% Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~1
\subsubsection{Phase 1}\label{s_model_13_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_13_1_quiver.pdf}
  \caption{}
  \label{f_model_13_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_13_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,141.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_13_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_13_1_tiling.pdf}
  \caption{}
  \label{f_model_13_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_13_1}
\end{figure}
%--------------------

The superpotential of Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~1 is given by,
\beal{es13a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{46}\,X_{63} + X_{56}\,X_{68}\,X_{85} + X_{36}\,X_{61}\,X_{13} \\
  & + X_{83}\,X_{35}\,X_{58} + X_{17}\,X_{78}\,X_{82}\,X_{21} + X_{57}\,X_{74}\,X_{42}\,X_{25} \\
  & - X_{56}\,X_{63}\,X_{35} - X_{78}\,X_{85}\,X_{57} - X_{83}\,X_{36}\,X_{68} \\
  & - X_{46}\,X_{61}\,X_{17}\,X_{74} - X_{82}\,X_{25}\,X_{58} - X_{13}\,X_{34}\,X_{42}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $2$, $4$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_13_2}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es13a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{28} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{42} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{68} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{83} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es13a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{28} \\
  \hline
  -1 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es13a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es13a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 2 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_13_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_13_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{36} X_{63} = X_{58} X_{85} = X_{17} X_{74} X_{42} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{36} X_{61} = X_{25} X_{58} X_{82} = X_{34} X_{46} X_{63} = X_{35} X_{56} X_{63} \\
    = X_{35} X_{58} X_{83} = X_{36} X_{68} X_{83} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X_{13} X_{34} X_{42} X_{21} = X_{17} X_{78} X_{82} X_{21} = X_{17} X_{74} X_{46} X_{61} \\
    = X_{25} X_{57} X_{74} X_{42}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{46} X_{61} = X_{13} X_{35} X_{56} X_{61} = X_{25} X_{56} X_{68} X_{82} \\
    = X_{25} X_{57} X_{78} X_{82} = X_{34} X_{46} X_{68} X_{83} = X_{35} X_{56} X_{68} X_{83} \\
    = X_{35} X_{57} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X_{83} X_{36} X_{61} = X_{17} X_{78} X_{85} X_{56} X_{61} = X_{25} X_{56} X_{63} X_{34} X_{42} \\
    = X_{25} X_{58} X_{83} X_{34} X_{42} = X_{17} X_{78} X_{83} X_{34} X_{42} X_{21} \\
    = X_{17} X_{74} X_{42} X_{25} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{42} X_{25} X_{56} X_{61} = X_{17} X_{78} X_{82} X_{25} X_{56} X_{61} \\
    = X_{17} X_{78} X_{83} X_{34} X_{46} X_{61} = X_{17} X_{78} X_{83} X_{35} X_{56} X_{61} \\
    = X_{25} X_{56} X_{68} X_{83} X_{34} X_{42} = X_{25} X_{57} X_{78} X_{83} X_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{58} X_{82} X_{21} = X_{13} X_{36} X_{68} X_{82} X_{21} = X_{35} X_{57} X_{74} X_{46} X_{63} \\
    = X_{46} X_{68} X_{85} X_{57} X_{74} = X_{13} X_{35} X_{57} X_{74} X_{42} X_{21} \\
    = X_{17} X_{74} X_{46} X_{68} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{34} X_{46} X_{68} X_{82} X_{21} = X_{13} X_{35} X_{56} X_{68} X_{82} X_{21} \\
    = X_{13} X_{35} X_{57} X_{78} X_{82} X_{21} = X_{13} X_{35} X_{57} X_{74} X_{46} X_{61} \\
    = X_{25} X_{57} X_{74} X_{46} X_{68} X_{82} = X_{35} X_{57} X_{74} X_{46} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{6} p_{3}^{2}$ & $X_{17} X_{78} X_{83} X_{34} X_{42} X_{25} X_{56} X_{61}$ \\
\hline
  $A_{9} = p_{1}^{6} p_{4}^{2}$ & $X_{13} X_{35} X_{57} X_{74} X_{46} X_{68} X_{82} X_{21}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_13_1}
\end{table}
%--------------------


==> model_13_2.tex <==
% Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~2
\subsubsection{Phase 2}\label{s_model_13_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_13_2_quiver.pdf}
  \caption{}
  \label{f_model_13_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_13_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,141.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_13_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_13_2_tiling.pdf}
  \caption{}
  \label{f_model_13_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_13_2}
\end{figure}
%--------------------

The superpotential of Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~2 is given by,
\beal{es13a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{24}\,X_{41} + X_{34}\,X_{46}\,X_{63} + X_{45}\,X_{57}\,X_{74} \\
  & + X_{56}\,X_{68}\,X_{85} + X_{17}\,X_{78}\,X_{81} + X_{36}\,X_{61}\,X_{13} \\
  & + X_{35}\,X_{52}\,X_{28}\,X_{83} - X_{12}\,X_{28}\,X_{81} - X_{45}\,X_{52}\,X_{24} \\
  & - X_{56}\,X_{63}\,X_{35} - X_{78}\,X_{85}\,X_{57} - X_{83}\,X_{36}\,X_{68} \\
  & - X_{13}\,X_{34}\,X_{41} - X_{46}\,X_{61}\,X_{17}\,X_{74} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_13_1}).
The corresponding $P$-matrix is as follows,
\beal{es13a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{29} \\
  \hline
  X_{12} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{45} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{68} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{83} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es13a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 2 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es13a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{29} \\
  \hline
  1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,3,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es13a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 2 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_13_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_13_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{36} X_{63} = X_{17} X_{74} X_{41} = X_{28} X_{85} X_{52}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{24} X_{41} = X_{12} X_{28} X_{81} = X_{13} X_{34} X_{41} = X_{13} X_{36} X_{61} \\
    = X_{17} X_{78} X_{81} = X_{24} X_{45} X_{52} = X_{34} X_{46} X_{63} = X_{35} X_{56} X_{63} \\
    = X_{36} X_{68} X_{83} = X_{45} X_{57} X_{74} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X_{17} X_{74} X_{46} X_{61} = X_{28} X_{83} X_{35} X_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{12} X_{24} X_{46} X_{61} = X_{13} X_{34} X_{46} X_{61} = X_{13} X_{35} X_{56} X_{61} \\
    = X_{34} X_{46} X_{68} X_{83} = X_{35} X_{56} X_{68} X_{83} = X_{35} X_{57} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{34} X_{45} X_{56} X_{63} = X_{12} X_{28} X_{83} X_{34} X_{41} = X_{12} X_{28} X_{83} X_{36} X_{61} \\
    = X_{12} X_{28} X_{85} X_{56} X_{61} = X_{17} X_{78} X_{83} X_{34} X_{41} = X_{17} X_{78} X_{83} X_{36} X_{61} \\
    = X_{17} X_{74} X_{45} X_{56} X_{61} = X_{17} X_{78} X_{85} X_{56} X_{61} = X_{28} X_{83} X_{34} X_{45} X_{52}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{56} X_{61} = X_{13} X_{34} X_{45} X_{56} X_{61} = X_{34} X_{45} X_{56} X_{68} X_{83} \\
    = X_{34} X_{45} X_{57} X_{78} X_{83} = X_{12} X_{28} X_{83} X_{34} X_{46} X_{61} \\
    = X_{12} X_{28} X_{83} X_{35} X_{56} X_{61} = X_{17} X_{78} X_{83} X_{34} X_{46} X_{61} \\
    = X_{17} X_{78} X_{83} X_{35} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{13} X_{36} X_{68} X_{81} = X_{13} X_{35} X_{52} X_{24} X_{41} = X_{13} X_{35} X_{52} X_{28} X_{81} \\
    = X_{13} X_{35} X_{57} X_{74} X_{41} = X_{17} X_{74} X_{46} X_{68} X_{81} = X_{24} X_{46} X_{63} X_{35} X_{52} \\
    = X_{24} X_{46} X_{68} X_{85} X_{52} = X_{35} X_{57} X_{74} X_{46} X_{63} = X_{46} X_{68} X_{85} X_{57} X_{74}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{24} X_{46} X_{68} X_{81} = X_{13} X_{34} X_{46} X_{68} X_{81} = X_{13} X_{35} X_{56} X_{68} X_{81} \\
    = X_{13} X_{35} X_{57} X_{78} X_{81} = X_{13} X_{35} X_{52} X_{24} X_{46} X_{61} \\
    = X_{13} X_{35} X_{57} X_{74} X_{46} X_{61} = X_{24} X_{46} X_{68} X_{83} X_{35} X_{52} \\
    = X_{35} X_{57} X_{74} X_{46} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{6} p_{3}^{2}$ & $X_{12} X_{28} X_{83} X_{34} X_{45} X_{56} X_{61} = X_{17} X_{78} X_{83} X_{34} X_{45} X_{56} X_{61}$ \\
\hline
  $A_{9} = p_{1}^{6} p_{4}^{2}$ & $X_{13} X_{35} X_{52} X_{24} X_{46} X_{68} X_{81} = X_{13} X_{35} X_{57} X_{74} X_{46} X_{68} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~13 ($L^{1,3,1}/\mathbb{Z}_{2}\,(1,1,1,1)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_13_2}
\end{table}
%--------------------


==> model_14_1.tex <==
% Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~1
\subsubsection{Phase 1}\label{s_model_14_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_1_quiver.pdf}
  \caption{}
  \label{f_model_14_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_14_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,103.25) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_14_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_1_tiling.pdf}
  \caption{}
  \label{f_model_14_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_14_1}
\end{figure}
%--------------------

The superpotential of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~1 is given by,
\beal{es14a005}
\begin{aligned}
  W \;=\; & X_{27}\,X_{71}\,X_{18}\,X_{82} + X_{58}\,X_{84}\,X_{47}\,X_{75} + X_{43}\,X_{32}\,X_{26}\,X_{64} \\
  & + X_{53}\,X_{31}\,X_{16}\,X_{65} - X_{27}\,X_{75}\,X_{53}\,X_{32} - X_{18}\,X_{84}\,X_{43}\,X_{31} \\
  & - X_{58}\,X_{82}\,X_{26}\,X_{65} - X_{47}\,X_{71}\,X_{16}\,X_{64} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $2$, $3$, $4$, $5$, $6$, $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_14_3}).
The corresponding $P$-matrix is as follows,
\beal{es14a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{28} \\
  \hline
  X_{16} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{26} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{64} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es14a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{28} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es14a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{4}$ model is given by,
\beal{es14a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  1 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_14_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_14_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{16} X_{64} X_{43} X_{31} = X_{27} X_{75} X_{58} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{16} X_{65} X_{53} X_{31} = X_{16} X_{64} X_{47} X_{71} = X_{18} X_{82} X_{27} X_{71} \\
    = X_{18} X_{84} X_{43} X_{31} = X_{26} X_{64} X_{43} X_{32} = X_{26} X_{65} X_{58} X_{82} \\
    = X_{27} X_{75} X_{53} X_{32} = X_{47} X_{75} X_{58} X_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{18} X_{84} X_{47} X_{71} = X_{26} X_{65} X_{53} X_{32}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{16} X_{64} X_{43} X_{32} X_{27} X_{71} = X_{16} X_{65} X_{58} X_{82} X_{27} X_{71} \\
    = X_{16} X_{65} X_{58} X_{84} X_{43} X_{31} = X_{27} X_{75} X_{58} X_{84} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{3} p_{3}^{2}$ & $\begin{array}{c}
    X_{16} X_{65} X_{53} X_{32} X_{27} X_{71} = X_{16} X_{65} X_{58} X_{84} X_{47} X_{71} \\
    = X_{18} X_{84} X_{43} X_{32} X_{27} X_{71} = X_{26} X_{65} X_{58} X_{84} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{2} p_{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{16} X_{64} X_{47} X_{75} X_{53} X_{31} = X_{18} X_{82} X_{26} X_{64} X_{43} X_{31} \\
    = X_{18} X_{82} X_{27} X_{75} X_{53} X_{31} = X_{26} X_{64} X_{47} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{26} X_{65} X_{53} X_{31} = X_{18} X_{82} X_{26} X_{64} X_{47} X_{71} \\
    = X_{18} X_{84} X_{47} X_{75} X_{53} X_{31} = X_{26} X_{64} X_{47} X_{75} X_{53} X_{32}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{4}$ & $X_{16} X_{65} X_{58} X_{84} X_{43} X_{32} X_{27} X_{71}$ \\
\hline
  $A_{9} = p_{1}^{4} p_{4}^{4}$ & $X_{18} X_{82} X_{26} X_{64} X_{47} X_{75} X_{53} X_{31}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_14_1}
\end{table}
%--------------------


==> model_14_2.tex <==
% Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~2
\subsubsection{Phase 2}\label{s_model_14_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_2_quiver.pdf}
  \caption{}
  \label{f_model_14_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_14_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,103.25) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_14_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_2_tiling.pdf}
  \caption{}
  \label{f_model_14_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_14_2}
\end{figure}
%--------------------

The superpotential of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~2 is given by,
\beal{es14a010}
\begin{aligned}
  W \;=\; & X_{23}\,X_{35}\,X_{52} + X_{34}\,X_{41}\,X_{13} + X_{56}\,X_{62}\,X_{25} \\
  & + X_{14}\,X_{46}\,X_{61} + X_{27}\,X_{71}\,X_{18}\,X_{82} + X_{58}\,X_{84}\,X_{47}\,X_{75} \\
  & - X_{75}\,X_{52}\,X_{27} - X_{82}\,X_{25}\,X_{58} - X_{46}\,X_{62}\,X_{23}\,X_{34} \\
  & - X_{47}\,X_{71}\,X_{14} - X_{56}\,X_{61}\,X_{13}\,X_{35} - X_{41}\,X_{18}\,X_{84} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_14_3}).
The $P$-matrix takes the following form,
\beal{es14a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{28} \\
  \hline
  X_{13} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{46} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{52} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{62} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es14a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es14a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & \cdots & s_{28} \\
  \hline
  1 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es14a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  1 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_14_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_14_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{41} = X_{23} X_{35} X_{56} X_{62} = X_{23} X_{35} X_{58} X_{82} = X_{27} X_{75} X_{56} X_{62} \\
    = X_{27} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{14} X_{46} X_{61} = X_{14} X_{47} X_{71} = X_{18} X_{84} X_{41} \\
    = X_{23} X_{35} X_{52} = X_{25} X_{56} X_{62} = X_{25} X_{58} X_{82} = X_{27} X_{75} X_{52} \\
    = X_{13} X_{35} X_{56} X_{61} = X_{18} X_{82} X_{27} X_{71} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{47} X_{75} X_{58} X_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{25} X_{52} = X_{13} X_{34} X_{46} X_{61} = X_{13} X_{34} X_{47} X_{71} = X_{18} X_{84} X_{46} X_{61} \\
    = X_{18} X_{84} X_{47} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{35} X_{58} X_{84} X_{41} = X_{14} X_{46} X_{62} X_{27} X_{71} = X_{13} X_{35} X_{56} X_{62} X_{27} X_{71} \\
    = X_{13} X_{35} X_{58} X_{82} X_{27} X_{71} = X_{23} X_{35} X_{58} X_{84} X_{46} X_{62} \\
    = X_{27} X_{75} X_{58} X_{84} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{3} p_{3}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{52} X_{27} X_{71} = X_{25} X_{58} X_{84} X_{46} X_{62} = X_{13} X_{34} X_{46} X_{62} X_{27} X_{71} \\
    = X_{13} X_{35} X_{58} X_{84} X_{46} X_{61} = X_{13} X_{35} X_{58} X_{84} X_{47} X_{71} \\
    = X_{18} X_{84} X_{46} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{2} p_{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{14} X_{47} X_{75} X_{56} X_{61} = X_{18} X_{82} X_{23} X_{34} X_{41} = X_{18} X_{82} X_{23} X_{35} X_{56} X_{61} \\
    = X_{18} X_{82} X_{27} X_{75} X_{56} X_{61} = X_{23} X_{34} X_{47} X_{75} X_{56} X_{62} \\
    = X_{23} X_{34} X_{47} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{56} X_{61} = X_{23} X_{34} X_{47} X_{75} X_{52} = X_{13} X_{34} X_{47} X_{75} X_{56} X_{61} \\
    = X_{18} X_{82} X_{23} X_{34} X_{46} X_{61} = X_{18} X_{82} X_{23} X_{34} X_{47} X_{71} \\
    = X_{18} X_{84} X_{47} X_{75} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{4}$ & $X_{13} X_{35} X_{58} X_{84} X_{46} X_{62} X_{27} X_{71}$ \\
\hline
  $A_{9} = p_{1}^{4} p_{4}^{4}$ & $X_{18} X_{82} X_{23} X_{34} X_{47} X_{75} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_14_2}
\end{table}
%--------------------


==> model_14_3.tex <==
% Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~3
\subsubsection{Phase 3}\label{s_model_14_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_3_quiver.pdf}
  \caption{}
  \label{f_model_14_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_14_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,103.25) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_14_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_3_tiling.pdf}
  \caption{}
  \label{f_model_14_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_14_3}
\end{figure}
%--------------------

The superpotential of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~3 is given by,
\beal{es14a015}
\begin{aligned}
  W \;=\; & X_{56}\,X_{62}\,X_{25} + X_{14}\,X_{46}\,X_{61} + X_{27}\,X_{71}\,X_{18}\,X_{82} \\
  & + X_{58}\,X_{84}\,X_{47}\,X_{75} + X_{43}\,X_{32}\,X_{24} + X_{53}\,X_{31}\,X_{15} \\
  & - X_{82}\,X_{25}\,X_{58} - X_{47}\,X_{71}\,X_{14} - X_{46}\,X_{62}\,X_{24} \\
  & - X_{56}\,X_{61}\,X_{15} - X_{27}\,X_{75}\,X_{53}\,X_{32} - X_{18}\,X_{84}\,X_{43}\,X_{31} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_14_1}), on the face $3$ to Phase~2 (\sref{s_model_14_2}), and on the faces $7$ and $8$ to Phase~4 (\sref{s_model_14_4}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es14a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{29} \\
  \hline
  X_{14} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{46} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{62} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es14a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{29} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es14a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{29} \\
  \hline
  1 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{4}$ model is given by,
\beal{es14a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  1 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_14_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_14_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{14} X_{43} X_{31} = X_{27} X_{75} X_{56} X_{62} = X_{27} X_{75} X_{58} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{14} X_{46} X_{61} = X_{14} X_{47} X_{71} = X_{15} X_{53} X_{31} = X_{15} X_{56} X_{61} \\
    = X_{24} X_{43} X_{32} = X_{24} X_{46} X_{62} = X_{25} X_{56} X_{62} = X_{25} X_{58} X_{82} \\
    = X_{18} X_{82} X_{27} X_{71} = X_{18} X_{84} X_{43} X_{31} = X_{27} X_{75} X_{53} X_{32} \\
    = X_{47} X_{75} X_{58} X_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{25} X_{53} X_{32} = X_{18} X_{84} X_{46} X_{61} = X_{18} X_{84} X_{47} X_{71}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{27} X_{71} = X_{14} X_{46} X_{62} X_{27} X_{71} = X_{15} X_{56} X_{62} X_{27} X_{71} \\
    = X_{15} X_{58} X_{82} X_{27} X_{71} = X_{15} X_{58} X_{84} X_{43} X_{31} \\
    = X_{27} X_{75} X_{58} X_{84} X_{43} X_{32} = X_{27} X_{75} X_{58} X_{84} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{3} p_{3}^{2}$ & $\begin{array}{c}
    X_{15} X_{53} X_{32} X_{27} X_{71} = X_{15} X_{58} X_{84} X_{46} X_{61} = X_{15} X_{58} X_{84} X_{47} X_{71} \\
    = X_{25} X_{58} X_{84} X_{43} X_{32} = X_{25} X_{58} X_{84} X_{46} X_{62} \\
    = X_{18} X_{84} X_{43} X_{32} X_{27} X_{71} = X_{18} X_{84} X_{46} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{2} p_{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{14} X_{47} X_{75} X_{53} X_{31} = X_{14} X_{47} X_{75} X_{56} X_{61} = X_{18} X_{82} X_{24} X_{43} X_{31} \\
    = X_{24} X_{47} X_{75} X_{56} X_{62} = X_{24} X_{47} X_{75} X_{58} X_{82} \\
    = X_{18} X_{82} X_{27} X_{75} X_{53} X_{31} = X_{18} X_{82} X_{27} X_{75} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{24} X_{46} X_{61} = X_{18} X_{82} X_{24} X_{47} X_{71} = X_{18} X_{82} X_{25} X_{53} X_{31} \\
    = X_{18} X_{82} X_{25} X_{56} X_{61} = X_{24} X_{47} X_{75} X_{53} X_{32} \\
    = X_{18} X_{84} X_{47} X_{75} X_{53} X_{31} = X_{18} X_{84} X_{47} X_{75} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{4}$ & $X_{15} X_{58} X_{84} X_{43} X_{32} X_{27} X_{71} = X_{15} X_{58} X_{84} X_{46} X_{62} X_{27} X_{71}$ \\
\hline
  $A_{9} = p_{1}^{4} p_{4}^{4}$ & $X_{18} X_{82} X_{24} X_{47} X_{75} X_{53} X_{31} = X_{18} X_{82} X_{24} X_{47} X_{75} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_14_3}
\end{table}
%--------------------


==> model_14_4.tex <==
% Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~4
\subsubsection{Phase 4}\label{s_model_14_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_4_quiver.pdf}
  \caption{}
  \label{f_model_14_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_14_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,103.25) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_14_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_14_4_tiling.pdf}
  \caption{}
  \label{f_model_14_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_14_4}
\end{figure}
%--------------------

The superpotential of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~4 is given by,
\beal{es14a020}
\begin{aligned}
  W \;=\; & X_{56}\,X_{62}\,X^{1}_{25} + X_{43}\,X_{32}\,X_{24} + X_{53}\,X_{31}\,X_{15} \\
  & + X_{18}\,X_{82}\,X_{21} + X_{58}\,X_{84}\,X_{45} + X_{57}\,X_{72}\,X^{2}_{25} \\
  & + X_{46}\,X_{61}\,X_{17}\,X_{74} - X_{82}\,X^{1}_{25}\,X_{58} - X_{46}\,X_{62}\,X_{24} \\
  & - X_{56}\,X_{61}\,X_{15} - X_{18}\,X_{84}\,X_{43}\,X_{31} - X_{17}\,X_{72}\,X_{21} \\
  & - X_{57}\,X_{74}\,X_{45} - X_{53}\,X_{32}\,X^{2}_{25} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_14_3}).
The corresponding $P$-matrix is as follows,
\beal{es14a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,10} \\
  \hline
  X_{15} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{24} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{25} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{45} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{57} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{58} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{61} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es14a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -3 & 1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es14a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,10} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es14a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  1 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_14_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_14_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X^{1}_{25} X_{53} X_{32} = X^{1}_{25} X_{57} X_{72} = X_{18} X_{84} X_{46} X_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{15} X_{53} X_{31} = X_{15} X_{56} X_{61} = X_{17} X_{72} X_{21} = X_{18} X_{82} X_{21} \\
    = X_{24} X_{43} X_{32} = X_{24} X_{46} X_{62} = X^{1}_{25} X_{56} X_{62} = X^{1}_{25} X_{58} X_{82} \\
    = X^{2}_{25} X_{53} X_{32} = X^{2}_{25} X_{57} X_{72} = X_{45} X_{57} X_{74} = X_{45} X_{58} X_{84} \\
    = X_{17} X_{74} X_{46} X_{61} = X_{18} X_{84} X_{43} X_{31}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X^{2}_{25} X_{56} X_{62} = X^{2}_{25} X_{58} X_{82} = X_{17} X_{74} X_{43} X_{31}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{24} X_{45} X_{53} X_{32} = X_{24} X_{45} X_{57} X_{72} = X_{17} X_{72} X_{24} X_{46} X_{61} \\
    = X_{17} X_{72} X^{1}_{25} X_{53} X_{31} = X_{17} X_{72} X^{1}_{25} X_{56} X_{61} = X_{18} X_{82} X_{24} X_{46} X_{61} \\
    = X_{18} X_{82} X^{1}_{25} X_{53} X_{31} = X_{18} X_{82} X^{1}_{25} X_{56} X_{61} = X_{18} X_{84} X_{45} X_{53} X_{31} \\
    = X_{18} X_{84} X_{45} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{3} p_{3}^{2}$ & $\begin{array}{c}
    X_{24} X_{45} X_{56} X_{62} = X_{24} X_{45} X_{58} X_{82} = X_{17} X_{72} X_{24} X_{43} X_{31} \\
    = X_{17} X_{72} X^{2}_{25} X_{53} X_{31} = X_{17} X_{72} X^{2}_{25} X_{56} X_{61} = X_{17} X_{74} X_{45} X_{53} X_{31} \\
    = X_{17} X_{74} X_{45} X_{56} X_{61} = X_{18} X_{82} X_{24} X_{43} X_{31} = X_{18} X_{82} X^{2}_{25} X_{53} X_{31} \\
    = X_{18} X_{82} X^{2}_{25} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{2} p_{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{15} X_{53} X_{32} X_{21} = X_{15} X_{57} X_{72} X_{21} = X_{15} X_{57} X_{74} X_{46} X_{61} \\
    = X_{15} X_{58} X_{84} X_{46} X_{61} = X_{18} X_{84} X_{43} X_{32} X_{21} = X_{18} X_{84} X_{46} X_{62} X_{21} \\
    = X^{1}_{25} X_{57} X_{74} X_{43} X_{32} = X^{1}_{25} X_{58} X_{84} X_{43} X_{32} = X^{1}_{25} X_{57} X_{74} X_{46} X_{62} \\
    = X^{1}_{25} X_{58} X_{84} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{62} X_{21} = X_{15} X_{58} X_{82} X_{21} = X_{15} X_{57} X_{74} X_{43} X_{31} \\
    = X_{15} X_{58} X_{84} X_{43} X_{31} = X_{17} X_{74} X_{43} X_{32} X_{21} = X_{17} X_{74} X_{46} X_{62} X_{21} \\
    = X^{2}_{25} X_{57} X_{74} X_{43} X_{32} = X^{2}_{25} X_{58} X_{84} X_{43} X_{32} = X^{2}_{25} X_{57} X_{74} X_{46} X_{62} \\
    = X^{2}_{25} X_{58} X_{84} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{4}$ & $\begin{array}{c}
    X_{17} X_{72} X_{24} X_{45} X_{53} X_{31} = X_{17} X_{72} X_{24} X_{45} X_{56} X_{61} \\
    = X_{18} X_{82} X_{24} X_{45} X_{53} X_{31} = X_{18} X_{82} X_{24} X_{45} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{4} p_{4}^{4}$ & $\begin{array}{c}
    X_{15} X_{57} X_{74} X_{43} X_{32} X_{21} = X_{15} X_{58} X_{84} X_{43} X_{32} X_{21} \\
    = X_{15} X_{57} X_{74} X_{46} X_{62} X_{21} = X_{15} X_{58} X_{84} X_{46} X_{62} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~14 ($\mathcal{C}/\mathbb{Z}_{4}\,(1,2,3,2)$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_14_4}
\end{table}
%--------------------


==> model_15_1.tex <==
% Model~15 ($L^{2,6,5}$), Phase~1
\subsubsection{Phase 1}\label{s_model_15_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_15_1_quiver.pdf}
  \caption{}
  \label{f_model_15_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_15_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_15_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_15_1_tiling.pdf}
  \caption{}
  \label{f_model_15_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~15 ($L^{2,6,5}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_15_1}
\end{figure}
%--------------------

The superpotential of Model~15 ($L^{2,6,5}$), Phase~1 is given by,
\beal{es15a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{67}\,X_{72}\,X_{26} + X_{78}\,X_{83}\,X_{37} \\
  & + X_{61}\,X_{14}\,X_{46} + X_{23}\,X_{36}\,X_{65}\,X_{52} + X_{48}\,X_{81}\,X_{15}\,X_{54} \\
  & - X_{23}\,X_{37}\,X_{72} - X_{34}\,X_{48}\,X_{83} - X_{67}\,X_{73}\,X_{36} \\
  & - X_{47}\,X_{78}\,X_{81}\,X_{14} - X_{65}\,X_{54}\,X_{46} - X_{26}\,X_{61}\,X_{15}\,X_{52} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $5$ of the brane tiling leads to Phase~2 (\sref{s_model_15_2}), and on the faces $2$ and $8$ back to Phase~1 itself.
The $P$-matrix takes the following form,
\beal{es15a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{29} \\
  \hline
  X_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{46} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{72} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es15a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es15a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{29} \\
  \hline
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es15a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 0 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_15_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_15_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~15 ($L^{2,6,5}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2}$ & $X_{37} X_{73} = X_{14} X_{48} X_{81} = X_{26} X_{65} X_{52}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{14} X_{46} X_{61} = X_{23} X_{37} X_{72} = X_{26} X_{67} X_{72} = X_{34} X_{47} X_{73} \\
    = X_{34} X_{48} X_{83} = X_{36} X_{67} X_{73} = X_{37} X_{78} X_{83} = X_{46} X_{65} X_{54} \\
    = X_{14} X_{47} X_{78} X_{81} = X_{15} X_{52} X_{26} X_{61} = X_{15} X_{54} X_{48} X_{81} \\
    = X_{23} X_{36} X_{65} X_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{15} X_{54} X_{46} X_{61} = X_{23} X_{34} X_{47} X_{72} = X_{23} X_{36} X_{67} X_{72} \\
    = X_{34} X_{47} X_{78} X_{83} = X_{36} X_{67} X_{78} X_{83} = X_{15} X_{52} X_{23} X_{36} X_{61} \\
    = X_{15} X_{54} X_{47} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{72} X_{26} X_{61} = X_{14} X_{47} X_{73} X_{36} X_{61} = X_{14} X_{48} X_{83} X_{36} X_{61} \\
    = X_{26} X_{65} X_{54} X_{47} X_{72} = X_{36} X_{65} X_{54} X_{47} X_{73} = X_{36} X_{65} X_{54} X_{48} X_{83}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{4} p_{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{47} X_{72} X_{23} X_{36} X_{61} = X_{14} X_{47} X_{78} X_{83} X_{36} X_{61} \\
    = X_{15} X_{54} X_{47} X_{72} X_{26} X_{61} = X_{15} X_{54} X_{47} X_{73} X_{36} X_{61} \\
    = X_{15} X_{54} X_{48} X_{83} X_{36} X_{61} = X_{23} X_{36} X_{65} X_{54} X_{47} X_{72} \\
    = X_{36} X_{65} X_{54} X_{47} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{34} X_{46} X_{67} X_{73} = X_{14} X_{46} X_{67} X_{78} X_{81} = X_{23} X_{34} X_{46} X_{65} X_{52} \\
    = X_{15} X_{52} X_{23} X_{34} X_{48} X_{81} = X_{15} X_{52} X_{23} X_{37} X_{78} X_{81} \\
    = X_{15} X_{52} X_{26} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{5} p_{2}^{2}$ & $X_{15} X_{54} X_{47} X_{72} X_{23} X_{36} X_{61} = X_{15} X_{54} X_{47} X_{78} X_{83} X_{36} X_{61}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{4} p_{3}^{3}$ & $\begin{array}{c}
    X_{23} X_{34} X_{46} X_{67} X_{72} = X_{34} X_{46} X_{67} X_{78} X_{83} = X_{15} X_{52} X_{23} X_{34} X_{46} X_{61} \\
    = X_{15} X_{54} X_{46} X_{67} X_{78} X_{81} = X_{15} X_{52} X_{23} X_{34} X_{47} X_{78} X_{81} \\
    = X_{15} X_{52} X_{23} X_{36} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{6} p_{3}^{5}$ & $X_{15} X_{52} X_{23} X_{34} X_{46} X_{67} X_{78} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~15 ($L^{2,6,5}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_15_1}
\end{table}
%--------------------


==> model_15_2.tex <==
% Model~15 ($L^{2,6,5}$), Phase~2
\subsubsection{Phase 2}\label{s_model_15_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_15_2_quiver.pdf}
  \caption{}
  \label{f_model_15_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_15_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_15_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_15_2_tiling.pdf}
  \caption{}
  \label{f_model_15_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~15 ($L^{2,6,5}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_15_2}
\end{figure}
%--------------------

The superpotential of Model~15 ($L^{2,6,5}$), Phase~2 is given by,
\beal{es15a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{23}\,X_{36}\,X_{62} + X_{34}\,X_{47}\,X_{73} \\
  & + X_{67}\,X_{72}\,X_{26} + X_{78}\,X_{83}\,X_{37} + X_{81}\,X^{1}_{14}\,X_{48} \\
  & + X^{2}_{14}\,X_{45}\,X_{56}\,X_{61} - X_{12}\,X_{26}\,X_{61} - X_{23}\,X_{37}\,X_{72} \\
  & - X_{34}\,X_{48}\,X_{83} - X_{56}\,X_{62}\,X_{25} - X_{67}\,X_{73}\,X_{36} \\
  & - X^{1}_{14}\,X_{45}\,X_{51} - X_{47}\,X_{78}\,X_{81}\,X^{2}_{14} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $8$ of the brane tiling leads to Phase~1 (\sref{s_model_15_1}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es15a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,11} \\
  \hline
  X_{12} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{14} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{36} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{62} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{67} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{72} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es15a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,11} \\
  \hline
  0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 2 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 1 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es15a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,11} \\
  \hline
  0 & -1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{2,6,5}$ model is given by,
\beal{es15a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 0 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_15_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_15_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~15 ($L^{2,6,5}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2}$ & $X_{26} X_{62} = X_{37} X_{73} = X^{2}_{14} X_{45} X_{51} = X^{2}_{14} X_{48} X_{81}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{26} X_{61} = X^{1}_{14} X_{45} X_{51} = X^{1}_{14} X_{48} X_{81} \\
    = X_{23} X_{36} X_{62} = X_{23} X_{37} X_{72} = X_{25} X_{56} X_{62} = X_{26} X_{67} X_{72} \\
    = X_{34} X_{47} X_{73} = X_{34} X_{48} X_{83} = X_{36} X_{67} X_{73} = X_{37} X_{78} X_{83} \\
    = X^{2}_{14} X_{45} X_{56} X_{61} = X^{2}_{14} X_{47} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{61} = X_{12} X_{25} X_{56} X_{61} = X^{1}_{14} X_{45} X_{56} X_{61} \\
    = X^{1}_{14} X_{47} X_{78} X_{81} = X_{23} X_{34} X_{47} X_{72} = X_{23} X_{36} X_{67} X_{72} \\
    = X_{25} X_{56} X_{67} X_{72} = X_{34} X_{47} X_{78} X_{83} = X_{36} X_{67} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{14} X_{47} X_{72} X_{25} X_{51} = X^{2}_{14} X_{47} X_{72} X_{26} X_{61} = X^{2}_{14} X_{47} X_{73} X_{36} X_{61} \\
    = X^{2}_{14} X_{48} X_{83} X_{36} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{4} p_{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{14} X_{47} X_{72} X_{25} X_{51} = X^{1}_{14} X_{47} X_{72} X_{26} X_{61} = X^{1}_{14} X_{47} X_{73} X_{36} X_{61} \\
    = X^{1}_{14} X_{48} X_{83} X_{36} X_{61} = X^{2}_{14} X_{47} X_{72} X_{23} X_{36} X_{61} \\
    = X^{2}_{14} X_{47} X_{72} X_{25} X_{56} X_{61} = X^{2}_{14} X_{47} X_{78} X_{83} X_{36} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{51} = X_{12} X_{23} X_{34} X_{48} X_{81} = X_{12} X_{23} X_{37} X_{78} X_{81} \\
    = X_{12} X_{26} X_{67} X_{78} X_{81} = X_{23} X_{34} X_{45} X_{56} X_{62} = X_{34} X_{45} X_{56} X_{67} X_{73} \\
    = X^{2}_{14} X_{45} X_{56} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{5} p_{2}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X_{47} X_{72} X_{23} X_{36} X_{61} = X^{1}_{14} X_{47} X_{72} X_{25} X_{56} X_{61} \\
    = X^{1}_{14} X_{47} X_{78} X_{83} X_{36} X_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{4} p_{3}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X_{61} = X_{12} X_{23} X_{34} X_{47} X_{78} X_{81} \\
    = X_{12} X_{23} X_{36} X_{67} X_{78} X_{81} = X_{12} X_{25} X_{56} X_{67} X_{78} X_{81} \\
    = X^{1}_{14} X_{45} X_{56} X_{67} X_{78} X_{81} = X_{23} X_{34} X_{45} X_{56} X_{67} X_{72} \\
    = X_{34} X_{45} X_{56} X_{67} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{6} p_{3}^{5}$ & $X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~15 ($L^{2,6,5}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_15_2}
\end{table}
%--------------------


==> model_16_1.tex <==
% Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~1
\subsubsection{Phase 1}\label{s_model_16_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_16_1_quiver.pdf}
  \caption{}
  \label{f_model_16_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_16_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (210.39,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_16_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_16_1_tiling.pdf}
  \caption{}
  \label{f_model_16_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_16_1}
\end{figure}
%--------------------

The superpotential of Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~1 is given by,
\beal{es16a005}
\begin{aligned}
  W \;=\; & X_{89}\,X_{94}\,X_{48} + X_{61}\,X_{19}\,X_{96} + X_{93}\,X_{34}\,X_{45}\,X_{59} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} + X_{87}\,X_{76}\,X_{68} + X_{38}\,X_{82}\,X_{27}\,X_{73} \\
  & - X_{89}\,X_{93}\,X_{38} - X_{65}\,X_{59}\,X_{96} - X_{19}\,X_{94}\,X_{45}\,X_{51} \\
  & - X_{82}\,X_{26}\,X_{68} - X_{61}\,X_{12}\,X_{27}\,X_{76} - X_{34}\,X_{48}\,X_{87}\,X_{73} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $2$, $3$, $4$, $5$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_16_2}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es16a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{29} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{59} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{61} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es16a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{29} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es16a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,2,1}/\mathbb{Z}_{3}$ model is given by,
\beal{es16a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 3 & 1 & 2 & 1 & 2 & 3 \\
  2 & 0 & 1 & 2 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_16_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_16_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}$ & $X_{12} X_{26} X_{61} = X_{38} X_{87} X_{73} = X_{45} X_{59} X_{94}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{19} X_{96} X_{61} = X_{26} X_{68} X_{82} = X_{38} X_{89} X_{93} = X_{48} X_{89} X_{94} \\
    = X_{59} X_{96} X_{65} = X_{68} X_{87} X_{76} = X_{12} X_{26} X_{65} X_{51} = X_{12} X_{27} X_{76} X_{61} \\
    = X_{19} X_{94} X_{45} X_{51} = X_{27} X_{73} X_{38} X_{82} = X_{34} X_{45} X_{59} X_{93} \\
    = X_{34} X_{48} X_{87} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{19} X_{96} X_{65} X_{51} = X_{27} X_{76} X_{68} X_{82} = X_{34} X_{48} X_{89} X_{93} \\
    = X_{12} X_{27} X_{76} X_{65} X_{51} = X_{19} X_{93} X_{34} X_{45} X_{51} = X_{27} X_{73} X_{34} X_{48} X_{82}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{3} p_{4}^{3}$ & $X_{68} X_{89} X_{96} = X_{12} X_{27} X_{73} X_{34} X_{45} X_{51}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{38} X_{82} X_{26} X_{61} = X_{19} X_{94} X_{48} X_{82} X_{26} X_{61} \\
    = X_{19} X_{93} X_{38} X_{87} X_{76} X_{61} = X_{19} X_{94} X_{48} X_{87} X_{76} X_{61} \\
    = X_{26} X_{65} X_{59} X_{93} X_{38} X_{82} = X_{26} X_{65} X_{59} X_{94} X_{48} X_{82} \\
    = X_{38} X_{87} X_{76} X_{65} X_{59} X_{93} = X_{48} X_{87} X_{76} X_{65} X_{59} X_{94}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{4}$ & $\begin{array}{c}
    X_{19} X_{93} X_{34} X_{48} X_{82} X_{26} X_{61} = X_{19} X_{93} X_{38} X_{82} X_{26} X_{65} X_{51} \\
    = X_{19} X_{94} X_{48} X_{82} X_{26} X_{65} X_{51} = X_{19} X_{93} X_{38} X_{82} X_{27} X_{76} X_{61} \\
    = X_{19} X_{94} X_{48} X_{82} X_{27} X_{76} X_{61} = X_{19} X_{93} X_{34} X_{48} X_{87} X_{76} X_{61} \\
    = X_{19} X_{93} X_{38} X_{87} X_{76} X_{65} X_{51} = X_{19} X_{94} X_{48} X_{87} X_{76} X_{65} X_{51} \\
    = X_{26} X_{65} X_{59} X_{93} X_{34} X_{48} X_{82} = X_{27} X_{76} X_{65} X_{59} X_{93} X_{38} X_{82} \\
    = X_{27} X_{76} X_{65} X_{59} X_{94} X_{48} X_{82} = X_{34} X_{48} X_{87} X_{76} X_{65} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{5} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{19} X_{93} X_{34} X_{48} X_{82} X_{26} X_{65} X_{51} = X_{19} X_{93} X_{34} X_{48} X_{82} X_{27} X_{76} X_{61} \\
    = X_{19} X_{93} X_{38} X_{82} X_{27} X_{76} X_{65} X_{51} = X_{19} X_{94} X_{48} X_{82} X_{27} X_{76} X_{65} X_{51} \\
    = X_{19} X_{93} X_{34} X_{48} X_{87} X_{76} X_{65} X_{51} = X_{27} X_{76} X_{65} X_{59} X_{93} X_{34} X_{48} X_{82}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{6} p_{4}^{3}$ & $X_{19} X_{93} X_{34} X_{48} X_{82} X_{27} X_{76} X_{65} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_16_1}
\end{table}
%--------------------


==> model_16_2.tex <==
% Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~2
\subsubsection{Phase 2}\label{s_model_16_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_16_2_quiver.pdf}
  \caption{}
  \label{f_model_16_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_16_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (202.39,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_16_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_16_2_tiling.pdf}
  \caption{}
  \label{f_model_16_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_16_2}
\end{figure}
%--------------------

The superpotential of Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~2 is given by,
\beal{es16a010}
\begin{aligned}
  W \;=\; & X_{23}\,X_{38}\,X_{82} + X_{67}\,X_{72}\,X^{2}_{26} + X_{78}\,X_{83}\,X_{37} \\
  & + X_{89}\,X_{94}\,X_{48} + X_{61}\,X_{19}\,X_{96} + X_{93}\,X_{34}\,X_{45}\,X_{59} \\
  & + X_{12}\,X^{1}_{26}\,X_{65}\,X_{51} - X_{23}\,X_{37}\,X_{72} - X_{34}\,X_{48}\,X_{83} \\
  & - X_{89}\,X_{93}\,X_{38} - X_{61}\,X_{12}\,X^{2}_{26} - X^{1}_{26}\,X_{67}\,X_{78}\,X_{82} \\
  & - X_{65}\,X_{59}\,X_{96} - X_{19}\,X_{94}\,X_{45}\,X_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~1 (\sref{s_model_16_1}), on the face $5$ to Phase~3 (\sref{s_model_16_3}), and on the faces $1$ and $4$ back to Phase~2 itself.
The corresponding $P$-matrix is as follows,
\beal{es16a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,10} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{26} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{26} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{59} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{61} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es16a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es16a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es16a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 3 & 1 & 2 & 1 & 2 & 3 \\
  2 & 0 & 1 & 2 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_16_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_16_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}$ & $X_{38} X_{83} = X_{12} X^{1}_{26} X_{61} = X^{1}_{26} X_{67} X_{72} = X_{45} X_{59} X_{94}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X^{2}_{26} X_{61} = X_{19} X_{96} X_{61} = X_{23} X_{37} X_{72} = X_{23} X_{38} X_{82} \\
    = X^{2}_{26} X_{67} X_{72} = X_{34} X_{48} X_{83} = X_{37} X_{78} X_{83} = X_{38} X_{89} X_{93} \\
    = X_{48} X_{89} X_{94} = X_{59} X_{96} X_{65} = X_{12} X^{1}_{26} X_{65} X_{51} = X_{19} X_{94} X_{45} X_{51} \\
    = X^{1}_{26} X_{67} X_{78} X_{82} = X_{34} X_{45} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X^{2}_{26} X_{65} X_{51} = X_{19} X_{96} X_{65} X_{51} = X_{23} X_{34} X_{48} X_{82} \\
    = X_{23} X_{37} X_{78} X_{82} = X^{2}_{26} X_{67} X_{78} X_{82} = X_{34} X_{48} X_{89} X_{93} \\
    = X_{37} X_{78} X_{89} X_{93} = X_{19} X_{93} X_{34} X_{45} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{3} p_{4}^{3}$ & $X_{67} X_{78} X_{89} X_{96} = X_{12} X_{23} X_{34} X_{45} X_{51}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{37} X_{72} X^{1}_{26} X_{61} = X_{19} X_{93} X_{38} X_{82} X^{1}_{26} X_{61} \\
    = X_{19} X_{94} X_{48} X_{82} X^{1}_{26} X_{61} = X^{1}_{26} X_{65} X_{59} X_{93} X_{37} X_{72} \\
    = X^{1}_{26} X_{65} X_{59} X_{93} X_{38} X_{82} = X^{1}_{26} X_{65} X_{59} X_{94} X_{48} X_{82}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{4}$ & $\begin{array}{c}
    X_{19} X_{93} X_{37} X_{72} X^{2}_{26} X_{61} = X_{19} X_{93} X_{38} X_{82} X^{2}_{26} X_{61} \\
    = X_{19} X_{94} X_{48} X_{82} X^{2}_{26} X_{61} = X^{2}_{26} X_{65} X_{59} X_{93} X_{37} X_{72} \\
    = X^{2}_{26} X_{65} X_{59} X_{93} X_{38} X_{82} = X^{2}_{26} X_{65} X_{59} X_{94} X_{48} X_{82} \\
    = X_{19} X_{93} X_{34} X_{48} X_{82} X^{1}_{26} X_{61} = X_{19} X_{93} X_{37} X_{72} X^{1}_{26} X_{65} X_{51} \\
    = X_{19} X_{93} X_{37} X_{78} X_{82} X^{1}_{26} X_{61} = X_{19} X_{93} X_{38} X_{82} X^{1}_{26} X_{65} X_{51} \\
    = X_{19} X_{94} X_{48} X_{82} X^{1}_{26} X_{65} X_{51} = X^{1}_{26} X_{65} X_{59} X_{93} X_{34} X_{48} X_{82} \\
    = X^{1}_{26} X_{65} X_{59} X_{93} X_{37} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{5} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{19} X_{93} X_{34} X_{48} X_{82} X^{2}_{26} X_{61} = X_{19} X_{93} X_{37} X_{72} X^{2}_{26} X_{65} X_{51} \\
    = X_{19} X_{93} X_{37} X_{78} X_{82} X^{2}_{26} X_{61} = X_{19} X_{93} X_{38} X_{82} X^{2}_{26} X_{65} X_{51} \\
    = X_{19} X_{94} X_{48} X_{82} X^{2}_{26} X_{65} X_{51} = X^{2}_{26} X_{65} X_{59} X_{93} X_{34} X_{48} X_{82} \\
    = X^{2}_{26} X_{65} X_{59} X_{93} X_{37} X_{78} X_{82} = X_{19} X_{93} X_{34} X_{48} X_{82} X^{1}_{26} X_{65} X_{51} \\
    = X_{19} X_{93} X_{37} X_{78} X_{82} X^{1}_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{6} p_{4}^{3}$ & $X_{19} X_{93} X_{34} X_{48} X_{82} X^{2}_{26} X_{65} X_{51} = X_{19} X_{93} X_{37} X_{78} X_{82} X^{2}_{26} X_{65} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_16_2}
\end{table}
%--------------------


==> model_16_3.tex <==
% Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~3
\subsubsection{Phase 3}\label{s_model_16_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_16_3_quiver.pdf}
  \caption{}
  \label{f_model_16_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_16_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (202.39,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_16_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_16_3_tiling.pdf}
  \caption{}
  \label{f_model_16_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_16_3}
\end{figure}
%--------------------

The superpotential of Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~3 is given by,
\beal{es16a015}
\begin{aligned}
  W \;=\; & X_{12}\,X^{1}_{26}\,X^{2}_{61} + X_{23}\,X_{38}\,X_{82} + X_{34}\,X_{49}\,X_{93} \\
  & + X_{41}\,X_{15}\,X_{54} + X_{67}\,X_{72}\,X^{2}_{26} + X_{78}\,X_{83}\,X_{37} \\
  & + X_{89}\,X_{94}\,X_{48} + X_{56}\,X^{1}_{61}\,X_{19}\,X_{95} - X_{23}\,X_{37}\,X_{72} \\
  & - X_{34}\,X_{48}\,X_{83} - X_{41}\,X_{19}\,X_{94} - X_{89}\,X_{93}\,X_{38} \\
  & - X_{95}\,X_{54}\,X_{49} - X_{15}\,X_{56}\,X^{2}_{61} - X^{1}_{61}\,X_{12}\,X^{2}_{26} \\
  & - X^{1}_{26}\,X_{67}\,X_{78}\,X_{82} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_16_2}).
The $P$-matrix takes the following form,
\beal{es16a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,12} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{26} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{26} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{61} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{61} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{94} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es16a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es16a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{33} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,12} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,2,1}/\mathbb{Z}_{3}$ model is given by,
\beal{es16a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 3 & 1 & 2 & 1 & 2 & 3 \\
  2 & 0 & 1 & 2 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_16_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_16_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}$ & $X_{38} X_{83} = X_{49} X_{94} = X_{12} X^{1}_{26} X^{1}_{61} = X_{15} X_{56} X^{1}_{61} = X^{1}_{26} X_{67} X_{72}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X^{1}_{26} X^{2}_{61} = X_{12} X^{2}_{26} X^{1}_{61} = X_{15} X_{54} X_{41} = X_{15} X_{56} X^{2}_{61} \\
    = X_{19} X_{94} X_{41} = X_{23} X_{37} X_{72} = X_{23} X_{38} X_{82} = X^{2}_{26} X_{67} X_{72} \\
    = X_{34} X_{48} X_{83} = X_{34} X_{49} X_{93} = X_{37} X_{78} X_{83} = X_{38} X_{89} X_{93} \\
    = X_{48} X_{89} X_{94} = X_{49} X_{95} X_{54} = X_{19} X_{95} X_{56} X^{1}_{61} = X^{1}_{26} X_{67} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X^{2}_{26} X^{2}_{61} = X_{19} X_{93} X_{34} X_{41} = X_{19} X_{95} X_{54} X_{41} = X_{19} X_{95} X_{56} X^{2}_{61} \\
    = X_{23} X_{34} X_{48} X_{82} = X_{23} X_{37} X_{78} X_{82} = X^{2}_{26} X_{67} X_{78} X_{82} \\
    = X_{34} X_{48} X_{89} X_{93} = X_{37} X_{78} X_{89} X_{93} = X_{48} X_{89} X_{95} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{3} p_{4}^{3}$ & $X_{12} X_{23} X_{34} X_{41} = X_{56} X_{67} X_{78} X_{89} X_{95}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{3}$ & $\begin{array}{c}
    X_{15} X_{54} X_{48} X_{82} X^{1}_{26} X^{1}_{61} = X_{19} X_{93} X_{37} X_{72} X^{1}_{26} X^{1}_{61} \\
    = X_{19} X_{93} X_{38} X_{82} X^{1}_{26} X^{1}_{61} = X_{19} X_{94} X_{48} X_{82} X^{1}_{26} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{54} X_{48} X_{82} X^{1}_{26} X^{2}_{61} = X_{15} X_{54} X_{48} X_{82} X^{2}_{26} X^{1}_{61} \\
    = X_{19} X_{93} X_{37} X_{72} X^{1}_{26} X^{2}_{61} = X_{19} X_{93} X_{38} X_{82} X^{1}_{26} X^{2}_{61} \\
    = X_{19} X_{94} X_{48} X_{82} X^{1}_{26} X^{2}_{61} = X_{19} X_{93} X_{37} X_{72} X^{2}_{26} X^{1}_{61} \\
    = X_{19} X_{93} X_{38} X_{82} X^{2}_{26} X^{1}_{61} = X_{19} X_{94} X_{48} X_{82} X^{2}_{26} X^{1}_{61} \\
    = X_{19} X_{93} X_{34} X_{48} X_{82} X^{1}_{26} X^{1}_{61} = X_{19} X_{93} X_{37} X_{78} X_{82} X^{1}_{26} X^{1}_{61} \\
    = X_{19} X_{95} X_{54} X_{48} X_{82} X^{1}_{26} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{5} p_{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{15} X_{54} X_{48} X_{82} X^{2}_{26} X^{2}_{61} = X_{19} X_{93} X_{37} X_{72} X^{2}_{26} X^{2}_{61} \\
    = X_{19} X_{93} X_{38} X_{82} X^{2}_{26} X^{2}_{61} = X_{19} X_{94} X_{48} X_{82} X^{2}_{26} X^{2}_{61} \\
    = X_{19} X_{93} X_{34} X_{48} X_{82} X^{1}_{26} X^{2}_{61} = X_{19} X_{93} X_{37} X_{78} X_{82} X^{1}_{26} X^{2}_{61} \\
    = X_{19} X_{95} X_{54} X_{48} X_{82} X^{1}_{26} X^{2}_{61} = X_{19} X_{93} X_{34} X_{48} X_{82} X^{2}_{26} X^{1}_{61} \\
    = X_{19} X_{93} X_{37} X_{78} X_{82} X^{2}_{26} X^{1}_{61} = X_{19} X_{95} X_{54} X_{48} X_{82} X^{2}_{26} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{6} p_{4}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{34} X_{48} X_{82} X^{2}_{26} X^{2}_{61} = X_{19} X_{93} X_{37} X_{78} X_{82} X^{2}_{26} X^{2}_{61} \\
    = X_{19} X_{95} X_{54} X_{48} X_{82} X^{2}_{26} X^{2}_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~16 ($L^{1,2,1}/\mathbb{Z}_{3}\,(0,1,1,2)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_16_3}
\end{table}
%--------------------


==> model_17_1.tex <==
% Model~17 ($L^{4,5,1}$)

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_17_1_quiver.pdf}
  \caption{}
  \label{f_model_17_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_17_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (233.67,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_17_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_17_1_tiling.pdf}
  \caption{}
  \label{f_model_17_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~17 ($L^{4,5,1}$). The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_17_1}
\end{figure}
%--------------------

The superpotential of Model~17 ($L^{4,5,1}$) is given by,
\beal{es17a001}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{23}\,X_{37}\,X_{72} + X_{34}\,X_{48}\,X_{83} \\
  & + X_{45}\,X_{59}\,X_{94} + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} \\
  & + X_{91}\,X_{14}\,X_{49} + X_{15}\,X_{56}\,X_{67}\,X_{71} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{23}\,X_{38}\,X_{82} - X_{34}\,X_{49}\,X_{93} - X_{67}\,X_{72}\,X_{26} \\
  & - X_{78}\,X_{83}\,X_{37} - X_{89}\,X_{94}\,X_{48} - X_{91}\,X_{15}\,X_{59} \\
  & - X_{14}\,X_{45}\,X_{56}\,X_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $6$ of the brane tiling leads back to the same toric phase, which is therefore the only toric phase of the model.
The corresponding $P$-matrix is as follows,
\beal{es17a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cccc|cccccc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & q_{33} & \cdots & s_{29} \\
  \hline
  X_{12} & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{83} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{91} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{93} & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{94} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es17a003}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cccc|cccccc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & q_{33} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 2 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 2 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 2 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es17a004}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cccc|cccccc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & q_{33} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -2 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es17a005}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  1 & 3 & 4 & 0 & 3 & 2 & 1 & 2 & 3 \\
  1 & 0 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_17_1_toric}.
The global symmetry of the brane tiling associated with $L^{4,5,1}$ is given by,
\beal{es17a006}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_17}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.2032$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.5864$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.6485$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.5619$ & $t_{4} = \bar{t}_{4}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~17 ($L^{4,5,1}$).}
\label{t_sym_geom_17}
\end{table}
%--------------------

The mesonic moduli space of the $L^{4,5,1}$ model has the following unrefined Hilbert series,
\beal{es17a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + t^{3} + t^{4} + t^{5} + t^{6} + t^{7} + 2 t^{8} + 2 t^{9} + t^{10} + 2 t^{11} + 2 t^{12} + t^{13} + t^{14} + t^{15} + t^{16} + t^{17} + t^{20}}{\left(1 - t^{5}\right) \left(1 - t^{6}\right) \left(1 - t^{13}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_17} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es17a008}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{1} t_{2}^{2} + t_{1} t_{2} t_{3} t_{4} + t_{2} t_{3}^{4} + t_{1} t_{3}^{2} t_{4}^{2} + t_{3}^{5} t_{4} + t_{1}^{3} t_{2} t_{4}^{4} + t_{1}^{3} t_{3} t_{4}^{5} \nonumber\\
&& {}+ t_{1}^{5} t_{4}^{8} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} - t_{1} t_{2}^{2} t_{3}^{5} t_{4} - t_{1} t_{2} t_{3}^{6} t_{4}^{2} - t_{1}^{4} t_{2}^{2} t_{3} t_{4}^{5} - t_{1}^{4} t_{2} t_{3}^{2} t_{4}^{6} \nonumber\\
&& {}- t_{1}^{3} t_{2}^{2} t_{3}^{4} t_{4}^{4} - 2\, t_{1}^{3} t_{2} t_{3}^{5} t_{4}^{5} - t_{1}^{3} t_{3}^{6} t_{4}^{6} - t_{1}^{6} t_{2}^{2} t_{4}^{8} - t_{1}^{6} t_{2} t_{3} t_{4}^{9} - t_{1}^{6} t_{3}^{2} t_{4}^{10} \nonumber\\
&& {}- t_{1}^{5} t_{2} t_{3}^{4} t_{4}^{8} - t_{1}^{5} t_{3}^{5} t_{4}^{9} + \dots~,~
\eea
with $t_{1}, \dots, t_{4}$ the fugacities of the extremal perfect matchings $p_{1}, \dots, p_{4}$ in \fref{f_model_17_1_toric}; each $t_a$ can be expressed in terms of the fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{4}$ of the global symmetry $U(1) \times U(1) \times U(1)_R$ as listed in \tref{t_sym_geom_17}.

The positive terms at the start of the expansion correspond to the generators of the mesonic moduli space, which are $A_{1}, \dots, A_{8}$. In terms of the chiral fields of the brane tiling, the generators are given in \tref{t_model_17_1}. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es17a009}
&& A_{2}^{2} = A_{1} A_{4} ~,~ \quad A_{2} A_{3} = A_{1} A_{5} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{2} A_{6} = A_{1} A_{7} ~,~ \nonumber\\
&& A_{4} A_{6} = A_{2} A_{7} ~,~ \quad A_{3} A_{6} = A_{1} A_{4}^{2} ~,~ \quad A_{5} A_{6} = A_{3} A_{7} = A_{2} A_{4}^{2} ~,~ \nonumber\\
&& A_{5} A_{7} = A_{4}^{3} ~,~ \quad A_{6}^{2} = A_{1} A_{8} ~,~ \quad A_{6} A_{7} = A_{2} A_{8} ~,~ \quad A_{7}^{2} = A_{4} A_{8} ~,~ \nonumber\\
&& A_{3} A_{8} = A_{2} A_{4} A_{7} ~,~ \quad A_{5} A_{8} = A_{4}^{2} A_{7}~.~
\eea

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2}$ & $X_{27} X_{72} = X_{38} X_{83} = X_{49} X_{94} = X_{15} X_{56} X_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{27} X_{71} = X_{14} X_{49} X_{91} = X_{15} X_{59} X_{91} \\
    = X_{23} X_{37} X_{72} = X_{23} X_{38} X_{82} = X_{26} X_{67} X_{72} = X_{27} X_{78} X_{82} \\
    = X_{34} X_{48} X_{83} = X_{34} X_{49} X_{93} = X_{37} X_{78} X_{83} = X_{38} X_{89} X_{93} \\
    = X_{45} X_{59} X_{94} = X_{48} X_{89} X_{94} = X_{14} X_{45} X_{56} X_{61} = X_{15} X_{56} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{2} p_{3}^{4}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{26} X_{61} = X_{14} X_{48} X_{82} X_{27} X_{71} = X_{14} X_{48} X_{83} X_{37} X_{71} \\
    = X_{14} X_{49} X_{93} X_{37} X_{71} = X_{15} X_{59} X_{93} X_{37} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{1} p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{37} X_{71} = X_{12} X_{26} X_{67} X_{71} = X_{14} X_{45} X_{59} X_{91} \\
    = X_{14} X_{48} X_{89} X_{91} = X_{23} X_{34} X_{48} X_{82} = X_{23} X_{37} X_{78} X_{82} \\
    = X_{26} X_{67} X_{78} X_{82} = X_{34} X_{45} X_{59} X_{93} = X_{34} X_{48} X_{89} X_{93} \\
    = X_{37} X_{78} X_{89} X_{93} = X_{14} X_{45} X_{56} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{23} X_{37} X_{71} = X_{14} X_{48} X_{82} X_{26} X_{67} X_{71} \\
    = X_{14} X_{45} X_{59} X_{93} X_{37} X_{71} = X_{14} X_{48} X_{89} X_{93} X_{37} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{49} X_{91} = X_{12} X_{23} X_{38} X_{89} X_{91} = X_{12} X_{27} X_{78} X_{89} X_{91} \\
    = X_{12} X_{23} X_{34} X_{45} X_{56} X_{61} = X_{15} X_{56} X_{67} X_{78} X_{89} X_{91} \\
    = X_{23} X_{34} X_{45} X_{56} X_{67} X_{72} = X_{34} X_{45} X_{56} X_{67} X_{78} X_{83} \\
    = X_{45} X_{56} X_{67} X_{78} X_{89} X_{94}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{3} p_{4}^{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{59} X_{91} = X_{12} X_{23} X_{34} X_{48} X_{89} X_{91} \\
    = X_{12} X_{23} X_{37} X_{78} X_{89} X_{91} = X_{12} X_{26} X_{67} X_{78} X_{89} X_{91} \\
    = X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{71} = X_{14} X_{45} X_{56} X_{67} X_{78} X_{89} X_{91} \\
    = X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X_{82} = X_{34} X_{45} X_{56} X_{67} X_{78} X_{89} X_{93}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{5} p_{4}^{8}$ & $X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{78} X_{89} X_{91}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~17 ($L^{4,5,1}$) in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_17_1}
\end{table}
%--------------------


==> model_18_1.tex <==
% Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1
\subsubsection{Phase 1}\label{s_model_18_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_1_quiver.pdf}
  \caption{}
  \label{f_model_18_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_18_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_18_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_1_tiling.pdf}
  \caption{}
  \label{f_model_18_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_18_1}
\end{figure}
%--------------------

The superpotential of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1 is given by,
\beal{es18a005}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{89}\,X_{93}\,X_{38} + X_{49}\,X_{9,10}\,X_{10,7}\,X_{74} \\
  & + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} + X_{82}\,X_{27}\,X_{75}\,X_{58} + X_{12}\,X_{26}\,X_{65}\,X_{51} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{9,10}\,X_{10,3}\,X_{39} - X_{38}\,X_{82}\,X_{26}\,X_{63} \\
  & - X_{12}\,X_{27}\,X_{74}\,X_{41} - X_{1,10}\,X_{10,7}\,X_{75}\,X_{51} - X_{89}\,X_{96}\,X_{65}\,X_{58} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$, $6$, $8$ and $10$ of the brane tiling leads to Phase~2 (\sref{s_model_18_2}), and on the faces $1$, $2$, $5$ and $7$ to Phase~4 (\sref{s_model_18_4}).
The $P$-matrix takes the following form,
\beal{es18a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|cc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es18a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es18a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{2,3,2}/\mathbb{Z}_{2}$ model is given by,
\beal{es18a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_18_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_18_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{39} X_{93} = X_{1,10} X_{10,7} X_{74} X_{41} = X_{26} X_{65} X_{58} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{1,10} X_{10,3} X_{34} X_{41} = X_{1,10} X_{10,7} X_{75} X_{51} = X_{12} X_{26} X_{65} X_{51} \\
    = X_{12} X_{27} X_{74} X_{41} = X_{26} X_{63} X_{38} X_{82} = X_{27} X_{75} X_{58} X_{82} \\
    = X_{49} X_{9,10} X_{10,7} X_{74} = X_{58} X_{89} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{75} X_{51} = X_{34} X_{49} X_{96} X_{63} = X_{34} X_{49} X_{9,10} X_{10,3} \\
    = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{12} X_{26} X_{63} X_{34} X_{41} = X_{58} X_{89} X_{9,10} X_{10,7} X_{75}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{65} X_{51} = X_{27} X_{74} X_{49} X_{93} X_{38} X_{82} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{65} X_{51} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{74} X_{41} \\
    = X_{1,10} X_{10,7} X_{74} X_{49} X_{96} X_{65} X_{51} = X_{27} X_{74} X_{49} X_{96} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{75} X_{51} = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{65} X_{51} = X_{12} X_{27} X_{74} X_{49} X_{96} X_{65} X_{51} \\
    = X_{27} X_{74} X_{49} X_{96} X_{63} X_{38} X_{82} = X_{27} X_{74} X_{49} X_{9,10} X_{10,3} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{6} p_{3}^{4}$ & $X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{74} X_{49} X_{96} X_{65} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_18_1}
\end{table}
%--------------------


==> model_18_2.tex <==
% Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2
\subsubsection{Phase 2}\label{s_model_18_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_2_quiver.pdf}
  \caption{}
  \label{f_model_18_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_18_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_18_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_2_tiling.pdf}
  \caption{}
  \label{f_model_18_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_18_2}
\end{figure}
%--------------------

The superpotential of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2 is given by,
\beal{es18a010}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{9,10}\,X_{10,7}\,X_{79} + X_{1,10}\,X_{10,3}\,X_{31} \\
  & + X_{14}\,X_{47}\,X_{71} + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{82}\,X_{27}\,X_{75}\,X_{58} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} - X_{9,10}\,X_{10,3}\,X_{39} - X_{38}\,X_{82}\,X_{26}\,X_{63} \\
  & - X_{94}\,X_{47}\,X_{79} - X_{14}\,X_{43}\,X_{31} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{1,10}\,X_{10,7}\,X_{75}\,X_{51} - X_{89}\,X_{96}\,X_{65}\,X_{58} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $10$ of the brane tiling leads to Phase~1 (\sref{s_model_18_1}), on the faces $2$ and $6$ to Phase~5 (\sref{s_model_18_5}), and on the faces $5$ and $8$ to Phase~6 (\sref{s_model_18_6}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es18a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|cc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,23} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{79} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es18a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es18a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,23} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es18a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_18_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_18_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{1,10} X_{10,7} X_{71} = X_{39} X_{94} X_{43} = X_{26} X_{65} X_{58} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{12} X_{27} X_{71} = X_{14} X_{43} X_{31} = X_{14} X_{47} X_{71} \\
    = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{47} X_{79} X_{94} = X_{79} X_{9,10} X_{10,7} \\
    = X_{1,10} X_{10,7} X_{75} X_{51} = X_{12} X_{26} X_{65} X_{51} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{27} X_{75} X_{58} X_{82} = X_{38} X_{89} X_{94} X_{43} = X_{58} X_{89} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{75} X_{51} = X_{14} X_{47} X_{75} X_{51} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{12} X_{26} X_{63} X_{31} = X_{47} X_{75} X_{58} X_{89} X_{94} = X_{58} X_{89} X_{9,10} X_{10,7} X_{75}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} = X_{1,10} X_{10,3} X_{39} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,7} X_{79} X_{96} X_{65} X_{51} = X_{14} X_{43} X_{38} X_{82} X_{27} X_{71} \\
    = X_{14} X_{43} X_{39} X_{96} X_{65} X_{51} = X_{27} X_{79} X_{94} X_{43} X_{38} X_{82} \\
    = X_{27} X_{79} X_{96} X_{65} X_{58} X_{82} = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{65} X_{51} \\
    = X_{14} X_{43} X_{38} X_{82} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{79} X_{96} X_{65} X_{51} = X_{14} X_{47} X_{79} X_{96} X_{65} X_{51} \\
    = X_{27} X_{79} X_{96} X_{63} X_{38} X_{82} = X_{27} X_{79} X_{9,10} X_{10,3} X_{38} X_{82} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{75} X_{51} = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{65} X_{51} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X_{75} X_{51} = X_{14} X_{43} X_{38} X_{89} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{6} p_{3}^{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{79} X_{96} X_{65} X_{51} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X_{79} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_18_2}
\end{table}
%--------------------


==> model_18_3.tex <==
% Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~3
\subsubsection{Phase 3}\label{s_model_18_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_3_quiver.pdf}
  \caption{}
  \label{f_model_18_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_18_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_18_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_3_tiling.pdf}
  \caption{}
  \label{f_model_18_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_18_3}
\end{figure}
%--------------------

The superpotential of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~3 is given by,
\beal{es18a015}
\begin{aligned}
  W \;=\; & X_{15}\,X_{57}\,X_{71} + X_{56}\,X_{68}\,X_{85} + X_{63}\,X_{39}\,X_{96} \\
  & + X_{89}\,X_{93}\,X_{38} + X_{49}\,X_{9,10}\,X_{10,7}\,X_{74} + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} \\
  & + X_{62}\,X_{28}\,X_{86} + X_{72}\,X_{21}\,X_{17} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{89}\,X_{96}\,X_{68} - X_{9,10}\,X_{10,3}\,X_{39} - X_{1,10}\,X_{10,7}\,X_{71} \\
  & - X_{63}\,X_{38}\,X_{86} - X_{74}\,X_{41}\,X_{17} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{85}\,X_{57}\,X_{72}\,X_{28} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $5$ and $10$ of the brane tiling leads to Phase~4 (\sref{s_model_18_4}).
The corresponding $P$-matrix is as follows,
\beal{es18a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|cc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,20} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{71} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es18a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es18a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{2,3,2}/\mathbb{Z}_{2}$ model is given by,
\beal{es18a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_18_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_18_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{68} X_{86} = X_{1,10} X_{10,7} X_{72} X_{21} = X_{1,10} X_{10,7} X_{74} X_{41} \\
    = X_{15} X_{57} X_{72} X_{21} = X_{15} X_{57} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{15} X_{57} X_{71} = X_{17} X_{72} X_{21} = X_{17} X_{74} X_{41} \\
    = X_{28} X_{86} X_{62} = X_{34} X_{49} X_{93} = X_{38} X_{86} X_{63} = X_{38} X_{89} X_{93} \\
    = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{56} X_{68} X_{85} = X_{68} X_{89} X_{96} \\
    = X_{1,10} X_{10,3} X_{34} X_{41} = X_{15} X_{56} X_{62} X_{21} = X_{28} X_{85} X_{57} X_{72} \\
    = X_{49} X_{9,10} X_{10,7} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{17} X_{71} = X_{28} X_{85} X_{56} X_{62} = X_{28} X_{89} X_{96} X_{62} = X_{34} X_{49} X_{96} X_{63} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{15} X_{56} X_{63} X_{34} X_{41} = X_{28} X_{89} X_{9,10} X_{10,7} X_{72}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} \\
    = X_{38} X_{85} X_{57} X_{74} X_{49} X_{93} = X_{49} X_{96} X_{68} X_{85} X_{57} X_{74} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{72} X_{21} = X_{1,10} X_{10,7} X_{74} X_{49} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{74} X_{41} = X_{15} X_{57} X_{74} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{71} = X_{17} X_{74} X_{49} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{62} X_{21} = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21} = X_{28} X_{85} X_{57} X_{74} X_{49} X_{96} X_{62} \\
    = X_{38} X_{85} X_{57} X_{74} X_{49} X_{96} X_{63} = X_{38} X_{85} X_{57} X_{74} X_{49} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{6} p_{3}^{4}$ & $X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{74} X_{49} X_{96} X_{62} X_{21}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_18_3}
\end{table}
%--------------------


==> model_18_4.tex <==
% Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~4
\subsubsection{Phase 4}\label{s_model_18_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_4_quiver.pdf}
  \caption{}
  \label{f_model_18_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_18_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_18_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_4_tiling.pdf}
  \caption{}
  \label{f_model_18_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_18_4}
\end{figure}
%--------------------

The superpotential of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~4 is given by,
\beal{es18a020}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{63}\,X_{39}\,X_{96} + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} \\
  & + X_{49}\,X_{9,10}\,X_{10,7}\,X_{74} + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{1,10}\,X_{10,7}\,X_{71} \\
  & - X_{12}\,X_{27}\,X_{74}\,X_{41} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_18_1}), on the face $2$ to Phase~3 (\sref{s_model_18_3}), on the face $10$ to Phase~5 (\sref{s_model_18_5}), and on the face $4$ to Phase~6 (\sref{s_model_18_6}).
The $P$-matrix takes the following form,
\beal{es18a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|cc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,23} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{71} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es18a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es18a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es18a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_18_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_18_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{39} X_{93} = X_{26} X_{68} X_{82} = X_{1,10} X_{10,7} X_{74} X_{41} = X_{15} X_{57} X_{74} X_{41}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{12} X_{26} X_{61} = X_{15} X_{56} X_{61} = X_{15} X_{57} X_{71} \\
    = X_{27} X_{78} X_{82} = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} \\
    = X_{1,10} X_{10,3} X_{34} X_{41} = X_{12} X_{27} X_{74} X_{41} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{49} X_{9,10} X_{10,7} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{34} X_{49} X_{96} X_{63} = X_{34} X_{49} X_{9,10} X_{10,3} \\
    = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $X_{78} X_{89} X_{9,10} X_{10,7} = X_{12} X_{26} X_{63} X_{34} X_{41} = X_{15} X_{56} X_{63} X_{34} X_{41}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{61} \\
    = X_{1,10} X_{10,7} X_{74} X_{49} X_{96} X_{61} = X_{15} X_{57} X_{74} X_{49} X_{96} X_{61} \\
    = X_{27} X_{74} X_{49} X_{93} X_{38} X_{82} = X_{27} X_{74} X_{49} X_{96} X_{68} X_{82} \\
    = X_{38} X_{85} X_{57} X_{74} X_{49} X_{93} = X_{49} X_{96} X_{68} X_{85} X_{57} X_{74} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{74} X_{41} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{61} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{71} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{61} = X_{12} X_{27} X_{74} X_{49} X_{96} X_{61} \\
    = X_{27} X_{74} X_{49} X_{96} X_{63} X_{38} X_{82} = X_{27} X_{74} X_{49} X_{9,10} X_{10,3} X_{38} X_{82} \\
    = X_{38} X_{85} X_{57} X_{74} X_{49} X_{96} X_{63} = X_{38} X_{85} X_{57} X_{74} X_{49} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{6} p_{3}^{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{74} X_{49} X_{96} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{74} X_{49} X_{96} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_18_4}
\end{table}
%--------------------


==> model_18_5.tex <==
% Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~5
\subsubsection{Phase 5}\label{s_model_18_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_5_quiver.pdf}
  \caption{}
  \label{f_model_18_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_18_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 22};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_18_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_5_tiling.pdf}
  \caption{}
  \label{f_model_18_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_18_5}
\end{figure}
%--------------------

The superpotential of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~5 is given by,
\beal{es18a025}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X_{68}\,X_{85} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{89}\,X_{93}\,X_{38} + X_{74}\,X_{49}\,X_{97} + X_{34}\,X_{41}\,X_{13} \\
  & + X_{96}\,X_{63}\,X_{3,10}\,X_{10,9} + X_{15}\,X_{57}\,X_{7,10}\,X_{10,1} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{12}\,X_{27}\,X_{74}\,X_{41} - X_{7,10}\,X_{10,9}\,X_{97} \\
  & - X_{3,10}\,X_{10,1}\,X_{13} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $5$ of the brane tiling leads to Phase~2 (\sref{s_model_18_2}), and on the faces $2$ and $10$ to Phase~4 (\sref{s_model_18_4}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es18a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|cc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,22} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{97} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es18a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,22} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es18a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,22} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{2,3,2}/\mathbb{Z}_{2}$ model is given by,
\beal{es18a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_18_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_18_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{26} X_{68} X_{82} = X_{3,10} X_{10,9} X_{93} = X_{15} X_{57} X_{74} X_{41}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{13} X_{3,10} X_{10,1} = X_{13} X_{34} X_{41} = X_{15} X_{56} X_{61} \\
    = X_{27} X_{78} X_{82} = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{49} X_{97} X_{74} \\
    = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{7,10} X_{10,9} X_{97} \\
    = X_{12} X_{27} X_{74} X_{41} = X_{15} X_{57} X_{7,10} X_{10,1} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{3,10} X_{10,9} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{7,10} X_{10,1} = X_{34} X_{49} X_{96} X_{63} = X_{38} X_{85} X_{56} X_{63} \\
    = X_{38} X_{89} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{78} X_{89} X_{97} = X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{12} X_{26} X_{63} X_{34} X_{41} \\
    = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} = X_{15} X_{56} X_{63} X_{34} X_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{82} X_{26} X_{61} = X_{13} X_{3,10} X_{10,9} X_{96} X_{61} \\
    = X_{13} X_{38} X_{82} X_{27} X_{74} X_{41} = X_{13} X_{38} X_{85} X_{57} X_{74} X_{41} \\
    = X_{15} X_{57} X_{74} X_{49} X_{96} X_{61} = X_{15} X_{57} X_{7,10} X_{10,9} X_{96} X_{61} \\
    = X_{27} X_{74} X_{49} X_{93} X_{38} X_{82} = X_{27} X_{7,10} X_{10,9} X_{93} X_{38} X_{82} \\
    = X_{27} X_{74} X_{49} X_{96} X_{68} X_{82} = X_{27} X_{7,10} X_{10,9} X_{96} X_{68} X_{82} \\
    = X_{38} X_{85} X_{57} X_{74} X_{49} X_{93} = X_{38} X_{85} X_{57} X_{7,10} X_{10,9} X_{93} \\
    = X_{49} X_{96} X_{68} X_{85} X_{57} X_{74} = X_{57} X_{7,10} X_{10,9} X_{96} X_{68} X_{85}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{96} X_{61} = X_{13} X_{38} X_{85} X_{56} X_{61} = X_{13} X_{38} X_{89} X_{96} X_{61} \\
    = X_{12} X_{27} X_{74} X_{49} X_{96} X_{61} = X_{12} X_{27} X_{7,10} X_{10,9} X_{96} X_{61} \\
    = X_{13} X_{38} X_{82} X_{27} X_{7,10} X_{10,1} = X_{13} X_{38} X_{85} X_{57} X_{7,10} X_{10,1} \\
    = X_{27} X_{74} X_{49} X_{96} X_{63} X_{38} X_{82} = X_{27} X_{7,10} X_{10,9} X_{96} X_{63} X_{38} X_{82} \\
    = X_{38} X_{85} X_{57} X_{74} X_{49} X_{96} X_{63} = X_{38} X_{85} X_{57} X_{7,10} X_{10,9} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{6} p_{3}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{82} X_{27} X_{74} X_{49} X_{96} X_{61} \\
    = X_{13} X_{38} X_{82} X_{27} X_{7,10} X_{10,9} X_{96} X_{61} \\
    = X_{13} X_{38} X_{85} X_{57} X_{74} X_{49} X_{96} X_{61} \\
    = X_{13} X_{38} X_{85} X_{57} X_{7,10} X_{10,9} X_{96} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_18_5}
\end{table}
%--------------------


==> model_18_6.tex <==
% Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~6
\subsubsection{Phase 6}\label{s_model_18_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_6_quiver.pdf}
  \caption{}
  \label{f_model_18_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_18_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 31};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_18_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_18_6_tiling.pdf}
  \caption{}
  \label{f_model_18_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_18_6}
\end{figure}
%--------------------

The superpotential of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~6 is given by,
\beal{es18a030}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{1}_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{63}\,X_{39}\,X_{96} + X_{78}\,X_{82}\,X_{27} + X_{9,10}\,X_{10,7}\,X_{79} \\
  & + X_{1,10}\,X_{10,3}\,X_{31} + X_{14}\,X_{47}\,X^{2}_{71} + X_{38}\,X_{89}\,X_{94}\,X_{43} \\
  & - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{1,10}\,X_{10,7}\,X^{1}_{71} \\
  & - X_{94}\,X_{47}\,X_{79} - X_{14}\,X_{43}\,X_{31} - X_{12}\,X_{27}\,X^{2}_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $10$ of the brane tiling leads to Phase~2 (\sref{s_model_18_2}), and on the faces $2$ and $4$ to Phase~4 (\sref{s_model_18_4}).
The corresponding $P$-matrix is as follows,
\beal{es18a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|cc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,31} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{71} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{79} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es18a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,31} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es18a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|cc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & s_{13} & \cdots & s_{2,31} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 2 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es18a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_18_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_18_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{1,10} X_{10,7} X^{2}_{71} = X_{15} X_{57} X^{2}_{71} = X_{26} X_{68} X_{82} = X_{39} X_{94} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{1,10} X_{10,7} X^{1}_{71} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{2}_{71} \\
    = X_{14} X_{43} X_{31} = X_{14} X_{47} X^{2}_{71} = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{1}_{71} \\
    = X_{27} X_{78} X_{82} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{47} X_{79} X_{94} \\
    = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{79} X_{9,10} X_{10,7} \\
    = X_{26} X_{63} X_{38} X_{82} = X_{38} X_{89} X_{94} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X^{1}_{71} = X_{14} X_{47} X^{1}_{71} = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{31} = X_{15} X_{56} X_{63} X_{31} = X_{47} X_{78} X_{89} X_{94} \\
    = X_{78} X_{89} X_{9,10} X_{10,7}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{61} = X_{1,10} X_{10,7} X_{79} X_{96} X_{61} \\
    = X_{14} X_{43} X_{39} X_{96} X_{61} = X_{15} X_{57} X_{79} X_{96} X_{61} = X_{27} X_{79} X_{96} X_{68} X_{82} \\
    = X_{57} X_{79} X_{96} X_{68} X_{85} = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{2}_{71} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{2}_{71} \\
    = X_{14} X_{43} X_{38} X_{82} X_{26} X_{61} = X_{14} X_{43} X_{38} X_{82} X_{27} X^{2}_{71} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X^{2}_{71} = X_{27} X_{79} X_{94} X_{43} X_{38} X_{82} \\
    = X_{38} X_{85} X_{57} X_{79} X_{94} X_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{79} X_{96} X_{61} = X_{14} X_{47} X_{79} X_{96} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{1}_{71} = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{1}_{71} = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X^{1}_{71} = X_{14} X_{43} X_{38} X_{85} X_{56} X_{61} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X^{1}_{71} = X_{14} X_{43} X_{38} X_{89} X_{96} X_{61} \\
    = X_{27} X_{79} X_{96} X_{63} X_{38} X_{82} = X_{27} X_{79} X_{9,10} X_{10,3} X_{38} X_{82} \\
    = X_{38} X_{85} X_{57} X_{79} X_{96} X_{63} = X_{38} X_{85} X_{57} X_{79} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{6} p_{3}^{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{79} X_{96} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{79} X_{96} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X_{79} X_{96} X_{61} = X_{14} X_{43} X_{38} X_{85} X_{57} X_{79} X_{96} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~18 ($L^{2,3,2}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_18_6}
\end{table}
%--------------------


==> model_19_1.tex <==
% Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1
\subsubsection{Phase 1}\label{s_model_19_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_19_1_quiver.pdf}
  \caption{}
  \label{f_model_19_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_19_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,175.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (231.67,175.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_19_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_19_1_tiling.pdf}
  \caption{}
  \label{f_model_19_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_19_1}
\end{figure}
%--------------------

The superpotential of Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1 is given by,
\beal{es19a005}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{45}\,X_{58}\,X_{84} + X_{56}\,X_{61}\,X_{15} \\
  & + X_{78}\,X_{8,10}\,X_{10,7} + X_{48}\,X_{81}\,X_{14} + X_{10,4}\,X_{47}\,X_{7,10} \\
  & + X_{29}\,X_{9,10}\,X_{10,3}\,X_{32} + X_{79}\,X_{96}\,X_{63}\,X_{37} - X_{45}\,X_{51}\,X_{14} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{81}\,X_{15}\,X_{58} - X_{9,10}\,X_{10,7}\,X_{79} \\
  & - X_{10,4}\,X_{48}\,X_{8,10} - X_{12}\,X_{29}\,X_{96}\,X_{61} - X_{10,3}\,X_{37}\,X_{7,10} \\
  & - X_{25}\,X_{56}\,X_{63}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $3$, $6$ and $9$ of the brane tiling leads to Phase~2 (\sref{s_model_19_2}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es19a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cccc|cccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,10} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{15} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{48} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es19a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es19a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,10} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es19a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_19_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_19_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2}$ & $X_{15} X_{51} = X_{48} X_{84} = X_{7,10} X_{10,7} = X_{29} X_{96} X_{63} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{14} X_{45} X_{51} = X_{14} X_{48} X_{81} = X_{15} X_{56} X_{61} \\
    = X_{15} X_{58} X_{81} = X_{37} X_{7,10} X_{10,3} = X_{45} X_{58} X_{84} = X_{47} X_{7,10} X_{10,4} \\
    = X_{47} X_{78} X_{84} = X_{48} X_{8,10} X_{10,4} = X_{78} X_{8,10} X_{10,7} = X_{79} X_{9,10} X_{10,7} \\
    = X_{12} X_{29} X_{96} X_{61} = X_{25} X_{56} X_{63} X_{32} = X_{29} X_{9,10} X_{10,3} X_{32} \\
    = X_{37} X_{79} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X_{56} X_{61} = X_{12} X_{25} X_{58} X_{81} = X_{14} X_{45} X_{56} X_{61} \\
    = X_{14} X_{45} X_{58} X_{81} = X_{14} X_{47} X_{78} X_{81} = X_{37} X_{78} X_{8,10} X_{10,3} \\
    = X_{37} X_{79} X_{9,10} X_{10,3} = X_{45} X_{58} X_{8,10} X_{10,4} = X_{47} X_{78} X_{8,10} X_{10,4} \\
    = X_{47} X_{79} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{4}$ & $X_{14} X_{47} X_{79} X_{96} X_{61} = X_{25} X_{58} X_{8,10} X_{10,3} X_{32}$ \\
\hline
  $A_{5} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{51} = X_{12} X_{29} X_{9,10} X_{10,4} X_{48} X_{81} \\
    = X_{12} X_{29} X_{9,10} X_{10,7} X_{78} X_{81} = X_{15} X_{56} X_{63} X_{37} X_{78} X_{81} \\
    = X_{37} X_{7,10} X_{10,4} X_{45} X_{56} X_{63} = X_{37} X_{78} X_{84} X_{45} X_{56} X_{63} \\
    = X_{12} X_{29} X_{96} X_{63} X_{37} X_{78} X_{81} = X_{29} X_{9,10} X_{10,4} X_{45} X_{56} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{5} p_{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{25} X_{56} X_{63} X_{37} X_{78} X_{81} = X_{12} X_{29} X_{9,10} X_{10,3} X_{37} X_{78} X_{81} \\
    = X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{56} X_{61} = X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{58} X_{81} \\
    = X_{12} X_{29} X_{9,10} X_{10,4} X_{47} X_{78} X_{81} = X_{14} X_{45} X_{56} X_{63} X_{37} X_{78} X_{81} \\
    = X_{37} X_{78} X_{8,10} X_{10,4} X_{45} X_{56} X_{63} = X_{37} X_{79} X_{9,10} X_{10,4} X_{45} X_{56} X_{63}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{8} p_{2}^{2}$ & $X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{56} X_{63} X_{37} X_{78} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_19_1}
\end{table}
%--------------------


==> model_19_2.tex <==
% Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2
\subsubsection{Phase 2}\label{s_model_19_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_19_2_quiver.pdf}
  \caption{}
  \label{f_model_19_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_19_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,175.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (231.67,175.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_19_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_19_2_tiling.pdf}
  \caption{}
  \label{f_model_19_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_19_2}
\end{figure}
%--------------------

The superpotential of Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2 is given by,
\beal{es19a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{23}\,X_{36}\,X_{62} + X_{45}\,X_{58}\,X_{84} \\
  & + X_{56}\,X_{61}\,X_{15} + X_{67}\,X_{79}\,X_{96} + X_{78}\,X_{8,10}\,X_{10,7} \\
  & + X_{9,10}\,X_{10,2}\,X_{29} + X_{48}\,X_{81}\,X_{14} + X_{47}\,X_{73}\,X_{3,10}\,X_{10,4} \\
  & - X_{23}\,X_{3,10}\,X_{10,2} - X_{45}\,X_{51}\,X_{14} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{78}\,X_{84}\,X_{47} - X_{81}\,X_{15}\,X_{58} \\
  & - X_{9,10}\,X_{10,7}\,X_{79} - X_{10,4}\,X_{48}\,X_{8,10} - X_{12}\,X_{29}\,X_{96}\,X_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $9$ of the brane tiling leads to Phase~1 (\sref{s_model_19_1}).
The corresponding $P$-matrix is as follows,
\beal{es19a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cccc|cccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,11} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{15} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{62} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{73} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{84} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,2} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es19a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es19a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,11} \\
  \hline
  0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,4,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es19a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_19_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_19_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2}$ & $X_{15} X_{51} = X_{48} X_{84} = X_{29} X_{96} X_{62} = X_{3,10} X_{10,7} X_{73}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{14} X_{45} X_{51} = X_{14} X_{48} X_{81} = X_{15} X_{56} X_{61} \\
    = X_{15} X_{58} X_{81} = X_{23} X_{3,10} X_{10,2} = X_{23} X_{36} X_{62} = X_{25} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,2} = X_{36} X_{67} X_{73} = X_{45} X_{58} X_{84} = X_{47} X_{78} X_{84} \\
    = X_{48} X_{8,10} X_{10,4} = X_{67} X_{79} X_{96} = X_{78} X_{8,10} X_{10,7} = X_{79} X_{9,10} X_{10,7} \\
    = X_{12} X_{29} X_{96} X_{61} = X_{3,10} X_{10,4} X_{47} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{61} = X_{12} X_{25} X_{56} X_{61} = X_{12} X_{25} X_{58} X_{81} \\
    = X_{14} X_{45} X_{56} X_{61} = X_{14} X_{45} X_{58} X_{81} = X_{14} X_{47} X_{78} X_{81} \\
    = X_{45} X_{58} X_{8,10} X_{10,4} = X_{47} X_{78} X_{8,10} X_{10,4} = X_{47} X_{79} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{4}$ & $X_{25} X_{58} X_{8,10} X_{10,2} = X_{14} X_{47} X_{73} X_{36} X_{61} = X_{14} X_{47} X_{79} X_{96} X_{61}$ \\
\hline
  $A_{5} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{67} X_{78} X_{81} = X_{45} X_{56} X_{67} X_{78} X_{84} \\
    = X_{12} X_{23} X_{3,10} X_{10,4} X_{45} X_{51} = X_{12} X_{23} X_{3,10} X_{10,4} X_{48} X_{81} \\
    = X_{12} X_{23} X_{3,10} X_{10,7} X_{78} X_{81} = X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{51} \\
    = X_{12} X_{29} X_{9,10} X_{10,4} X_{48} X_{81} = X_{12} X_{29} X_{96} X_{67} X_{78} X_{81} \\
    = X_{12} X_{29} X_{9,10} X_{10,7} X_{78} X_{81} = X_{23} X_{3,10} X_{10,4} X_{45} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,4} X_{45} X_{56} X_{62} = X_{3,10} X_{10,4} X_{45} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{5} p_{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{67} X_{78} X_{81} = X_{12} X_{25} X_{56} X_{67} X_{78} X_{81} \\
    = X_{14} X_{45} X_{56} X_{67} X_{78} X_{81} = X_{45} X_{56} X_{67} X_{78} X_{8,10} X_{10,4} \\
    = X_{45} X_{56} X_{67} X_{79} X_{9,10} X_{10,4} = X_{12} X_{23} X_{3,10} X_{10,4} X_{45} X_{56} X_{61} \\
    = X_{12} X_{23} X_{3,10} X_{10,4} X_{45} X_{58} X_{81} = X_{12} X_{23} X_{3,10} X_{10,4} X_{47} X_{78} X_{81} \\
    = X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{56} X_{61} = X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{58} X_{81} \\
    = X_{12} X_{29} X_{9,10} X_{10,4} X_{47} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{8} p_{2}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{3,10} X_{10,4} X_{45} X_{56} X_{67} X_{78} X_{81} \\
    = X_{12} X_{29} X_{9,10} X_{10,4} X_{45} X_{56} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~19 ($L^{1,4,1}/\mathbb{Z}_{2}\,(0,1,1,1)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_19_2}
\end{table}
%--------------------


==> model_20_1.tex <==
% Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1
\subsubsection{Phase 1}\label{s_model_20_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_20_1_quiver.pdf}
  \caption{}
  \label{f_model_20_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_20_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (202.39,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_20_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_20_1_tiling.pdf}
  \caption{}
  \label{f_model_20_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_20_1}
\end{figure}
%--------------------

The superpotential of Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1 is given by,
\beal{es20a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{49}\,X_{93} + X_{45}\,X_{5,10}\,X_{10,4} + X_{51}\,X_{16}\,X_{65} \\
  & + X_{89}\,X_{94}\,X_{48} + X_{9,10}\,X_{10,5}\,X_{59} + X_{67}\,X_{71}\,X_{1,10}\,X_{10,6} \\
  & + X_{32}\,X_{21}\,X_{13} + X_{83}\,X_{37}\,X_{72}\,X_{28} - X_{34}\,X_{48}\,X_{83} \\
  & - X_{45}\,X_{59}\,X_{94} - X_{51}\,X_{1,10}\,X_{10,5} - X_{9,10}\,X_{10,4}\,X_{49} \\
  & - X_{10,6}\,X_{65}\,X_{5,10} - X_{37}\,X_{71}\,X_{13} - X_{16}\,X_{67}\,X_{72}\,X_{21} \\
  & - X_{89}\,X_{93}\,X_{32}\,X_{28} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $6$ and $8$ of the brane tiling leads to Phase~2 (\sref{s_model_20_2}), and on the faces $2$ and $7$ to Phase~3 (\sref{s_model_20_3}).
The corresponding $P$-matrix is as follows,
\beal{es20a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cccc|cccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,13} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{37} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{59} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{83} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{93} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es20a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es20a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,13} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es20a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_20_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_20_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}$ & $X_{49} X_{94} = X_{5,10} X_{10,5} = X_{16} X_{67} X_{71} = X_{28} X_{83} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,5} X_{51} = X_{13} X_{32} X_{21} = X_{13} X_{37} X_{71} = X_{16} X_{65} X_{51} \\
    = X_{34} X_{48} X_{83} = X_{34} X_{49} X_{93} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{59} X_{94} \\
    = X_{48} X_{89} X_{94} = X_{49} X_{9,10} X_{10,4} = X_{5,10} X_{10,6} X_{65} = X_{59} X_{9,10} X_{10,5} \\
    = X_{1,10} X_{10,6} X_{67} X_{71} = X_{16} X_{67} X_{72} X_{21} = X_{28} X_{89} X_{93} X_{32} \\
    = X_{28} X_{83} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{45} X_{51} = X_{1,10} X_{10,6} X_{65} X_{51} = X_{13} X_{37} X_{72} X_{21} \\
    = X_{34} X_{45} X_{59} X_{93} = X_{34} X_{48} X_{89} X_{93} = X_{45} X_{59} X_{9,10} X_{10,4} \\
    = X_{48} X_{89} X_{9,10} X_{10,4} = X_{59} X_{9,10} X_{10,6} X_{65} = X_{1,10} X_{10,6} X_{67} X_{72} X_{21} \\
    = X_{28} X_{89} X_{93} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{48} X_{83} X_{32} X_{21} = X_{1,10} X_{10,4} X_{49} X_{93} X_{32} X_{21} \\
    = X_{1,10} X_{10,5} X_{59} X_{93} X_{32} X_{21} = X_{1,10} X_{10,4} X_{48} X_{83} X_{37} X_{71} \\
    = X_{1,10} X_{10,4} X_{49} X_{93} X_{37} X_{71} = X_{1,10} X_{10,5} X_{59} X_{93} X_{37} X_{71} \\
    = X_{16} X_{65} X_{59} X_{93} X_{32} X_{21} = X_{16} X_{65} X_{59} X_{93} X_{37} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{3}^{3} p_{4}^{4}$ & $X_{13} X_{34} X_{45} X_{51} = X_{28} X_{89} X_{9,10} X_{10,6} X_{67} X_{72}$ \\
\hline
  $A_{6} = p_{1}^{5} p_{2} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{32} X_{21} = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{32} X_{21} \\
    = X_{1,10} X_{10,6} X_{65} X_{59} X_{93} X_{32} X_{21} = X_{1,10} X_{10,4} X_{48} X_{83} X_{37} X_{72} X_{21} \\
    = X_{1,10} X_{10,4} X_{49} X_{93} X_{37} X_{72} X_{21} = X_{1,10} X_{10,5} X_{59} X_{93} X_{37} X_{72} X_{21} \\
    = X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{37} X_{71} = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{37} X_{71} \\
    = X_{1,10} X_{10,6} X_{65} X_{59} X_{93} X_{37} X_{71} = X_{16} X_{65} X_{59} X_{93} X_{37} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{6} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{37} X_{72} X_{21} \\
    = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{37} X_{72} X_{21} \\
    = X_{1,10} X_{10,6} X_{65} X_{59} X_{93} X_{37} X_{72} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_20_1}
\end{table}
%--------------------


==> model_20_2.tex <==
% Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2
\subsubsection{Phase 2}\label{s_model_20_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_20_2_quiver.pdf}
  \caption{}
  \label{f_model_20_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_20_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (202.39,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_20_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_20_2_tiling.pdf}
  \caption{}
  \label{f_model_20_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_20_2}
\end{figure}
%--------------------

The superpotential of Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2 is given by,
\beal{es20a010}
\begin{aligned}
  W \;=\; & X_{34}\,X_{49}\,X_{93} + X_{89}\,X_{94}\,X_{48} + X_{9,10}\,X_{10,5}\,X_{59} \\
  & + X_{32}\,X_{21}\,X_{13} + X_{83}\,X_{37}\,X_{72}\,X_{28} + X_{71}\,X_{1,10}\,X_{10,7} \\
  & + X_{76}\,X_{61}\,X_{17} + X_{10,4}\,X_{45}\,X_{56}\,X_{6,10} - X_{34}\,X_{48}\,X_{83} \\
  & - X_{45}\,X_{59}\,X_{94} - X_{9,10}\,X_{10,4}\,X_{49} - X_{37}\,X_{71}\,X_{13} \\
  & - X_{89}\,X_{93}\,X_{32}\,X_{28} - X_{76}\,X_{6,10}\,X_{10,7} - X_{72}\,X_{21}\,X_{17} \\
  & - X_{1,10}\,X_{10,5}\,X_{56}\,X_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $5$, $6$ and $8$ of the brane tiling leads to Phase~1 (\sref{s_model_20_1}).
The $P$-matrix takes the following form,
\beal{es20a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cccc|cccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,12} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{37} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{83} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{93} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es20a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es20a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,12} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,4,3}/\mathbb{Z}_{2}$ model is given by,
\beal{es20a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_20_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_20_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}$ & $X_{17} X_{71} = X_{49} X_{94} = X_{28} X_{83} X_{32} = X_{56} X_{6,10} X_{10,5}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{13} X_{32} X_{21} = X_{13} X_{37} X_{71} = X_{17} X_{72} X_{21} \\
    = X_{17} X_{76} X_{61} = X_{34} X_{48} X_{83} = X_{34} X_{49} X_{93} = X_{45} X_{59} X_{94} \\
    = X_{48} X_{89} X_{94} = X_{49} X_{9,10} X_{10,4} = X_{59} X_{9,10} X_{10,5} = X_{6,10} X_{10,7} X_{76} \\
    = X_{1,10} X_{10,5} X_{56} X_{61} = X_{28} X_{89} X_{93} X_{32} = X_{28} X_{83} X_{37} X_{72} \\
    = X_{45} X_{56} X_{6,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{72} X_{21} = X_{1,10} X_{10,7} X_{76} X_{61} = X_{13} X_{37} X_{72} X_{21} \\
    = X_{13} X_{37} X_{76} X_{61} = X_{34} X_{45} X_{59} X_{93} = X_{34} X_{48} X_{89} X_{93} \\
    = X_{45} X_{59} X_{9,10} X_{10,4} = X_{48} X_{89} X_{9,10} X_{10,4} = X_{1,10} X_{10,4} X_{45} X_{56} X_{61} \\
    = X_{28} X_{89} X_{93} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{48} X_{83} X_{32} X_{21} = X_{1,10} X_{10,4} X_{49} X_{93} X_{32} X_{21} \\
    = X_{1,10} X_{10,5} X_{59} X_{93} X_{32} X_{21} = X_{1,10} X_{10,4} X_{48} X_{83} X_{37} X_{71} \\
    = X_{1,10} X_{10,4} X_{49} X_{93} X_{37} X_{71} = X_{1,10} X_{10,5} X_{59} X_{93} X_{37} X_{71} \\
    = X_{37} X_{76} X_{6,10} X_{10,4} X_{48} X_{83} = X_{37} X_{76} X_{6,10} X_{10,4} X_{49} X_{93} \\
    = X_{37} X_{76} X_{6,10} X_{10,5} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{5} = p_{3}^{3} p_{4}^{4}$ & $X_{13} X_{34} X_{45} X_{56} X_{61} = X_{28} X_{89} X_{9,10} X_{10,7} X_{72}$ \\
\hline
  $A_{6} = p_{1}^{5} p_{2} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{32} X_{21} = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{32} X_{21} \\
    = X_{1,10} X_{10,4} X_{48} X_{83} X_{37} X_{72} X_{21} = X_{1,10} X_{10,4} X_{49} X_{93} X_{37} X_{72} X_{21} \\
    = X_{1,10} X_{10,5} X_{59} X_{93} X_{37} X_{72} X_{21} = X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{37} X_{71} \\
    = X_{1,10} X_{10,4} X_{48} X_{83} X_{37} X_{76} X_{61} = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{37} X_{71} \\
    = X_{1,10} X_{10,4} X_{49} X_{93} X_{37} X_{76} X_{61} = X_{1,10} X_{10,5} X_{59} X_{93} X_{37} X_{76} X_{61} \\
    = X_{37} X_{76} X_{6,10} X_{10,4} X_{45} X_{59} X_{93} = X_{37} X_{76} X_{6,10} X_{10,4} X_{48} X_{89} X_{93}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{6} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{37} X_{72} X_{21} \\
    = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{37} X_{72} X_{21} \\
    = X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{37} X_{76} X_{61} \\
    = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{37} X_{76} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_20_2}
\end{table}
%--------------------


==> model_20_3.tex <==
% Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3
\subsubsection{Phase 3}\label{s_model_20_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_20_3_quiver.pdf}
  \caption{}
  \label{f_model_20_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_20_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (139.88,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (202.39,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_20_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_20_3_tiling.pdf}
  \caption{}
  \label{f_model_20_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_20_3}
\end{figure}
%--------------------

The superpotential of Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3 is given by,
\beal{es20a015}
\begin{aligned}
  W \;=\; & X_{12}\,X_{27}\,X^{2}_{71} + X_{23}\,X_{38}\,X_{82} + X_{34}\,X_{49}\,X_{93} \\
  & + X_{45}\,X_{5,10}\,X_{10,4} + X_{51}\,X_{16}\,X_{65} + X_{78}\,X_{83}\,X_{37} \\
  & + X_{89}\,X_{94}\,X_{48} + X_{9,10}\,X_{10,5}\,X_{59} + X_{67}\,X^{1}_{71}\,X_{1,10}\,X_{10,6} \\
  & - X_{34}\,X_{48}\,X_{83} - X_{45}\,X_{59}\,X_{94} - X_{51}\,X_{1,10}\,X_{10,5} \\
  & - X_{78}\,X_{82}\,X_{27} - X_{89}\,X_{93}\,X_{38} - X_{9,10}\,X_{10,4}\,X_{49} \\
  & - X_{10,6}\,X_{65}\,X_{5,10} - X_{16}\,X_{67}\,X^{2}_{71} - X^{1}_{71}\,X_{12}\,X_{23}\,X_{37} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $6$ of the brane tiling leads to Phase~1 (\sref{s_model_20_1}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es20a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cccc|cccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{37} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{59} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{83} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{93} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es20a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es20a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cccc|cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & q_{41} & \cdots & s_{2,16} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es20a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_20_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_20_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}$ & $X_{38} X_{83} = X_{49} X_{94} = X_{5,10} X_{10,5} = X_{12} X_{27} X^{1}_{71} = X_{16} X_{67} X^{1}_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,5} X_{51} = X_{12} X_{27} X^{2}_{71} = X_{16} X_{65} X_{51} = X_{16} X_{67} X^{2}_{71} \\
    = X_{23} X_{38} X_{82} = X_{27} X_{78} X_{82} = X_{34} X_{48} X_{83} = X_{34} X_{49} X_{93} \\
    = X_{37} X_{78} X_{83} = X_{38} X_{89} X_{93} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{59} X_{94} \\
    = X_{48} X_{89} X_{94} = X_{49} X_{9,10} X_{10,4} = X_{5,10} X_{10,6} X_{65} = X_{59} X_{9,10} X_{10,5} \\
    = X_{1,10} X_{10,6} X_{67} X^{1}_{71} = X_{12} X_{23} X_{37} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{45} X_{51} = X_{1,10} X_{10,6} X_{65} X_{51} = X_{1,10} X_{10,6} X_{67} X^{2}_{71} \\
    = X_{12} X_{23} X_{37} X^{2}_{71} = X_{23} X_{34} X_{48} X_{82} = X_{23} X_{37} X_{78} X_{82} \\
    = X_{34} X_{45} X_{59} X_{93} = X_{34} X_{48} X_{89} X_{93} = X_{37} X_{78} X_{89} X_{93} \\
    = X_{45} X_{59} X_{9,10} X_{10,4} = X_{48} X_{89} X_{9,10} X_{10,4} = X_{59} X_{9,10} X_{10,6} X_{65}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{48} X_{82} X_{27} X^{1}_{71} = X_{1,10} X_{10,4} X_{48} X_{83} X_{37} X^{1}_{71} \\
    = X_{1,10} X_{10,4} X_{49} X_{93} X_{37} X^{1}_{71} = X_{1,10} X_{10,5} X_{59} X_{93} X_{37} X^{1}_{71} \\
    = X_{16} X_{65} X_{59} X_{93} X_{37} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{3}^{3} p_{4}^{4}$ & $X_{12} X_{23} X_{34} X_{45} X_{51} = X_{67} X_{78} X_{89} X_{9,10} X_{10,6}$ \\
\hline
  $A_{6} = p_{1}^{5} p_{2} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{48} X_{82} X_{27} X^{2}_{71} = X_{1,10} X_{10,4} X_{48} X_{83} X_{37} X^{2}_{71} \\
    = X_{1,10} X_{10,4} X_{49} X_{93} X_{37} X^{2}_{71} = X_{1,10} X_{10,5} X_{59} X_{93} X_{37} X^{2}_{71} \\
    = X_{16} X_{65} X_{59} X_{93} X_{37} X^{2}_{71} = X_{1,10} X_{10,4} X_{48} X_{82} X_{23} X_{37} X^{1}_{71} \\
    = X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{37} X^{1}_{71} = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{37} X^{1}_{71} \\
    = X_{1,10} X_{10,6} X_{65} X_{59} X_{93} X_{37} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{6} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{48} X_{82} X_{23} X_{37} X^{2}_{71} = X_{1,10} X_{10,4} X_{45} X_{59} X_{93} X_{37} X^{2}_{71} \\
    = X_{1,10} X_{10,4} X_{48} X_{89} X_{93} X_{37} X^{2}_{71} = X_{1,10} X_{10,6} X_{65} X_{59} X_{93} X_{37} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~20 ($L^{1,4,3}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_20_3}
\end{table}
%--------------------


==> model_21_1.tex <==
% Model~21 ($L^{5,6,1}$)

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_21_1_quiver.pdf}
  \caption{}
  \label{f_model_21_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_21_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (119.73,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (165.67,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_21_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_21_1_tiling.pdf}
  \caption{}
  \label{f_model_21_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~21 ($L^{5,6,1}$). The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_21_1}
\end{figure}
%--------------------

The superpotential of Model~21 ($L^{5,6,1}$) is given by,
\beal{es21a001}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{4,10}\,X_{10,3} \\
  & + X_{45}\,X_{5,11}\,X_{11,4} + X_{51}\,X_{16}\,X_{65} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{89}\,X_{93}\,X_{38} + X_{9,10}\,X_{10,4}\,X_{49} + X_{10,11}\,X_{11,5}\,X_{5,10} \\
  & + X_{67}\,X_{71}\,X_{1,11}\,X_{11,6} - X_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{45}\,X_{5,10}\,X_{10,4} - X_{51}\,X_{1,11}\,X_{11,5} \\
  & - X_{89}\,X_{92}\,X_{28} - X_{9,10}\,X_{10,3}\,X_{39} - X_{10,11}\,X_{11,4}\,X_{4,10} \\
  & - X_{11,6}\,X_{65}\,X_{5,11} - X_{16}\,X_{67}\,X_{78}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $6$ and $7$ of the brane tiling leads back to the same toric phase, which is therefore the only toric phase of the model.
The $P$-matrix takes the following form,
\beal{es21a002}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|ccccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{38} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{49} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{5,10} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{93} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{11,4} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{11,5} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es21a003}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es21a004}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|ccccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{5,6,1}$ model is given by,
\beal{es21a005}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 5 & 1 & 4 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_21_1_toric}.
The global symmetry of the brane tiling associated with $L^{5,6,1}$ is given by,
\beal{es21a006}
U(1) \times U(1) \times U(1)_R~.~
\eea
The global symmetry charges on the extremal GLSM fields $p_a$ are summarized in \tref{t_sym_geom_21}.

%--------------------
\begin{table}[H]
\centering
{\small
\begin{tabular}{|c|c|c|c|c|l|}
\hline
  & $U(1)_{1}$ & $U(1)_{2}$ & $U(1)_R$ & $r_a$ & fugacities \\
\hline
  $p_{1}$ & $-1$ & $-1$ & $r_{1}$ & $r_{1} = 0.6535$ & $t_{1} = f_{1}^{-1} f_{2}^{-1} \bar{t}_{1}$ \\
  $p_{2}$ & $1$ & $0$ & $r_{2}$ & $r_{2} = 0.5943$ & $t_{2} = f_{1} \bar{t}_{2}$ \\
  $p_{3}$ & $0$ & $1$ & $r_{3}$ & $r_{3} = 0.1750$ & $t_{3} = f_{2} \bar{t}_{3}$ \\
  $p_{4}$ & $0$ & $0$ & $r_{4}$ & $r_{4} = 0.5772$ & $t_{4} = \bar{t}_{4}$ \\
\hline
\end{tabular}
}
\caption{Global symmetry charges on the extremal perfect matchings of Model~21 ($L^{5,6,1}$).}
\label{t_sym_geom_21}
\end{table}
%--------------------

The corresponding unrefined Hilbert series of the mesonic moduli space takes the form,
\beal{es21a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
g(t; \mathcal{M}^{mes}) \;=\; \frac{1 + t^{5} - t^{11} - t^{16}}{\left(1 - t^{3}\right) \left(1 - t^{4}\right) \left(1 - t^{6}\right) \left(1 - t^{7}\right)}~,~
$}
\eea
where $t$ is the fugacity counting degrees in extremal perfect matchings $p_a$, which corresponds to setting every fugacity $t_a$ in \tref{t_sym_geom_21} equal to $t$.
The plethystic logarithm of the refined Hilbert series takes the form,
\beal{es21a008}
PL\left[g(t_a;\mathcal{M}^{mes})\right] &=& t_{2}^{2} t_{3} + t_{1} t_{2} t_{3} t_{4} + t_{1}^{2} t_{3} t_{4}^{2} + t_{1}^{5} t_{2} + t_{1}^{6} t_{4} + t_{3}^{3} t_{4}^{5} \nonumber\\
&& {}- t_{1}^{2} t_{2}^{2} t_{3}^{2} t_{4}^{2} - t_{1}^{6} t_{2}^{2} t_{3} t_{4} - t_{1}^{7} t_{2} t_{3} t_{4}^{2} - t_{1}^{5} t_{2} t_{3}^{3} t_{4}^{5} - t_{1}^{6} t_{3}^{3} t_{4}^{6} \nonumber\\
&& {}+ \dots~.~
\eea
In \fref{f_model_21_1_toric} each corner carries the label of its extremal perfect matching $p_a$, whose fugacity $t_a$ can be expressed in terms of the global symmetry fugacities $f_{1}, f_{2}$ and $\bar{t}_{1}, \dots, \bar{t}_{4}$ as recorded in \tref{t_sym_geom_21}.

The first positive terms of the plethystic logarithm correspond to the generators of the mesonic moduli space, $A_{1}, \dots, A_{6}$. The expressions of the generators in terms of the chiral fields are summarized in \tref{t_model_21_1}. The negative terms that follow correspond to the first order relations amongst the generators, which take the following~form,
\beal{es21a009}
&& A_{2}^{2} = A_{1} A_{3} ~,~ \quad A_{2} A_{4} = A_{1} A_{5} ~,~ \quad A_{3} A_{4} = A_{2} A_{5} ~,~ \quad A_{4} A_{6} = A_{2} A_{3}^{2} ~,~ \nonumber\\
&& A_{5} A_{6} = A_{3}^{3}~.~
\eea

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{39} X_{93} = X_{4,10} X_{10,4} = X_{5,11} X_{11,5} = X_{16} X_{67} X_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,11} X_{11,5} X_{51} = X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{16} X_{65} X_{51} \\
    = X_{23} X_{38} X_{82} = X_{23} X_{39} X_{92} = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} \\
    = X_{34} X_{4,10} X_{10,3} = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,10} X_{10,11} X_{11,4} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{5,11} X_{11,4} \\
    = X_{49} X_{9,10} X_{10,4} = X_{5,10} X_{10,11} X_{11,5} = X_{5,11} X_{11,6} X_{65} \\
    = X_{1,11} X_{11,6} X_{67} X_{71} = X_{16} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{45} X_{51} = X_{1,11} X_{11,6} X_{65} X_{51} = X_{12} X_{23} X_{38} X_{81} \\
    = X_{12} X_{27} X_{78} X_{81} = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{38} X_{89} X_{92} \\
    = X_{27} X_{78} X_{89} X_{92} = X_{34} X_{45} X_{5,10} X_{10,3} = X_{34} X_{49} X_{9,10} X_{10,3} \\
    = X_{38} X_{89} X_{9,10} X_{10,3} = X_{45} X_{5,10} X_{10,11} X_{11,4} \\
    = X_{49} X_{9,10} X_{10,11} X_{11,4} = X_{5,10} X_{10,11} X_{11,6} X_{65} \\
    = X_{1,11} X_{11,6} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{5} p_{2}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{49} X_{92} X_{27} X_{71} = X_{1,11} X_{11,4} X_{49} X_{92} X_{28} X_{81} \\
    = X_{1,11} X_{11,4} X_{4,10} X_{10,3} X_{38} X_{81} = X_{1,11} X_{11,4} X_{49} X_{93} X_{38} X_{81} \\
    = X_{1,11} X_{11,5} X_{5,10} X_{10,3} X_{38} X_{81} = X_{16} X_{65} X_{5,10} X_{10,3} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{6} p_{4}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{49} X_{92} X_{23} X_{38} X_{81} = X_{1,11} X_{11,4} X_{49} X_{92} X_{27} X_{78} X_{81} \\
    = X_{1,11} X_{11,4} X_{45} X_{5,10} X_{10,3} X_{38} X_{81} \\
    = X_{1,11} X_{11,4} X_{49} X_{9,10} X_{10,3} X_{38} X_{81} \\
    = X_{1,11} X_{11,6} X_{65} X_{5,10} X_{10,3} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{3}^{3} p_{4}^{5}$ & $X_{12} X_{23} X_{34} X_{45} X_{51} = X_{67} X_{78} X_{89} X_{9,10} X_{10,11} X_{11,6}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~21 ($L^{5,6,1}$) in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_21_1}
\end{table}
%--------------------


==> model_22_1.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~1
\subsubsection{Phase 1}\label{s_model_22_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_1_quiver.pdf}
  \caption{}
  \label{f_model_22_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_1_tiling.pdf}
  \caption{}
  \label{f_model_22_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_1}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~1 is given by,
\beal{es22a005}
\begin{aligned}
  W \;=\; & X_{23}\,X_{36}\,X_{62} + X_{34}\,X_{47}\,X_{73} + X_{67}\,X_{72}\,X_{26} \\
  & + X_{7,11}\,X_{11,3}\,X_{37} + X_{56}\,X_{69}\,X_{9,10}\,X_{10,5} + X_{19}\,X_{92}\,X_{25}\,X_{51} \\
  & + X_{11,8}\,X_{8,10}\,X_{10,12}\,X_{12,11} + X_{18}\,X_{84}\,X_{4,12}\,X_{12,1} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{92}\,X_{26}\,X_{69} - X_{51}\,X_{18}\,X_{8,10}\,X_{10,5} \\
  & - X_{72}\,X_{23}\,X_{37} - X_{84}\,X_{47}\,X_{7,11}\,X_{11,8} - X_{19}\,X_{9,10}\,X_{10,12}\,X_{12,1} \\
  & - X_{11,3}\,X_{34}\,X_{4,12}\,X_{12,11} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$, $5$, $9$ and $11$ of the brane tiling leads to Phase~3 (\sref{s_model_22_3}), and on the faces $1$, $8$, $10$ and $12$ to Phase~5 (\sref{s_model_22_5}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es22a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,12} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{11,8} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,1} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{12,11} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es22a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es22a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es22a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{18} X_{8,10} X_{10,12} X_{12,1} = X_{23} X_{34} X_{47} X_{72} = X_{23} X_{36} X_{67} X_{72} \\
    = X_{23} X_{36} X_{69} X_{92} = X_{25} X_{56} X_{67} X_{72} = X_{25} X_{56} X_{69} X_{92} \\
    = X_{34} X_{47} X_{7,11} X_{11,3} = X_{36} X_{67} X_{7,11} X_{11,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{23} X_{36} X_{62} = X_{23} X_{37} X_{72} = X_{25} X_{56} X_{62} = X_{26} X_{67} X_{72} \\
    = X_{26} X_{69} X_{92} = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} = X_{37} X_{7,11} X_{11,3} \\
    = X_{18} X_{84} X_{4,12} X_{12,1} = X_{18} X_{8,10} X_{10,5} X_{51} = X_{19} X_{92} X_{25} X_{51} \\
    = X_{19} X_{9,10} X_{10,12} X_{12,1} = X_{34} X_{4,12} X_{12,11} X_{11,3} \\
    = X_{47} X_{7,11} X_{11,8} X_{84} = X_{56} X_{69} X_{9,10} X_{10,5} \\
    = X_{8,10} X_{10,12} X_{12,11} X_{11,8}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{26} X_{62} = X_{37} X_{73} = X_{19} X_{9,10} X_{10,5} X_{51} = X_{4,12} X_{12,11} X_{11,8} X_{84}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $X_{18} X_{84} X_{47} X_{72} X_{25} X_{51} = X_{36} X_{69} X_{9,10} X_{10,12} X_{12,11} X_{11,3}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $X_{19} X_{92} X_{23} X_{34} X_{4,12} X_{12,1} = X_{56} X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,5}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_1}
\end{table}
%--------------------


==> model_22_2.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~2
\subsubsection{Phase 2}\label{s_model_22_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_2_quiver.pdf}
  \caption{}
  \label{f_model_22_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_2_tiling.pdf}
  \caption{}
  \label{f_model_22_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_2}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~2 is given by,
\beal{es22a010}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{7,11}\,X_{11,3}\,X_{37} + X_{15}\,X_{5,10}\,X_{10,1} \\
  & + X_{23}\,X_{36}\,X_{65}\,X_{52} + X_{67}\,X_{72}\,X_{29}\,X_{96} + X_{10,9}\,X_{91}\,X_{1,10} \\
  & + X_{11,8}\,X_{8,10}\,X_{10,12}\,X_{12,11} + X_{18}\,X_{84}\,X_{4,12}\,X_{12,1} - X_{67}\,X_{73}\,X_{36} \\
  & - X_{72}\,X_{23}\,X_{37} - X_{84}\,X_{47}\,X_{7,11}\,X_{11,8} - X_{18}\,X_{8,10}\,X_{10,1} \\
  & - X_{65}\,X_{5,10}\,X_{10,9}\,X_{96} - X_{15}\,X_{52}\,X_{29}\,X_{91} - X_{10,12}\,X_{12,1}\,X_{1,10} \\
  & - X_{11,3}\,X_{34}\,X_{4,12}\,X_{12,11} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $5$, $6$, $8$, $9$, $11$ and $12$ of the brane tiling leads to Phase~3 (\sref{s_model_22_3}).
The corresponding $P$-matrix is as follows,
\beal{es22a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,10} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{4,12} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{11,8} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{12,1} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{12,11} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es22a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es22a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ model is given by,
\beal{es22a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,12} X_{12,1} = X_{15} X_{5,10} X_{10,9} X_{91} = X_{18} X_{8,10} X_{10,12} X_{12,1} \\
    = X_{18} X_{8,10} X_{10,9} X_{91} = X_{23} X_{34} X_{47} X_{72} = X_{23} X_{36} X_{67} X_{72} \\
    = X_{34} X_{47} X_{7,11} X_{11,3} = X_{36} X_{67} X_{7,11} X_{11,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,12} X_{12,1} = X_{1,10} X_{10,9} X_{91} = X_{15} X_{5,10} X_{10,1} \\
    = X_{18} X_{8,10} X_{10,1} = X_{23} X_{37} X_{72} = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} \\
    = X_{37} X_{7,11} X_{11,3} = X_{15} X_{52} X_{29} X_{91} = X_{18} X_{84} X_{4,12} X_{12,1} \\
    = X_{23} X_{36} X_{65} X_{52} = X_{29} X_{96} X_{67} X_{72} = X_{34} X_{4,12} X_{12,11} X_{11,3} \\
    = X_{47} X_{7,11} X_{11,8} X_{84} = X_{5,10} X_{10,9} X_{96} X_{65} \\
    = X_{8,10} X_{10,12} X_{12,11} X_{11,8}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{1,10} X_{10,1} = X_{37} X_{73} = X_{29} X_{96} X_{65} X_{52} = X_{4,12} X_{12,11} X_{11,8} X_{84}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $X_{18} X_{84} X_{47} X_{72} X_{29} X_{91} = X_{36} X_{65} X_{5,10} X_{10,12} X_{12,11} X_{11,3}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $X_{15} X_{52} X_{23} X_{34} X_{4,12} X_{12,1} = X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,9} X_{96}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_2}
\end{table}
%--------------------


==> model_22_3.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~3
\subsubsection{Phase 3}\label{s_model_22_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_3_quiver.pdf}
  \caption{}
  \label{f_model_22_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_3_tiling.pdf}
  \caption{}
  \label{f_model_22_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_3}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~3 is given by,
\beal{es22a015}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} + X_{8,10}\,X_{10,11}\,X_{11,8} \\
  & + X_{7,11}\,X_{11,3}\,X_{37} + X_{11,12}\,X_{12,4}\,X_{4,11} + X_{15}\,X_{5,10}\,X_{10,1} \\
  & + X_{23}\,X_{36}\,X_{65}\,X_{52} + X_{67}\,X_{72}\,X_{29}\,X_{96} + X_{1,12}\,X_{12,10}\,X_{10,9}\,X_{91} \\
  & - X_{34}\,X_{4,11}\,X_{11,3} - X_{67}\,X_{73}\,X_{36} - X_{11,12}\,X_{12,10}\,X_{10,11} \\
  & - X_{12,4}\,X_{41}\,X_{1,12} - X_{72}\,X_{23}\,X_{37} - X_{84}\,X_{47}\,X_{7,11}\,X_{11,8} \\
  & - X_{18}\,X_{8,10}\,X_{10,1} - X_{65}\,X_{5,10}\,X_{10,9}\,X_{96} - X_{15}\,X_{52}\,X_{29}\,X_{91} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~1 (\sref{s_model_22_1}), on the face $12$ to Phase~2 (\sref{s_model_22_2}), on the face $5$ to Phase~6 (\sref{s_model_22_6}), on the faces $2$ and $6$ to Phase~7 (\sref{s_model_22_7}), and on the face $9$ to Phase~8 (\sref{s_model_22_8}).
The $P$-matrix takes the following form,
\beal{es22a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,12} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{4,11} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{96} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{11,8} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{12,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{12,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es22a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es22a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es22a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,9} X_{91} = X_{18} X_{8,10} X_{10,9} X_{91} = X_{23} X_{34} X_{47} X_{72} \\
    = X_{23} X_{36} X_{67} X_{72} = X_{34} X_{47} X_{7,11} X_{11,3} = X_{36} X_{67} X_{7,11} X_{11,3} \\
    = X_{47} X_{7,11} X_{11,12} X_{12,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{10,11} X_{11,12} X_{12,10} = X_{1,12} X_{12,4} X_{41} = X_{15} X_{5,10} X_{10,1} \\
    = X_{18} X_{84} X_{41} = X_{18} X_{8,10} X_{10,1} = X_{23} X_{37} X_{72} = X_{34} X_{4,11} X_{11,3} \\
    = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} = X_{37} X_{7,11} X_{11,3} = X_{4,11} X_{11,12} X_{12,4} \\
    = X_{8,10} X_{10,11} X_{11,8} = X_{1,12} X_{12,10} X_{10,9} X_{91} = X_{15} X_{52} X_{29} X_{91} \\
    = X_{23} X_{36} X_{65} X_{52} = X_{29} X_{96} X_{67} X_{72} = X_{47} X_{7,11} X_{11,8} X_{84} \\
    = X_{5,10} X_{10,9} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{37} X_{73} = X_{1,12} X_{12,10} X_{10,1} = X_{4,11} X_{11,8} X_{84} = X_{29} X_{96} X_{65} X_{52}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $\begin{array}{c}
    X_{36} X_{65} X_{5,10} X_{10,11} X_{11,3} = X_{1,12} X_{12,4} X_{47} X_{72} X_{29} X_{91} \\
    = X_{18} X_{84} X_{47} X_{72} X_{29} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X_{34} X_{41} = X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,9} X_{96} \\
    = X_{67} X_{7,11} X_{11,12} X_{12,10} X_{10,9} X_{96}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_3}
\end{table}
%--------------------


==> model_22_4.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~4
\subsubsection{Phase 4}\label{s_model_22_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_4_quiver.pdf}
  \caption{}
  \label{f_model_22_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_4_tiling.pdf}
  \caption{}
  \label{f_model_22_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_4}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~4 is given by,
\beal{es22a020}
\begin{aligned}
  W \;=\; & X_{23}\,X_{36}\,X_{62} + X_{34}\,X_{47}\,X_{73} + X_{67}\,X_{72}\,X_{26} \\
  & + X_{10,1}\,X_{1,12}\,X_{12,10} + X_{7,11}\,X_{11,3}\,X_{37} + X_{11,12}\,X_{12,4}\,X_{4,11} \\
  & + X_{56}\,X_{69}\,X_{9,10}\,X_{10,5} + X_{19}\,X_{92}\,X_{25}\,X_{51} + X_{10,8}\,X_{81}\,X_{1,10} \\
  & + X_{48}\,X_{8,11}\,X_{11,4} - X_{34}\,X_{4,11}\,X_{11,3} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{92}\,X_{26}\,X_{69} - X_{10,1}\,X_{19}\,X_{9,10} \\
  & - X_{72}\,X_{23}\,X_{37} - X_{10,5}\,X_{51}\,X_{1,10} - X_{47}\,X_{7,11}\,X_{11,4} \\
  & - X_{1,12}\,X_{12,4}\,X_{48}\,X_{81} - X_{11,12}\,X_{12,10}\,X_{10,8}\,X_{8,11} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$, $8$, $9$ and $12$ of the brane tiling leads to Phase~5 (\sref{s_model_22_5}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es22a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{1,12} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{62} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,11} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{9,10} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,8} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,4} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{12,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es22a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es22a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,30} \\
  \hline
  1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ model is given by,
\beal{es22a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,1} = X_{23} X_{34} X_{47} X_{72} = X_{23} X_{36} X_{67} X_{72} = X_{23} X_{36} X_{69} X_{92} \\
    = X_{25} X_{56} X_{67} X_{72} = X_{25} X_{56} X_{69} X_{92} = X_{34} X_{47} X_{7,11} X_{11,3} \\
    = X_{34} X_{48} X_{8,11} X_{11,3} = X_{36} X_{67} X_{7,11} X_{11,3} = X_{47} X_{7,11} X_{11,12} X_{12,4} \\
    = X_{48} X_{8,11} X_{11,12} X_{12,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,5} X_{51} = X_{1,10} X_{10,8} X_{81} = X_{1,12} X_{12,10} X_{10,1} \\
    = X_{19} X_{9,10} X_{10,1} = X_{23} X_{36} X_{62} = X_{23} X_{37} X_{72} = X_{25} X_{56} X_{62} \\
    = X_{26} X_{67} X_{72} = X_{26} X_{69} X_{92} = X_{34} X_{4,11} X_{11,3} = X_{34} X_{47} X_{73} \\
    = X_{36} X_{67} X_{73} = X_{37} X_{7,11} X_{11,3} = X_{4,11} X_{11,12} X_{12,4} \\
    = X_{47} X_{7,11} X_{11,4} = X_{48} X_{8,11} X_{11,4} = X_{1,12} X_{12,4} X_{48} X_{81} \\
    = X_{19} X_{92} X_{25} X_{51} = X_{56} X_{69} X_{9,10} X_{10,5} = X_{8,11} X_{11,12} X_{12,10} X_{10,8}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{26} X_{62} = X_{37} X_{73} = X_{4,11} X_{11,4} = X_{1,12} X_{12,10} X_{10,5} X_{51} \\
    = X_{1,12} X_{12,10} X_{10,8} X_{81} = X_{19} X_{9,10} X_{10,5} X_{51} = X_{19} X_{9,10} X_{10,8} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $X_{1,12} X_{12,4} X_{47} X_{72} X_{25} X_{51} = X_{36} X_{69} X_{9,10} X_{10,8} X_{8,11} X_{11,3}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $X_{19} X_{92} X_{23} X_{34} X_{48} X_{81} = X_{56} X_{67} X_{7,11} X_{11,12} X_{12,10} X_{10,5}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_4}
\end{table}
%--------------------


==> model_22_5.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~5
\subsubsection{Phase 5}\label{s_model_22_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_5_quiver.pdf}
  \caption{}
  \label{f_model_22_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_5_tiling.pdf}
  \caption{}
  \label{f_model_22_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_5}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~5 is given by,
\beal{es22a025}
\begin{aligned}
  W \;=\; & X_{23}\,X_{36}\,X_{62} + X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} \\
  & + X_{67}\,X_{72}\,X_{26} + X_{8,10}\,X_{10,11}\,X_{11,8} + X_{10,1}\,X_{1,12}\,X_{12,10} \\
  & + X_{7,11}\,X_{11,3}\,X_{37} + X_{11,12}\,X_{12,4}\,X_{4,11} + X_{56}\,X_{69}\,X_{9,10}\,X_{10,5} \\
  & + X_{19}\,X_{92}\,X_{25}\,X_{51} - X_{34}\,X_{4,11}\,X_{11,3} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{92}\,X_{26}\,X_{69} - X_{10,1}\,X_{19}\,X_{9,10} \\
  & - X_{11,12}\,X_{12,10}\,X_{10,11} - X_{12,4}\,X_{41}\,X_{1,12} - X_{51}\,X_{18}\,X_{8,10}\,X_{10,5} \\
  & - X_{72}\,X_{23}\,X_{37} - X_{84}\,X_{47}\,X_{7,11}\,X_{11,8} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $12$ of the brane tiling leads to Phase~1 (\sref{s_model_22_1}), on the face $8$ to Phase~4 (\sref{s_model_22_4}), on the face $9$ to Phase~6 (\sref{s_model_22_6}), and on the face $5$ to Phase~8 (\sref{s_model_22_8}).
The corresponding $P$-matrix is as follows,
\beal{es22a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,12} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{11,8} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{12,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{12,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es22a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es22a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es22a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{18} X_{8,10} X_{10,1} = X_{23} X_{34} X_{47} X_{72} = X_{23} X_{36} X_{67} X_{72} \\
    = X_{23} X_{36} X_{69} X_{92} = X_{25} X_{56} X_{67} X_{72} = X_{25} X_{56} X_{69} X_{92} \\
    = X_{34} X_{47} X_{7,11} X_{11,3} = X_{36} X_{67} X_{7,11} X_{11,3} = X_{47} X_{7,11} X_{11,12} X_{12,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{10,11} X_{11,12} X_{12,10} = X_{1,12} X_{12,10} X_{10,1} = X_{1,12} X_{12,4} X_{41} \\
    = X_{18} X_{84} X_{41} = X_{19} X_{9,10} X_{10,1} = X_{23} X_{36} X_{62} = X_{23} X_{37} X_{72} \\
    = X_{25} X_{56} X_{62} = X_{26} X_{67} X_{72} = X_{26} X_{69} X_{92} = X_{34} X_{4,11} X_{11,3} \\
    = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} = X_{37} X_{7,11} X_{11,3} = X_{4,11} X_{11,12} X_{12,4} \\
    = X_{8,10} X_{10,11} X_{11,8} = X_{18} X_{8,10} X_{10,5} X_{51} = X_{19} X_{92} X_{25} X_{51} \\
    = X_{47} X_{7,11} X_{11,8} X_{84} = X_{56} X_{69} X_{9,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{26} X_{62} = X_{37} X_{73} = X_{4,11} X_{11,8} X_{84} = X_{1,12} X_{12,10} X_{10,5} X_{51} \\
    = X_{19} X_{9,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $\begin{array}{c}
    X_{36} X_{69} X_{9,10} X_{10,11} X_{11,3} = X_{1,12} X_{12,4} X_{47} X_{72} X_{25} X_{51} \\
    = X_{18} X_{84} X_{47} X_{72} X_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $\begin{array}{c}
    X_{19} X_{92} X_{23} X_{34} X_{41} = X_{56} X_{67} X_{7,11} X_{11,12} X_{12,10} X_{10,5} \\
    = X_{56} X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,5}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_5}
\end{table}
%--------------------


==> model_22_6.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~6
\subsubsection{Phase 6}\label{s_model_22_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_6_quiver.pdf}
  \caption{}
  \label{f_model_22_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_6_tiling.pdf}
  \caption{}
  \label{f_model_22_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_6}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~6 is given by,
\beal{es22a030}
\begin{aligned}
  W \;=\; & X_{23}\,X_{36}\,X_{62} + X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} \\
  & + X_{8,10}\,X_{10,11}\,X_{11,8} + X_{7,11}\,X_{11,3}\,X_{37} + X_{11,12}\,X_{12,4}\,X_{4,11} \\
  & + X_{10,5}\,X_{56}\,X_{6,10} + X_{25}\,X_{51}\,X_{12} + X_{67}\,X_{72}\,X_{29}\,X_{96} \\
  & + X_{1,12}\,X_{12,10}\,X_{10,9}\,X_{91} - X_{34}\,X_{4,11}\,X_{11,3} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{11,12}\,X_{12,10}\,X_{10,11} - X_{12,4}\,X_{41}\,X_{1,12} \\
  & - X_{51}\,X_{18}\,X_{8,10}\,X_{10,5} - X_{72}\,X_{23}\,X_{37} - X_{84}\,X_{47}\,X_{7,11}\,X_{11,8} \\
  & - X_{10,9}\,X_{96}\,X_{6,10} - X_{29}\,X_{91}\,X_{12} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $12$ of the brane tiling leads to Phase~3 (\sref{s_model_22_3}), and on the faces $8$ and $9$ to Phase~5 (\sref{s_model_22_5}).
The $P$-matrix takes the following form,
\beal{es22a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  X_{12} & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,12} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{4,11} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{6,10} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,9} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,11} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{11,8} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{12,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es22a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es22a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ model is given by,
\beal{es22a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{18} X_{8,10} X_{10,9} X_{91} = X_{23} X_{34} X_{47} X_{72} = X_{23} X_{36} X_{67} X_{72} \\
    = X_{25} X_{56} X_{67} X_{72} = X_{34} X_{47} X_{7,11} X_{11,3} = X_{36} X_{67} X_{7,11} X_{11,3} \\
    = X_{47} X_{7,11} X_{11,12} X_{12,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{10,11} X_{11,12} X_{12,10} = X_{1,12} X_{12,4} X_{41} = X_{12} X_{25} X_{51} = X_{12} X_{29} X_{91} \\
    = X_{18} X_{84} X_{41} = X_{23} X_{36} X_{62} = X_{23} X_{37} X_{72} = X_{25} X_{56} X_{62} \\
    = X_{34} X_{4,11} X_{11,3} = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} = X_{37} X_{7,11} X_{11,3} \\
    = X_{4,11} X_{11,12} X_{12,4} = X_{56} X_{6,10} X_{10,5} = X_{6,10} X_{10,9} X_{96} \\
    = X_{8,10} X_{10,11} X_{11,8} = X_{1,12} X_{12,10} X_{10,9} X_{91} = X_{18} X_{8,10} X_{10,5} X_{51} \\
    = X_{29} X_{96} X_{67} X_{72} = X_{47} X_{7,11} X_{11,8} X_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{37} X_{73} = X_{29} X_{96} X_{62} = X_{4,11} X_{11,8} X_{84} = X_{1,12} X_{12,10} X_{10,5} X_{51}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $\begin{array}{c}
    X_{36} X_{6,10} X_{10,11} X_{11,3} = X_{1,12} X_{12,4} X_{47} X_{72} X_{25} X_{51} \\
    = X_{1,12} X_{12,4} X_{47} X_{72} X_{29} X_{91} = X_{18} X_{84} X_{47} X_{72} X_{25} X_{51} \\
    = X_{18} X_{84} X_{47} X_{72} X_{29} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{41} = X_{56} X_{67} X_{7,11} X_{11,12} X_{12,10} X_{10,5} \\
    = X_{56} X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,5} = X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,9} X_{96} \\
    = X_{67} X_{7,11} X_{11,12} X_{12,10} X_{10,9} X_{96}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_6}
\end{table}
%--------------------


==> model_22_7.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~7
\subsubsection{Phase 7}\label{s_model_22_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_7_quiver.pdf}
  \caption{}
  \label{f_model_22_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 43};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_7_tiling.pdf}
  \caption{}
  \label{f_model_22_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_7}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~7 is given by,
\beal{es22a035}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} + X_{8,10}\,X_{10,11}\,X_{11,8} \\
  & + X_{11,12}\,X_{12,4}\,X_{4,11} + X_{15}\,X_{5,10}\,X_{10,1} + X_{1,12}\,X_{12,10}\,X_{10,9}\,X_{91} \\
  & + X_{36}\,X_{65}\,X_{53} + X_{96}\,X_{67}\,X_{79} + X_{92}\,X_{25}\,X_{59} \\
  & + X_{7,11}\,X_{11,3}\,X_{32}\,X_{27} - X_{34}\,X_{4,11}\,X_{11,3} - X_{67}\,X_{73}\,X_{36} \\
  & - X_{11,12}\,X_{12,10}\,X_{10,11} - X_{12,4}\,X_{41}\,X_{1,12} - X_{84}\,X_{47}\,X_{7,11}\,X_{11,8} \\
  & - X_{18}\,X_{8,10}\,X_{10,1} - X_{65}\,X_{5,10}\,X_{10,9}\,X_{96} - X_{32}\,X_{25}\,X_{53} \\
  & - X_{92}\,X_{27}\,X_{79} - X_{91}\,X_{15}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $6$, $8$ and $12$ of the brane tiling leads to Phase~3 (\sref{s_model_22_3}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es22a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,12} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{59} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{79} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,11} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,8} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{12,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{12,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es22a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es22a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es22a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,9} X_{91} = X_{18} X_{8,10} X_{10,9} X_{91} = X_{25} X_{5,10} X_{10,9} X_{92} \\
    = X_{34} X_{47} X_{7,11} X_{11,3} = X_{36} X_{67} X_{7,11} X_{11,3} = X_{47} X_{7,11} X_{11,12} X_{12,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{10,11} X_{11,12} X_{12,10} = X_{1,12} X_{12,4} X_{41} = X_{15} X_{5,10} X_{10,1} \\
    = X_{15} X_{59} X_{91} = X_{18} X_{84} X_{41} = X_{18} X_{8,10} X_{10,1} = X_{25} X_{53} X_{32} \\
    = X_{25} X_{59} X_{92} = X_{27} X_{79} X_{92} = X_{34} X_{4,11} X_{11,3} = X_{34} X_{47} X_{73} \\
    = X_{36} X_{65} X_{53} = X_{36} X_{67} X_{73} = X_{4,11} X_{11,12} X_{12,4} = X_{67} X_{79} X_{96} \\
    = X_{8,10} X_{10,11} X_{11,8} = X_{1,12} X_{12,10} X_{10,9} X_{91} = X_{27} X_{7,11} X_{11,3} X_{32} \\
    = X_{47} X_{7,11} X_{11,8} X_{84} = X_{5,10} X_{10,9} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{1,12} X_{12,10} X_{10,1} = X_{27} X_{73} X_{32} = X_{4,11} X_{11,8} X_{84} = X_{59} X_{96} X_{65}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $\begin{array}{c}
    X_{1,12} X_{12,4} X_{47} X_{79} X_{91} = X_{18} X_{84} X_{47} X_{79} X_{91} \\
    = X_{25} X_{5,10} X_{10,11} X_{11,3} X_{32} = X_{36} X_{65} X_{5,10} X_{10,11} X_{11,3}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $\begin{array}{c}
    X_{15} X_{53} X_{34} X_{41} = X_{27} X_{7,11} X_{11,8} X_{8,10} X_{10,9} X_{92} \\
    = X_{27} X_{7,11} X_{11,12} X_{12,10} X_{10,9} X_{92} = X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,9} X_{96} \\
    = X_{67} X_{7,11} X_{11,12} X_{12,10} X_{10,9} X_{96}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_7}
\end{table}
%--------------------


==> model_22_8.tex <==
% Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~8
\subsubsection{Phase 8}\label{s_model_22_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_8_quiver.pdf}
  \caption{}
  \label{f_model_22_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_22_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (125.71,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 43};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 43};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_22_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_22_8_tiling.pdf}
  \caption{}
  \label{f_model_22_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_22_8}
\end{figure}
%--------------------

The superpotential of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~8 is given by,
\beal{es22a040}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} + X_{67}\,X_{72}\,X_{26} \\
  & + X_{8,10}\,X_{10,11}\,X_{11,8} + X^{1}_{10,1}\,X_{1,12}\,X_{12,10} + X_{7,11}\,X_{11,3}\,X_{37} \\
  & + X_{11,12}\,X_{12,4}\,X_{4,11} + X_{15}\,X_{5,10}\,X^{2}_{10,1} + X_{69}\,X_{9,10}\,X_{10,6} \\
  & + X_{19}\,X_{92}\,X_{21} + X_{23}\,X_{36}\,X_{65}\,X_{52} - X_{34}\,X_{4,11}\,X_{11,3} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{92}\,X_{26}\,X_{69} - X^{1}_{10,1}\,X_{19}\,X_{9,10} \\
  & - X_{11,12}\,X_{12,10}\,X_{10,11} - X_{12,4}\,X_{41}\,X_{1,12} - X_{72}\,X_{23}\,X_{37} \\
  & - X_{84}\,X_{47}\,X_{7,11}\,X_{11,8} - X_{18}\,X_{8,10}\,X^{2}_{10,1} - X_{65}\,X_{5,10}\,X_{10,6} \\
  & - X_{15}\,X_{52}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $9$ and $12$ of the brane tiling leads to Phase~3 (\sref{s_model_22_3}), and on the faces $5$ and $8$ to Phase~5 (\sref{s_model_22_5}).
The corresponding $P$-matrix is as follows,
\beal{es22a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|cccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,43} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,12} & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{4,11} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{8,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{10,1} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{2}_{10,1} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{11,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{11,8} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{12,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{12,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es22a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,43} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es22a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|cccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{41} & q_{42} & q_{43} & q_{44} & q_{45} & \cdots & s_{2,43} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}$ model is given by,
\beal{es22a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 4 & 0 & 1 & 3 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 1 & 2 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_22_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_22_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X^{1}_{10,1} = X_{18} X_{8,10} X^{1}_{10,1} = X_{23} X_{34} X_{47} X_{72} \\
    = X_{23} X_{36} X_{67} X_{72} = X_{23} X_{36} X_{69} X_{92} = X_{34} X_{47} X_{7,11} X_{11,3} \\
    = X_{36} X_{67} X_{7,11} X_{11,3} = X_{47} X_{7,11} X_{11,12} X_{12,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{10,11} X_{11,12} X_{12,10} = X_{1,12} X_{12,10} X^{1}_{10,1} = X_{1,12} X_{12,4} X_{41} \\
    = X_{15} X_{52} X_{21} = X_{15} X_{5,10} X^{2}_{10,1} = X_{18} X_{84} X_{41} = X_{18} X_{8,10} X^{2}_{10,1} \\
    = X_{19} X_{92} X_{21} = X_{19} X_{9,10} X^{1}_{10,1} = X_{23} X_{37} X_{72} = X_{26} X_{67} X_{72} \\
    = X_{26} X_{69} X_{92} = X_{34} X_{4,11} X_{11,3} = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} \\
    = X_{37} X_{7,11} X_{11,3} = X_{4,11} X_{11,12} X_{12,4} = X_{5,10} X_{10,6} X_{65} \\
    = X_{69} X_{9,10} X_{10,6} = X_{8,10} X_{10,11} X_{11,8} = X_{23} X_{36} X_{65} X_{52} \\
    = X_{47} X_{7,11} X_{11,8} X_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{37} X_{73} = X_{1,12} X_{12,10} X^{2}_{10,1} = X_{19} X_{9,10} X^{2}_{10,1} = X_{26} X_{65} X_{52} \\
    = X_{4,11} X_{11,8} X_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{4}$ & $\begin{array}{c}
    X_{1,12} X_{12,4} X_{47} X_{72} X_{21} = X_{18} X_{84} X_{47} X_{72} X_{21} \\
    = X_{36} X_{65} X_{5,10} X_{10,11} X_{11,3} = X_{36} X_{69} X_{9,10} X_{10,11} X_{11,3}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{4}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X_{34} X_{41} = X_{19} X_{92} X_{23} X_{34} X_{41} \\
    = X_{67} X_{7,11} X_{11,12} X_{12,10} X_{10,6} = X_{67} X_{7,11} X_{11,8} X_{8,10} X_{10,6}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~22 ($L^{1,2,1}/\mathbb{Z}_{2} \times \mathbb{Z}_{2}\,(0,1,1,1)\,(1,0,1,0)$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_22_8}
\end{table}
%--------------------


==> model_23_1.tex <==
% Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~1
\subsubsection{Phase 1}\label{s_model_23_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_23_1_quiver.pdf}
  \caption{}
  \label{f_model_23_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_23_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (157.11,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (201,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_23_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_23_1_tiling.pdf}
  \caption{}
  \label{f_model_23_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_23_1}
\end{figure}
%--------------------

The superpotential of Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~1 is given by,
\beal{es23a005}
\begin{aligned}
  W \;=\; & X_{45}\,X_{59}\,X_{94} + X_{51}\,X_{1,10}\,X_{10,5} + X_{9,10}\,X_{10,1}\,X_{19} \\
  & + X_{10,6}\,X_{62}\,X_{2,10} + X_{11,12}\,X_{12,4}\,X_{4,11} + X_{12,9}\,X_{95}\,X_{5,12} \\
  & + X_{12}\,X_{26}\,X_{61} + X_{67}\,X_{7,11}\,X_{11,3}\,X_{36} + X_{12,8}\,X_{84}\,X_{4,12} \\
  & + X_{72}\,X_{23}\,X_{38}\,X_{87} - X_{12}\,X_{2,10}\,X_{10,1} - X_{23}\,X_{36}\,X_{62} \\
  & - X_{45}\,X_{5,12}\,X_{12,4} - X_{67}\,X_{72}\,X_{26} - X_{9,10}\,X_{10,5}\,X_{59} \\
  & - X_{10,6}\,X_{61}\,X_{1,10} - X_{95}\,X_{51}\,X_{19} - X_{12,9}\,X_{94}\,X_{4,12} \\
  & - X_{4,11}\,X_{11,3}\,X_{38}\,X_{84} - X_{7,11}\,X_{11,12}\,X_{12,8}\,X_{87} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $7$, $8$ and $11$ of the brane tiling leads to Phase~2 (\sref{s_model_23_2}).
The corresponding $P$-matrix is as follows,
\beal{es23a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|ccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{41} & q_{42} & q_{43} & q_{44} & \cdots & s_{2,30} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,10} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,12} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{59} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{72} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{95} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,1} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{12,4} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{12,8} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{12,9} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es23a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{41} & q_{42} & q_{43} & q_{44} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es23a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{41} & q_{42} & q_{43} & q_{44} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $L^{1,5,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es23a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 5 & 1 & 4 & 4 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 2 & 1 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_23_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_23_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2}$ & $X_{1,10} X_{10,1} = X_{26} X_{62} = X_{4,12} X_{12,4} = X_{59} X_{95} = X_{38} X_{87} X_{7,11} X_{11,3}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,5} X_{51} = X_{1,10} X_{10,6} X_{61} = X_{12} X_{2,10} X_{10,1} = X_{12} X_{26} X_{61} \\
    = X_{19} X_{95} X_{51} = X_{19} X_{9,10} X_{10,1} = X_{2,10} X_{10,6} X_{62} = X_{23} X_{36} X_{62} \\
    = X_{26} X_{67} X_{72} = X_{4,11} X_{11,12} X_{12,4} = X_{4,12} X_{12,8} X_{84} \\
    = X_{4,12} X_{12,9} X_{94} = X_{45} X_{5,12} X_{12,4} = X_{45} X_{59} X_{94} = X_{5,12} X_{12,9} X_{95} \\
    = X_{59} X_{9,10} X_{10,5} = X_{23} X_{38} X_{87} X_{72} = X_{36} X_{67} X_{7,11} X_{11,3} \\
    = X_{38} X_{84} X_{4,11} X_{11,3} = X_{7,11} X_{11,12} X_{12,8} X_{87}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{2,10} X_{10,5} X_{51} = X_{12} X_{2,10} X_{10,6} X_{61} = X_{12} X_{23} X_{36} X_{61} \\
    = X_{19} X_{94} X_{45} X_{51} = X_{19} X_{9,10} X_{10,5} X_{51} = X_{19} X_{9,10} X_{10,6} X_{61} \\
    = X_{2,10} X_{10,6} X_{67} X_{72} = X_{23} X_{36} X_{67} X_{72} = X_{4,11} X_{11,12} X_{12,8} X_{84} \\
    = X_{4,11} X_{11,12} X_{12,9} X_{94} = X_{45} X_{5,12} X_{12,8} X_{84} = X_{45} X_{5,12} X_{12,9} X_{94} \\
    = X_{5,12} X_{12,9} X_{9,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{5}$ & $X_{12} X_{23} X_{38} X_{84} X_{45} X_{51} = X_{67} X_{7,11} X_{11,12} X_{12,9} X_{9,10} X_{10,6}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2}$ & $X_{19} X_{94} X_{4,11} X_{11,3} X_{36} X_{61} = X_{2,10} X_{10,5} X_{5,12} X_{12,8} X_{87} X_{72}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_23_1}
\end{table}
%--------------------


==> model_23_2.tex <==
% Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~2
\subsubsection{Phase 2}\label{s_model_23_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_23_2_quiver.pdf}
  \caption{}
  \label{f_model_23_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_23_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (157.11,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (201,130.52) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_23_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_23_2_tiling.pdf}
  \caption{}
  \label{f_model_23_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_23_2}
\end{figure}
%--------------------

The superpotential of Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~2 is given by,
\beal{es23a010}
\begin{aligned}
  W \;=\; & X_{23}\,X_{37}\,X_{72} + X_{34}\,X_{48}\,X_{83} + X_{45}\,X_{59}\,X_{94} \\
  & + X_{51}\,X_{1,10}\,X_{10,5} + X_{78}\,X_{8,12}\,X_{12,7} + X_{9,10}\,X_{10,1}\,X_{19} \\
  & + X_{10,6}\,X_{62}\,X_{2,10} + X_{11,12}\,X_{12,4}\,X_{4,11} + X_{12,9}\,X_{95}\,X_{5,12} \\
  & + X_{12}\,X_{26}\,X_{61} + X_{67}\,X_{7,11}\,X_{11,3}\,X_{36} - X_{12}\,X_{2,10}\,X_{10,1} \\
  & - X_{23}\,X_{36}\,X_{62} - X_{34}\,X_{4,11}\,X_{11,3} - X_{45}\,X_{5,12}\,X_{12,4} \\
  & - X_{67}\,X_{72}\,X_{26} - X_{78}\,X_{83}\,X_{37} - X_{9,10}\,X_{10,5}\,X_{59} \\
  & - X_{10,6}\,X_{61}\,X_{1,10} - X_{11,12}\,X_{12,7}\,X_{7,11} - X_{95}\,X_{51}\,X_{19} \\
  & - X_{94}\,X_{48}\,X_{8,12}\,X_{12,9} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $8$ and $11$ of the brane tiling leads to Phase~1 (\sref{s_model_23_1}).
The $P$-matrix takes the following form,
\beal{es23a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|cc|cc|ccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{41} & q_{42} & q_{43} & q_{44} & \cdots & s_{2,34} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,10} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{36} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{59} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{72} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{8,12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{95} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,1} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,12} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,4} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{12,7} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{12,9} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es23a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{41} & q_{42} & q_{43} & q_{44} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es23a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|cc|cc|ccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{41} & q_{42} & q_{43} & q_{44} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es23a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 5 & 1 & 4 & 4 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 2 & 1 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_23_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_23_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2}$ & $X_{1,10} X_{10,1} = X_{26} X_{62} = X_{59} X_{95} = X_{37} X_{7,11} X_{11,3} = X_{48} X_{8,12} X_{12,4}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,5} X_{51} = X_{1,10} X_{10,6} X_{61} = X_{12} X_{2,10} X_{10,1} = X_{12} X_{26} X_{61} \\
    = X_{19} X_{95} X_{51} = X_{19} X_{9,10} X_{10,1} = X_{2,10} X_{10,6} X_{62} = X_{23} X_{36} X_{62} \\
    = X_{23} X_{37} X_{72} = X_{26} X_{67} X_{72} = X_{34} X_{4,11} X_{11,3} = X_{34} X_{48} X_{83} \\
    = X_{37} X_{78} X_{83} = X_{4,11} X_{11,12} X_{12,4} = X_{45} X_{5,12} X_{12,4} = X_{45} X_{59} X_{94} \\
    = X_{5,12} X_{12,9} X_{95} = X_{59} X_{9,10} X_{10,5} = X_{7,11} X_{11,12} X_{12,7} \\
    = X_{78} X_{8,12} X_{12,7} = X_{36} X_{67} X_{7,11} X_{11,3} = X_{48} X_{8,12} X_{12,9} X_{94}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{2,10} X_{10,5} X_{51} = X_{12} X_{2,10} X_{10,6} X_{61} = X_{12} X_{23} X_{36} X_{61} \\
    = X_{19} X_{94} X_{45} X_{51} = X_{19} X_{9,10} X_{10,5} X_{51} = X_{19} X_{9,10} X_{10,6} X_{61} \\
    = X_{2,10} X_{10,6} X_{67} X_{72} = X_{23} X_{36} X_{67} X_{72} = X_{36} X_{67} X_{78} X_{83} \\
    = X_{4,11} X_{11,12} X_{12,9} X_{94} = X_{45} X_{5,12} X_{12,9} X_{94} \\
    = X_{5,12} X_{12,9} X_{9,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{51} = X_{67} X_{7,11} X_{11,12} X_{12,9} X_{9,10} X_{10,6} \\
    = X_{67} X_{78} X_{8,12} X_{12,9} X_{9,10} X_{10,6}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2}$ & $\begin{array}{c}
    X_{2,10} X_{10,5} X_{5,12} X_{12,7} X_{72} = X_{19} X_{94} X_{4,11} X_{11,3} X_{36} X_{61} \\
    = X_{19} X_{94} X_{48} X_{83} X_{36} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~23 ($L^{1,5,1}/\mathbb{Z}_{2}\,(0,1,0,1)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_23_2}
\end{table}
%--------------------


==> model_24_1.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~1
\subsubsection{Phase 1}\label{s_model_24_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_1_quiver.pdf}
  \caption{}
  \label{f_model_24_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_1_tiling.pdf}
  \caption{}
  \label{f_model_24_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_1}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~1 is given by,
\beal{es24a005}
\begin{aligned}
  W \;=\; & X_{17}\,X_{73}\,X_{3,10}\,X_{10,1} + X_{28}\,X_{84}\,X_{4,11}\,X_{11,2} + X_{39}\,X_{95}\,X_{5,12}\,X_{12,3} \\
  & + X_{4,10}\,X_{10,6}\,X_{67}\,X_{74} + X_{5,11}\,X_{11,1}\,X_{18}\,X_{85} + X_{6,12}\,X_{12,2}\,X_{29}\,X_{96} \\
  & - X_{17}\,X_{74}\,X_{4,11}\,X_{11,1} - X_{28}\,X_{85}\,X_{5,12}\,X_{12,2} - X_{39}\,X_{96}\,X_{67}\,X_{73} \\
  & - X_{4,10}\,X_{10,1}\,X_{18}\,X_{84} - X_{5,11}\,X_{11,2}\,X_{29}\,X_{95} - X_{6,12}\,X_{12,3}\,X_{3,10}\,X_{10,6} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $2$, $3$, $4$, $5$, $6$, $7$, $8$, $9$, $10$, $11$ and $12$ of the brane tiling leads to Phase~3 (\sref{s_model_24_3}).
The $P$-matrix takes the following form,
\beal{es24a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,1} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,3} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es24a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es24a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es24a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{17} X_{74} X_{4,10} X_{10,1} = X_{28} X_{85} X_{5,11} X_{11,2} = X_{39} X_{96} X_{6,12} X_{12,3}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{17} X_{74} X_{4,11} X_{11,1} = X_{17} X_{73} X_{3,10} X_{10,1} = X_{28} X_{85} X_{5,12} X_{12,2} \\
    = X_{28} X_{84} X_{4,11} X_{11,2} = X_{39} X_{96} X_{67} X_{73} = X_{39} X_{95} X_{5,12} X_{12,3} \\
    = X_{4,10} X_{10,6} X_{67} X_{74} = X_{4,10} X_{10,1} X_{18} X_{84} = X_{5,11} X_{11,1} X_{18} X_{85} \\
    = X_{5,11} X_{11,2} X_{29} X_{95} = X_{6,12} X_{12,3} X_{3,10} X_{10,6} = X_{6,12} X_{12,2} X_{29} X_{96}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{73} X_{3,10} X_{10,6} X_{67} = X_{84} X_{4,11} X_{11,1} X_{18} = X_{95} X_{5,12} X_{12,2} X_{29}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $X_{17} X_{73} X_{39} X_{95} X_{5,11} X_{11,1} = X_{28} X_{84} X_{4,10} X_{10,6} X_{6,12} X_{12,2}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $X_{18} X_{85} X_{5,12} X_{12,3} X_{3,10} X_{10,1} = X_{29} X_{96} X_{67} X_{74} X_{4,11} X_{11,2}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_1}
\end{table}
%--------------------


==> model_24_10.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~10
\subsubsection{Phase 10}\label{s_model_24_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_10_quiver.pdf}
  \caption{}
  \label{f_model_24_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 43};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 43};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_10_tiling.pdf}
  \caption{}
  \label{f_model_24_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_10}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~10 is given by,
\beal{es24a050}
\begin{aligned}
  W \;=\; & X_{39}\,X_{95}\,X_{5,12}\,X_{12,3} + X_{4,10}\,X_{10,6}\,X_{67}\,X_{74} + X_{73}\,X_{3,10}\,X_{10,7} \\
  & + X_{85}\,X_{5,11}\,X^{1}_{11,8} + X_{71}\,X_{1,11}\,X_{11,7} + X_{81}\,X_{1,10}\,X_{10,8} \\
  & + X_{84}\,X_{4,11}\,X^{2}_{11,8} + X_{96}\,X_{6,12}\,X_{12,9} + X_{82}\,X_{2,12}\,X_{12,8} \\
  & + X_{92}\,X_{2,11}\,X_{11,9} - X_{39}\,X_{96}\,X_{67}\,X_{73} - X_{6,12}\,X_{12,3}\,X_{3,10}\,X_{10,6} \\
  & - X_{71}\,X_{1,10}\,X_{10,7} - X_{81}\,X_{1,11}\,X^{1}_{11,8} - X_{74}\,X_{4,11}\,X_{11,7} \\
  & - X_{84}\,X_{4,10}\,X_{10,8} - X_{82}\,X_{2,11}\,X^{2}_{11,8} - X_{92}\,X_{2,12}\,X_{12,9} \\
  & - X_{85}\,X_{5,12}\,X_{12,8} - X_{95}\,X_{5,11}\,X_{11,9} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $2$ of the brane tiling leads to Phase~3 (\sref{s_model_24_3}), on the faces $4$ and $5$ to Phase~6 (\sref{s_model_24_6}), and on the faces $3$ and $6$ to Phase~11 (\sref{s_model_24_11}).
The $P$-matrix takes the following form,
\beal{es24a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,43} \\
  \hline
  X_{1,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{2,11} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,8} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{11,7} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{11,8} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{11,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{11,9} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,3} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{12,8} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{12,9} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es24a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,43} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es24a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,43} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es24a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,11} X^{2}_{11,8} X_{81} = X_{4,10} X_{10,7} X_{74} = X_{5,11} X^{2}_{11,8} X_{85} \\
    = X_{2,12} X_{12,3} X_{39} X_{92} = X_{39} X_{96} X_{6,12} X_{12,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{1,10} X_{10,8} X_{81} = X_{1,11} X_{11,7} X_{71} = X_{1,11} X^{1}_{11,8} X_{81} \\
    = X_{2,11} X^{2}_{11,8} X_{82} = X_{2,11} X_{11,9} X_{92} = X_{2,12} X_{12,8} X_{82} \\
    = X_{2,12} X_{12,9} X_{92} = X_{3,10} X_{10,7} X_{73} = X_{4,10} X_{10,8} X_{84} \\
    = X_{4,11} X_{11,7} X_{74} = X_{4,11} X^{2}_{11,8} X_{84} = X_{5,11} X^{1}_{11,8} X_{85} \\
    = X_{5,11} X_{11,9} X_{95} = X_{5,12} X_{12,8} X_{85} = X_{6,12} X_{12,9} X_{96} \\
    = X_{3,10} X_{10,6} X_{6,12} X_{12,3} = X_{39} X_{95} X_{5,12} X_{12,3} = X_{39} X_{96} X_{67} X_{73} \\
    = X_{4,10} X_{10,6} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{2,11} X^{1}_{11,8} X_{82} = X_{4,11} X^{1}_{11,8} X_{84} = X_{5,12} X_{12,9} X_{95} \\
    = X_{1,10} X_{10,6} X_{67} X_{71} = X_{3,10} X_{10,6} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,6} X_{6,12} X_{12,8} X_{81} = X_{2,11} X_{11,7} X_{73} X_{39} X_{92} \\
    = X_{39} X_{95} X_{5,11} X_{11,7} X_{73} = X_{4,10} X_{10,6} X_{6,12} X_{12,8} X_{84}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{1,11} X_{11,9} X_{96} X_{67} X_{71} = X_{2,12} X_{12,3} X_{3,10} X_{10,8} X_{82} \\
    = X_{3,10} X_{10,8} X_{85} X_{5,12} X_{12,3} = X_{4,11} X_{11,9} X_{96} X_{67} X_{74}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_10}
\end{table}
%--------------------


==> model_24_11.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~11
\subsubsection{Phase 11}\label{s_model_24_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_11_quiver.pdf}
  \caption{}
  \label{f_model_24_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 48};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 48};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_11_tiling.pdf}
  \caption{}
  \label{f_model_24_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_11}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~11 is given by,
\beal{es24a055}
\begin{aligned}
  W \;=\; & X_{4,10}\,X_{10,6}\,X_{67}\,X_{74} + X_{85}\,X_{5,11}\,X^{1}_{11,8} + X_{71}\,X_{1,11}\,X_{11,7} \\
  & + X_{81}\,X_{1,10}\,X_{10,8} + X_{84}\,X_{4,11}\,X^{2}_{11,8} + X_{96}\,X_{6,12}\,X^{1}_{12,9} \\
  & + X_{82}\,X_{2,12}\,X_{12,8} + X_{92}\,X_{2,11}\,X_{11,9} + X_{95}\,X_{5,12}\,X^{2}_{12,9} \\
  & + X_{93}\,X_{37}\,X_{79} + X_{10,3}\,X_{3,12}\,X_{12,10} - X_{81}\,X_{1,11}\,X^{1}_{11,8} \\
  & - X_{74}\,X_{4,11}\,X_{11,7} - X_{84}\,X_{4,10}\,X_{10,8} - X_{82}\,X_{2,11}\,X^{2}_{11,8} \\
  & - X_{92}\,X_{2,12}\,X^{1}_{12,9} - X_{85}\,X_{5,12}\,X_{12,8} - X_{95}\,X_{5,11}\,X_{11,9} \\
  & - X_{93}\,X_{3,12}\,X^{2}_{12,9} - X_{96}\,X_{67}\,X_{79} - X_{10,6}\,X_{6,12}\,X_{12,10} \\
  & - X_{71}\,X_{1,10}\,X_{10,3}\,X_{37} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $5$ of the brane tiling leads to Phase~5 (\sref{s_model_24_5}), and on the faces $1$, $3$, $4$ and $6$ to Phase~10 (\sref{s_model_24_10}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es24a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,48} \\
  \hline
  X_{1,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{2,11} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{3,12} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{79} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,8} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{11,7} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{11,8} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{11,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{11,9} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,8} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X^{1}_{12,9} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{12,9} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{12,10} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es24a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,48} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es24a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,48} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{6}$ model is given by,
\beal{es24a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,11} X^{2}_{11,8} X_{81} = X_{2,12} X^{2}_{12,9} X_{92} = X_{5,11} X^{2}_{11,8} X_{85} = X_{6,12} X^{2}_{12,9} X_{96} \\
    = X_{37} X_{74} X_{4,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,8} X_{81} = X_{1,11} X_{11,7} X_{71} = X_{1,11} X^{1}_{11,8} X_{81} = X_{2,11} X^{2}_{11,8} X_{82} \\
    = X_{2,11} X_{11,9} X_{92} = X_{2,12} X_{12,8} X_{82} = X_{2,12} X^{1}_{12,9} X_{92} \\
    = X_{3,12} X_{12,10} X_{10,3} = X_{3,12} X^{2}_{12,9} X_{93} = X_{37} X_{79} X_{93} \\
    = X_{4,10} X_{10,8} X_{84} = X_{4,11} X_{11,7} X_{74} = X_{4,11} X^{2}_{11,8} X_{84} \\
    = X_{5,11} X^{1}_{11,8} X_{85} = X_{5,11} X_{11,9} X_{95} = X_{5,12} X_{12,8} X_{85} \\
    = X_{5,12} X^{2}_{12,9} X_{95} = X_{6,12} X_{12,10} X_{10,6} = X_{6,12} X^{1}_{12,9} X_{96} \\
    = X_{67} X_{79} X_{96} = X_{1,10} X_{10,3} X_{37} X_{71} = X_{4,10} X_{10,6} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{2,11} X^{1}_{11,8} X_{82} = X_{3,12} X^{1}_{12,9} X_{93} = X_{4,11} X^{1}_{11,8} X_{84} = X_{5,12} X^{1}_{12,9} X_{95} \\
    = X_{1,10} X_{10,6} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{2,11} X_{11,7} X_{79} X_{92} = X_{5,11} X_{11,7} X_{79} X_{95} = X_{1,10} X_{10,3} X_{3,12} X_{12,8} X_{81} \\
    = X_{1,10} X_{10,6} X_{6,12} X_{12,8} X_{81} = X_{3,12} X_{12,8} X_{84} X_{4,10} X_{10,3} \\
    = X_{4,10} X_{10,6} X_{6,12} X_{12,8} X_{84}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{2,12} X_{12,10} X_{10,8} X_{82} = X_{5,12} X_{12,10} X_{10,8} X_{85} \\
    = X_{1,11} X_{11,9} X_{93} X_{37} X_{71} = X_{1,11} X_{11,9} X_{96} X_{67} X_{71} \\
    = X_{37} X_{74} X_{4,11} X_{11,9} X_{93} = X_{4,11} X_{11,9} X_{96} X_{67} X_{74}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_11}
\end{table}
%--------------------


==> model_24_2.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~2
\subsubsection{Phase 2}\label{s_model_24_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_2_quiver.pdf}
  \caption{}
  \label{f_model_24_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_2_tiling.pdf}
  \caption{}
  \label{f_model_24_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_2}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~2 is given by,
\beal{es24a010}
\begin{aligned}
  W \;=\; & X_{39}\,X_{95}\,X_{5,12}\,X_{12,3} + X_{6,12}\,X_{12,2}\,X_{29}\,X_{96} + X_{73}\,X_{3,10}\,X_{10,7} \\
  & + X_{85}\,X_{5,11}\,X_{11,8} + X_{11,2}\,X_{28}\,X_{8,11} + X_{10,6}\,X_{67}\,X_{7,10} \\
  & + X_{71}\,X_{1,11}\,X_{11,4}\,X_{47} + X_{81}\,X_{1,10}\,X_{10,4}\,X_{48} - X_{28}\,X_{85}\,X_{5,12}\,X_{12,2} \\
  & - X_{39}\,X_{96}\,X_{67}\,X_{73} - X_{5,11}\,X_{11,2}\,X_{29}\,X_{95} - X_{6,12}\,X_{12,3}\,X_{3,10}\,X_{10,6} \\
  & - X_{71}\,X_{1,10}\,X_{10,7} - X_{81}\,X_{1,11}\,X_{11,8} - X_{11,4}\,X_{48}\,X_{8,11} \\
  & - X_{10,4}\,X_{47}\,X_{7,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $4$ of the brane tiling leads to Phase~3 (\sref{s_model_24_3}), on the faces $2$, $3$, $5$ and $6$ to Phase~6 (\sref{s_model_24_6}), and on the faces $9$ and $12$ to Phase~8 (\sref{s_model_24_8}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es24a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  X_{1,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{8,11} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{11,8} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,3} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es24a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es24a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{6}$ model is given by,
\beal{es24a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{7,10} X_{10,7} = X_{1,11} X_{11,2} X_{28} X_{81} = X_{1,11} X_{11,4} X_{48} X_{81} \\
    = X_{28} X_{85} X_{5,11} X_{11,2} = X_{39} X_{96} X_{6,12} X_{12,3} = X_{48} X_{85} X_{5,11} X_{11,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{1,11} X_{11,8} X_{81} = X_{28} X_{8,11} X_{11,2} = X_{3,10} X_{10,7} X_{73} \\
    = X_{47} X_{7,10} X_{10,4} = X_{48} X_{8,11} X_{11,4} = X_{5,11} X_{11,8} X_{85} \\
    = X_{67} X_{7,10} X_{10,6} = X_{1,10} X_{10,4} X_{48} X_{81} = X_{1,11} X_{11,4} X_{47} X_{71} \\
    = X_{28} X_{85} X_{5,12} X_{12,2} = X_{29} X_{95} X_{5,11} X_{11,2} = X_{29} X_{96} X_{6,12} X_{12,2} \\
    = X_{3,10} X_{10,6} X_{6,12} X_{12,3} = X_{39} X_{95} X_{5,12} X_{12,3} = X_{39} X_{96} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{8,11} X_{11,8} = X_{1,10} X_{10,4} X_{47} X_{71} = X_{1,10} X_{10,6} X_{67} X_{71} \\
    = X_{29} X_{95} X_{5,12} X_{12,2} = X_{3,10} X_{10,4} X_{47} X_{73} = X_{3,10} X_{10,6} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $X_{1,10} X_{10,6} X_{6,12} X_{12,2} X_{28} X_{81} = X_{39} X_{95} X_{5,11} X_{11,4} X_{47} X_{73}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $X_{1,11} X_{11,2} X_{29} X_{96} X_{67} X_{71} = X_{3,10} X_{10,4} X_{48} X_{85} X_{5,12} X_{12,3}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_2}
\end{table}
%--------------------


==> model_24_3.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~3
\subsubsection{Phase 3}\label{s_model_24_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_3_quiver.pdf}
  \caption{}
  \label{f_model_24_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_3_tiling.pdf}
  \caption{}
  \label{f_model_24_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_3}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~3 is given by,
\beal{es24a015}
\begin{aligned}
  W \;=\; & X_{28}\,X_{84}\,X_{4,11}\,X_{11,2} + X_{39}\,X_{95}\,X_{5,12}\,X_{12,3} + X_{4,10}\,X_{10,6}\,X_{67}\,X_{74} \\
  & + X_{6,12}\,X_{12,2}\,X_{29}\,X_{96} + X_{73}\,X_{3,10}\,X_{10,7} + X_{85}\,X_{5,11}\,X_{11,8} \\
  & + X_{71}\,X_{1,11}\,X_{11,7} + X_{81}\,X_{1,10}\,X_{10,8} - X_{28}\,X_{85}\,X_{5,12}\,X_{12,2} \\
  & - X_{39}\,X_{96}\,X_{67}\,X_{73} - X_{5,11}\,X_{11,2}\,X_{29}\,X_{95} - X_{6,12}\,X_{12,3}\,X_{3,10}\,X_{10,6} \\
  & - X_{71}\,X_{1,10}\,X_{10,7} - X_{81}\,X_{1,11}\,X_{11,8} - X_{74}\,X_{4,11}\,X_{11,7} \\
  & - X_{84}\,X_{4,10}\,X_{10,8} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~1 (\sref{s_model_24_1}), on the face $4$ to Phase~2 (\sref{s_model_24_2}), on the faces $3$ and $5$ to Phase~5 (\sref{s_model_24_5}), on the faces $9$ and $12$ to Phase~9 (\sref{s_model_24_9}), and on the faces $2$ and $6$ to Phase~10 (\sref{s_model_24_10}).
The corresponding $P$-matrix is as follows,
\beal{es24a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  X_{1,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,8} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,8} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,3} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es24a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es24a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es24a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{4,10} X_{10,7} X_{74} = X_{1,11} X_{11,2} X_{28} X_{81} = X_{28} X_{85} X_{5,11} X_{11,2} \\
    = X_{39} X_{96} X_{6,12} X_{12,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{1,10} X_{10,8} X_{81} = X_{1,11} X_{11,7} X_{71} = X_{1,11} X_{11,8} X_{81} \\
    = X_{3,10} X_{10,7} X_{73} = X_{4,10} X_{10,8} X_{84} = X_{4,11} X_{11,7} X_{74} \\
    = X_{5,11} X_{11,8} X_{85} = X_{28} X_{84} X_{4,11} X_{11,2} = X_{28} X_{85} X_{5,12} X_{12,2} \\
    = X_{29} X_{95} X_{5,11} X_{11,2} = X_{29} X_{96} X_{6,12} X_{12,2} = X_{3,10} X_{10,6} X_{6,12} X_{12,3} \\
    = X_{39} X_{95} X_{5,12} X_{12,3} = X_{39} X_{96} X_{67} X_{73} = X_{4,10} X_{10,6} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{4,11} X_{11,8} X_{84} = X_{1,10} X_{10,6} X_{67} X_{71} = X_{29} X_{95} X_{5,12} X_{12,2} \\
    = X_{3,10} X_{10,6} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{39} X_{95} X_{5,11} X_{11,7} X_{73} = X_{1,10} X_{10,6} X_{6,12} X_{12,2} X_{28} X_{81} \\
    = X_{28} X_{84} X_{4,10} X_{10,6} X_{6,12} X_{12,2}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{3,10} X_{10,8} X_{85} X_{5,12} X_{12,3} = X_{1,11} X_{11,2} X_{29} X_{96} X_{67} X_{71} \\
    = X_{29} X_{96} X_{67} X_{74} X_{4,11} X_{11,2}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_3}
\end{table}
%--------------------


==> model_24_4.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~4
\subsubsection{Phase 4}\label{s_model_24_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_4_quiver.pdf}
  \caption{}
  \label{f_model_24_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_4_tiling.pdf}
  \caption{}
  \label{f_model_24_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_4}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~4 is given by,
\beal{es24a020}
\begin{aligned}
  W \;=\; & X_{28}\,X_{84}\,X_{4,11}\,X_{11,2} + X_{4,10}\,X_{10,6}\,X_{67}\,X_{74} + X_{6,12}\,X_{12,2}\,X_{29}\,X_{96} \\
  & + X_{71}\,X_{1,11}\,X_{11,7} + X_{81}\,X_{1,10}\,X_{10,8} + X_{93}\,X_{37}\,X_{79} \\
  & + X_{10,3}\,X_{3,12}\,X_{12,10} + X_{12,5}\,X_{58}\,X_{8,12} + X_{11,5}\,X_{59}\,X_{9,11} \\
  & - X_{74}\,X_{4,11}\,X_{11,7} - X_{84}\,X_{4,10}\,X_{10,8} - X_{96}\,X_{67}\,X_{79} \\
  & - X_{10,6}\,X_{6,12}\,X_{12,10} - X_{71}\,X_{1,10}\,X_{10,3}\,X_{37} - X_{12,2}\,X_{28}\,X_{8,12} \\
  & - X_{11,2}\,X_{29}\,X_{9,11} - X_{81}\,X_{1,11}\,X_{11,5}\,X_{58} - X_{93}\,X_{3,12}\,X_{12,5}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $2$, $3$, $4$, $5$ and $6$ of the brane tiling leads to Phase~5 (\sref{s_model_24_5}).
The $P$-matrix takes the following form,
\beal{es24a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  X_{1,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,12} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{79} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{8,12} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{9,11} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,8} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,5} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{12,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,5} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,10} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es24a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es24a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{6}$ model is given by,
\beal{es24a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $X_{1,11} X_{11,2} X_{28} X_{81} = X_{37} X_{74} X_{4,10} X_{10,3} = X_{59} X_{96} X_{6,12} X_{12,5}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,8} X_{81} = X_{1,11} X_{11,7} X_{71} = X_{28} X_{8,12} X_{12,2} = X_{29} X_{9,11} X_{11,2} \\
    = X_{3,12} X_{12,10} X_{10,3} = X_{37} X_{79} X_{93} = X_{4,10} X_{10,8} X_{84} \\
    = X_{4,11} X_{11,7} X_{74} = X_{58} X_{8,12} X_{12,5} = X_{59} X_{9,11} X_{11,5} \\
    = X_{6,12} X_{12,10} X_{10,6} = X_{67} X_{79} X_{96} = X_{1,10} X_{10,3} X_{37} X_{71} \\
    = X_{1,11} X_{11,5} X_{58} X_{81} = X_{28} X_{84} X_{4,11} X_{11,2} = X_{29} X_{96} X_{6,12} X_{12,2} \\
    = X_{3,12} X_{12,5} X_{59} X_{93} = X_{4,10} X_{10,6} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $X_{1,10} X_{10,6} X_{67} X_{71} = X_{29} X_{93} X_{3,12} X_{12,2} = X_{4,11} X_{11,5} X_{58} X_{84}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{79} X_{9,11} X_{11,7} = X_{1,10} X_{10,3} X_{3,12} X_{12,2} X_{28} X_{81} \\
    = X_{1,10} X_{10,6} X_{6,12} X_{12,2} X_{28} X_{81} = X_{1,10} X_{10,3} X_{3,12} X_{12,5} X_{58} X_{81} \\
    = X_{1,10} X_{10,6} X_{6,12} X_{12,5} X_{58} X_{81} = X_{28} X_{84} X_{4,10} X_{10,3} X_{3,12} X_{12,2} \\
    = X_{28} X_{84} X_{4,10} X_{10,6} X_{6,12} X_{12,2} = X_{3,12} X_{12,5} X_{58} X_{84} X_{4,10} X_{10,3} \\
    = X_{4,10} X_{10,6} X_{6,12} X_{12,5} X_{58} X_{84}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{8,12} X_{12,10} X_{10,8} = X_{1,11} X_{11,2} X_{29} X_{93} X_{37} X_{71} \\
    = X_{1,11} X_{11,2} X_{29} X_{96} X_{67} X_{71} = X_{1,11} X_{11,5} X_{59} X_{93} X_{37} X_{71} \\
    = X_{1,11} X_{11,5} X_{59} X_{96} X_{67} X_{71} = X_{29} X_{93} X_{37} X_{74} X_{4,11} X_{11,2} \\
    = X_{29} X_{96} X_{67} X_{74} X_{4,11} X_{11,2} = X_{37} X_{74} X_{4,11} X_{11,5} X_{59} X_{93} \\
    = X_{4,11} X_{11,5} X_{59} X_{96} X_{67} X_{74}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_4}
\end{table}
%--------------------


==> model_24_5.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~5
\subsubsection{Phase 5}\label{s_model_24_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_5_quiver.pdf}
  \caption{}
  \label{f_model_24_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_5_tiling.pdf}
  \caption{}
  \label{f_model_24_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_5}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~5 is given by,
\beal{es24a025}
\begin{aligned}
  W \;=\; & X_{28}\,X_{84}\,X_{4,11}\,X_{11,2} + X_{4,10}\,X_{10,6}\,X_{67}\,X_{74} + X_{6,12}\,X_{12,2}\,X_{29}\,X_{96} \\
  & + X_{85}\,X_{5,11}\,X_{11,8} + X_{71}\,X_{1,11}\,X_{11,7} + X_{81}\,X_{1,10}\,X_{10,8} \\
  & + X_{95}\,X_{5,12}\,X_{12,9} + X_{93}\,X_{37}\,X_{79} + X_{10,3}\,X_{3,12}\,X_{12,10} \\
  & - X_{28}\,X_{85}\,X_{5,12}\,X_{12,2} - X_{5,11}\,X_{11,2}\,X_{29}\,X_{95} - X_{81}\,X_{1,11}\,X_{11,8} \\
  & - X_{74}\,X_{4,11}\,X_{11,7} - X_{84}\,X_{4,10}\,X_{10,8} - X_{93}\,X_{3,12}\,X_{12,9} \\
  & - X_{96}\,X_{67}\,X_{79} - X_{10,6}\,X_{6,12}\,X_{12,10} - X_{71}\,X_{1,10}\,X_{10,3}\,X_{37} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $3$ of the brane tiling leads to Phase~3 (\sref{s_model_24_3}), on the face $5$ to Phase~4 (\sref{s_model_24_4}), on the faces $4$ and $6$ to Phase~6 (\sref{s_model_24_6}), and on the face $2$ to Phase~11 (\sref{s_model_24_11}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es24a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  X_{1,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,12} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{79} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,8} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,8} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,9} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{12,10} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es24a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es24a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es24a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{6,12} X_{12,9} X_{96} = X_{1,11} X_{11,2} X_{28} X_{81} = X_{28} X_{85} X_{5,11} X_{11,2} \\
    = X_{37} X_{74} X_{4,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,8} X_{81} = X_{1,11} X_{11,7} X_{71} = X_{1,11} X_{11,8} X_{81} \\
    = X_{3,12} X_{12,10} X_{10,3} = X_{3,12} X_{12,9} X_{93} = X_{37} X_{79} X_{93} \\
    = X_{4,10} X_{10,8} X_{84} = X_{4,11} X_{11,7} X_{74} = X_{5,11} X_{11,8} X_{85} \\
    = X_{5,12} X_{12,9} X_{95} = X_{6,12} X_{12,10} X_{10,6} = X_{67} X_{79} X_{96} \\
    = X_{1,10} X_{10,3} X_{37} X_{71} = X_{28} X_{84} X_{4,11} X_{11,2} = X_{28} X_{85} X_{5,12} X_{12,2} \\
    = X_{29} X_{95} X_{5,11} X_{11,2} = X_{29} X_{96} X_{6,12} X_{12,2} = X_{4,10} X_{10,6} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{4,11} X_{11,8} X_{84} = X_{1,10} X_{10,6} X_{67} X_{71} = X_{29} X_{93} X_{3,12} X_{12,2} \\
    = X_{29} X_{95} X_{5,12} X_{12,2}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{5,11} X_{11,7} X_{79} X_{95} = X_{1,10} X_{10,3} X_{3,12} X_{12,2} X_{28} X_{81} \\
    = X_{1,10} X_{10,6} X_{6,12} X_{12,2} X_{28} X_{81} = X_{28} X_{84} X_{4,10} X_{10,3} X_{3,12} X_{12,2} \\
    = X_{28} X_{84} X_{4,10} X_{10,6} X_{6,12} X_{12,2}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{5,12} X_{12,10} X_{10,8} X_{85} = X_{1,11} X_{11,2} X_{29} X_{93} X_{37} X_{71} \\
    = X_{1,11} X_{11,2} X_{29} X_{96} X_{67} X_{71} = X_{29} X_{93} X_{37} X_{74} X_{4,11} X_{11,2} \\
    = X_{29} X_{96} X_{67} X_{74} X_{4,11} X_{11,2}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_5}
\end{table}
%--------------------


==> model_24_6.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~6
\subsubsection{Phase 6}\label{s_model_24_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_6_quiver.pdf}
  \caption{}
  \label{f_model_24_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_6_tiling.pdf}
  \caption{}
  \label{f_model_24_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_6}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~6 is given by,
\beal{es24a030}
\begin{aligned}
  W \;=\; & X_{39}\,X_{95}\,X_{5,12}\,X_{12,3} + X_{73}\,X_{3,10}\,X_{10,7} + X_{85}\,X_{5,11}\,X_{11,8} \\
  & + X_{96}\,X_{6,12}\,X_{12,9} + X_{82}\,X_{2,12}\,X_{12,8} + X_{92}\,X_{2,11}\,X_{11,9} \\
  & + X_{10,6}\,X_{67}\,X_{7,10} + X_{71}\,X_{1,11}\,X_{11,4}\,X_{47} + X_{81}\,X_{1,10}\,X_{10,4}\,X_{48} \\
  & - X_{39}\,X_{96}\,X_{67}\,X_{73} - X_{6,12}\,X_{12,3}\,X_{3,10}\,X_{10,6} - X_{71}\,X_{1,10}\,X_{10,7} \\
  & - X_{81}\,X_{1,11}\,X_{11,8} - X_{92}\,X_{2,12}\,X_{12,9} - X_{85}\,X_{5,12}\,X_{12,8} \\
  & - X_{95}\,X_{5,11}\,X_{11,9} - X_{10,4}\,X_{47}\,X_{7,10} - X_{82}\,X_{2,11}\,X_{11,4}\,X_{48} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $5$ of the brane tiling leads to Phase~2 (\sref{s_model_24_2}), on the faces $1$ and $6$ to Phase~5 (\sref{s_model_24_5}), and on the faces $3$ and $4$ to Phase~10 (\sref{s_model_24_10}).
The corresponding $P$-matrix is as follows,
\beal{es24a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  X_{1,10} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{2,11} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,12} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,8} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,9} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{12,3} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{12,8} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{12,9} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es24a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es24a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{6}$ model is given by,
\beal{es24a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{7,10} X_{10,7} = X_{1,11} X_{11,4} X_{48} X_{81} = X_{2,12} X_{12,3} X_{39} X_{92} \\
    = X_{39} X_{96} X_{6,12} X_{12,3} = X_{48} X_{85} X_{5,11} X_{11,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{1,11} X_{11,8} X_{81} = X_{2,11} X_{11,9} X_{92} = X_{2,12} X_{12,8} X_{82} \\
    = X_{2,12} X_{12,9} X_{92} = X_{3,10} X_{10,7} X_{73} = X_{47} X_{7,10} X_{10,4} \\
    = X_{5,11} X_{11,8} X_{85} = X_{5,11} X_{11,9} X_{95} = X_{5,12} X_{12,8} X_{85} \\
    = X_{6,12} X_{12,9} X_{96} = X_{67} X_{7,10} X_{10,6} = X_{1,10} X_{10,4} X_{48} X_{81} \\
    = X_{1,11} X_{11,4} X_{47} X_{71} = X_{2,11} X_{11,4} X_{48} X_{82} = X_{3,10} X_{10,6} X_{6,12} X_{12,3} \\
    = X_{39} X_{95} X_{5,12} X_{12,3} = X_{39} X_{96} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{2,11} X_{11,8} X_{82} = X_{5,12} X_{12,9} X_{95} = X_{1,10} X_{10,4} X_{47} X_{71} \\
    = X_{1,10} X_{10,6} X_{67} X_{71} = X_{3,10} X_{10,4} X_{47} X_{73} = X_{3,10} X_{10,6} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,6} X_{6,12} X_{12,8} X_{81} = X_{2,11} X_{11,4} X_{47} X_{73} X_{39} X_{92} \\
    = X_{39} X_{95} X_{5,11} X_{11,4} X_{47} X_{73}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{1,11} X_{11,9} X_{96} X_{67} X_{71} = X_{2,12} X_{12,3} X_{3,10} X_{10,4} X_{48} X_{82} \\
    = X_{3,10} X_{10,4} X_{48} X_{85} X_{5,12} X_{12,3}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_6}
\end{table}
%--------------------


==> model_24_7.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~7
\subsubsection{Phase 7}\label{s_model_24_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_7_quiver.pdf}
  \caption{}
  \label{f_model_24_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_7_tiling.pdf}
  \caption{}
  \label{f_model_24_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_7}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~7 is given by,
\beal{es24a035}
\begin{aligned}
  W \;=\; & X_{73}\,X_{3,10}\,X_{10,7} + X_{85}\,X_{5,11}\,X_{11,8} + X_{11,2}\,X_{28}\,X_{8,11} \\
  & + X_{10,6}\,X_{67}\,X_{7,10} + X_{71}\,X_{1,11}\,X_{11,4}\,X_{47} + X_{81}\,X_{1,10}\,X_{10,4}\,X_{48} \\
  & + X_{69}\,X_{93}\,X_{36} + X_{59}\,X_{92}\,X_{25} + X_{2,12}\,X_{12,5}\,X_{52} \\
  & + X_{3,12}\,X_{12,6}\,X_{63} - X_{71}\,X_{1,10}\,X_{10,7} - X_{81}\,X_{1,11}\,X_{11,8} \\
  & - X_{11,4}\,X_{48}\,X_{8,11} - X_{10,4}\,X_{47}\,X_{7,10} - X_{67}\,X_{73}\,X_{36} \\
  & - X_{5,11}\,X_{11,2}\,X_{25} - X_{28}\,X_{85}\,X_{52} - X_{3,10}\,X_{10,6}\,X_{63} \\
  & - X_{59}\,X_{93}\,X_{3,12}\,X_{12,5} - X_{69}\,X_{92}\,X_{2,12}\,X_{12,6} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $4$, $9$ and $12$ of the brane tiling leads to Phase~8 (\sref{s_model_24_8}).
The $P$-matrix takes the following form,
\beal{es24a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  X_{1,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,12} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{59} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,11} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,7} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,4} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{12,5} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{12,6} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es24a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es24a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es24a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{25} X_{52} = X_{8,11} X_{11,8} = X_{1,10} X_{10,4} X_{47} X_{71} = X_{1,10} X_{10,6} X_{67} X_{71} \\
    = X_{3,10} X_{10,4} X_{47} X_{73} = X_{3,10} X_{10,6} X_{67} X_{73} = X_{3,10} X_{10,6} X_{69} X_{93} \\
    = X_{3,12} X_{12,6} X_{67} X_{73} = X_{3,12} X_{12,6} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{1,11} X_{11,8} X_{81} = X_{2,12} X_{12,5} X_{52} = X_{25} X_{5,11} X_{11,2} \\
    = X_{25} X_{59} X_{92} = X_{28} X_{85} X_{52} = X_{28} X_{8,11} X_{11,2} = X_{3,10} X_{10,6} X_{63} \\
    = X_{3,10} X_{10,7} X_{73} = X_{3,12} X_{12,6} X_{63} = X_{36} X_{67} X_{73} = X_{36} X_{69} X_{93} \\
    = X_{47} X_{7,10} X_{10,4} = X_{48} X_{8,11} X_{11,4} = X_{5,11} X_{11,8} X_{85} \\
    = X_{67} X_{7,10} X_{10,6} = X_{1,10} X_{10,4} X_{48} X_{81} = X_{1,11} X_{11,4} X_{47} X_{71} \\
    = X_{2,12} X_{12,6} X_{69} X_{92} = X_{3,12} X_{12,5} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{36} X_{63} = X_{7,10} X_{10,7} = X_{1,11} X_{11,2} X_{28} X_{81} = X_{1,11} X_{11,4} X_{48} X_{81} \\
    = X_{2,12} X_{12,5} X_{5,11} X_{11,2} = X_{2,12} X_{12,5} X_{59} X_{92} = X_{28} X_{85} X_{5,11} X_{11,2} \\
    = X_{28} X_{85} X_{59} X_{92} = X_{48} X_{85} X_{5,11} X_{11,4}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $X_{1,11} X_{11,2} X_{2,12} X_{12,6} X_{67} X_{71} = X_{3,10} X_{10,4} X_{48} X_{85} X_{59} X_{93}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $X_{1,10} X_{10,6} X_{69} X_{92} X_{28} X_{81} = X_{3,12} X_{12,5} X_{5,11} X_{11,4} X_{47} X_{73}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_7}
\end{table}
%--------------------


==> model_24_8.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~8
\subsubsection{Phase 8}\label{s_model_24_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_8_quiver.pdf}
  \caption{}
  \label{f_model_24_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_8_tiling.pdf}
  \caption{}
  \label{f_model_24_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_8}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~8 is given by,
\beal{es24a040}
\begin{aligned}
  W \;=\; & X_{73}\,X_{3,10}\,X_{10,7} + X_{85}\,X_{5,11}\,X_{11,8} + X_{11,2}\,X_{28}\,X_{8,11} \\
  & + X_{10,6}\,X_{67}\,X_{7,10} + X_{71}\,X_{1,11}\,X_{11,4}\,X_{47} + X_{81}\,X_{1,10}\,X_{10,4}\,X_{48} \\
  & + X_{5,12}\,X_{12,3}\,X_{35} + X_{6,12}\,X_{12,2}\,X_{26} + X_{69}\,X_{93}\,X_{36} \\
  & + X_{59}\,X_{92}\,X_{25} - X_{28}\,X_{85}\,X_{5,12}\,X_{12,2} - X_{6,12}\,X_{12,3}\,X_{3,10}\,X_{10,6} \\
  & - X_{71}\,X_{1,10}\,X_{10,7} - X_{81}\,X_{1,11}\,X_{11,8} - X_{11,4}\,X_{48}\,X_{8,11} \\
  & - X_{10,4}\,X_{47}\,X_{7,10} - X_{59}\,X_{93}\,X_{35} - X_{69}\,X_{92}\,X_{26} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{5,11}\,X_{11,2}\,X_{25} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~2 (\sref{s_model_24_2}), on the face $12$ to Phase~7 (\sref{s_model_24_7}), and on the faces $1$ and $4$ to Phase~9 (\sref{s_model_24_9}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es24a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  X_{1,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{36} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{6,12} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,11} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,4} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{12,2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{12,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es24a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es24a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $\mathcal{C}/\mathbb{Z}_{6}$ model is given by,
\beal{es24a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{8,11} X_{11,8} = X_{25} X_{5,12} X_{12,2} = X_{1,10} X_{10,4} X_{47} X_{71} \\
    = X_{1,10} X_{10,6} X_{67} X_{71} = X_{3,10} X_{10,4} X_{47} X_{73} = X_{3,10} X_{10,6} X_{67} X_{73} \\
    = X_{3,10} X_{10,6} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{1,11} X_{11,8} X_{81} = X_{25} X_{5,11} X_{11,2} = X_{25} X_{59} X_{92} \\
    = X_{26} X_{6,12} X_{12,2} = X_{26} X_{69} X_{92} = X_{28} X_{8,11} X_{11,2} = X_{3,10} X_{10,7} X_{73} \\
    = X_{35} X_{5,12} X_{12,3} = X_{35} X_{59} X_{93} = X_{36} X_{67} X_{73} = X_{36} X_{69} X_{93} \\
    = X_{47} X_{7,10} X_{10,4} = X_{48} X_{8,11} X_{11,4} = X_{5,11} X_{11,8} X_{85} \\
    = X_{67} X_{7,10} X_{10,6} = X_{1,10} X_{10,4} X_{48} X_{81} = X_{1,11} X_{11,4} X_{47} X_{71} \\
    = X_{28} X_{85} X_{5,12} X_{12,2} = X_{3,10} X_{10,6} X_{6,12} X_{12,3}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{7,10} X_{10,7} = X_{36} X_{6,12} X_{12,3} = X_{1,11} X_{11,2} X_{28} X_{81} \\
    = X_{1,11} X_{11,4} X_{48} X_{81} = X_{28} X_{85} X_{5,11} X_{11,2} = X_{28} X_{85} X_{59} X_{92} \\
    = X_{48} X_{85} X_{5,11} X_{11,4}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{1,11} X_{11,2} X_{26} X_{67} X_{71} = X_{3,10} X_{10,4} X_{48} X_{85} X_{5,12} X_{12,3} \\
    = X_{3,10} X_{10,4} X_{48} X_{85} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{35} X_{5,11} X_{11,4} X_{47} X_{73} = X_{1,10} X_{10,6} X_{6,12} X_{12,2} X_{28} X_{81} \\
    = X_{1,10} X_{10,6} X_{69} X_{92} X_{28} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_8}
\end{table}
%--------------------


==> model_24_9.tex <==
% Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~9
\subsubsection{Phase 9}\label{s_model_24_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_9_quiver.pdf}
  \caption{}
  \label{f_model_24_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_24_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 43};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_24_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_24_9_tiling.pdf}
  \caption{}
  \label{f_model_24_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_24_9}
\end{figure}
%--------------------

The superpotential of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~9 is given by,
\beal{es24a045}
\begin{aligned}
  W \;=\; & X_{28}\,X_{84}\,X_{4,11}\,X_{11,2} + X_{4,10}\,X_{10,6}\,X_{67}\,X_{74} + X_{73}\,X_{3,10}\,X_{10,7} \\
  & + X_{85}\,X_{5,11}\,X_{11,8} + X_{71}\,X_{1,11}\,X_{11,7} + X_{81}\,X_{1,10}\,X_{10,8} \\
  & + X_{5,12}\,X_{12,3}\,X_{35} + X_{6,12}\,X_{12,2}\,X_{26} + X_{69}\,X_{93}\,X_{36} \\
  & + X_{59}\,X_{92}\,X_{25} - X_{28}\,X_{85}\,X_{5,12}\,X_{12,2} - X_{6,12}\,X_{12,3}\,X_{3,10}\,X_{10,6} \\
  & - X_{71}\,X_{1,10}\,X_{10,7} - X_{81}\,X_{1,11}\,X_{11,8} - X_{74}\,X_{4,11}\,X_{11,7} \\
  & - X_{84}\,X_{4,10}\,X_{10,8} - X_{59}\,X_{93}\,X_{35} - X_{69}\,X_{92}\,X_{26} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{5,11}\,X_{11,2}\,X_{25} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $9$ of the brane tiling leads to Phase~3 (\sref{s_model_24_3}), and on the faces $4$ and $12$ to Phase~8 (\sref{s_model_24_8}).
The corresponding $P$-matrix is as follows,
\beal{es24a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccc|ccc|ccc|cc|ccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  X_{1,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{36} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{6,12} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,8} & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,7} & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{11,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{12,2} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{12,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es24a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es24a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccc|ccc|ccc|cc|ccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & q_{43} & q_{51} & q_{52} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es24a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccc|c|c|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & q_{5a} & q_{6a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 0 & 1 & 2 & 3 & 2 & 1 & 0 & 1 & 2 \\
  0 & 0 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_24_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_24_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2}$ & $\begin{array}{c}
    X_{25} X_{5,12} X_{12,2} = X_{4,11} X_{11,8} X_{84} = X_{1,10} X_{10,6} X_{67} X_{71} \\
    = X_{3,10} X_{10,6} X_{67} X_{73} = X_{3,10} X_{10,6} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{1,10} X_{10,8} X_{81} = X_{1,11} X_{11,7} X_{71} = X_{1,11} X_{11,8} X_{81} \\
    = X_{25} X_{5,11} X_{11,2} = X_{25} X_{59} X_{92} = X_{26} X_{6,12} X_{12,2} = X_{26} X_{69} X_{92} \\
    = X_{3,10} X_{10,7} X_{73} = X_{35} X_{5,12} X_{12,3} = X_{35} X_{59} X_{93} = X_{36} X_{67} X_{73} \\
    = X_{36} X_{69} X_{93} = X_{4,10} X_{10,8} X_{84} = X_{4,11} X_{11,7} X_{74} = X_{5,11} X_{11,8} X_{85} \\
    = X_{28} X_{84} X_{4,11} X_{11,2} = X_{28} X_{85} X_{5,12} X_{12,2} = X_{3,10} X_{10,6} X_{6,12} X_{12,3} \\
    = X_{4,10} X_{10,6} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2}$ & $\begin{array}{c}
    X_{36} X_{6,12} X_{12,3} = X_{4,10} X_{10,7} X_{74} = X_{1,11} X_{11,2} X_{28} X_{81} \\
    = X_{28} X_{85} X_{5,11} X_{11,2} = X_{28} X_{85} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3}$ & $\begin{array}{c}
    X_{1,11} X_{11,2} X_{26} X_{67} X_{71} = X_{26} X_{67} X_{74} X_{4,11} X_{11,2} \\
    = X_{3,10} X_{10,8} X_{85} X_{5,12} X_{12,3} = X_{3,10} X_{10,8} X_{85} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{35} X_{5,11} X_{11,7} X_{73} = X_{1,10} X_{10,6} X_{6,12} X_{12,2} X_{28} X_{81} \\
    = X_{1,10} X_{10,6} X_{69} X_{92} X_{28} X_{81} = X_{28} X_{84} X_{4,10} X_{10,6} X_{6,12} X_{12,2} \\
    = X_{28} X_{84} X_{4,10} X_{10,6} X_{69} X_{92}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~24 ($\mathcal{C}/\mathbb{Z}_{6}\,(2,3,4,3)$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_24_9}
\end{table}
%--------------------


==> model_25_1.tex <==
% Model~25 ($X^{3,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_25_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_1_quiver.pdf}
  \caption{}
  \label{f_model_25_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_25_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_25_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_1_tiling.pdf}
  \caption{}
  \label{f_model_25_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~25 ($X^{3,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_25_1}
\end{figure}
%--------------------

The superpotential of Model~25 ($X^{3,1}$), Phase~1 is given by,
\beal{es25a005}
\begin{aligned}
  W \;=\; & X_{23}\,X_{37}\,X_{72} + X_{16}\,X_{67}\,X_{74}\,X^{1}_{41} + X_{24}\,X^{2}_{41}\,X_{15}\,X^{1}_{52} \\
  & + X_{35}\,X^{2}_{52}\,X_{26}\,X_{63} - X_{23}\,X_{35}\,X^{1}_{52} - X_{26}\,X_{67}\,X_{72} \\
  & - X_{24}\,X^{1}_{41}\,X_{15}\,X^{2}_{52} - X_{37}\,X_{74}\,X^{2}_{41}\,X_{16}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~2 (\sref{s_model_25_2}), on the face $6$ to Phase~3 (\sref{s_model_25_3}), on the face $1$ to Phase~4 (\sref{s_model_25_4}), on the face $4$ to Phase~5 (\sref{s_model_25_5}), and on the faces $3$ and $7$ back to Phase~1 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es25a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccccccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{28} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{52} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{72} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es25a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es25a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{3,1}$ model is given by,
\beal{es25a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_25_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_25_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~25 ($X^{3,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2}$ & $X_{23} X_{35} X^{2}_{52} = X_{15} X^{2}_{52} X_{24} X^{2}_{41} = X_{16} X_{67} X_{74} X^{2}_{41}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{23} X_{35} X^{1}_{52} = X_{23} X_{37} X_{72} = X_{26} X_{67} X_{72} = X_{15} X^{2}_{52} X_{24} X^{1}_{41} \\
    = X_{15} X^{1}_{52} X_{24} X^{2}_{41} = X_{16} X_{67} X_{74} X^{1}_{41} = X_{26} X_{63} X_{35} X^{2}_{52} \\
    = X_{16} X_{63} X_{37} X_{74} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X^{1}_{52} X_{24} X^{1}_{41} = X_{26} X_{63} X_{35} X^{1}_{52} = X_{26} X_{63} X_{37} X_{72} \\
    = X_{16} X_{63} X_{37} X_{74} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $X_{16} X_{67} X_{72} X_{24} X^{2}_{41} = X_{16} X_{63} X_{35} X^{2}_{52} X_{24} X^{2}_{41}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{3} p_{5}^{3}$ & $X_{15} X^{2}_{52} X_{23} X_{37} X_{74} X^{2}_{41} = X_{15} X^{2}_{52} X_{26} X_{67} X_{74} X^{2}_{41}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}$ & $\begin{array}{c}
    X_{16} X_{67} X_{72} X_{24} X^{1}_{41} = X_{16} X_{63} X_{35} X^{2}_{52} X_{24} X^{1}_{41} \\
    = X_{16} X_{63} X_{35} X^{1}_{52} X_{24} X^{2}_{41} = X_{16} X_{63} X_{37} X_{72} X_{24} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X^{2}_{52} X_{23} X_{37} X_{74} X^{1}_{41} = X_{15} X^{1}_{52} X_{23} X_{37} X_{74} X^{2}_{41} \\
    = X_{15} X^{2}_{52} X_{26} X_{67} X_{74} X^{1}_{41} = X_{15} X^{1}_{52} X_{26} X_{67} X_{74} X^{2}_{41} \\
    = X_{15} X^{2}_{52} X_{26} X_{63} X_{37} X_{74} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2}$ & $X_{16} X_{63} X_{35} X^{1}_{52} X_{24} X^{1}_{41} = X_{16} X_{63} X_{37} X_{72} X_{24} X^{1}_{41}$ \\
\hline
  $A_{9} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{15} X^{1}_{52} X_{23} X_{37} X_{74} X^{1}_{41} = X_{15} X^{1}_{52} X_{26} X_{67} X_{74} X^{1}_{41} \\
    = X_{15} X^{2}_{52} X_{26} X_{63} X_{37} X_{74} X^{1}_{41} = X_{15} X^{1}_{52} X_{26} X_{63} X_{37} X_{74} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{3} p_{3}^{4} p_{4}^{3}$ & $X_{15} X^{1}_{52} X_{26} X_{63} X_{37} X_{74} X^{1}_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~25 ($X^{3,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_25_1}
\end{table}
%--------------------


==> model_25_2.tex <==
% Model~25 ($X^{3,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_25_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_2_quiver.pdf}
  \caption{}
  \label{f_model_25_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_25_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_25_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_2_tiling.pdf}
  \caption{}
  \label{f_model_25_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~25 ($X^{3,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_25_2}
\end{figure}
%--------------------

The superpotential of Model~25 ($X^{3,1}$), Phase~2 is given by,
\beal{es25a010}
\begin{aligned}
  W \;=\; & X_{16}\,X_{67}\,X_{74}\,X^{1}_{41} + X_{24}\,X^{2}_{41}\,X^{1}_{12} + X^{2}_{25}\,X_{51}\,X^{2}_{12} \\
  & + X_{26}\,X_{63}\,X_{32} + X_{37}\,X_{72}\,X^{1}_{25}\,X_{53} - X_{26}\,X_{67}\,X_{72} \\
  & - X_{37}\,X_{74}\,X^{2}_{41}\,X_{16}\,X_{63} - X^{1}_{25}\,X_{51}\,X^{1}_{12} - X_{24}\,X^{1}_{41}\,X^{2}_{12} \\
  & - X^{2}_{25}\,X_{53}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_25_1}), on the faces $3$ and $4$ to Phase~3 (\sref{s_model_25_3}), on the face $7$ to Phase~4 (\sref{s_model_25_4}), and on the face $6$ back to Phase~2 itself.
The corresponding $P$-matrix is as follows,
\beal{es25a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{28} \\
  \hline
  X^{1}_{12} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{25} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{32} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{72} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es25a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  0 & 0 & -1 & 0 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es25a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{28} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es25a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_25_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_25_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~25 ($X^{3,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2}$ & $X^{2}_{12} X_{24} X^{2}_{41} = X^{2}_{12} X^{1}_{25} X_{51} = X^{1}_{25} X_{53} X_{32} = X_{16} X_{67} X_{74} X^{2}_{41}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{12} X_{24} X^{2}_{41} = X^{1}_{12} X^{1}_{25} X_{51} = X^{2}_{12} X_{24} X^{1}_{41} = X^{2}_{12} X^{2}_{25} X_{51} \\
    = X^{2}_{25} X_{53} X_{32} = X_{26} X_{63} X_{32} = X_{26} X_{67} X_{72} = X_{16} X_{67} X_{74} X^{1}_{41} \\
    = X^{1}_{25} X_{53} X_{37} X_{72} = X_{16} X_{63} X_{37} X_{74} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X_{24} X^{1}_{41} = X^{1}_{12} X^{2}_{25} X_{51} = X^{2}_{25} X_{53} X_{37} X_{72} = X_{26} X_{63} X_{37} X_{72} \\
    = X_{16} X_{63} X_{37} X_{74} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{63} X_{32} X_{24} X^{2}_{41} = X_{16} X_{67} X_{72} X_{24} X^{2}_{41} = X_{16} X_{63} X_{32} X^{1}_{25} X_{51} \\
    = X_{16} X_{67} X_{72} X^{1}_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{3} p_{5}^{3}$ & $X^{2}_{12} X_{26} X_{67} X_{74} X^{2}_{41} = X^{2}_{12} X^{1}_{25} X_{53} X_{37} X_{74} X^{2}_{41}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}$ & $\begin{array}{c}
    X_{16} X_{63} X_{32} X_{24} X^{1}_{41} = X_{16} X_{67} X_{72} X_{24} X^{1}_{41} = X_{16} X_{63} X_{32} X^{2}_{25} X_{51} \\
    = X_{16} X_{67} X_{72} X^{2}_{25} X_{51} = X_{16} X_{63} X_{37} X_{72} X_{24} X^{2}_{41} \\
    = X_{16} X_{63} X_{37} X_{72} X^{1}_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{26} X_{67} X_{74} X^{2}_{41} = X^{2}_{12} X_{26} X_{67} X_{74} X^{1}_{41} \\
    = X^{1}_{12} X^{1}_{25} X_{53} X_{37} X_{74} X^{2}_{41} = X^{2}_{12} X^{1}_{25} X_{53} X_{37} X_{74} X^{1}_{41} \\
    = X^{2}_{12} X^{2}_{25} X_{53} X_{37} X_{74} X^{2}_{41} = X^{2}_{12} X_{26} X_{63} X_{37} X_{74} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2}$ & $X_{16} X_{63} X_{37} X_{72} X_{24} X^{1}_{41} = X_{16} X_{63} X_{37} X_{72} X^{2}_{25} X_{51}$ \\
\hline
  $A_{9} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{1}_{12} X_{26} X_{67} X_{74} X^{1}_{41} = X^{1}_{12} X^{1}_{25} X_{53} X_{37} X_{74} X^{1}_{41} \\
    = X^{1}_{12} X^{2}_{25} X_{53} X_{37} X_{74} X^{2}_{41} = X^{1}_{12} X_{26} X_{63} X_{37} X_{74} X^{2}_{41} \\
    = X^{2}_{12} X^{2}_{25} X_{53} X_{37} X_{74} X^{1}_{41} = X^{2}_{12} X_{26} X_{63} X_{37} X_{74} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{3} p_{3}^{4} p_{4}^{3}$ & $X^{1}_{12} X^{2}_{25} X_{53} X_{37} X_{74} X^{1}_{41} = X^{1}_{12} X_{26} X_{63} X_{37} X_{74} X^{1}_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~25 ($X^{3,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_25_2}
\end{table}
%--------------------


==> model_25_3.tex <==
% Model~25 ($X^{3,1}$), Phase~3
\subsubsection{Phase 3}\label{s_model_25_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_3_quiver.pdf}
  \caption{}
  \label{f_model_25_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_25_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_25_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_3_tiling.pdf}
  \caption{}
  \label{f_model_25_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~25 ($X^{3,1}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_25_3}
\end{figure}
%--------------------

The superpotential of Model~25 ($X^{3,1}$), Phase~3 is given by,
\beal{es25a015}
\begin{aligned}
  W \;=\; & X_{24}\,X^{2}_{41}\,X_{15}\,X^{1}_{52} + X_{74}\,X^{1}_{41}\,X_{17} + X_{36}\,X_{61}\,X_{13} \\
  & + X_{35}\,X^{2}_{52}\,X^{2}_{23} + X^{1}_{23}\,X_{37}\,X_{76}\,X_{62} - X^{1}_{23}\,X_{35}\,X^{1}_{52} \\
  & - X_{24}\,X^{1}_{41}\,X_{15}\,X^{2}_{52} - X_{76}\,X_{61}\,X_{17} - X_{37}\,X_{74}\,X^{2}_{41}\,X_{13} \\
  & - X_{36}\,X_{62}\,X^{2}_{23} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_25_1}), on the faces $5$ and $7$ to Phase~2 (\sref{s_model_25_2}), and on the face $4$ to Phase~5 (\sref{s_model_25_5}).
The $P$-matrix takes the following form,
\beal{es25a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{29} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{23} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{52} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{61} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{76} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es25a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{29} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & -1 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es25a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{3,1}$ model is given by,
\beal{es25a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_25_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_25_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~25 ($X^{3,1}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2}$ & $X_{17} X_{74} X^{2}_{41} = X^{1}_{23} X_{35} X^{2}_{52} = X^{1}_{23} X_{36} X_{62} = X_{15} X^{2}_{52} X_{24} X^{2}_{41}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{36} X_{61} = X_{17} X_{74} X^{1}_{41} = X_{17} X_{76} X_{61} = X^{1}_{23} X_{35} X^{1}_{52} \\
    = X^{2}_{23} X_{35} X^{2}_{52} = X^{2}_{23} X_{36} X_{62} = X_{13} X_{37} X_{74} X^{2}_{41} = X_{15} X^{2}_{52} X_{24} X^{1}_{41} \\
    = X_{15} X^{1}_{52} X_{24} X^{2}_{41} = X^{1}_{23} X_{37} X_{76} X_{62}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{23} X_{35} X^{1}_{52} = X_{13} X_{37} X_{74} X^{1}_{41} = X_{13} X_{37} X_{76} X_{61} \\
    = X_{15} X^{1}_{52} X_{24} X^{1}_{41} = X^{2}_{23} X_{37} X_{76} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $X_{13} X_{35} X^{2}_{52} X_{24} X^{2}_{41} = X_{13} X_{36} X_{62} X_{24} X^{2}_{41} = X_{17} X_{76} X_{62} X_{24} X^{2}_{41}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{3} p_{5}^{3}$ & $X_{15} X^{2}_{52} X^{1}_{23} X_{36} X_{61} = X_{15} X^{2}_{52} X^{1}_{23} X_{37} X_{74} X^{2}_{41}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}$ & $\begin{array}{c}
    X_{13} X_{35} X^{2}_{52} X_{24} X^{1}_{41} = X_{13} X_{35} X^{1}_{52} X_{24} X^{2}_{41} = X_{13} X_{36} X_{62} X_{24} X^{1}_{41} \\
    = X_{17} X_{76} X_{62} X_{24} X^{1}_{41} = X_{13} X_{37} X_{76} X_{62} X_{24} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X^{1}_{52} X^{1}_{23} X_{36} X_{61} = X_{15} X^{2}_{52} X^{2}_{23} X_{36} X_{61} \\
    = X_{15} X^{2}_{52} X^{1}_{23} X_{37} X_{74} X^{1}_{41} = X_{15} X^{1}_{52} X^{1}_{23} X_{37} X_{74} X^{2}_{41} \\
    = X_{15} X^{2}_{52} X^{1}_{23} X_{37} X_{76} X_{61} = X_{15} X^{2}_{52} X^{2}_{23} X_{37} X_{74} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2}$ & $X_{13} X_{35} X^{1}_{52} X_{24} X^{1}_{41} = X_{13} X_{37} X_{76} X_{62} X_{24} X^{1}_{41}$ \\
\hline
  $A_{9} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{15} X^{1}_{52} X^{2}_{23} X_{36} X_{61} = X_{15} X^{1}_{52} X^{1}_{23} X_{37} X_{74} X^{1}_{41} \\
    = X_{15} X^{1}_{52} X^{1}_{23} X_{37} X_{76} X_{61} = X_{15} X^{2}_{52} X^{2}_{23} X_{37} X_{74} X^{1}_{41} \\
    = X_{15} X^{1}_{52} X^{2}_{23} X_{37} X_{74} X^{2}_{41} = X_{15} X^{2}_{52} X^{2}_{23} X_{37} X_{76} X_{61}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{3} p_{3}^{4} p_{4}^{3}$ & $X_{15} X^{1}_{52} X^{2}_{23} X_{37} X_{74} X^{1}_{41} = X_{15} X^{1}_{52} X^{2}_{23} X_{37} X_{76} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~25 ($X^{3,1}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_25_3}
\end{table}
%--------------------


==> model_25_4.tex <==
% Model~25 ($X^{3,1}$), Phase~4
\subsubsection{Phase 4}\label{s_model_25_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_4_quiver.pdf}
  \caption{}
  \label{f_model_25_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_25_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_25_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_4_tiling.pdf}
  \caption{}
  \label{f_model_25_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~25 ($X^{3,1}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_25_4}
\end{figure}
%--------------------

The superpotential of Model~25 ($X^{3,1}$), Phase~4 is given by,
\beal{es25a020}
\begin{aligned}
  W \;=\; & X_{23}\,X_{37}\,X_{72} + X_{35}\,X^{2}_{52}\,X_{26}\,X_{63} + X_{67}\,X_{74}\,X^{1}_{46} \\
  & + X^{1}_{52}\,X_{24}\,X^{1}_{45} + X_{51}\,X^{1}_{14}\,X^{2}_{45} + X_{61}\,X^{2}_{14}\,X^{2}_{46} \\
  & - X_{23}\,X_{35}\,X^{1}_{52} - X_{26}\,X_{67}\,X_{72} - X_{61}\,X^{1}_{14}\,X^{1}_{46} \\
  & - X_{51}\,X^{2}_{14}\,X^{1}_{45} - X^{2}_{52}\,X_{24}\,X^{2}_{45} - X_{63}\,X_{37}\,X_{74}\,X^{2}_{46} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~1 (\sref{s_model_25_1}), on the face $7$ to Phase~2 (\sref{s_model_25_2}), and on the face $3$ to Phase~5 (\sref{s_model_25_5}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es25a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccccccccc|ccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & s_{23} & \cdots & s_{2,10} \\
  \hline
  X^{1}_{14} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{14} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{46} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{46} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X^{2}_{52} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{72} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es25a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccccc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & s_{23} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es25a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccccc|ccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & s_{23} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es25a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_25_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_25_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~25 ($X^{3,1}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X^{1}_{45} X_{51} = X^{1}_{14} X^{2}_{46} X_{61} = X_{23} X_{35} X^{2}_{52} = X_{24} X^{1}_{45} X^{2}_{52} \\
    = X^{2}_{46} X_{67} X_{74}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{14} X^{2}_{45} X_{51} = X^{1}_{14} X^{1}_{46} X_{61} = X^{2}_{14} X^{1}_{45} X_{51} = X^{2}_{14} X^{2}_{46} X_{61} \\
    = X_{23} X_{35} X^{1}_{52} = X_{23} X_{37} X_{72} = X_{24} X^{1}_{45} X^{1}_{52} = X_{24} X^{2}_{45} X^{2}_{52} \\
    = X_{26} X_{67} X_{72} = X^{1}_{46} X_{67} X_{74} = X_{26} X_{63} X_{35} X^{2}_{52} = X_{37} X_{74} X^{2}_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{14} X^{2}_{45} X_{51} = X^{2}_{14} X^{1}_{46} X_{61} = X_{24} X^{2}_{45} X^{1}_{52} = X_{26} X_{63} X_{35} X^{1}_{52} \\
    = X_{26} X_{63} X_{37} X_{72} = X_{37} X_{74} X^{1}_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $X_{24} X^{2}_{46} X_{67} X_{72} = X^{1}_{14} X^{2}_{46} X_{63} X_{35} X_{51} = X_{24} X^{2}_{46} X_{63} X_{35} X^{2}_{52}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{3} p_{5}^{3}$ & $X^{1}_{14} X^{1}_{45} X^{2}_{52} X_{26} X_{61} = X_{23} X_{37} X_{74} X^{1}_{45} X^{2}_{52} = X_{26} X_{67} X_{74} X^{1}_{45} X^{2}_{52}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}$ & $\begin{array}{c}
    X_{24} X^{1}_{46} X_{67} X_{72} = X^{1}_{14} X^{1}_{46} X_{63} X_{35} X_{51} = X^{2}_{14} X^{2}_{46} X_{63} X_{35} X_{51} \\
    = X_{24} X^{1}_{46} X_{63} X_{35} X^{2}_{52} = X_{24} X^{2}_{46} X_{63} X_{35} X^{1}_{52} \\
    = X_{24} X^{2}_{46} X_{63} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X^{1}_{45} X^{1}_{52} X_{26} X_{61} = X^{1}_{14} X^{2}_{45} X^{2}_{52} X_{26} X_{61} = X^{2}_{14} X^{1}_{45} X^{2}_{52} X_{26} X_{61} \\
    = X_{23} X_{37} X_{74} X^{1}_{45} X^{1}_{52} = X_{23} X_{37} X_{74} X^{2}_{45} X^{2}_{52} \\
    = X_{26} X_{67} X_{74} X^{1}_{45} X^{1}_{52} = X_{26} X_{67} X_{74} X^{2}_{45} X^{2}_{52} \\
    = X_{26} X_{63} X_{37} X_{74} X^{1}_{45} X^{2}_{52}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2}$ & $X^{2}_{14} X^{1}_{46} X_{63} X_{35} X_{51} = X_{24} X^{1}_{46} X_{63} X_{35} X^{1}_{52} = X_{24} X^{1}_{46} X_{63} X_{37} X_{72}$ \\
\hline
  $A_{9} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{1}_{14} X^{2}_{45} X^{1}_{52} X_{26} X_{61} = X^{2}_{14} X^{1}_{45} X^{1}_{52} X_{26} X_{61} = X^{2}_{14} X^{2}_{45} X^{2}_{52} X_{26} X_{61} \\
    = X_{23} X_{37} X_{74} X^{2}_{45} X^{1}_{52} = X_{26} X_{67} X_{74} X^{2}_{45} X^{1}_{52} \\
    = X_{26} X_{63} X_{37} X_{74} X^{1}_{45} X^{1}_{52} = X_{26} X_{63} X_{37} X_{74} X^{2}_{45} X^{2}_{52}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{3} p_{3}^{4} p_{4}^{3}$ & $X^{2}_{14} X^{2}_{45} X^{1}_{52} X_{26} X_{61} = X_{26} X_{63} X_{37} X_{74} X^{2}_{45} X^{1}_{52}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~25 ($X^{3,1}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_25_4}
\end{table}
%--------------------


==> model_25_5.tex <==
% Model~25 ($X^{3,1}$), Phase~5
\subsubsection{Phase 5}\label{s_model_25_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_5_quiver.pdf}
  \caption{}
  \label{f_model_25_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_25_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_25_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_25_5_tiling.pdf}
  \caption{}
  \label{f_model_25_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~25 ($X^{3,1}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_25_5}
\end{figure}
%--------------------

The superpotential of Model~25 ($X^{3,1}$), Phase~5 is given by,
\beal{es25a025}
\begin{aligned}
  W \;=\; & X_{23}\,X_{37}\,X_{72} + X_{35}\,X^{2}_{52}\,X_{26}\,X_{63} + X_{16}\,X_{67}\,X^{1}_{71} \\
  & + X_{15}\,X^{1}_{52}\,X^{1}_{21} + X^{1}_{14}\,X_{42}\,X^{2}_{21} + X^{2}_{14}\,X_{47}\,X^{2}_{71} \\
  & - X_{23}\,X_{35}\,X^{1}_{52} - X_{26}\,X_{67}\,X_{72} - X^{1}_{14}\,X_{47}\,X^{1}_{71} \\
  & - X^{2}_{14}\,X_{42}\,X^{1}_{21} - X_{15}\,X^{2}_{52}\,X^{2}_{21} - X_{16}\,X_{63}\,X_{37}\,X^{2}_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~1 (\sref{s_model_25_1}), on the face $5$ to Phase~3 (\sref{s_model_25_3}), on the face $3$ to Phase~4 (\sref{s_model_25_4}), and on the face $6$ back to Phase~5 itself.
The corresponding $P$-matrix is as follows,
\beal{es25a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  X^{1}_{14} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{14} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{21} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{52} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es25a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 1 & -1 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es25a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{3,1}$ model is given by,
\beal{es25a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_25_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_25_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~25 ($X^{3,1}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X_{42} X^{1}_{21} = X^{1}_{14} X_{47} X^{2}_{71} = X_{15} X^{2}_{52} X^{1}_{21} = X_{16} X_{67} X^{2}_{71} \\
    = X_{23} X_{35} X^{2}_{52}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{14} X_{42} X^{2}_{21} = X^{1}_{14} X_{47} X^{1}_{71} = X^{2}_{14} X_{42} X^{1}_{21} = X^{2}_{14} X_{47} X^{2}_{71} \\
    = X_{15} X^{1}_{52} X^{1}_{21} = X_{15} X^{2}_{52} X^{2}_{21} = X_{16} X_{67} X^{1}_{71} = X_{23} X_{35} X^{1}_{52} \\
    = X_{23} X_{37} X_{72} = X_{26} X_{67} X_{72} = X_{16} X_{63} X_{37} X^{2}_{71} = X_{26} X_{63} X_{35} X^{2}_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{14} X_{42} X^{2}_{21} = X^{2}_{14} X_{47} X^{1}_{71} = X_{15} X^{1}_{52} X^{2}_{21} = X_{16} X_{63} X_{37} X^{1}_{71} \\
    = X_{26} X_{63} X_{35} X^{1}_{52} = X_{26} X_{63} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $X^{1}_{14} X_{47} X_{72} X^{1}_{21} = X_{16} X_{67} X_{72} X^{1}_{21} = X_{16} X_{63} X_{35} X^{2}_{52} X^{1}_{21}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{3} p_{5}^{3}$ & $\begin{array}{c}
    X^{1}_{14} X_{42} X_{23} X_{37} X^{2}_{71} = X^{1}_{14} X_{42} X_{26} X_{67} X^{2}_{71} = X_{15} X^{2}_{52} X_{23} X_{37} X^{2}_{71} \\
    = X_{15} X^{2}_{52} X_{26} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}$ & $\begin{array}{c}
    X^{1}_{14} X_{47} X_{72} X^{2}_{21} = X^{2}_{14} X_{47} X_{72} X^{1}_{21} = X_{16} X_{67} X_{72} X^{2}_{21} \\
    = X_{16} X_{63} X_{35} X^{1}_{52} X^{1}_{21} = X_{16} X_{63} X_{37} X_{72} X^{1}_{21} \\
    = X_{16} X_{63} X_{35} X^{2}_{52} X^{2}_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X_{42} X_{23} X_{37} X^{1}_{71} = X^{1}_{14} X_{42} X_{26} X_{67} X^{1}_{71} = X^{2}_{14} X_{42} X_{23} X_{37} X^{2}_{71} \\
    = X^{2}_{14} X_{42} X_{26} X_{67} X^{2}_{71} = X_{15} X^{1}_{52} X_{23} X_{37} X^{2}_{71} \\
    = X_{15} X^{2}_{52} X_{23} X_{37} X^{1}_{71} = X_{15} X^{1}_{52} X_{26} X_{67} X^{2}_{71} \\
    = X_{15} X^{2}_{52} X_{26} X_{67} X^{1}_{71} = X^{1}_{14} X_{42} X_{26} X_{63} X_{37} X^{2}_{71} \\
    = X_{15} X^{2}_{52} X_{26} X_{63} X_{37} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2}$ & $X^{2}_{14} X_{47} X_{72} X^{2}_{21} = X_{16} X_{63} X_{35} X^{1}_{52} X^{2}_{21} = X_{16} X_{63} X_{37} X_{72} X^{2}_{21}$ \\
\hline
  $A_{9} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{14} X_{42} X_{23} X_{37} X^{1}_{71} = X^{2}_{14} X_{42} X_{26} X_{67} X^{1}_{71} = X_{15} X^{1}_{52} X_{23} X_{37} X^{1}_{71} \\
    = X_{15} X^{1}_{52} X_{26} X_{67} X^{1}_{71} = X^{1}_{14} X_{42} X_{26} X_{63} X_{37} X^{1}_{71} \\
    = X^{2}_{14} X_{42} X_{26} X_{63} X_{37} X^{2}_{71} = X_{15} X^{1}_{52} X_{26} X_{63} X_{37} X^{2}_{71} \\
    = X_{15} X^{2}_{52} X_{26} X_{63} X_{37} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{10} = p_{2}^{3} p_{3}^{4} p_{4}^{3}$ & $X^{2}_{14} X_{42} X_{26} X_{63} X_{37} X^{1}_{71} = X_{15} X^{1}_{52} X_{26} X_{63} X_{37} X^{1}_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~25 ($X^{3,1}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_25_5}
\end{table}
%--------------------


==> model_26_1.tex <==
% Model~26 ($X^{3,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_26_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_26_1_quiver.pdf}
  \caption{}
  \label{f_model_26_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_26_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_26_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_26_1_tiling.pdf}
  \caption{}
  \label{f_model_26_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~26 ($X^{3,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_26_1}
\end{figure}
%--------------------

The superpotential of Model~26 ($X^{3,2}$), Phase~1 is given by,
\beal{es26a005}
\begin{aligned}
  W \;=\; & X^{1}_{16}\,X_{65}\,X^{2}_{51} + X^{1}_{51}\,X_{14}\,X^{2}_{45} + X_{73}\,X_{34}\,X_{47} \\
  & + X^{2}_{16}\,X_{67}\,X_{72}\,X_{21} + X^{1}_{45}\,X_{53}\,X_{32}\,X_{24} - X^{2}_{45}\,X_{53}\,X_{34} \\
  & - X^{2}_{51}\,X_{14}\,X^{1}_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} - X_{72}\,X_{24}\,X_{47} \\
  & - X^{1}_{16}\,X_{67}\,X_{73}\,X_{32}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_26_2}), on the face $2$ to Phase~3 (\sref{s_model_26_3}), and on the face $7$ back to Phase~1 itself.
The corresponding $P$-matrix is as follows,
\beal{es26a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccccccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{29} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{24} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es26a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{29} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -2 & -1 & 0 & 0 & 1 & 0 & 1 & 2 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 2 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es26a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & -2 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es26a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  1 & 2 & 1 & 0 & 0 & 1 & 1 \\
  0 & 2 & 3 & 3 & 2 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_26_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_26_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~26 ($X^{3,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{14} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X_{34} X^{1}_{45} X_{53} = X^{1}_{16} X_{67} X_{72} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X^{2}_{51} = X_{14} X^{2}_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{65} X^{1}_{51} \\
    = X_{24} X_{47} X_{72} = X_{34} X^{2}_{45} X_{53} = X_{34} X_{47} X_{73} = X^{2}_{16} X_{67} X_{72} X_{21} \\
    = X_{24} X^{1}_{45} X_{53} X_{32} = X^{1}_{16} X_{67} X_{73} X_{32} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{3} p_{2} p_{5}$ & $X_{14} X_{47} X_{72} X_{21} = X_{14} X^{1}_{45} X_{53} X_{32} X_{21} = X^{1}_{16} X_{65} X_{53} X_{32} X_{21}$ \\
\hline
  $A_{4} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{65} X^{2}_{51} = X_{24} X^{2}_{45} X_{53} X_{32} = X_{24} X_{47} X_{73} X_{32} \\
    = X^{2}_{16} X_{67} X_{73} X_{32} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{2}$ & $X_{14} X^{2}_{45} X_{53} X_{32} X_{21} = X_{14} X_{47} X_{73} X_{32} X_{21} = X^{2}_{16} X_{65} X_{53} X_{32} X_{21}$ \\
\hline
  $A_{6} = p_{2}^{4} p_{3}^{3} p_{4}$ & $X^{1}_{16} X_{67} X_{72} X_{24} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{73} X_{34} X^{1}_{45} X^{1}_{51}$ \\
\hline
  $A_{7} = p_{2}^{3} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{72} X_{24} X^{1}_{45} X^{2}_{51} = X^{1}_{16} X_{67} X_{72} X_{24} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{73} X_{34} X^{1}_{45} X^{2}_{51} = X^{1}_{16} X_{67} X_{73} X_{34} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{72} X_{24} X^{1}_{45} X^{1}_{51} = X^{2}_{16} X_{67} X_{73} X_{34} X^{1}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{73} X_{32} X_{24} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{72} X_{24} X^{2}_{45} X^{2}_{51} = X^{1}_{16} X_{67} X_{73} X_{34} X^{2}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{72} X_{24} X^{1}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{72} X_{24} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{73} X_{34} X^{1}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{73} X_{34} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{73} X_{32} X_{24} X^{1}_{45} X^{2}_{51} = X^{1}_{16} X_{67} X_{73} X_{32} X_{24} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{73} X_{32} X_{24} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X_{67} X_{72} X_{24} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{73} X_{34} X^{2}_{45} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{73} X_{32} X_{24} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{73} X_{32} X_{24} X^{1}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{73} X_{32} X_{24} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{10} = p_{3}^{3} p_{4}^{5} p_{5}^{4}$ & $X^{2}_{16} X_{67} X_{73} X_{32} X_{24} X^{2}_{45} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~26 ($X^{3,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_26_1}
\end{table}
%--------------------


==> model_26_2.tex <==
% Model~26 ($X^{3,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_26_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_26_2_quiver.pdf}
  \caption{}
  \label{f_model_26_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_26_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_26_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_26_2_tiling.pdf}
  \caption{}
  \label{f_model_26_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~26 ($X^{3,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_26_2}
\end{figure}
%--------------------

The superpotential of Model~26 ($X^{3,2}$), Phase~2 is given by,
\beal{es26a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{23}\,X_{31} + X^{1}_{45}\,X_{53}\,X^{2}_{34} + X^{1}_{34}\,X_{42}\,X_{27}\,X_{73} \\
  & + X_{76}\,X^{1}_{61}\,X_{17} + X_{14}\,X^{2}_{45}\,X_{56}\,X^{2}_{61} - X^{2}_{34}\,X_{42}\,X_{23} \\
  & - X^{2}_{45}\,X_{53}\,X^{1}_{34} - X_{73}\,X_{31}\,X_{17} - X_{12}\,X_{27}\,X_{76}\,X^{2}_{61} \\
  & - X_{14}\,X^{1}_{45}\,X_{56}\,X^{1}_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_26_1}), on the face $6$ to Phase~3 (\sref{s_model_26_3}), and on the face $2$ back to Phase~2 itself.
The $P$-matrix takes the following form,
\beal{es26a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccccccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{2,10} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{34} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{42} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es26a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -2 & 0 & 1 & -1 & 0 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es26a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{2,10} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & -2 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{3,2}$ model is given by,
\beal{es26a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  1 & 2 & 1 & 0 & 0 & 1 & 1 \\
  0 & 2 & 3 & 3 & 2 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_26_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_26_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~26 ($X^{3,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{17} X_{76} X^{2}_{61} = X_{23} X^{1}_{34} X_{42} = X^{1}_{34} X^{1}_{45} X_{53} = X_{14} X^{1}_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{31} = X_{17} X_{73} X_{31} = X_{17} X_{76} X^{1}_{61} = X_{23} X^{2}_{34} X_{42} \\
    = X^{1}_{34} X^{2}_{45} X_{53} = X^{2}_{34} X^{1}_{45} X_{53} = X_{12} X_{27} X_{76} X^{2}_{61} = X_{14} X^{1}_{45} X_{56} X^{1}_{61} \\
    = X_{14} X^{2}_{45} X_{56} X^{2}_{61} = X_{27} X_{73} X^{1}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{3} p_{2} p_{5}$ & $X_{14} X_{42} X_{23} X_{31} = X_{14} X^{1}_{45} X_{53} X_{31} = X_{14} X_{42} X_{27} X_{76} X^{2}_{61}$ \\
\hline
  $A_{4} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{34} X^{2}_{45} X_{53} = X_{12} X_{27} X_{73} X_{31} = X_{12} X_{27} X_{76} X^{1}_{61} \\
    = X_{14} X^{2}_{45} X_{56} X^{1}_{61} = X_{27} X_{73} X^{2}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{2}$ & $X_{14} X^{2}_{45} X_{53} X_{31} = X_{14} X_{42} X_{27} X_{73} X_{31} = X_{14} X_{42} X_{27} X_{76} X^{1}_{61}$ \\
\hline
  $A_{6} = p_{2}^{4} p_{3}^{3} p_{4}$ & $X_{12} X_{23} X^{1}_{34} X^{1}_{45} X_{56} X^{2}_{61} = X_{17} X_{73} X^{1}_{34} X^{1}_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{7} = p_{2}^{3} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X^{1}_{34} X^{1}_{45} X_{56} X^{1}_{61} = X_{12} X_{23} X^{1}_{34} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{12} X_{23} X^{2}_{34} X^{1}_{45} X_{56} X^{2}_{61} = X_{17} X_{73} X^{1}_{34} X^{1}_{45} X_{56} X^{1}_{61} \\
    = X_{17} X_{73} X^{1}_{34} X^{2}_{45} X_{56} X^{2}_{61} = X_{17} X_{73} X^{2}_{34} X^{1}_{45} X_{56} X^{2}_{61} \\
    = X_{12} X_{27} X_{73} X^{1}_{34} X^{1}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X^{1}_{34} X^{2}_{45} X_{56} X^{1}_{61} = X_{12} X_{23} X^{2}_{34} X^{1}_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{23} X^{2}_{34} X^{2}_{45} X_{56} X^{2}_{61} = X_{17} X_{73} X^{1}_{34} X^{2}_{45} X_{56} X^{1}_{61} \\
    = X_{17} X_{73} X^{2}_{34} X^{1}_{45} X_{56} X^{1}_{61} = X_{17} X_{73} X^{2}_{34} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{12} X_{27} X_{73} X^{1}_{34} X^{1}_{45} X_{56} X^{1}_{61} = X_{12} X_{27} X_{73} X^{1}_{34} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{12} X_{27} X_{73} X^{2}_{34} X^{1}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X^{2}_{34} X^{2}_{45} X_{56} X^{1}_{61} = X_{17} X_{73} X^{2}_{34} X^{2}_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{27} X_{73} X^{1}_{34} X^{2}_{45} X_{56} X^{1}_{61} = X_{12} X_{27} X_{73} X^{2}_{34} X^{1}_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{27} X_{73} X^{2}_{34} X^{2}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{10} = p_{3}^{3} p_{4}^{5} p_{5}^{4}$ & $X_{12} X_{27} X_{73} X^{2}_{34} X^{2}_{45} X_{56} X^{1}_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~26 ($X^{3,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_26_2}
\end{table}
%--------------------


==> model_26_3.tex <==
% Model~26 ($X^{3,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_26_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_26_3_quiver.pdf}
  \caption{}
  \label{f_model_26_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_26_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_26_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_26_3_tiling.pdf}
  \caption{}
  \label{f_model_26_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~26 ($X^{3,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_26_3}
\end{figure}
%--------------------

The superpotential of Model~26 ($X^{3,2}$), Phase~3 is given by,
\beal{es26a015}
\begin{aligned}
  W \;=\; & X_{12}\,X_{23}\,X_{31} + X_{67}\,X_{71}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X^{2}_{51} \\
  & + X^{1}_{51}\,X_{14}\,X^{2}_{45} + X^{1}_{45}\,X_{53}\,X^{2}_{34} + X^{1}_{34}\,X_{42}\,X_{27}\,X_{73} \\
  & - X_{12}\,X_{27}\,X_{71} - X^{2}_{34}\,X_{42}\,X_{23} - X^{2}_{45}\,X_{53}\,X^{1}_{34} \\
  & - X^{2}_{51}\,X_{14}\,X^{1}_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} - X^{1}_{16}\,X_{67}\,X_{73}\,X_{31} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~1 (\sref{s_model_26_1}), on the face $6$ to Phase~2 (\sref{s_model_26_2}), and on the face $7$ back to Phase~3 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es26a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{34} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{42} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es26a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es26a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es26a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  1 & 2 & 1 & 0 & 0 & 1 & 1 \\
  0 & 2 & 3 & 3 & 2 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_26_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_26_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~26 ($X^{3,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X_{71} = X_{23} X^{1}_{34} X_{42} \\
    = X^{1}_{34} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{31} = X_{12} X_{27} X_{71} = X_{14} X^{1}_{45} X^{2}_{51} = X_{14} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{65} X^{1}_{51} = X^{2}_{16} X_{67} X_{71} = X_{23} X^{2}_{34} X_{42} \\
    = X^{1}_{34} X^{2}_{45} X_{53} = X^{2}_{34} X^{1}_{45} X_{53} = X^{1}_{16} X_{67} X_{73} X_{31} = X_{27} X_{73} X^{1}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{3} p_{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{31} = X_{14} X_{42} X_{27} X_{71} = X_{14} X^{1}_{45} X_{53} X_{31} \\
    = X^{1}_{16} X_{65} X_{53} X_{31}
  \end{array}$ \\
\hline
  $A_{4} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{65} X^{2}_{51} = X^{2}_{34} X^{2}_{45} X_{53} = X_{12} X_{27} X_{73} X_{31} \\
    = X^{2}_{16} X_{67} X_{73} X_{31} = X_{27} X_{73} X^{2}_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{2}$ & $X_{14} X^{2}_{45} X_{53} X_{31} = X^{2}_{16} X_{65} X_{53} X_{31} = X_{14} X_{42} X_{27} X_{73} X_{31}$ \\
\hline
  $A_{6} = p_{2}^{4} p_{3}^{3} p_{4}$ & $X_{12} X_{23} X^{1}_{34} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{73} X^{1}_{34} X^{1}_{45} X^{1}_{51}$ \\
\hline
  $A_{7} = p_{2}^{3} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X^{1}_{34} X^{1}_{45} X^{2}_{51} = X_{12} X_{23} X^{1}_{34} X^{2}_{45} X^{1}_{51} = X_{12} X_{23} X^{2}_{34} X^{1}_{45} X^{1}_{51} \\
    = X_{12} X_{27} X_{73} X^{1}_{34} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{73} X^{1}_{34} X^{1}_{45} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{73} X^{1}_{34} X^{2}_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{73} X^{2}_{34} X^{1}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{73} X^{1}_{34} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X^{1}_{34} X^{2}_{45} X^{2}_{51} = X_{12} X_{23} X^{2}_{34} X^{1}_{45} X^{2}_{51} = X_{12} X_{23} X^{2}_{34} X^{2}_{45} X^{1}_{51} \\
    = X_{12} X_{27} X_{73} X^{1}_{34} X^{1}_{45} X^{2}_{51} = X_{12} X_{27} X_{73} X^{1}_{34} X^{2}_{45} X^{1}_{51} \\
    = X_{12} X_{27} X_{73} X^{2}_{34} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{73} X^{1}_{34} X^{2}_{45} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{73} X^{2}_{34} X^{1}_{45} X^{2}_{51} = X^{1}_{16} X_{67} X_{73} X^{2}_{34} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{73} X^{1}_{34} X^{1}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{73} X^{1}_{34} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{73} X^{2}_{34} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X^{2}_{34} X^{2}_{45} X^{2}_{51} = X_{12} X_{27} X_{73} X^{1}_{34} X^{2}_{45} X^{2}_{51} \\
    = X_{12} X_{27} X_{73} X^{2}_{34} X^{1}_{45} X^{2}_{51} = X_{12} X_{27} X_{73} X^{2}_{34} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{73} X^{2}_{34} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{73} X^{1}_{34} X^{2}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{73} X^{2}_{34} X^{1}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{73} X^{2}_{34} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{10} = p_{3}^{3} p_{4}^{5} p_{5}^{4}$ & $X_{12} X_{27} X_{73} X^{2}_{34} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{73} X^{2}_{34} X^{2}_{45} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~26 ($X^{3,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_26_3}
\end{table}
%--------------------


==> model_27_1.tex <==
% Model~27 ($H^{1,3,1,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_27_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_27_1_quiver.pdf}
  \caption{}
  \label{f_model_27_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_27_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_27_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_27_1_tiling.pdf}
  \caption{}
  \label{f_model_27_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~27 ($H^{1,3,1,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_27_1}
\end{figure}
%--------------------

The superpotential of Model~27 ($H^{1,3,1,1}$), Phase~1 is given by,
\beal{es27a005}
\begin{aligned}
  W \;=\; & X^{2}_{35}\,X_{51}\,X_{13} + X_{73}\,X^{1}_{35}\,X_{57} + X_{24}\,X_{43}\,X_{32} \\
  & + X_{25}\,X_{56}\,X_{62} + X_{67}\,X_{72}\,X_{21}\,X_{14}\,X_{46} - X_{56}\,X_{67}\,X_{73}\,X^{2}_{35} \\
  & - X_{72}\,X_{25}\,X_{57} - X_{21}\,X_{13}\,X_{32} - X_{24}\,X_{46}\,X_{62} \\
  & - X^{1}_{35}\,X_{51}\,X_{14}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_27_2}), and on the faces $1$ and $7$ back to Phase~1 itself.
The $P$-matrix takes the following form,
\beal{es27a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccccccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{27} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X^{1}_{35} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{35} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{57} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es27a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 2 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es27a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,1}$ model is given by,
\beal{es27a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 2 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_27_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_27_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~27 ($H^{1,3,1,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{35} X_{57} X_{73} = X_{14} X_{43} X_{32} X_{21} = X_{14} X_{46} X_{62} X_{21} \\
    = X_{14} X_{43} X^{2}_{35} X_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X^{2}_{35} X_{51} = X_{24} X_{43} X_{32} = X_{24} X_{46} X_{62} \\
    = X_{25} X_{56} X_{62} = X_{25} X_{57} X_{72} = X^{1}_{35} X_{57} X_{73} = X_{14} X_{43} X^{1}_{35} X_{51} \\
    = X^{2}_{35} X_{56} X_{67} X_{73} = X_{14} X_{46} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{13} X^{1}_{35} X_{51} = X_{24} X_{46} X_{67} X_{72} = X_{25} X_{56} X_{67} X_{72} \\
    = X^{1}_{35} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{25} X_{57} X_{73} X_{32} = X_{14} X_{43} X_{32} X_{25} X_{51} = X_{14} X_{46} X_{62} X_{25} X_{51} \\
    = X_{14} X_{46} X_{67} X_{73} X_{32} X_{21} = X_{14} X_{46} X_{67} X_{73} X^{2}_{35} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{51} = X_{24} X_{46} X_{67} X_{73} X_{32} = X_{25} X_{56} X_{67} X_{73} X_{32} \\
    = X_{14} X_{46} X_{67} X_{72} X_{25} X_{51} = X_{14} X_{46} X_{67} X_{73} X^{1}_{35} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{4}^{3} p_{5}^{4}$ & $X_{14} X_{43} X^{2}_{35} X_{56} X_{62} X_{21} = X_{14} X_{43} X^{2}_{35} X_{57} X_{72} X_{21}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X^{2}_{35} X_{56} X_{62} X_{21} = X_{13} X^{2}_{35} X_{57} X_{72} X_{21} = X_{24} X_{43} X^{2}_{35} X_{56} X_{62} \\
    = X_{24} X_{43} X^{2}_{35} X_{57} X_{72} = X_{14} X_{43} X^{1}_{35} X_{56} X_{62} X_{21} \\
    = X_{14} X_{43} X^{1}_{35} X_{57} X_{72} X_{21} = X_{14} X_{43} X^{2}_{35} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X^{1}_{35} X_{56} X_{62} X_{21} = X_{13} X^{1}_{35} X_{57} X_{72} X_{21} = X_{24} X_{43} X^{1}_{35} X_{56} X_{62} \\
    = X_{24} X_{43} X^{1}_{35} X_{57} X_{72} = X_{13} X^{2}_{35} X_{56} X_{67} X_{72} X_{21} \\
    = X_{24} X_{43} X^{2}_{35} X_{56} X_{67} X_{72} = X_{14} X_{43} X^{1}_{35} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{4} p_{2}^{3} p_{5}$ & $X_{13} X^{1}_{35} X_{56} X_{67} X_{72} X_{21} = X_{24} X_{43} X^{1}_{35} X_{56} X_{67} X_{72}$ \\
\hline
  $A_{10} = p_{2}^{2} p_{3}^{5} p_{4}^{2}$ & $X_{14} X_{46} X_{67} X_{73} X_{32} X_{25} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~27 ($H^{1,3,1,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_27_1}
\end{table}
%--------------------


==> model_27_2.tex <==
% Model~27 ($H^{1,3,1,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_27_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_27_2_quiver.pdf}
  \caption{}
  \label{f_model_27_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_27_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 7};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_27_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_27_2_tiling.pdf}
  \caption{}
  \label{f_model_27_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~27 ($H^{1,3,1,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_27_2}
\end{figure}
%--------------------

The superpotential of Model~27 ($H^{1,3,1,1}$), Phase~2 is given by,
\beal{es27a010}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X^{2}_{13} + X^{2}_{35}\,X_{51}\,X^{1}_{13} + X_{73}\,X^{1}_{35}\,X_{57} \\
  & + X_{16}\,X_{67}\,X_{72}\,X_{21} + X_{56}\,X_{64}\,X_{42}\,X_{25} - X_{16}\,X_{64}\,X_{41} \\
  & - X^{1}_{35}\,X_{51}\,X^{2}_{13} - X_{56}\,X_{67}\,X_{73}\,X^{2}_{35} - X_{72}\,X_{25}\,X_{57} \\
  & - X^{1}_{13}\,X_{34}\,X_{42}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_27_1}), and on the faces $2$ and $6$ to Phase~3 (\sref{s_model_27_3}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es27a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccccccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{28} \\
  \hline
  X^{1}_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X^{1}_{35} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{35} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{51} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{64} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{72} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es27a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{28} \\
  \hline
  1 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es27a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccccccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{21} & s_{22} & s_{23} & s_{24} & s_{25} & \cdots & s_{28} \\
  \hline
  0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es27a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 2 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_27_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_27_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~27 ($H^{1,3,1,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{13} X^{2}_{35} X_{51} = X^{2}_{35} X_{57} X_{73} = X^{2}_{13} X_{34} X_{42} X_{21} = X_{16} X_{64} X_{42} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{13} X^{2}_{35} X_{51} = X^{2}_{13} X_{34} X_{41} = X^{2}_{13} X^{1}_{35} X_{51} = X_{16} X_{64} X_{41} \\
    = X_{25} X_{57} X_{72} = X^{1}_{35} X_{57} X_{73} = X^{1}_{13} X_{34} X_{42} X_{21} = X_{16} X_{67} X_{72} X_{21} \\
    = X_{25} X_{56} X_{64} X_{42} = X^{2}_{35} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X^{1}_{13} X_{34} X_{41} = X^{1}_{13} X^{1}_{35} X_{51} = X_{25} X_{56} X_{67} X_{72} = X^{1}_{35} X_{56} X_{67} X_{73}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{2}_{13} X_{34} X_{42} X_{25} X_{51} = X_{16} X_{64} X_{42} X_{25} X_{51} = X_{16} X_{67} X_{73} X^{2}_{35} X_{51} \\
    = X_{25} X_{57} X_{73} X_{34} X_{42} = X_{16} X_{67} X_{73} X_{34} X_{42} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X^{1}_{13} X_{34} X_{42} X_{25} X_{51} = X_{16} X_{67} X_{72} X_{25} X_{51} = X_{16} X_{67} X_{73} X_{34} X_{41} \\
    = X_{16} X_{67} X_{73} X^{1}_{35} X_{51} = X_{25} X_{56} X_{67} X_{73} X_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{4}^{3} p_{5}^{4}$ & $X^{2}_{13} X^{2}_{35} X_{57} X_{72} X_{21} = X^{2}_{13} X^{2}_{35} X_{56} X_{64} X_{42} X_{21}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X^{1}_{13} X^{2}_{35} X_{57} X_{72} X_{21} = X^{2}_{13} X^{1}_{35} X_{57} X_{72} X_{21} = X^{2}_{13} X^{2}_{35} X_{56} X_{64} X_{41} \\
    = X^{1}_{13} X^{2}_{35} X_{56} X_{64} X_{42} X_{21} = X^{2}_{13} X^{1}_{35} X_{56} X_{64} X_{42} X_{21} \\
    = X^{2}_{13} X^{2}_{35} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X^{1}_{35} X_{57} X_{72} X_{21} = X^{1}_{13} X^{2}_{35} X_{56} X_{64} X_{41} = X^{2}_{13} X^{1}_{35} X_{56} X_{64} X_{41} \\
    = X^{1}_{13} X^{1}_{35} X_{56} X_{64} X_{42} X_{21} = X^{1}_{13} X^{2}_{35} X_{56} X_{67} X_{72} X_{21} \\
    = X^{2}_{13} X^{1}_{35} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{4} p_{2}^{3} p_{5}$ & $X^{1}_{13} X^{1}_{35} X_{56} X_{64} X_{41} = X^{1}_{13} X^{1}_{35} X_{56} X_{67} X_{72} X_{21}$ \\
\hline
  $A_{10} = p_{2}^{2} p_{3}^{5} p_{4}^{2}$ & $X_{16} X_{67} X_{73} X_{34} X_{42} X_{25} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~27 ($H^{1,3,1,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_27_2}
\end{table}
%--------------------


==> model_27_3.tex <==
% Model~27 ($H^{1,3,1,1}$), Phase~3
\subsubsection{Phase 3}\label{s_model_27_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_27_3_quiver.pdf}
  \caption{}
  \label{f_model_27_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_27_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_27_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_27_3_tiling.pdf}
  \caption{}
  \label{f_model_27_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~27 ($H^{1,3,1,1}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_27_3}
\end{figure}
%--------------------

The superpotential of Model~27 ($H^{1,3,1,1}$), Phase~3 is given by,
\beal{es27a015}
\begin{aligned}
  W \;=\; & X_{12}\,X_{24}\,X^{1}_{41} + X_{34}\,X^{2}_{41}\,X^{2}_{13} + X_{45}\,X_{56}\,X_{64} \\
  & + X_{16}\,X_{67}\,X_{71} + X^{2}_{35}\,X_{51}\,X^{1}_{13} + X^{1}_{35}\,X_{52}\,X_{27}\,X_{73} \\
  & - X_{12}\,X_{27}\,X_{71} - X_{45}\,X_{52}\,X_{24} - X_{16}\,X_{64}\,X^{2}_{41} \\
  & - X^{1}_{13}\,X_{34}\,X^{1}_{41} - X^{1}_{35}\,X_{51}\,X^{2}_{13} - X_{56}\,X_{67}\,X_{73}\,X^{2}_{35} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_27_2}), and on the face $7$ back to Phase~3 itself.
The corresponding $P$-matrix is as follows,
\beal{es27a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccccccc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{29} \\
  \hline
  X_{12} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{35} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{35} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{51} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{52} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{64} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es27a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{29} \\
  \hline
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & -1 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  0 & -1 & -1 & -1 & 0 & -2 & 1 & 1 & 0 & -1 & 0 & 0 & 1 & 2 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es27a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccccccc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & s_{23} & s_{24} & \cdots & s_{29} \\
  \hline
  0 & 1 & 1 & 1 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -2 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,1}$ model is given by,
\beal{es27a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 2 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_27_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_27_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~27 ($H^{1,3,1,1}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{13} X_{34} X^{1}_{41} = X^{2}_{13} X^{2}_{35} X_{51} = X_{16} X_{64} X^{1}_{41} = X_{27} X_{73} X^{2}_{35} X_{52}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{24} X^{1}_{41} = X_{12} X_{27} X_{71} = X^{1}_{13} X_{34} X^{1}_{41} = X^{1}_{13} X^{2}_{35} X_{51} \\
    = X^{2}_{13} X_{34} X^{2}_{41} = X^{2}_{13} X^{1}_{35} X_{51} = X_{16} X_{64} X^{2}_{41} = X_{16} X_{67} X_{71} \\
    = X_{24} X_{45} X_{52} = X_{45} X_{56} X_{64} = X_{27} X_{73} X^{1}_{35} X_{52} = X^{2}_{35} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X_{12} X_{24} X^{2}_{41} = X^{1}_{13} X_{34} X^{2}_{41} = X^{1}_{13} X^{1}_{35} X_{51} = X^{1}_{35} X_{56} X_{67} X_{73}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{2}_{13} X_{34} X_{45} X_{51} = X_{16} X_{64} X_{45} X_{51} = X_{12} X_{27} X_{73} X_{34} X^{1}_{41} \\
    = X_{12} X_{27} X_{73} X^{2}_{35} X_{51} = X_{16} X_{67} X_{73} X_{34} X^{1}_{41} \\
    = X_{16} X_{67} X_{73} X^{2}_{35} X_{51} = X_{27} X_{73} X_{34} X_{45} X_{52}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{2} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{51} = X^{1}_{13} X_{34} X_{45} X_{51} = X_{12} X_{27} X_{73} X_{34} X^{2}_{41} \\
    = X_{12} X_{27} X_{73} X^{1}_{35} X_{51} = X_{16} X_{67} X_{73} X_{34} X^{2}_{41} \\
    = X_{16} X_{67} X_{73} X^{1}_{35} X_{51} = X_{34} X_{45} X_{56} X_{67} X_{73}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{4}^{3} p_{5}^{4}$ & $X^{2}_{13} X^{2}_{35} X_{52} X_{24} X^{1}_{41} = X^{2}_{13} X^{2}_{35} X_{52} X_{27} X_{71} = X^{2}_{13} X^{2}_{35} X_{56} X_{64} X^{1}_{41}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X^{1}_{13} X^{2}_{35} X_{52} X_{24} X^{1}_{41} = X^{1}_{13} X^{2}_{35} X_{52} X_{27} X_{71} = X^{1}_{13} X^{2}_{35} X_{56} X_{64} X^{1}_{41} \\
    = X^{2}_{13} X^{1}_{35} X_{52} X_{24} X^{1}_{41} = X^{2}_{13} X^{2}_{35} X_{52} X_{24} X^{2}_{41} \\
    = X^{2}_{13} X^{1}_{35} X_{52} X_{27} X_{71} = X^{2}_{13} X^{1}_{35} X_{56} X_{64} X^{1}_{41} \\
    = X^{2}_{13} X^{2}_{35} X_{56} X_{64} X^{2}_{41} = X^{2}_{13} X^{2}_{35} X_{56} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X^{1}_{35} X_{52} X_{24} X^{1}_{41} = X^{1}_{13} X^{2}_{35} X_{52} X_{24} X^{2}_{41} = X^{1}_{13} X^{1}_{35} X_{52} X_{27} X_{71} \\
    = X^{1}_{13} X^{1}_{35} X_{56} X_{64} X^{1}_{41} = X^{1}_{13} X^{2}_{35} X_{56} X_{64} X^{2}_{41} \\
    = X^{1}_{13} X^{2}_{35} X_{56} X_{67} X_{71} = X^{2}_{13} X^{1}_{35} X_{52} X_{24} X^{2}_{41} \\
    = X^{2}_{13} X^{1}_{35} X_{56} X_{64} X^{2}_{41} = X^{2}_{13} X^{1}_{35} X_{56} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{4} p_{2}^{3} p_{5}$ & $X^{1}_{13} X^{1}_{35} X_{52} X_{24} X^{2}_{41} = X^{1}_{13} X^{1}_{35} X_{56} X_{64} X^{2}_{41} = X^{1}_{13} X^{1}_{35} X_{56} X_{67} X_{71}$ \\
\hline
  $A_{10} = p_{2}^{2} p_{3}^{5} p_{4}^{2}$ & $X_{12} X_{27} X_{73} X_{34} X_{45} X_{51} = X_{16} X_{67} X_{73} X_{34} X_{45} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~27 ($H^{1,3,1,1}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_27_3}
\end{table}
%--------------------


==> model_28_1.tex <==
% Model~28 ($H^{1,4,1,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_28_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_1_quiver.pdf}
  \caption{}
  \label{f_model_28_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_28_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_28_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_1_tiling.pdf}
  \caption{}
  \label{f_model_28_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~28 ($H^{1,4,1,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_28_1}
\end{figure}
%--------------------

The superpotential of Model~28 ($H^{1,4,1,1}$), Phase~1 is given by,
\beal{es28a005}
\begin{aligned}
  W \;=\; & X^{1}_{45}\,X_{58}\,X^{1}_{84} + X^{2}_{45}\,X_{51}\,X_{14} + X^{2}_{84}\,X_{46}\,X_{68} \\
  & + X_{52}\,X_{23}\,X_{35} + X_{78}\,X_{83}\,X_{37} + X_{13}\,X_{36}\,X_{67}\,X_{72}\,X_{21} \\
  & - X^{2}_{84}\,X^{2}_{45}\,X_{58} - X_{46}\,X_{67}\,X_{78}\,X^{1}_{84} - X_{83}\,X_{36}\,X_{68} \\
  & - X_{51}\,X_{13}\,X_{35} - X_{72}\,X_{23}\,X_{37} - X_{14}\,X^{1}_{45}\,X_{52}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_28_2}), and on the faces $2$ and $7$ to Phase~3 (\sref{s_model_28_3}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es28a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,13} \\
  \hline
  X_{13} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{52} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{72} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X^{1}_{84} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{84} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es28a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 3 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & 2 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 1 & 2 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es28a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es28a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_28_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_28_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~28 ($H^{1,4,1,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{45} X_{58} X^{1}_{84} = X_{46} X_{68} X^{1}_{84} = X_{13} X_{35} X_{52} X_{21} = X_{13} X_{37} X_{72} X_{21} \\
    = X_{14} X^{2}_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{35} X_{51} = X_{14} X^{2}_{45} X_{51} = X_{23} X_{35} X_{52} = X_{23} X_{37} X_{72} \\
    = X_{36} X_{68} X_{83} = X_{37} X_{78} X_{83} = X^{1}_{45} X_{58} X^{1}_{84} = X^{2}_{45} X_{58} X^{2}_{84} \\
    = X_{46} X_{68} X^{2}_{84} = X_{14} X^{1}_{45} X_{52} X_{21} = X_{46} X_{67} X_{78} X^{1}_{84} \\
    = X_{13} X_{36} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X_{51} = X^{1}_{45} X_{58} X^{2}_{84} = X_{23} X_{36} X_{67} X_{72} = X_{36} X_{67} X_{78} X_{83} \\
    = X_{46} X_{67} X_{78} X^{2}_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}$ & $X_{35} X_{58} X_{83} = X_{14} X_{46} X_{67} X_{72} X_{21}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{5} p_{5}^{4}$ & $X_{13} X_{36} X_{68} X^{1}_{84} X^{2}_{45} X_{52} X_{21} = X_{13} X_{37} X_{78} X^{1}_{84} X^{2}_{45} X_{52} X_{21}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{36} X_{68} X^{1}_{84} X^{2}_{45} X_{51} = X_{13} X_{37} X_{78} X^{1}_{84} X^{2}_{45} X_{51} \\
    = X_{23} X_{36} X_{68} X^{1}_{84} X^{2}_{45} X_{52} = X_{23} X_{37} X_{78} X^{1}_{84} X^{2}_{45} X_{52} \\
    = X_{13} X_{36} X_{68} X^{1}_{84} X^{1}_{45} X_{52} X_{21} = X_{13} X_{36} X_{68} X^{2}_{84} X^{2}_{45} X_{52} X_{21} \\
    = X_{13} X_{37} X_{78} X^{1}_{84} X^{1}_{45} X_{52} X_{21} = X_{13} X_{37} X_{78} X^{2}_{84} X^{2}_{45} X_{52} X_{21} \\
    = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{2}_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{36} X_{68} X^{1}_{84} X^{1}_{45} X_{51} = X_{13} X_{36} X_{68} X^{2}_{84} X^{2}_{45} X_{51} \\
    = X_{13} X_{37} X_{78} X^{1}_{84} X^{1}_{45} X_{51} = X_{13} X_{37} X_{78} X^{2}_{84} X^{2}_{45} X_{51} \\
    = X_{23} X_{36} X_{68} X^{1}_{84} X^{1}_{45} X_{52} = X_{23} X_{36} X_{68} X^{2}_{84} X^{2}_{45} X_{52} \\
    = X_{23} X_{37} X_{78} X^{1}_{84} X^{1}_{45} X_{52} = X_{23} X_{37} X_{78} X^{2}_{84} X^{2}_{45} X_{52} \\
    = X_{13} X_{36} X_{68} X^{2}_{84} X^{1}_{45} X_{52} X_{21} = X_{13} X_{37} X_{78} X^{2}_{84} X^{1}_{45} X_{52} X_{21} \\
    = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{2}_{45} X_{51} = X_{23} X_{36} X_{67} X_{78} X^{1}_{84} X^{2}_{45} X_{52} \\
    = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{1}_{45} X_{52} X_{21} \\
    = X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{2}_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{13} X_{36} X_{68} X^{2}_{84} X^{1}_{45} X_{51} = X_{13} X_{37} X_{78} X^{2}_{84} X^{1}_{45} X_{51} \\
    = X_{23} X_{36} X_{68} X^{2}_{84} X^{1}_{45} X_{52} = X_{23} X_{37} X_{78} X^{2}_{84} X^{1}_{45} X_{52} \\
    = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{1}_{45} X_{51} = X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{2}_{45} X_{51} \\
    = X_{23} X_{36} X_{67} X_{78} X^{1}_{84} X^{1}_{45} X_{52} = X_{23} X_{36} X_{67} X_{78} X^{2}_{84} X^{2}_{45} X_{52} \\
    = X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{1}_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}$ & $X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{1}_{45} X_{51} = X_{23} X_{36} X_{67} X_{78} X^{2}_{84} X^{1}_{45} X_{52}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~28 ($H^{1,4,1,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_28_1}
\end{table}
%--------------------


==> model_28_2.tex <==
% Model~28 ($H^{1,4,1,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_28_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_2_quiver.pdf}
  \caption{}
  \label{f_model_28_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_28_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_28_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_2_tiling.pdf}
  \caption{}
  \label{f_model_28_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~28 ($H^{1,4,1,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_28_2}
\end{figure}
%--------------------

The superpotential of Model~28 ($H^{1,4,1,1}$), Phase~2 is given by,
\beal{es28a010}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X^{1}_{84} + X^{2}_{84}\,X_{46}\,X_{68} + X_{78}\,X_{83}\,X_{37} \\
  & + X_{41}\,X_{12}\,X_{24} + X_{36}\,X_{67}\,X_{72}\,X^{2}_{23} + X_{52}\,X^{1}_{23}\,X_{31}\,X_{15} \\
  & - X_{46}\,X_{67}\,X_{78}\,X^{1}_{84} - X_{83}\,X_{36}\,X_{68} - X_{72}\,X^{1}_{23}\,X_{37} \\
  & - X_{45}\,X_{52}\,X_{24} - X_{31}\,X_{12}\,X^{2}_{23} - X_{58}\,X^{2}_{84}\,X_{41}\,X_{15} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $5$, $6$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_28_1}).
The corresponding $P$-matrix is as follows,
\beal{es28a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{23} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{72} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{84} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{84} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es28a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es28a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & -1 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,4,1,1}$ model is given by,
\beal{es28a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_28_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_28_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~28 ($H^{1,4,1,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{23} X_{37} X_{72} = X_{46} X_{68} X^{1}_{84} = X_{15} X_{52} X^{2}_{23} X_{31} = X_{15} X_{52} X_{24} X_{41} \\
    = X_{15} X_{58} X^{1}_{84} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X^{2}_{23} X_{31} = X_{12} X_{24} X_{41} = X^{1}_{23} X_{37} X_{72} = X_{24} X_{45} X_{52} \\
    = X_{36} X_{68} X_{83} = X_{37} X_{78} X_{83} = X_{45} X_{58} X^{1}_{84} = X_{46} X_{68} X^{2}_{84} \\
    = X_{15} X_{52} X^{1}_{23} X_{31} = X_{15} X_{58} X^{2}_{84} X_{41} = X^{2}_{23} X_{36} X_{67} X_{72} \\
    = X_{46} X_{67} X_{78} X^{1}_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X_{31} = X_{45} X_{58} X^{2}_{84} = X^{1}_{23} X_{36} X_{67} X_{72} = X_{36} X_{67} X_{78} X_{83} \\
    = X_{46} X_{67} X_{78} X^{2}_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}$ & $X_{15} X_{58} X_{83} X_{31} = X_{24} X_{46} X_{67} X_{72}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{5} p_{5}^{4}$ & $X_{15} X_{52} X^{2}_{23} X_{36} X_{68} X^{1}_{84} X_{41} = X_{15} X_{52} X^{2}_{23} X_{37} X_{78} X^{1}_{84} X_{41}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X^{2}_{23} X_{36} X_{68} X^{1}_{84} X_{41} = X_{12} X^{2}_{23} X_{37} X_{78} X^{1}_{84} X_{41} \\
    = X^{2}_{23} X_{36} X_{68} X^{1}_{84} X_{45} X_{52} = X^{2}_{23} X_{37} X_{78} X^{1}_{84} X_{45} X_{52} \\
    = X_{15} X_{52} X^{1}_{23} X_{36} X_{68} X^{1}_{84} X_{41} = X_{15} X_{52} X^{1}_{23} X_{37} X_{78} X^{1}_{84} X_{41} \\
    = X_{15} X_{52} X^{2}_{23} X_{36} X_{68} X^{2}_{84} X_{41} = X_{15} X_{52} X^{2}_{23} X_{37} X_{78} X^{2}_{84} X_{41} \\
    = X_{15} X_{52} X^{2}_{23} X_{36} X_{67} X_{78} X^{1}_{84} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X_{36} X_{68} X^{1}_{84} X_{41} = X_{12} X^{1}_{23} X_{37} X_{78} X^{1}_{84} X_{41} \\
    = X_{12} X^{2}_{23} X_{36} X_{68} X^{2}_{84} X_{41} = X_{12} X^{2}_{23} X_{37} X_{78} X^{2}_{84} X_{41} \\
    = X^{1}_{23} X_{36} X_{68} X^{1}_{84} X_{45} X_{52} = X^{1}_{23} X_{37} X_{78} X^{1}_{84} X_{45} X_{52} \\
    = X^{2}_{23} X_{36} X_{68} X^{2}_{84} X_{45} X_{52} = X^{2}_{23} X_{37} X_{78} X^{2}_{84} X_{45} X_{52} \\
    = X_{12} X^{2}_{23} X_{36} X_{67} X_{78} X^{1}_{84} X_{41} = X_{15} X_{52} X^{1}_{23} X_{36} X_{68} X^{2}_{84} X_{41} \\
    = X_{15} X_{52} X^{1}_{23} X_{37} X_{78} X^{2}_{84} X_{41} = X^{2}_{23} X_{36} X_{67} X_{78} X^{1}_{84} X_{45} X_{52} \\
    = X_{15} X_{52} X^{1}_{23} X_{36} X_{67} X_{78} X^{1}_{84} X_{41} \\
    = X_{15} X_{52} X^{2}_{23} X_{36} X_{67} X_{78} X^{2}_{84} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X^{1}_{23} X_{36} X_{68} X^{2}_{84} X_{41} = X_{12} X^{1}_{23} X_{37} X_{78} X^{2}_{84} X_{41} \\
    = X^{1}_{23} X_{36} X_{68} X^{2}_{84} X_{45} X_{52} = X^{1}_{23} X_{37} X_{78} X^{2}_{84} X_{45} X_{52} \\
    = X_{12} X^{1}_{23} X_{36} X_{67} X_{78} X^{1}_{84} X_{41} = X_{12} X^{2}_{23} X_{36} X_{67} X_{78} X^{2}_{84} X_{41} \\
    = X^{1}_{23} X_{36} X_{67} X_{78} X^{1}_{84} X_{45} X_{52} = X^{2}_{23} X_{36} X_{67} X_{78} X^{2}_{84} X_{45} X_{52} \\
    = X_{15} X_{52} X^{1}_{23} X_{36} X_{67} X_{78} X^{2}_{84} X_{41}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}$ & $X_{12} X^{1}_{23} X_{36} X_{67} X_{78} X^{2}_{84} X_{41} = X^{1}_{23} X_{36} X_{67} X_{78} X^{2}_{84} X_{45} X_{52}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~28 ($H^{1,4,1,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_28_2}
\end{table}
%--------------------


==> model_28_3.tex <==
% Model~28 ($H^{1,4,1,1}$), Phase~3
\subsubsection{Phase 3}\label{s_model_28_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_3_quiver.pdf}
  \caption{}
  \label{f_model_28_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_28_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_28_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_3_tiling.pdf}
  \caption{}
  \label{f_model_28_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~28 ($H^{1,4,1,1}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_28_3}
\end{figure}
%--------------------

The superpotential of Model~28 ($H^{1,4,1,1}$), Phase~3 is given by,
\beal{es28a015}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X^{1}_{51} + X^{1}_{45}\,X_{58}\,X^{1}_{84} + X^{2}_{45}\,X^{2}_{51}\,X_{14} \\
  & + X^{2}_{84}\,X_{46}\,X_{68} + X_{27}\,X_{78}\,X_{83}\,X_{32} + X_{67}\,X_{71}\,X_{13}\,X_{36} \\
  & - X_{12}\,X_{27}\,X_{71} - X^{2}_{84}\,X^{2}_{45}\,X_{58} - X_{14}\,X^{1}_{45}\,X^{1}_{51} \\
  & - X_{46}\,X_{67}\,X_{78}\,X^{1}_{84} - X_{83}\,X_{36}\,X_{68} - X_{25}\,X^{2}_{51}\,X_{13}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $6$ of the brane tiling leads to Phase~1 (\sref{s_model_28_1}), and on the faces $3$ and $7$ to Phase~4 (\sref{s_model_28_4}).
The $P$-matrix takes the following form,
\beal{es28a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X^{1}_{84} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{84} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es28a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & -2 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es28a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & -3 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es28a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_28_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_28_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~28 ($H^{1,4,1,1}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X^{1}_{51} = X^{2}_{45} X_{58} X^{1}_{84} = X_{46} X_{68} X^{1}_{84} = X_{13} X_{32} X_{25} X^{1}_{51} \\
    = X_{13} X_{32} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{51} = X_{12} X_{27} X_{71} = X_{14} X^{1}_{45} X^{1}_{51} = X_{14} X^{2}_{45} X^{2}_{51} \\
    = X_{36} X_{68} X_{83} = X^{1}_{45} X_{58} X^{1}_{84} = X^{2}_{45} X_{58} X^{2}_{84} = X_{46} X_{68} X^{2}_{84} \\
    = X_{13} X_{32} X_{25} X^{2}_{51} = X_{13} X_{36} X_{67} X_{71} = X_{27} X_{78} X_{83} X_{32} \\
    = X_{46} X_{67} X_{78} X^{1}_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X^{2}_{51} = X_{14} X^{1}_{45} X^{2}_{51} = X^{1}_{45} X_{58} X^{2}_{84} = X_{36} X_{67} X_{78} X_{83} \\
    = X_{46} X_{67} X_{78} X^{2}_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}$ & $X_{14} X_{46} X_{67} X_{71} = X_{25} X_{58} X_{83} X_{32}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{5} p_{5}^{4}$ & $X_{13} X_{36} X_{68} X^{1}_{84} X^{2}_{45} X^{1}_{51} = X_{13} X_{32} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{1}_{51}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{1}_{51} = X_{13} X_{36} X_{68} X^{1}_{84} X^{1}_{45} X^{1}_{51} \\
    = X_{13} X_{36} X_{68} X^{2}_{84} X^{2}_{45} X^{1}_{51} = X_{13} X_{36} X_{68} X^{1}_{84} X^{2}_{45} X^{2}_{51} \\
    = X_{13} X_{32} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{1}_{51} = X_{13} X_{32} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{1}_{51} \\
    = X_{13} X_{32} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{2}_{51} = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{1}_{51} = X_{12} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{1}_{51} \\
    = X_{12} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{2}_{51} = X_{13} X_{36} X_{68} X^{2}_{84} X^{1}_{45} X^{1}_{51} \\
    = X_{13} X_{36} X_{68} X^{1}_{84} X^{1}_{45} X^{2}_{51} = X_{13} X_{36} X_{68} X^{2}_{84} X^{2}_{45} X^{2}_{51} \\
    = X_{13} X_{32} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{1}_{51} = X_{13} X_{32} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{13} X_{32} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{2}_{51} = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{1}_{45} X^{1}_{51} \\
    = X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{2}_{45} X^{1}_{51} = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{2}_{45} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{1}_{51} = X_{12} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{12} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{2}_{51} = X_{13} X_{36} X_{68} X^{2}_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{13} X_{32} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{2}_{51} = X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{1}_{45} X^{1}_{51} \\
    = X_{13} X_{36} X_{67} X_{78} X^{1}_{84} X^{1}_{45} X^{2}_{51} = X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{2}_{45} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}$ & $X_{12} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{2}_{51} = X_{13} X_{36} X_{67} X_{78} X^{2}_{84} X^{1}_{45} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~28 ($H^{1,4,1,1}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_28_3}
\end{table}
%--------------------


==> model_28_4.tex <==
% Model~28 ($H^{1,4,1,1}$), Phase~4
\subsubsection{Phase 4}\label{s_model_28_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_4_quiver.pdf}
  \caption{}
  \label{f_model_28_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_28_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_28_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_28_4_tiling.pdf}
  \caption{}
  \label{f_model_28_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~28 ($H^{1,4,1,1}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_28_4}
\end{figure}
%--------------------

The superpotential of Model~28 ($H^{1,4,1,1}$), Phase~4 is given by,
\beal{es28a020}
\begin{aligned}
  W \;=\; & X^{1}_{12}\,X_{25}\,X^{1}_{51} + X_{23}\,X_{31}\,X^{2}_{12} + X^{1}_{45}\,X_{58}\,X^{1}_{84} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{16}\,X_{67}\,X_{71} + X^{2}_{45}\,X^{2}_{51}\,X_{14} \\
  & + X_{46}\,X_{63}\,X_{38}\,X^{2}_{84} - X^{1}_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} \\
  & - X^{2}_{51}\,X^{2}_{12}\,X_{25} - X_{16}\,X_{63}\,X_{31} - X^{2}_{84}\,X^{2}_{45}\,X_{58} \\
  & - X_{14}\,X^{1}_{45}\,X^{1}_{51} - X_{46}\,X_{67}\,X_{78}\,X^{1}_{84} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $7$ of the brane tiling leads to Phase~3 (\sref{s_model_28_3}), and on the face $6$ back to Phase~4 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es28a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,16} \\
  \hline
  X^{1}_{12} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{84} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{84} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es28a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 1 & -1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 1 & -1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es28a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,16} \\
  \hline
  0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 2 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,4,1,1}$ model is given by,
\beal{es28a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_28_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_28_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~28 ($H^{1,4,1,1}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X_{25} X^{1}_{51} = X^{2}_{12} X_{27} X_{71} = X_{14} X^{2}_{45} X^{1}_{51} = X^{2}_{45} X_{58} X^{1}_{84} \\
    = X_{38} X^{1}_{84} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{12} X_{25} X^{1}_{51} = X^{1}_{12} X_{27} X_{71} = X^{2}_{12} X_{23} X_{31} = X^{2}_{12} X_{25} X^{2}_{51} \\
    = X_{14} X^{1}_{45} X^{1}_{51} = X_{14} X^{2}_{45} X^{2}_{51} = X_{16} X_{63} X_{31} = X_{16} X_{67} X_{71} \\
    = X_{23} X_{38} X_{82} = X_{27} X_{78} X_{82} = X^{1}_{45} X_{58} X^{1}_{84} = X^{2}_{45} X_{58} X^{2}_{84} \\
    = X_{38} X^{2}_{84} X_{46} X_{63} = X_{46} X_{67} X_{78} X^{1}_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{31} = X^{1}_{12} X_{25} X^{2}_{51} = X_{14} X^{1}_{45} X^{2}_{51} = X^{1}_{45} X_{58} X^{2}_{84} \\
    = X_{46} X_{67} X_{78} X^{2}_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}$ & $X_{25} X_{58} X_{82} = X_{14} X_{46} X_{63} X_{31} = X_{14} X_{46} X_{67} X_{71}$ \\
\hline
  $A_{5} = p_{3} p_{4}^{5} p_{5}^{4}$ & $\begin{array}{c}
    X^{2}_{12} X_{23} X_{38} X^{1}_{84} X^{2}_{45} X^{1}_{51} = X^{2}_{12} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{1}_{51} \\
    = X_{16} X_{63} X_{38} X^{1}_{84} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{38} X^{1}_{84} X^{2}_{45} X^{1}_{51} = X^{1}_{12} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{12} X_{23} X_{38} X^{1}_{84} X^{1}_{45} X^{1}_{51} = X^{2}_{12} X_{23} X_{38} X^{2}_{84} X^{2}_{45} X^{1}_{51} \\
    = X^{2}_{12} X_{23} X_{38} X^{1}_{84} X^{2}_{45} X^{2}_{51} = X^{2}_{12} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{1}_{51} \\
    = X^{2}_{12} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{1}_{51} = X^{2}_{12} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{2}_{51} \\
    = X_{16} X_{63} X_{38} X^{1}_{84} X^{1}_{45} X^{1}_{51} = X_{16} X_{63} X_{38} X^{2}_{84} X^{2}_{45} X^{1}_{51} \\
    = X_{16} X_{63} X_{38} X^{1}_{84} X^{2}_{45} X^{2}_{51} = X_{16} X_{67} X_{78} X^{1}_{84} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{38} X^{1}_{84} X^{1}_{45} X^{1}_{51} = X^{1}_{12} X_{23} X_{38} X^{2}_{84} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{12} X_{23} X_{38} X^{1}_{84} X^{2}_{45} X^{2}_{51} = X^{1}_{12} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{1}_{51} \\
    = X^{1}_{12} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{1}_{51} = X^{1}_{12} X_{27} X_{78} X^{1}_{84} X^{2}_{45} X^{2}_{51} \\
    = X^{2}_{12} X_{23} X_{38} X^{2}_{84} X^{1}_{45} X^{1}_{51} = X^{2}_{12} X_{23} X_{38} X^{1}_{84} X^{1}_{45} X^{2}_{51} \\
    = X^{2}_{12} X_{23} X_{38} X^{2}_{84} X^{2}_{45} X^{2}_{51} = X^{2}_{12} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{1}_{51} \\
    = X^{2}_{12} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{2}_{51} = X^{2}_{12} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{2}_{51} \\
    = X_{16} X_{63} X_{38} X^{2}_{84} X^{1}_{45} X^{1}_{51} = X_{16} X_{63} X_{38} X^{1}_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{16} X_{63} X_{38} X^{2}_{84} X^{2}_{45} X^{2}_{51} = X_{16} X_{67} X_{78} X^{1}_{84} X^{1}_{45} X^{1}_{51} \\
    = X_{16} X_{67} X_{78} X^{2}_{84} X^{2}_{45} X^{1}_{51} = X_{16} X_{67} X_{78} X^{1}_{84} X^{2}_{45} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{38} X^{2}_{84} X^{1}_{45} X^{1}_{51} = X^{1}_{12} X_{23} X_{38} X^{1}_{84} X^{1}_{45} X^{2}_{51} \\
    = X^{1}_{12} X_{23} X_{38} X^{2}_{84} X^{2}_{45} X^{2}_{51} = X^{1}_{12} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{1}_{51} \\
    = X^{1}_{12} X_{27} X_{78} X^{1}_{84} X^{1}_{45} X^{2}_{51} = X^{1}_{12} X_{27} X_{78} X^{2}_{84} X^{2}_{45} X^{2}_{51} \\
    = X^{2}_{12} X_{23} X_{38} X^{2}_{84} X^{1}_{45} X^{2}_{51} = X^{2}_{12} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{16} X_{63} X_{38} X^{2}_{84} X^{1}_{45} X^{2}_{51} = X_{16} X_{67} X_{78} X^{2}_{84} X^{1}_{45} X^{1}_{51} \\
    = X_{16} X_{67} X_{78} X^{1}_{84} X^{1}_{45} X^{2}_{51} = X_{16} X_{67} X_{78} X^{2}_{84} X^{2}_{45} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{38} X^{2}_{84} X^{1}_{45} X^{2}_{51} = X^{1}_{12} X_{27} X_{78} X^{2}_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{16} X_{67} X_{78} X^{2}_{84} X^{1}_{45} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~28 ($H^{1,4,1,1}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_28_4}
\end{table}
%--------------------


==> model_29_1.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_29_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_1_quiver.pdf}
  \caption{}
  \label{f_model_29_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_1_tiling.pdf}
  \caption{}
  \label{f_model_29_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_1}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~1 is given by,
\beal{es29a005}
\begin{aligned}
  W \;=\; & X_{23}\,X_{34}\,X_{42} + X_{51}\,X_{14}\,X^{2}_{45} + X^{1}_{45}\,X_{53}\,X_{38}\,X_{84} \\
  & + X_{56}\,X_{67}\,X_{75} + X_{17}\,X_{72}\,X_{28}\,X_{86}\,X_{61} - X_{84}\,X_{42}\,X_{28} \\
  & - X^{2}_{45}\,X_{53}\,X_{34} - X_{51}\,X_{17}\,X_{75} - X_{14}\,X^{1}_{45}\,X_{56}\,X_{61} \\
  & - X_{72}\,X_{23}\,X_{38}\,X_{86}\,X_{67} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $2$, $3$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_29_2}), and on the faces $6$ and $8$ to Phase~6 (\sref{s_model_29_6}).
The corresponding $P$-matrix is as follows,
\beal{es29a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,10} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{84} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{86} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es29a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es29a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,1}$ model is given by,
\beal{es29a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{14} X^{1}_{45} X_{51} = X_{34} X^{1}_{45} X_{53} = X_{28} X_{86} X_{67} X_{72}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X_{51} = X_{17} X_{75} X_{51} = X_{23} X_{34} X_{42} = X_{28} X_{84} X_{42} \\
    = X_{34} X^{2}_{45} X_{53} = X_{56} X_{67} X_{75} = X_{14} X^{1}_{45} X_{56} X_{61} = X_{38} X_{84} X^{1}_{45} X_{53} \\
    = X_{17} X_{72} X_{28} X_{86} X_{61} = X_{23} X_{38} X_{86} X_{67} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X_{56} X_{61} = X_{17} X_{75} X_{56} X_{61} = X_{23} X_{38} X_{84} X_{42} \\
    = X_{38} X_{84} X^{2}_{45} X_{53} = X_{17} X_{72} X_{23} X_{38} X_{86} X_{61}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X_{28} X_{86} X_{61} = X_{38} X_{86} X_{67} X_{75} X_{53} \\
    = X_{14} X^{1}_{45} X_{53} X_{38} X_{86} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{38} X_{86} X_{61} = X_{14} X^{2}_{45} X_{53} X_{38} X_{86} X_{61} \\
    = X_{17} X_{75} X_{53} X_{38} X_{86} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{17} X_{72} X_{23} X_{34} X^{1}_{45} X_{51} = X_{17} X_{72} X_{28} X_{84} X^{1}_{45} X_{51} \\
    = X_{23} X_{34} X^{1}_{45} X_{56} X_{67} X_{72} = X_{28} X_{84} X^{1}_{45} X_{56} X_{67} X_{72}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{17} X_{72} X_{23} X_{34} X^{2}_{45} X_{51} = X_{17} X_{72} X_{28} X_{84} X^{2}_{45} X_{51} \\
    = X_{23} X_{34} X^{2}_{45} X_{56} X_{67} X_{72} = X_{28} X_{84} X^{2}_{45} X_{56} X_{67} X_{72} \\
    = X_{17} X_{72} X_{23} X_{34} X^{1}_{45} X_{56} X_{61} = X_{17} X_{72} X_{23} X_{38} X_{84} X^{1}_{45} X_{51} \\
    = X_{17} X_{72} X_{28} X_{84} X^{1}_{45} X_{56} X_{61} = X_{23} X_{38} X_{84} X^{1}_{45} X_{56} X_{67} X_{72}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{72} X_{23} X_{34} X^{2}_{45} X_{56} X_{61} = X_{17} X_{72} X_{23} X_{38} X_{84} X^{2}_{45} X_{51} \\
    = X_{17} X_{72} X_{28} X_{84} X^{2}_{45} X_{56} X_{61} = X_{23} X_{38} X_{84} X^{2}_{45} X_{56} X_{67} X_{72} \\
    = X_{17} X_{72} X_{23} X_{38} X_{84} X^{1}_{45} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $X_{17} X_{72} X_{23} X_{38} X_{84} X^{2}_{45} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_1}
\end{table}
%--------------------


==> model_29_2.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_29_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_2_quiver.pdf}
  \caption{}
  \label{f_model_29_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_2_tiling.pdf}
  \caption{}
  \label{f_model_29_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_2}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~2 is given by,
\beal{es29a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{84}\,X_{45}\,X_{58} + X_{27}\,X_{78}\,X_{83}\,X_{32} \\
  & + X_{76}\,X^{1}_{61}\,X_{17} + X_{14}\,X_{43}\,X_{35}\,X_{56}\,X^{2}_{61} - X_{83}\,X_{35}\,X_{58} \\
  & - X_{28}\,X_{84}\,X_{43}\,X_{32} - X_{78}\,X_{81}\,X_{17} - X_{12}\,X_{27}\,X_{76}\,X^{2}_{61} \\
  & - X_{14}\,X_{45}\,X_{56}\,X^{1}_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_29_1}), on the face $2$ to Phase~3 (\sref{s_model_29_3}), on the face $6$ to Phase~4 (\sref{s_model_29_4}), on the face $3$ to Phase~5 (\sref{s_model_29_5}), and on the face $4$ to Phase~7 (\sref{s_model_29_7}).
The $P$-matrix takes the following form,
\beal{es29a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es29a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es29a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es29a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{17} X_{76} X^{2}_{61} = X_{28} X_{83} X_{32} = X_{14} X_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{17} X_{76} X^{1}_{61} = X_{17} X_{78} X_{81} = X_{35} X_{58} X_{83} \\
    = X_{45} X_{58} X_{84} = X_{12} X_{27} X_{76} X^{2}_{61} = X_{14} X_{45} X_{56} X^{1}_{61} \\
    = X_{27} X_{78} X_{83} X_{32} = X_{28} X_{84} X_{43} X_{32} = X_{14} X_{43} X_{35} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{76} X^{1}_{61} = X_{12} X_{27} X_{78} X_{81} = X_{35} X_{58} X_{84} X_{43} \\
    = X_{14} X_{43} X_{35} X_{56} X^{1}_{61} = X_{27} X_{78} X_{84} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $X_{14} X_{45} X_{58} X_{81} = X_{14} X_{43} X_{32} X_{28} X_{81} = X_{14} X_{43} X_{32} X_{27} X_{76} X^{2}_{61}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{35} X_{58} X_{81} = X_{14} X_{43} X_{32} X_{27} X_{76} X^{1}_{61} \\
    = X_{14} X_{43} X_{32} X_{27} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{35} X_{56} X^{2}_{61} = X_{12} X_{28} X_{84} X_{45} X_{56} X^{2}_{61} \\
    = X_{17} X_{78} X_{83} X_{35} X_{56} X^{2}_{61} = X_{17} X_{78} X_{84} X_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{35} X_{56} X^{1}_{61} = X_{12} X_{28} X_{84} X_{45} X_{56} X^{1}_{61} \\
    = X_{17} X_{78} X_{83} X_{35} X_{56} X^{1}_{61} = X_{17} X_{78} X_{84} X_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{27} X_{78} X_{83} X_{35} X_{56} X^{2}_{61} = X_{12} X_{27} X_{78} X_{84} X_{45} X_{56} X^{2}_{61} \\
    = X_{12} X_{28} X_{84} X_{43} X_{35} X_{56} X^{2}_{61} = X_{17} X_{78} X_{84} X_{43} X_{35} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X_{83} X_{35} X_{56} X^{1}_{61} = X_{12} X_{27} X_{78} X_{84} X_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{28} X_{84} X_{43} X_{35} X_{56} X^{1}_{61} = X_{17} X_{78} X_{84} X_{43} X_{35} X_{56} X^{1}_{61} \\
    = X_{12} X_{27} X_{78} X_{84} X_{43} X_{35} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $X_{12} X_{27} X_{78} X_{84} X_{43} X_{35} X_{56} X^{1}_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_2}
\end{table}
%--------------------


==> model_29_3.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~3
\subsubsection{Phase 3}\label{s_model_29_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_3_quiver.pdf}
  \caption{}
  \label{f_model_29_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_3_tiling.pdf}
  \caption{}
  \label{f_model_29_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_3}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~3 is given by,
\beal{es29a015}
\begin{aligned}
  W \;=\; & X^{1}_{16}\,X_{65}\,X^{2}_{51} + X_{84}\,X_{45}\,X_{58} + X^{1}_{51}\,X_{14}\,X_{43}\,X_{35} \\
  & + X_{82}\,X_{23}\,X_{38} + X_{78}\,X_{83}\,X_{37} + X^{2}_{16}\,X_{67}\,X_{72}\,X_{21} \\
  & - X^{2}_{51}\,X_{14}\,X_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} - X_{83}\,X_{35}\,X_{58} \\
  & - X_{84}\,X_{43}\,X_{38} - X_{72}\,X_{23}\,X_{37} - X^{1}_{16}\,X_{67}\,X_{78}\,X_{82}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~2 (\sref{s_model_29_2}), on the face $2$ to Phase~4 (\sref{s_model_29_4}), on the face $7$ to Phase~6 (\sref{s_model_29_6}), and on the face $6$ back to Phase~3 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es29a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,11} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es29a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,11} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -2 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es29a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,11} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,1}$ model is given by,
\beal{es29a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{38} X_{83} = X_{14} X_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X_{72} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{45} X^{2}_{51} = X^{1}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{65} X^{1}_{51} = X_{23} X_{37} X_{72} \\
    = X_{23} X_{38} X_{82} = X_{35} X_{58} X_{83} = X_{37} X_{78} X_{83} = X_{38} X_{84} X_{43} \\
    = X_{45} X_{58} X_{84} = X_{14} X_{43} X_{35} X^{1}_{51} = X^{2}_{16} X_{67} X_{72} X_{21} \\
    = X^{1}_{16} X_{67} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X^{2}_{51} = X_{14} X_{43} X_{35} X^{2}_{51} = X_{23} X_{35} X_{58} X_{82} \\
    = X_{23} X_{37} X_{78} X_{82} = X_{35} X_{58} X_{84} X_{43} = X_{37} X_{78} X_{84} X_{43} \\
    = X^{2}_{16} X_{67} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{37} X_{72} X_{21} = X_{14} X_{43} X_{38} X_{82} X_{21} = X_{14} X_{45} X_{58} X_{82} X_{21} \\
    = X^{1}_{16} X_{65} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X_{58} X_{82} X_{21} = X_{14} X_{43} X_{35} X_{58} X_{82} X_{21} \\
    = X_{14} X_{43} X_{37} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{72} X_{23} X_{35} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{83} X_{35} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{72} X_{23} X_{35} X^{2}_{51} = X^{1}_{16} X_{67} X_{78} X_{83} X_{35} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{72} X_{23} X_{35} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{83} X_{35} X^{1}_{51} = X^{2}_{16} X_{67} X_{78} X_{84} X_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{82} X_{23} X_{35} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{16} X_{67} X_{72} X_{23} X_{35} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{83} X_{35} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{84} X_{45} X^{2}_{51} = X^{1}_{16} X_{67} X_{78} X_{82} X_{23} X_{35} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{82} X_{23} X_{35} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $X^{2}_{16} X_{67} X_{78} X_{82} X_{23} X_{35} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_3}
\end{table}
%--------------------


==> model_29_4.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~4
\subsubsection{Phase 4}\label{s_model_29_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_4_quiver.pdf}
  \caption{}
  \label{f_model_29_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_4_tiling.pdf}
  \caption{}
  \label{f_model_29_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_4}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~4 is given by,
\beal{es29a020}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{67}\,X_{71}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X^{2}_{51} \\
  & + X_{84}\,X_{45}\,X_{58} + X_{27}\,X_{78}\,X_{83}\,X_{32} + X^{1}_{51}\,X_{14}\,X_{43}\,X_{35} \\
  & - X_{12}\,X_{27}\,X_{71} - X^{2}_{51}\,X_{14}\,X_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} \\
  & - X^{1}_{16}\,X_{67}\,X_{78}\,X_{81} - X_{83}\,X_{35}\,X_{58} - X_{28}\,X_{84}\,X_{43}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~2 (\sref{s_model_29_2}), on the face $2$ to Phase~3 (\sref{s_model_29_3}), on the faces $4$ and $7$ to Phase~7 (\sref{s_model_29_7}), and on the face $3$ to Phase~8 (\sref{s_model_29_8}).
The corresponding $P$-matrix is as follows,
\beal{es29a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,13} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es29a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es29a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,13} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es29a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{14} X_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X_{71} = X_{28} X_{83} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{14} X_{45} X^{2}_{51} = X^{1}_{16} X_{65} X^{2}_{51} \\
    = X^{2}_{16} X_{65} X^{1}_{51} = X^{2}_{16} X_{67} X_{71} = X_{35} X_{58} X_{83} = X_{45} X_{58} X_{84} \\
    = X_{14} X_{43} X_{35} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{81} = X_{27} X_{78} X_{83} X_{32} \\
    = X_{28} X_{84} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X^{2}_{51} = X_{12} X_{27} X_{78} X_{81} = X_{14} X_{43} X_{35} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{81} = X_{35} X_{58} X_{84} X_{43} = X_{27} X_{78} X_{84} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{58} X_{81} = X^{1}_{16} X_{65} X_{58} X_{81} = X_{14} X_{43} X_{32} X_{27} X_{71} \\
    = X_{14} X_{43} X_{32} X_{28} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X^{2}_{16} X_{65} X_{58} X_{81} = X_{14} X_{43} X_{35} X_{58} X_{81} = X_{14} X_{43} X_{32} X_{27} X_{78} X_{81}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{35} X^{1}_{51} = X_{12} X_{28} X_{84} X_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{83} X_{35} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{84} X_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{35} X^{2}_{51} = X_{12} X_{28} X_{84} X_{45} X^{2}_{51} \\
    = X_{12} X_{27} X_{78} X_{83} X_{35} X^{1}_{51} = X_{12} X_{27} X_{78} X_{84} X_{45} X^{1}_{51} \\
    = X_{12} X_{28} X_{84} X_{43} X_{35} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{83} X_{35} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{83} X_{35} X^{1}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{84} X_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X_{83} X_{35} X^{2}_{51} = X_{12} X_{27} X_{78} X_{84} X_{45} X^{2}_{51} \\
    = X_{12} X_{28} X_{84} X_{43} X_{35} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{83} X_{35} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{84} X_{45} X^{2}_{51} = X_{12} X_{27} X_{78} X_{84} X_{43} X_{35} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $X_{12} X_{27} X_{78} X_{84} X_{43} X_{35} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{84} X_{43} X_{35} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_4}
\end{table}
%--------------------


==> model_29_5.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~5
\subsubsection{Phase 5}\label{s_model_29_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_5_quiver.pdf}
  \caption{}
  \label{f_model_29_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_5_tiling.pdf}
  \caption{}
  \label{f_model_29_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_5}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~5 is given by,
\beal{es29a025}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{34}\,X_{42} + X_{78}\,X_{82}\,X_{27} \\
  & + X^{1}_{45}\,X_{53}\,X_{38}\,X_{84} + X_{76}\,X^{1}_{61}\,X_{17} + X_{14}\,X^{2}_{45}\,X_{56}\,X^{2}_{61} \\
  & - X_{23}\,X_{38}\,X_{82} - X_{84}\,X_{42}\,X_{28} - X^{2}_{45}\,X_{53}\,X_{34} \\
  & - X_{78}\,X_{81}\,X_{17} - X_{12}\,X_{27}\,X_{76}\,X^{2}_{61} - X_{14}\,X^{1}_{45}\,X_{56}\,X^{1}_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_29_2}), and on the faces $5$ and $6$ to Phase~8 (\sref{s_model_29_8}).
The $P$-matrix takes the following form,
\beal{es29a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,13} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es29a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 2 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es29a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,13} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,1}$ model is given by,
\beal{es29a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{17} X_{76} X^{2}_{61} = X_{34} X^{1}_{45} X_{53} = X_{14} X^{1}_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{17} X_{76} X^{1}_{61} = X_{17} X_{78} X_{81} = X_{23} X_{34} X_{42} \\
    = X_{23} X_{38} X_{82} = X_{27} X_{78} X_{82} = X_{28} X_{84} X_{42} = X_{34} X^{2}_{45} X_{53} \\
    = X_{12} X_{27} X_{76} X^{2}_{61} = X_{14} X^{1}_{45} X_{56} X^{1}_{61} = X_{14} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{38} X_{84} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{76} X^{1}_{61} = X_{12} X_{27} X_{78} X_{81} \\
    = X_{14} X^{2}_{45} X_{56} X^{1}_{61} = X_{23} X_{38} X_{84} X_{42} = X_{27} X_{78} X_{84} X_{42} \\
    = X_{38} X_{84} X^{2}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $X_{14} X_{42} X_{28} X_{81} = X_{14} X_{42} X_{27} X_{76} X^{2}_{61} = X_{14} X^{1}_{45} X_{53} X_{38} X_{81}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{38} X_{81} = X_{14} X_{42} X_{27} X_{76} X^{1}_{61} = X_{14} X_{42} X_{27} X_{78} X_{81} \\
    = X_{14} X^{2}_{45} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X^{1}_{45} X_{56} X^{2}_{61} = X_{12} X_{28} X_{84} X^{1}_{45} X_{56} X^{2}_{61} \\
    = X_{17} X_{78} X_{84} X^{1}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X^{1}_{45} X_{56} X^{1}_{61} = X_{12} X_{23} X_{34} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{12} X_{28} X_{84} X^{1}_{45} X_{56} X^{1}_{61} = X_{12} X_{28} X_{84} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{17} X_{78} X_{84} X^{1}_{45} X_{56} X^{1}_{61} = X_{17} X_{78} X_{84} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{12} X_{23} X_{38} X_{84} X^{1}_{45} X_{56} X^{2}_{61} = X_{12} X_{27} X_{78} X_{84} X^{1}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X^{2}_{45} X_{56} X^{1}_{61} = X_{12} X_{28} X_{84} X^{2}_{45} X_{56} X^{1}_{61} \\
    = X_{17} X_{78} X_{84} X^{2}_{45} X_{56} X^{1}_{61} = X_{12} X_{23} X_{38} X_{84} X^{1}_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{23} X_{38} X_{84} X^{2}_{45} X_{56} X^{2}_{61} = X_{12} X_{27} X_{78} X_{84} X^{1}_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{27} X_{78} X_{84} X^{2}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $X_{12} X_{23} X_{38} X_{84} X^{2}_{45} X_{56} X^{1}_{61} = X_{12} X_{27} X_{78} X_{84} X^{2}_{45} X_{56} X^{1}_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_5}
\end{table}
%--------------------


==> model_29_6.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~6
\subsubsection{Phase 6}\label{s_model_29_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_6_quiver.pdf}
  \caption{}
  \label{f_model_29_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_6_tiling.pdf}
  \caption{}
  \label{f_model_29_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_6}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~6 is given by,
\beal{es29a030}
\begin{aligned}
  W \;=\; & X_{23}\,X_{34}\,X_{42} + X_{16}\,X_{65}\,X^{2}_{51} + X^{1}_{51}\,X_{14}\,X^{2}_{45} \\
  & + X^{1}_{45}\,X_{53}\,X_{38}\,X_{84} + X_{87}\,X_{76}\,X_{68} + X_{28}\,X_{81}\,X_{17}\,X_{72} \\
  & - X_{84}\,X_{42}\,X_{28} - X^{2}_{45}\,X_{53}\,X_{34} - X^{2}_{51}\,X_{14}\,X^{1}_{45} \\
  & - X_{81}\,X_{16}\,X_{68} - X_{23}\,X_{38}\,X_{87}\,X_{72} - X_{65}\,X^{1}_{51}\,X_{17}\,X_{76} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_29_1}), on the face $2$ to Phase~3 (\sref{s_model_29_3}), on the face $3$ to Phase~7 (\sref{s_model_29_7}), and on the face $7$ to Phase~8 (\sref{s_model_29_8}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es29a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{84} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es29a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es29a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es29a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{14} X^{1}_{45} X^{1}_{51} = X_{16} X_{65} X^{1}_{51} = X_{28} X_{87} X_{72} = X_{34} X^{1}_{45} X_{53}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X^{2}_{51} = X_{14} X^{2}_{45} X^{1}_{51} = X_{16} X_{65} X^{2}_{51} = X_{16} X_{68} X_{81} \\
    = X_{23} X_{34} X_{42} = X_{28} X_{84} X_{42} = X_{34} X^{2}_{45} X_{53} = X_{68} X_{87} X_{76} \\
    = X_{17} X_{72} X_{28} X_{81} = X_{17} X_{76} X_{65} X^{1}_{51} = X_{23} X_{38} X_{87} X_{72} \\
    = X_{38} X_{84} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X^{2}_{51} = X_{17} X_{76} X_{65} X^{2}_{51} = X_{17} X_{76} X_{68} X_{81} \\
    = X_{23} X_{38} X_{84} X_{42} = X_{38} X_{84} X^{2}_{45} X_{53} = X_{17} X_{72} X_{23} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X_{28} X_{81} = X_{14} X^{1}_{45} X_{53} X_{38} X_{81} = X_{16} X_{65} X_{53} X_{38} X_{81} \\
    = X_{38} X_{87} X_{76} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{38} X_{81} = X_{14} X^{2}_{45} X_{53} X_{38} X_{81} \\
    = X_{17} X_{76} X_{65} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{16} X_{68} X_{84} X^{1}_{45} X^{1}_{51} = X_{17} X_{72} X_{23} X_{34} X^{1}_{45} X^{1}_{51} \\
    = X_{17} X_{72} X_{28} X_{84} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{16} X_{68} X_{84} X^{1}_{45} X^{2}_{51} = X_{16} X_{68} X_{84} X^{2}_{45} X^{1}_{51} \\
    = X_{17} X_{72} X_{23} X_{34} X^{1}_{45} X^{2}_{51} = X_{17} X_{72} X_{23} X_{34} X^{2}_{45} X^{1}_{51} \\
    = X_{17} X_{72} X_{28} X_{84} X^{1}_{45} X^{2}_{51} = X_{17} X_{72} X_{28} X_{84} X^{2}_{45} X^{1}_{51} \\
    = X_{17} X_{76} X_{68} X_{84} X^{1}_{45} X^{1}_{51} = X_{17} X_{72} X_{23} X_{38} X_{84} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{68} X_{84} X^{2}_{45} X^{2}_{51} = X_{17} X_{72} X_{23} X_{34} X^{2}_{45} X^{2}_{51} \\
    = X_{17} X_{72} X_{28} X_{84} X^{2}_{45} X^{2}_{51} = X_{17} X_{76} X_{68} X_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{17} X_{76} X_{68} X_{84} X^{2}_{45} X^{1}_{51} = X_{17} X_{72} X_{23} X_{38} X_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{17} X_{72} X_{23} X_{38} X_{84} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $X_{17} X_{76} X_{68} X_{84} X^{2}_{45} X^{2}_{51} = X_{17} X_{72} X_{23} X_{38} X_{84} X^{2}_{45} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_6}
\end{table}
%--------------------


==> model_29_7.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~7
\subsubsection{Phase 7}\label{s_model_29_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_7_quiver.pdf}
  \caption{}
  \label{f_model_29_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_7_tiling.pdf}
  \caption{}
  \label{f_model_29_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_7}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~7 is given by,
\beal{es29a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{67}\,X_{71}\,X^{2}_{16} + X_{27}\,X_{78}\,X^{1}_{83}\,X_{32} \\
  & + X_{34}\,X_{48}\,X^{2}_{83} + X_{35}\,X_{51}\,X_{13} + X^{1}_{16}\,X_{65}\,X_{54}\,X_{41} \\
  & - X_{12}\,X_{27}\,X_{71} - X^{2}_{16}\,X_{65}\,X_{51} - X^{1}_{16}\,X_{67}\,X_{78}\,X_{81} \\
  & - X_{32}\,X_{28}\,X^{2}_{83} - X_{34}\,X_{41}\,X_{13} - X^{1}_{83}\,X_{35}\,X_{54}\,X_{48} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~2 (\sref{s_model_29_2}), on the faces $4$ and $7$ to Phase~4 (\sref{s_model_29_4}), on the face $5$ to Phase~6 (\sref{s_model_29_6}), and on the face $6$ back to Phase~7 itself.
The corresponding $P$-matrix is as follows,
\beal{es29a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{48} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X^{1}_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{83} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es29a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & -1 & 2 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es29a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 1 & 1 & -2 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,1}$ model is given by,
\beal{es29a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X^{1}_{16} X_{65} X_{51} = X^{1}_{16} X_{67} X_{71} = X_{28} X^{1}_{83} X_{32} = X_{34} X_{48} X^{1}_{83}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{13} X_{34} X_{41} = X_{13} X_{35} X_{51} \\
    = X^{2}_{16} X_{65} X_{51} = X^{2}_{16} X_{67} X_{71} = X_{28} X^{2}_{83} X_{32} = X_{34} X_{48} X^{2}_{83} \\
    = X^{1}_{16} X_{65} X_{54} X_{41} = X^{1}_{16} X_{67} X_{78} X_{81} = X_{27} X_{78} X^{1}_{83} X_{32} \\
    = X_{35} X_{54} X_{48} X^{1}_{83}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X_{81} = X_{13} X_{35} X_{54} X_{41} = X^{2}_{16} X_{65} X_{54} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X_{81} = X_{27} X_{78} X^{2}_{83} X_{32} = X_{35} X_{54} X_{48} X^{2}_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{27} X_{71} = X_{13} X_{32} X_{28} X_{81} = X_{13} X_{34} X_{48} X_{81} \\
    = X^{1}_{16} X_{65} X_{54} X_{48} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{13} X_{32} X_{27} X_{78} X_{81} = X_{13} X_{35} X_{54} X_{48} X_{81} = X^{2}_{16} X_{65} X_{54} X_{48} X_{81}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X^{1}_{83} X_{34} X_{41} = X_{12} X_{28} X^{1}_{83} X_{35} X_{51} \\
    = X^{1}_{16} X_{67} X_{78} X^{1}_{83} X_{34} X_{41} = X^{1}_{16} X_{67} X_{78} X^{1}_{83} X_{35} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{83} X_{34} X_{41} = X_{12} X_{28} X^{2}_{83} X_{35} X_{51} \\
    = X_{12} X_{27} X_{78} X^{1}_{83} X_{34} X_{41} = X_{12} X_{27} X_{78} X^{1}_{83} X_{35} X_{51} \\
    = X_{12} X_{28} X^{1}_{83} X_{35} X_{54} X_{41} = X^{1}_{16} X_{67} X_{78} X^{2}_{83} X_{34} X_{41} \\
    = X^{1}_{16} X_{67} X_{78} X^{2}_{83} X_{35} X_{51} = X^{2}_{16} X_{67} X_{78} X^{1}_{83} X_{34} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X^{1}_{83} X_{35} X_{51} = X^{1}_{16} X_{67} X_{78} X^{1}_{83} X_{35} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X^{2}_{83} X_{34} X_{41} = X_{12} X_{27} X_{78} X^{2}_{83} X_{35} X_{51} \\
    = X_{12} X_{28} X^{2}_{83} X_{35} X_{54} X_{41} = X^{2}_{16} X_{67} X_{78} X^{2}_{83} X_{34} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X^{2}_{83} X_{35} X_{51} = X_{12} X_{27} X_{78} X^{1}_{83} X_{35} X_{54} X_{41} \\
    = X^{1}_{16} X_{67} X_{78} X^{2}_{83} X_{35} X_{54} X_{41} = X^{2}_{16} X_{67} X_{78} X^{1}_{83} X_{35} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $X_{12} X_{27} X_{78} X^{2}_{83} X_{35} X_{54} X_{41} = X^{2}_{16} X_{67} X_{78} X^{2}_{83} X_{35} X_{54} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_7}
\end{table}
%--------------------


==> model_29_8.tex <==
% Model~29 ($H^{2,2,1,1}$), Phase~8
\subsubsection{Phase 8}\label{s_model_29_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_8_quiver.pdf}
  \caption{}
  \label{f_model_29_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_29_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_29_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_29_8_tiling.pdf}
  \caption{}
  \label{f_model_29_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~29 ($H^{2,2,1,1}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_29_8}
\end{figure}
%--------------------

The superpotential of Model~29 ($H^{2,2,1,1}$), Phase~8 is given by,
\beal{es29a040}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{34}\,X_{42} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{67}\,X_{71}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X^{2}_{51} + X^{1}_{51}\,X_{14}\,X^{2}_{45} \\
  & + X^{1}_{45}\,X_{53}\,X_{38}\,X_{84} - X_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} \\
  & - X_{84}\,X_{42}\,X_{28} - X^{2}_{45}\,X_{53}\,X_{34} - X^{2}_{51}\,X_{14}\,X^{1}_{45} \\
  & - X^{2}_{16}\,X_{65}\,X^{1}_{51} - X^{1}_{16}\,X_{67}\,X_{78}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~4 (\sref{s_model_29_4}), on the face $6$ to Phase~5 (\sref{s_model_29_5}), and on the face $7$ to Phase~6 (\sref{s_model_29_6}).
The $P$-matrix takes the following form,
\beal{es29a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,13} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es29a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es29a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es29a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_29_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_29_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~29 ($H^{2,2,1,1}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{14} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X_{71} = X_{34} X^{1}_{45} X_{53}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{14} X^{1}_{45} X^{2}_{51} = X_{14} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{65} X^{1}_{51} = X^{2}_{16} X_{67} X_{71} = X_{23} X_{34} X_{42} \\
    = X_{23} X_{38} X_{82} = X_{27} X_{78} X_{82} = X_{28} X_{84} X_{42} = X_{34} X^{2}_{45} X_{53} \\
    = X^{1}_{16} X_{67} X_{78} X_{81} = X_{38} X_{84} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{65} X^{2}_{51} = X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{78} X_{81} \\
    = X^{2}_{16} X_{67} X_{78} X_{81} = X_{23} X_{38} X_{84} X_{42} = X_{27} X_{78} X_{84} X_{42} \\
    = X_{38} X_{84} X^{2}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X_{27} X_{71} = X_{14} X_{42} X_{28} X_{81} = X_{14} X^{1}_{45} X_{53} X_{38} X_{81} \\
    = X^{1}_{16} X_{65} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{38} X_{81} = X_{14} X_{42} X_{27} X_{78} X_{81} = X_{14} X^{2}_{45} X_{53} X_{38} X_{81} \\
    = X^{2}_{16} X_{65} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X^{1}_{45} X^{1}_{51} = X_{12} X_{28} X_{84} X^{1}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X^{1}_{45} X^{2}_{51} = X_{12} X_{23} X_{34} X^{2}_{45} X^{1}_{51} = X_{12} X_{28} X_{84} X^{1}_{45} X^{2}_{51} \\
    = X_{12} X_{28} X_{84} X^{2}_{45} X^{1}_{51} = X_{12} X_{23} X_{38} X_{84} X^{1}_{45} X^{1}_{51} \\
    = X_{12} X_{27} X_{78} X_{84} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{84} X^{1}_{45} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X^{2}_{45} X^{1}_{51} = X^{2}_{16} X_{67} X_{78} X_{84} X^{1}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X^{2}_{45} X^{2}_{51} = X_{12} X_{28} X_{84} X^{2}_{45} X^{2}_{51} \\
    = X_{12} X_{23} X_{38} X_{84} X^{1}_{45} X^{2}_{51} = X_{12} X_{23} X_{38} X_{84} X^{2}_{45} X^{1}_{51} \\
    = X_{12} X_{27} X_{78} X_{84} X^{1}_{45} X^{2}_{51} = X_{12} X_{27} X_{78} X_{84} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{84} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{84} X^{1}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{84} X^{2}_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{3}^{3} p_{4}^{5} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{84} X^{2}_{45} X^{2}_{51} = X_{12} X_{27} X_{78} X_{84} X^{2}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{84} X^{2}_{45} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~29 ($H^{2,2,1,1}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_29_8}
\end{table}
%--------------------


==> model_30_1.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_30_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_1_quiver.pdf}
  \caption{}
  \label{f_model_30_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_1_tiling.pdf}
  \caption{}
  \label{f_model_30_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_1}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~1 is given by,
\beal{es30a005}
\begin{aligned}
  W \;=\; & X_{23}\,X_{38}\,X_{82} + X_{34}\,X_{45}\,X_{53} + X_{78}\,X_{83}\,X_{37} \\
  & + X_{14}\,X_{48}\,X_{85}\,X_{56}\,X^{2}_{61} + X_{12}\,X_{27}\,X_{76}\,X^{1}_{61} - X_{34}\,X_{48}\,X_{83} \\
  & - X_{78}\,X_{82}\,X_{27} - X_{85}\,X_{53}\,X_{38} - X_{12}\,X_{23}\,X_{37}\,X_{76}\,X^{2}_{61} \\
  & - X_{14}\,X_{45}\,X_{56}\,X^{1}_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $5$ and $7$ of the brane tiling leads to Phase~3 (\sref{s_model_30_3}), and on the faces $1$ and $6$ to Phase~7 (\sref{s_model_30_7}).
The $P$-matrix takes the following form,
\beal{es30a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{29} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es30a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{29} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -2 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 2 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es30a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{1,4,3,2}$ model is given by,
\beal{es30a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{38} X_{83} = X_{12} X_{27} X_{76} X^{2}_{61} = X_{14} X_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{23} X_{38} X_{82} = X_{27} X_{78} X_{82} = X_{34} X_{45} X_{53} = X_{34} X_{48} X_{83} \\
    = X_{37} X_{78} X_{83} = X_{38} X_{85} X_{53} = X_{12} X_{27} X_{76} X^{1}_{61} = X_{14} X_{45} X_{56} X^{1}_{61} \\
    = X_{12} X_{23} X_{37} X_{76} X^{2}_{61} = X_{14} X_{48} X_{85} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{23} X_{34} X_{48} X_{82} = X_{23} X_{37} X_{78} X_{82} = X_{34} X_{48} X_{85} X_{53} \\
    = X_{37} X_{78} X_{85} X_{53} = X_{12} X_{23} X_{37} X_{76} X^{1}_{61} = X_{14} X_{48} X_{85} X_{56} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X^{2}_{61} = X_{12} X_{23} X_{38} X_{85} X_{56} X^{2}_{61} \\
    = X_{12} X_{27} X_{78} X_{85} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{27} X_{76} X^{2}_{61} = X_{14} X_{45} X_{53} X_{37} X_{76} X^{2}_{61} \\
    = X_{14} X_{48} X_{83} X_{37} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X^{1}_{61} = X_{12} X_{23} X_{38} X_{85} X_{56} X^{1}_{61} \\
    = X_{12} X_{27} X_{78} X_{85} X_{56} X^{1}_{61} = X_{12} X_{23} X_{34} X_{48} X_{85} X_{56} X^{2}_{61} \\
    = X_{12} X_{23} X_{37} X_{78} X_{85} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{27} X_{76} X^{1}_{61} = X_{14} X_{45} X_{53} X_{37} X_{76} X^{1}_{61} \\
    = X_{14} X_{48} X_{83} X_{37} X_{76} X^{1}_{61} = X_{14} X_{48} X_{82} X_{23} X_{37} X_{76} X^{2}_{61} \\
    = X_{14} X_{48} X_{85} X_{53} X_{37} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $X_{12} X_{23} X_{34} X_{48} X_{85} X_{56} X^{1}_{61} = X_{12} X_{23} X_{37} X_{78} X_{85} X_{56} X^{1}_{61}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $X_{14} X_{48} X_{82} X_{23} X_{37} X_{76} X^{1}_{61} = X_{14} X_{48} X_{85} X_{53} X_{37} X_{76} X^{1}_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_1}
\end{table}
%--------------------


==> model_30_2.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_30_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_2_quiver.pdf}
  \caption{}
  \label{f_model_30_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_2_tiling.pdf}
  \caption{}
  \label{f_model_30_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_2}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~2 is given by,
\beal{es30a010}
\begin{aligned}
  W \;=\; & X_{67}\,X_{71}\,X^{2}_{16} + X_{32}\,X_{21}\,X_{13} + X_{85}\,X_{51}\,X_{18} \\
  & + X_{37}\,X_{72}\,X_{28}\,X_{84}\,X_{43} + X^{1}_{16}\,X_{65}\,X_{54}\,X_{41} - X^{2}_{16}\,X_{65}\,X_{51} \\
  & - X_{37}\,X_{71}\,X_{13} - X^{1}_{16}\,X_{67}\,X_{72}\,X_{21} - X_{84}\,X_{41}\,X_{18} \\
  & - X_{32}\,X_{28}\,X_{85}\,X_{54}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $5$, $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_30_3}), on the faces $2$ and $4$ to Phase~4 (\sref{s_model_30_4}), and on the face $6$ back to Phase~2 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es30a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{29} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es30a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & -1 & 1 & -1 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es30a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es30a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X^{1}_{16} X_{65} X_{51} = X^{1}_{16} X_{67} X_{71} = X_{28} X_{84} X_{43} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X_{37} X_{71} = X^{2}_{16} X_{65} X_{51} = X^{2}_{16} X_{67} X_{71} \\
    = X_{18} X_{84} X_{41} = X_{18} X_{85} X_{51} = X^{1}_{16} X_{67} X_{72} X_{21} = X^{1}_{16} X_{65} X_{54} X_{41} \\
    = X_{28} X_{85} X_{54} X_{43} X_{32} = X_{28} X_{84} X_{43} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{72} X_{21} = X^{2}_{16} X_{67} X_{72} X_{21} = X^{2}_{16} X_{65} X_{54} X_{41} \\
    = X_{18} X_{85} X_{54} X_{41} = X_{28} X_{85} X_{54} X_{43} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{28} X_{84} X_{41} = X_{13} X_{32} X_{28} X_{85} X_{51} \\
    = X^{1}_{16} X_{67} X_{72} X_{28} X_{84} X_{41} = X^{1}_{16} X_{67} X_{72} X_{28} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{84} X_{43} X_{32} X_{21} = X_{18} X_{84} X_{43} X_{37} X_{71} \\
    = X^{1}_{16} X_{65} X_{54} X_{43} X_{32} X_{21} = X^{1}_{16} X_{65} X_{54} X_{43} X_{37} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{28} X_{85} X_{54} X_{41} = X_{13} X_{37} X_{72} X_{28} X_{84} X_{41} \\
    = X_{13} X_{37} X_{72} X_{28} X_{85} X_{51} = X^{2}_{16} X_{67} X_{72} X_{28} X_{84} X_{41} \\
    = X^{2}_{16} X_{67} X_{72} X_{28} X_{85} X_{51} = X^{1}_{16} X_{67} X_{72} X_{28} X_{85} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X_{54} X_{43} X_{32} X_{21} = X^{2}_{16} X_{65} X_{54} X_{43} X_{37} X_{71} \\
    = X_{18} X_{85} X_{54} X_{43} X_{32} X_{21} = X_{18} X_{84} X_{43} X_{37} X_{72} X_{21} \\
    = X_{18} X_{85} X_{54} X_{43} X_{37} X_{71} = X^{1}_{16} X_{65} X_{54} X_{43} X_{37} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $X_{13} X_{37} X_{72} X_{28} X_{85} X_{54} X_{41} = X^{2}_{16} X_{67} X_{72} X_{28} X_{85} X_{54} X_{41}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $X^{2}_{16} X_{65} X_{54} X_{43} X_{37} X_{72} X_{21} = X_{18} X_{85} X_{54} X_{43} X_{37} X_{72} X_{21}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_2}
\end{table}
%--------------------


==> model_30_3.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_30_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_3_quiver.pdf}
  \caption{}
  \label{f_model_30_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_3_tiling.pdf}
  \caption{}
  \label{f_model_30_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_3}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~3 is given by,
\beal{es30a015}
\begin{aligned}
  W \;=\; & X_{34}\,X_{45}\,X_{53} + X_{32}\,X_{21}\,X_{13} + X_{83}\,X_{37}\,X_{72}\,X_{28} \\
  & + X_{76}\,X^{1}_{61}\,X_{17} + X_{14}\,X_{48}\,X_{85}\,X_{56}\,X^{2}_{61} - X_{34}\,X_{48}\,X_{83} \\
  & - X_{85}\,X_{53}\,X_{32}\,X_{28} - X_{72}\,X_{21}\,X_{17} - X_{13}\,X_{37}\,X_{76}\,X^{2}_{61} \\
  & - X_{14}\,X_{45}\,X_{56}\,X^{1}_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~1 (\sref{s_model_30_1}), on the faces $4$ and $7$ to Phase~2 (\sref{s_model_30_2}), on the face $6$ to Phase~4 (\sref{s_model_30_4}), on the face $8$ to Phase~5 (\sref{s_model_30_5}), and on the face $5$ to Phase~6 (\sref{s_model_30_6}).
The corresponding $P$-matrix is as follows,
\beal{es30a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{29} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es30a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{29} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es30a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{1,4,3,2}$ model is given by,
\beal{es30a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{17} X_{76} X^{2}_{61} = X_{28} X_{83} X_{32} = X_{14} X_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{17} X_{72} X_{21} = X_{17} X_{76} X^{1}_{61} = X_{34} X_{45} X_{53} \\
    = X_{34} X_{48} X_{83} = X_{13} X_{37} X_{76} X^{2}_{61} = X_{14} X_{45} X_{56} X^{1}_{61} \\
    = X_{28} X_{85} X_{53} X_{32} = X_{28} X_{83} X_{37} X_{72} = X_{14} X_{48} X_{85} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{72} X_{21} = X_{13} X_{37} X_{76} X^{1}_{61} = X_{34} X_{48} X_{85} X_{53} \\
    = X_{14} X_{48} X_{85} X_{56} X^{1}_{61} = X_{28} X_{85} X_{53} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{56} X^{2}_{61} = X_{13} X_{32} X_{28} X_{85} X_{56} X^{2}_{61} \\
    = X_{17} X_{72} X_{28} X_{85} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X_{32} X_{21} = X_{14} X_{48} X_{83} X_{32} X_{21} \\
    = X_{14} X_{45} X_{53} X_{37} X_{76} X^{2}_{61} = X_{14} X_{48} X_{83} X_{37} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{56} X^{1}_{61} = X_{13} X_{32} X_{28} X_{85} X_{56} X^{1}_{61} \\
    = X_{13} X_{34} X_{48} X_{85} X_{56} X^{2}_{61} = X_{17} X_{72} X_{28} X_{85} X_{56} X^{1}_{61} \\
    = X_{13} X_{37} X_{72} X_{28} X_{85} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{48} X_{85} X_{53} X_{32} X_{21} = X_{14} X_{45} X_{53} X_{37} X_{72} X_{21} \\
    = X_{14} X_{48} X_{83} X_{37} X_{72} X_{21} = X_{14} X_{45} X_{53} X_{37} X_{76} X^{1}_{61} \\
    = X_{14} X_{48} X_{83} X_{37} X_{76} X^{1}_{61} = X_{14} X_{48} X_{85} X_{53} X_{37} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $X_{13} X_{34} X_{48} X_{85} X_{56} X^{1}_{61} = X_{13} X_{37} X_{72} X_{28} X_{85} X_{56} X^{1}_{61}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $X_{14} X_{48} X_{85} X_{53} X_{37} X_{72} X_{21} = X_{14} X_{48} X_{85} X_{53} X_{37} X_{76} X^{1}_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_3}
\end{table}
%--------------------


==> model_30_4.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~4
\subsubsection{Phase 4}\label{s_model_30_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_4_quiver.pdf}
  \caption{}
  \label{f_model_30_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_4_tiling.pdf}
  \caption{}
  \label{f_model_30_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_4}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~4 is given by,
\beal{es30a020}
\begin{aligned}
  W \;=\; & X_{34}\,X_{45}\,X_{53} + X_{67}\,X_{71}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X^{2}_{51} \\
  & + X^{1}_{51}\,X_{14}\,X_{48}\,X_{85} + X_{32}\,X_{21}\,X_{13} + X_{83}\,X_{37}\,X_{72}\,X_{28} \\
  & - X_{34}\,X_{48}\,X_{83} - X^{2}_{51}\,X_{14}\,X_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} \\
  & - X_{37}\,X_{71}\,X_{13} - X^{1}_{16}\,X_{67}\,X_{72}\,X_{21} - X_{85}\,X_{53}\,X_{32}\,X_{28} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~2 (\sref{s_model_30_2}), on the face $6$ to Phase~3 (\sref{s_model_30_3}), on the face $7$ to Phase~6 (\sref{s_model_30_6}), on the face $2$ to Phase~7 (\sref{s_model_30_7}), and on the face $8$ to Phase~8 (\sref{s_model_30_8}).
The $P$-matrix takes the following form,
\beal{es30a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,10} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es30a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es30a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es30a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{14} X_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X_{71} = X_{28} X_{83} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X_{37} X_{71} = X_{14} X_{45} X^{2}_{51} = X^{1}_{16} X_{65} X^{2}_{51} \\
    = X^{2}_{16} X_{65} X^{1}_{51} = X^{2}_{16} X_{67} X_{71} = X_{34} X_{45} X_{53} = X_{34} X_{48} X_{83} \\
    = X_{14} X_{48} X_{85} X^{1}_{51} = X^{1}_{16} X_{67} X_{72} X_{21} = X_{28} X_{85} X_{53} X_{32} \\
    = X_{28} X_{83} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X^{2}_{51} = X_{13} X_{37} X_{72} X_{21} = X_{14} X_{48} X_{85} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{72} X_{21} = X_{34} X_{48} X_{85} X_{53} = X_{28} X_{85} X_{53} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{13} X_{34} X_{45} X^{1}_{51} = X_{13} X_{32} X_{28} X_{85} X^{1}_{51} = X^{1}_{16} X_{67} X_{72} X_{28} X_{85} X^{1}_{51}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X_{32} X_{21} = X_{14} X_{48} X_{83} X_{32} X_{21} = X_{14} X_{45} X_{53} X_{37} X_{71} \\
    = X_{14} X_{48} X_{83} X_{37} X_{71} = X^{1}_{16} X_{65} X_{53} X_{32} X_{21} \\
    = X^{1}_{16} X_{65} X_{53} X_{37} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X^{2}_{51} = X_{13} X_{32} X_{28} X_{85} X^{2}_{51} = X_{13} X_{34} X_{48} X_{85} X^{1}_{51} \\
    = X_{13} X_{37} X_{72} X_{28} X_{85} X^{1}_{51} = X^{1}_{16} X_{67} X_{72} X_{28} X_{85} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{72} X_{28} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X_{53} X_{32} X_{21} = X^{2}_{16} X_{65} X_{53} X_{37} X_{71} \\
    = X_{14} X_{48} X_{85} X_{53} X_{32} X_{21} = X_{14} X_{45} X_{53} X_{37} X_{72} X_{21} \\
    = X_{14} X_{48} X_{83} X_{37} X_{72} X_{21} = X_{14} X_{48} X_{85} X_{53} X_{37} X_{71} \\
    = X^{1}_{16} X_{65} X_{53} X_{37} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{48} X_{85} X^{2}_{51} = X_{13} X_{37} X_{72} X_{28} X_{85} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{72} X_{28} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $X^{2}_{16} X_{65} X_{53} X_{37} X_{72} X_{21} = X_{14} X_{48} X_{85} X_{53} X_{37} X_{72} X_{21}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_4}
\end{table}
%--------------------


==> model_30_5.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~5
\subsubsection{Phase 5}\label{s_model_30_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_5_quiver.pdf}
  \caption{}
  \label{f_model_30_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_5_tiling.pdf}
  \caption{}
  \label{f_model_30_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_5}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~5 is given by,
\beal{es30a025}
\begin{aligned}
  W \;=\; & X_{32}\,X_{21}\,X_{13} + X_{76}\,X^{1}_{61}\,X_{17} + X_{58}\,X_{82}\,X_{25} \\
  & + X_{37}\,X_{72}\,X_{23} + X_{56}\,X^{2}_{61}\,X_{14}\,X^{2}_{45} + X^{1}_{45}\,X_{53}\,X_{38}\,X_{84} \\
  & - X_{72}\,X_{21}\,X_{17} - X_{13}\,X_{37}\,X_{76}\,X^{2}_{61} - X_{14}\,X^{1}_{45}\,X_{56}\,X^{1}_{61} \\
  & - X_{53}\,X_{32}\,X_{25} - X_{38}\,X_{82}\,X_{23} - X_{58}\,X_{84}\,X^{2}_{45} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_30_3}), and on the faces $4$ and $6$ to Phase~8 (\sref{s_model_30_8}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es30a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,11} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es30a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es30a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,11} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{1,4,3,2}$ model is given by,
\beal{es30a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{23} X_{32} = X_{17} X_{76} X^{2}_{61} = X^{1}_{45} X_{58} X_{84} = X_{14} X^{1}_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{17} X_{72} X_{21} = X_{17} X_{76} X^{1}_{61} = X_{23} X_{37} X_{72} \\
    = X_{23} X_{38} X_{82} = X_{25} X_{53} X_{32} = X_{25} X_{58} X_{82} = X^{2}_{45} X_{58} X_{84} \\
    = X_{13} X_{37} X_{76} X^{2}_{61} = X_{14} X^{1}_{45} X_{56} X^{1}_{61} = X_{14} X^{2}_{45} X_{56} X^{2}_{61} \\
    = X_{38} X_{84} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{72} X_{21} = X_{13} X_{38} X_{82} X_{21} = X_{13} X_{37} X_{76} X^{1}_{61} \\
    = X_{14} X^{2}_{45} X_{56} X^{1}_{61} = X_{25} X_{53} X_{37} X_{72} = X_{25} X_{53} X_{38} X_{82} \\
    = X_{38} X_{84} X^{2}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{56} X^{2}_{61} = X_{17} X_{72} X_{25} X_{56} X^{2}_{61} \\
    = X_{13} X_{38} X_{84} X^{1}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X_{53} X_{32} X_{21} = X_{14} X^{1}_{45} X_{58} X_{82} X_{21} \\
    = X_{14} X^{1}_{45} X_{53} X_{37} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{56} X^{1}_{61} = X_{17} X_{72} X_{25} X_{56} X^{1}_{61} \\
    = X_{13} X_{37} X_{72} X_{25} X_{56} X^{2}_{61} = X_{13} X_{38} X_{82} X_{25} X_{56} X^{2}_{61} \\
    = X_{13} X_{38} X_{84} X^{1}_{45} X_{56} X^{1}_{61} = X_{13} X_{38} X_{84} X^{2}_{45} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X_{53} X_{32} X_{21} = X_{14} X^{2}_{45} X_{58} X_{82} X_{21} \\
    = X_{14} X^{1}_{45} X_{53} X_{37} X_{72} X_{21} = X_{14} X^{1}_{45} X_{53} X_{38} X_{82} X_{21} \\
    = X_{14} X^{1}_{45} X_{53} X_{37} X_{76} X^{1}_{61} = X_{14} X^{2}_{45} X_{53} X_{37} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{72} X_{25} X_{56} X^{1}_{61} = X_{13} X_{38} X_{82} X_{25} X_{56} X^{1}_{61} \\
    = X_{13} X_{38} X_{84} X^{2}_{45} X_{56} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X_{53} X_{37} X_{72} X_{21} = X_{14} X^{2}_{45} X_{53} X_{38} X_{82} X_{21} \\
    = X_{14} X^{2}_{45} X_{53} X_{37} X_{76} X^{1}_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_5}
\end{table}
%--------------------


==> model_30_6.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~6
\subsubsection{Phase 6}\label{s_model_30_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_6_quiver.pdf}
  \caption{}
  \label{f_model_30_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_6_tiling.pdf}
  \caption{}
  \label{f_model_30_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_6}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~6 is given by,
\beal{es30a030}
\begin{aligned}
  W \;=\; & X_{34}\,X_{45}\,X_{53} + X_{16}\,X_{65}\,X^{2}_{51} + X^{1}_{51}\,X_{14}\,X_{48}\,X_{85} \\
  & + X_{27}\,X_{76}\,X_{62} + X_{28}\,X_{83}\,X^{2}_{32} + X^{1}_{32}\,X_{21}\,X_{17}\,X_{73} \\
  & - X_{34}\,X_{48}\,X_{83} - X^{2}_{51}\,X_{14}\,X_{45} - X_{85}\,X_{53}\,X^{1}_{32}\,X_{28} \\
  & - X_{21}\,X_{16}\,X_{62} - X_{27}\,X_{73}\,X^{2}_{32} - X_{65}\,X^{1}_{51}\,X_{17}\,X_{76} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $6$ of the brane tiling leads to Phase~3 (\sref{s_model_30_3}), and on the faces $7$ and $8$ to Phase~4 (\sref{s_model_30_4}).
The corresponding $P$-matrix is as follows,
\beal{es30a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{32} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{62} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{73} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es30a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es30a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es30a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{14} X_{45} X^{1}_{51} = X_{16} X_{65} X^{1}_{51} = X_{27} X_{73} X^{1}_{32} = X_{28} X_{83} X^{1}_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{45} X^{2}_{51} = X_{16} X_{62} X_{21} = X_{16} X_{65} X^{2}_{51} = X_{27} X_{73} X^{2}_{32} \\
    = X_{27} X_{76} X_{62} = X_{28} X_{83} X^{2}_{32} = X_{34} X_{45} X_{53} = X_{34} X_{48} X_{83} \\
    = X_{14} X_{48} X_{85} X^{1}_{51} = X_{17} X_{73} X^{1}_{32} X_{21} = X_{17} X_{76} X_{65} X^{1}_{51} \\
    = X_{28} X_{85} X_{53} X^{1}_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{48} X_{85} X^{2}_{51} = X_{17} X_{73} X^{2}_{32} X_{21} = X_{17} X_{76} X_{62} X_{21} \\
    = X_{17} X_{76} X_{65} X^{2}_{51} = X_{28} X_{85} X_{53} X^{2}_{32} = X_{34} X_{48} X_{85} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{16} X_{62} X_{28} X_{85} X^{1}_{51} = X_{17} X_{73} X_{34} X_{45} X^{1}_{51} \\
    = X_{17} X_{73} X^{1}_{32} X_{28} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X^{1}_{32} X_{21} = X_{14} X_{48} X_{83} X^{1}_{32} X_{21} = X_{16} X_{65} X_{53} X^{1}_{32} X_{21} \\
    = X_{27} X_{76} X_{65} X_{53} X^{1}_{32}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{16} X_{62} X_{28} X_{85} X^{2}_{51} = X_{17} X_{73} X_{34} X_{45} X^{2}_{51} \\
    = X_{17} X_{73} X^{1}_{32} X_{28} X_{85} X^{2}_{51} = X_{17} X_{73} X^{2}_{32} X_{28} X_{85} X^{1}_{51} \\
    = X_{17} X_{76} X_{62} X_{28} X_{85} X^{1}_{51} = X_{17} X_{73} X_{34} X_{48} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X^{2}_{32} X_{21} = X_{14} X_{48} X_{83} X^{2}_{32} X_{21} = X_{16} X_{65} X_{53} X^{2}_{32} X_{21} \\
    = X_{27} X_{76} X_{65} X_{53} X^{2}_{32} = X_{14} X_{48} X_{85} X_{53} X^{1}_{32} X_{21} \\
    = X_{17} X_{76} X_{65} X_{53} X^{1}_{32} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{73} X^{2}_{32} X_{28} X_{85} X^{2}_{51} = X_{17} X_{76} X_{62} X_{28} X_{85} X^{2}_{51} \\
    = X_{17} X_{73} X_{34} X_{48} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $X_{14} X_{48} X_{85} X_{53} X^{2}_{32} X_{21} = X_{17} X_{76} X_{65} X_{53} X^{2}_{32} X_{21}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_6}
\end{table}
%--------------------


==> model_30_7.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~7
\subsubsection{Phase 7}\label{s_model_30_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_7_quiver.pdf}
  \caption{}
  \label{f_model_30_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_7_tiling.pdf}
  \caption{}
  \label{f_model_30_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_7}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~7 is given by,
\beal{es30a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{27}\,X^{2}_{71} + X_{23}\,X_{38}\,X_{82} + X_{34}\,X_{45}\,X_{53} \\
  & + X_{78}\,X_{83}\,X_{37} + X_{67}\,X^{1}_{71}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X^{2}_{51} \\
  & + X^{1}_{51}\,X_{14}\,X_{48}\,X_{85} - X_{34}\,X_{48}\,X_{83} - X_{78}\,X_{82}\,X_{27} \\
  & - X_{85}\,X_{53}\,X_{38} - X^{2}_{51}\,X_{14}\,X_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} \\
  & - X^{1}_{16}\,X_{67}\,X^{2}_{71} - X^{1}_{71}\,X_{12}\,X_{23}\,X_{37} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_30_1}), and on the faces $2$ and $4$ to Phase~4 (\sref{s_model_30_4}).
The $P$-matrix takes the following form,
\beal{es30a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{71} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{83} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es30a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es30a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{1,4,3,2}$ model is given by,
\beal{es30a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{38} X_{83} = X_{12} X_{27} X^{1}_{71} = X_{14} X_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X^{1}_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{45} X^{2}_{51} = X^{1}_{16} X_{65} X^{2}_{51} = X^{1}_{16} X_{67} X^{2}_{71} \\
    = X^{2}_{16} X_{65} X^{1}_{51} = X^{2}_{16} X_{67} X^{1}_{71} = X_{23} X_{38} X_{82} = X_{27} X_{78} X_{82} \\
    = X_{34} X_{45} X_{53} = X_{34} X_{48} X_{83} = X_{37} X_{78} X_{83} = X_{38} X_{85} X_{53} \\
    = X_{12} X_{23} X_{37} X^{1}_{71} = X_{14} X_{48} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{67} X^{2}_{71} = X_{12} X_{23} X_{37} X^{2}_{71} = X_{14} X_{48} X_{85} X^{2}_{51} \\
    = X_{23} X_{34} X_{48} X_{82} = X_{23} X_{37} X_{78} X_{82} = X_{34} X_{48} X_{85} X_{53} \\
    = X_{37} X_{78} X_{85} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X^{1}_{51} = X_{12} X_{23} X_{38} X_{85} X^{1}_{51} = X_{12} X_{27} X_{78} X_{85} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{27} X^{1}_{71} = X_{14} X_{45} X_{53} X_{37} X^{1}_{71} = X_{14} X_{48} X_{83} X_{37} X^{1}_{71} \\
    = X^{1}_{16} X_{65} X_{53} X_{37} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X^{2}_{51} = X_{12} X_{23} X_{38} X_{85} X^{2}_{51} = X_{12} X_{27} X_{78} X_{85} X^{2}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{85} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{85} X^{1}_{51} \\
    = X_{12} X_{23} X_{34} X_{48} X_{85} X^{1}_{51} = X_{12} X_{23} X_{37} X_{78} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{27} X^{2}_{71} = X_{14} X_{45} X_{53} X_{37} X^{2}_{71} = X_{14} X_{48} X_{83} X_{37} X^{2}_{71} \\
    = X^{1}_{16} X_{65} X_{53} X_{37} X^{2}_{71} = X^{2}_{16} X_{65} X_{53} X_{37} X^{1}_{71} \\
    = X_{14} X_{48} X_{82} X_{23} X_{37} X^{1}_{71} = X_{14} X_{48} X_{85} X_{53} X_{37} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{16} X_{67} X_{78} X_{85} X^{2}_{51} = X_{12} X_{23} X_{34} X_{48} X_{85} X^{2}_{51} \\
    = X_{12} X_{23} X_{37} X_{78} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X_{53} X_{37} X^{2}_{71} = X_{14} X_{48} X_{82} X_{23} X_{37} X^{2}_{71} \\
    = X_{14} X_{48} X_{85} X_{53} X_{37} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_7}
\end{table}
%--------------------


==> model_30_8.tex <==
% Model~30 ($J^{1,4,3,2}$), Phase~8
\subsubsection{Phase 8}\label{s_model_30_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_8_quiver.pdf}
  \caption{}
  \label{f_model_30_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_30_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_30_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_30_8_tiling.pdf}
  \caption{}
  \label{f_model_30_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~30 ($J^{1,4,3,2}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_30_8}
\end{figure}
%--------------------

The superpotential of Model~30 ($J^{1,4,3,2}$), Phase~8 is given by,
\beal{es30a040}
\begin{aligned}
  W \;=\; & X_{67}\,X_{71}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X^{2}_{51} + X_{32}\,X_{21}\,X_{13} \\
  & + X^{1}_{51}\,X_{14}\,X^{2}_{45} + X_{58}\,X_{82}\,X_{25} + X_{37}\,X_{72}\,X_{23} \\
  & + X^{1}_{45}\,X_{53}\,X_{38}\,X_{84} - X^{2}_{51}\,X_{14}\,X^{1}_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} \\
  & - X_{37}\,X_{71}\,X_{13} - X^{1}_{16}\,X_{67}\,X_{72}\,X_{21} - X_{58}\,X_{84}\,X^{2}_{45} \\
  & - X_{53}\,X_{32}\,X_{25} - X_{38}\,X_{82}\,X_{23} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $7$ and $8$ of the brane tiling leads to Phase~4 (\sref{s_model_30_4}), and on the faces $4$ and $6$ to Phase~5 (\sref{s_model_30_5}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es30a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,10} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{45} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es30a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es30a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es30a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_30_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_30_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~30 ($J^{1,4,3,2}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{23} X_{32} = X_{14} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X_{71} = X^{1}_{45} X_{58} X_{84}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X_{37} X_{71} = X_{14} X^{1}_{45} X^{2}_{51} = X_{14} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{65} X^{2}_{51} = X^{2}_{16} X_{65} X^{1}_{51} = X^{2}_{16} X_{67} X_{71} = X_{23} X_{37} X_{72} \\
    = X_{23} X_{38} X_{82} = X_{25} X_{53} X_{32} = X_{25} X_{58} X_{82} = X^{2}_{45} X_{58} X_{84} \\
    = X^{1}_{16} X_{67} X_{72} X_{21} = X_{38} X_{84} X^{1}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X^{2}_{51} = X^{2}_{16} X_{65} X^{2}_{51} = X_{13} X_{37} X_{72} X_{21} = X_{13} X_{38} X_{82} X_{21} \\
    = X^{2}_{16} X_{67} X_{72} X_{21} = X_{25} X_{53} X_{37} X_{72} = X_{25} X_{53} X_{38} X_{82} \\
    = X_{38} X_{84} X^{2}_{45} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{13} X_{32} X_{25} X^{1}_{51} = X_{13} X_{38} X_{84} X^{1}_{45} X^{1}_{51} = X^{1}_{16} X_{67} X_{72} X_{25} X^{1}_{51}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X^{1}_{45} X_{53} X_{32} X_{21} = X_{14} X^{1}_{45} X_{58} X_{82} X_{21} = X_{14} X^{1}_{45} X_{53} X_{37} X_{71} \\
    = X^{1}_{16} X_{65} X_{53} X_{32} X_{21} = X^{1}_{16} X_{65} X_{58} X_{82} X_{21} \\
    = X^{1}_{16} X_{65} X_{53} X_{37} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X^{2}_{51} = X_{13} X_{37} X_{72} X_{25} X^{1}_{51} = X_{13} X_{38} X_{82} X_{25} X^{1}_{51} \\
    = X_{13} X_{38} X_{84} X^{1}_{45} X^{2}_{51} = X_{13} X_{38} X_{84} X^{2}_{45} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{72} X_{25} X^{2}_{51} = X^{2}_{16} X_{67} X_{72} X_{25} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X_{53} X_{32} X_{21} = X_{14} X^{2}_{45} X_{58} X_{82} X_{21} = X_{14} X^{2}_{45} X_{53} X_{37} X_{71} \\
    = X^{2}_{16} X_{65} X_{53} X_{32} X_{21} = X^{2}_{16} X_{65} X_{58} X_{82} X_{21} \\
    = X^{2}_{16} X_{65} X_{53} X_{37} X_{71} = X_{14} X^{1}_{45} X_{53} X_{37} X_{72} X_{21} \\
    = X_{14} X^{1}_{45} X_{53} X_{38} X_{82} X_{21} = X^{1}_{16} X_{65} X_{53} X_{37} X_{72} X_{21} \\
    = X^{1}_{16} X_{65} X_{53} X_{38} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{72} X_{25} X^{2}_{51} = X_{13} X_{38} X_{82} X_{25} X^{2}_{51} = X_{13} X_{38} X_{84} X^{2}_{45} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{72} X_{25} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{14} X^{2}_{45} X_{53} X_{37} X_{72} X_{21} = X_{14} X^{2}_{45} X_{53} X_{38} X_{82} X_{21} \\
    = X^{2}_{16} X_{65} X_{53} X_{37} X_{72} X_{21} = X^{2}_{16} X_{65} X_{53} X_{38} X_{82} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~30 ($J^{1,4,3,2}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_30_8}
\end{table}
%--------------------


==> model_31_1.tex <==
% Model~31 ($G^{4,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_31_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_1_quiver.pdf}
  \caption{}
  \label{f_model_31_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_31_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_31_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_1_tiling.pdf}
  \caption{}
  \label{f_model_31_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~31 ($G^{4,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_31_1}
\end{figure}
%--------------------

The superpotential of Model~31 ($G^{4,2}$), Phase~1 is given by,
\beal{es31a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{17}\,X_{78}\,X_{82}\,X_{21} + X_{57}\,X_{74}\,X_{42}\,X_{25} \\
  & + X_{16}\,X_{65}\,X_{51} + X_{35}\,X_{58}\,X_{86}\,X_{63} - X_{17}\,X_{74}\,X_{41} \\
  & - X_{82}\,X_{25}\,X_{58} - X_{13}\,X_{35}\,X_{51} - X_{57}\,X_{78}\,X_{86}\,X_{65} \\
  & - X_{34}\,X_{42}\,X_{21}\,X_{16}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~2 (\sref{s_model_31_2}), on the face $8$ to Phase~3 (\sref{s_model_31_3}), on the face $6$ to Phase~4 (\sref{s_model_31_4}), on the faces $2$ and $7$ to Phase~5 (\sref{s_model_31_5}), and on the face $4$ back to Phase~1 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es31a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  X_{13} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{65} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{86} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es31a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es31a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es31a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_31_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_31_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~31 ($G^{4,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{58} X_{86} X_{65} = X_{13} X_{34} X_{42} X_{21} = X_{17} X_{74} X_{42} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{35} X_{51} = X_{16} X_{65} X_{51} = X_{17} X_{74} X_{41} \\
    = X_{25} X_{58} X_{82} = X_{17} X_{78} X_{82} X_{21} = X_{25} X_{57} X_{74} X_{42} \\
    = X_{35} X_{58} X_{86} X_{63} = X_{57} X_{78} X_{86} X_{65} = X_{16} X_{63} X_{34} X_{42} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{16} X_{63} X_{34} X_{41} = X_{16} X_{63} X_{35} X_{51} = X_{25} X_{57} X_{78} X_{82} \\
    = X_{35} X_{57} X_{78} X_{86} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{58} X_{82} X_{21} = X_{16} X_{65} X_{58} X_{82} X_{21} \\
    = X_{13} X_{35} X_{57} X_{74} X_{42} X_{21} = X_{16} X_{65} X_{57} X_{74} X_{42} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{57} X_{74} X_{41} = X_{16} X_{65} X_{57} X_{74} X_{41} \\
    = X_{13} X_{35} X_{57} X_{78} X_{82} X_{21} = X_{16} X_{63} X_{35} X_{58} X_{82} X_{21} \\
    = X_{16} X_{65} X_{57} X_{78} X_{82} X_{21} = X_{16} X_{63} X_{35} X_{57} X_{74} X_{42} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{5}$ & $X_{16} X_{63} X_{35} X_{57} X_{74} X_{41} = X_{16} X_{63} X_{35} X_{57} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{13} X_{34} X_{42} X_{25} X_{51} = X_{17} X_{74} X_{42} X_{25} X_{51} = X_{17} X_{78} X_{86} X_{65} X_{51} \\
    = X_{25} X_{58} X_{86} X_{63} X_{34} X_{42} = X_{17} X_{78} X_{86} X_{63} X_{34} X_{42} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X_{82} X_{25} X_{51} = X_{16} X_{63} X_{34} X_{42} X_{25} X_{51} \\
    = X_{17} X_{78} X_{86} X_{63} X_{34} X_{41} = X_{17} X_{78} X_{86} X_{63} X_{35} X_{51} \\
    = X_{25} X_{57} X_{78} X_{86} X_{63} X_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}^{2}$ & $X_{17} X_{78} X_{86} X_{63} X_{34} X_{42} X_{25} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~31 ($G^{4,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_31_1}
\end{table}
%--------------------


==> model_31_2.tex <==
% Model~31 ($G^{4,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_31_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_2_quiver.pdf}
  \caption{}
  \label{f_model_31_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_31_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_31_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_2_tiling.pdf}
  \caption{}
  \label{f_model_31_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~31 ($G^{4,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_31_2}
\end{figure}
%--------------------

The superpotential of Model~31 ($G^{4,2}$), Phase~2 is given by,
\beal{es31a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{24}\,X_{41} + X_{36}\,X_{61}\,X^{1}_{13} + X_{35}\,X_{52}\,X_{28}\,X_{83} \\
  & + X^{2}_{13}\,X_{34}\,X_{47}\,X_{71} + X_{56}\,X_{68}\,X_{87}\,X_{75} - X_{83}\,X_{36}\,X_{68} \\
  & - X^{1}_{13}\,X_{34}\,X_{41} - X_{35}\,X_{56}\,X_{61}\,X^{2}_{13} - X_{52}\,X_{24}\,X_{47}\,X_{75} \\
  & - X_{12}\,X_{28}\,X_{87}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $6$ of the brane tiling leads to Phase~1 (\sref{s_model_31_1}), on the faces $2$ and $8$ to Phase~6 (\sref{s_model_31_6}), and on the faces $5$ and $7$ to Phase~7 (\sref{s_model_31_7}).
The corresponding $P$-matrix is as follows,
\beal{es31a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  X_{12} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{68} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es31a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es31a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{4,2}$ model is given by,
\beal{es31a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_31_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_31_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~31 ($G^{4,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{13} X_{34} X_{41} = X^{2}_{13} X_{36} X_{61} = X_{28} X_{87} X_{75} X_{52}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{24} X_{41} = X^{1}_{13} X_{34} X_{41} = X^{1}_{13} X_{36} X_{61} = X_{36} X_{68} X_{83} \\
    = X_{12} X_{28} X_{87} X_{71} = X^{2}_{13} X_{34} X_{47} X_{71} = X^{2}_{13} X_{35} X_{56} X_{61} \\
    = X_{24} X_{47} X_{75} X_{52} = X_{28} X_{83} X_{35} X_{52} = X_{56} X_{68} X_{87} X_{75}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{24} X_{47} X_{71} = X^{1}_{13} X_{34} X_{47} X_{71} = X^{1}_{13} X_{35} X_{56} X_{61} \\
    = X_{35} X_{56} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{13} X_{35} X_{52} X_{24} X_{41} = X^{2}_{13} X_{36} X_{68} X_{87} X_{71} \\
    = X^{2}_{13} X_{35} X_{52} X_{28} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{35} X_{52} X_{24} X_{41} = X^{1}_{13} X_{36} X_{68} X_{87} X_{71} \\
    = X^{1}_{13} X_{35} X_{52} X_{28} X_{87} X_{71} = X^{2}_{13} X_{35} X_{52} X_{24} X_{47} X_{71} \\
    = X^{2}_{13} X_{35} X_{56} X_{68} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{5}$ & $X^{1}_{13} X_{35} X_{52} X_{24} X_{47} X_{71} = X^{1}_{13} X_{35} X_{56} X_{68} X_{87} X_{71}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{34} X_{41} = X_{12} X_{28} X_{83} X_{36} X_{61} \\
    = X_{12} X_{28} X_{87} X_{75} X_{56} X_{61} = X^{2}_{13} X_{34} X_{47} X_{75} X_{56} X_{61} \\
    = X_{28} X_{83} X_{34} X_{47} X_{75} X_{52}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{24} X_{47} X_{75} X_{56} X_{61} = X_{12} X_{28} X_{83} X_{34} X_{47} X_{71} \\
    = X_{12} X_{28} X_{83} X_{35} X_{56} X_{61} = X^{1}_{13} X_{34} X_{47} X_{75} X_{56} X_{61} \\
    = X_{34} X_{47} X_{75} X_{56} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}^{2}$ & $X_{12} X_{28} X_{83} X_{34} X_{47} X_{75} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~31 ($G^{4,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_31_2}
\end{table}
%--------------------


==> model_31_3.tex <==
% Model~31 ($G^{4,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_31_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_3_quiver.pdf}
  \caption{}
  \label{f_model_31_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_31_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_31_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_3_tiling.pdf}
  \caption{}
  \label{f_model_31_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~31 ($G^{4,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_31_3}
\end{figure}
%--------------------

The superpotential of Model~31 ($G^{4,2}$), Phase~3 is given by,
\beal{es31a015}
\begin{aligned}
  W \;=\; & X_{56}\,X_{68}\,X_{85} + X_{36}\,X_{61}\,X_{13} + X_{83}\,X_{35}\,X_{58} \\
  & + X_{24}\,X_{43}\,X_{32} + X_{25}\,X_{57}\,X_{72} + X_{78}\,X_{82}\,X_{21}\,X_{14}\,X_{47} \\
  & - X_{78}\,X_{85}\,X_{57} - X_{83}\,X_{36}\,X_{68} - X_{82}\,X_{25}\,X_{58} \\
  & - X_{21}\,X_{13}\,X_{32} - X_{24}\,X_{47}\,X_{72} - X_{35}\,X_{56}\,X_{61}\,X_{14}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $6$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_31_1}), and on the faces $1$ and $4$ to Phase~4 (\sref{s_model_31_4}).
The $P$-matrix takes the following form,
\beal{es31a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{32} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{68} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es31a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  -1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es31a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es31a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_31_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_31_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~31 ($G^{4,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{58} X_{85} = X_{14} X_{43} X_{32} X_{21} = X_{14} X_{47} X_{72} X_{21} = X_{14} X_{43} X_{36} X_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X_{36} X_{61} = X_{24} X_{43} X_{32} = X_{24} X_{47} X_{72} \\
    = X_{25} X_{57} X_{72} = X_{25} X_{58} X_{82} = X_{35} X_{58} X_{83} = X_{36} X_{68} X_{83} \\
    = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} = X_{14} X_{47} X_{78} X_{82} X_{21} \\
    = X_{14} X_{43} X_{35} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{56} X_{61} = X_{24} X_{47} X_{78} X_{82} = X_{25} X_{56} X_{68} X_{82} \\
    = X_{25} X_{57} X_{78} X_{82} = X_{35} X_{56} X_{68} X_{83} = X_{35} X_{57} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{35} X_{57} X_{72} X_{21} = X_{14} X_{43} X_{35} X_{58} X_{82} X_{21} \\
    = X_{14} X_{43} X_{36} X_{68} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{57} X_{72} X_{21} = X_{13} X_{35} X_{58} X_{82} X_{21} = X_{13} X_{36} X_{68} X_{82} X_{21} \\
    = X_{24} X_{43} X_{35} X_{57} X_{72} = X_{24} X_{43} X_{35} X_{58} X_{82} \\
    = X_{24} X_{43} X_{36} X_{68} X_{82} = X_{14} X_{43} X_{35} X_{56} X_{68} X_{82} X_{21} \\
    = X_{14} X_{43} X_{35} X_{57} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{13} X_{35} X_{56} X_{68} X_{82} X_{21} = X_{13} X_{35} X_{57} X_{78} X_{82} X_{21} \\
    = X_{24} X_{43} X_{35} X_{56} X_{68} X_{82} = X_{24} X_{43} X_{35} X_{57} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{25} X_{58} X_{83} X_{32} = X_{14} X_{47} X_{78} X_{83} X_{32} X_{21} \\
    = X_{14} X_{43} X_{32} X_{25} X_{56} X_{61} = X_{14} X_{47} X_{72} X_{25} X_{56} X_{61} \\
    = X_{14} X_{47} X_{78} X_{83} X_{36} X_{61} = X_{14} X_{47} X_{78} X_{85} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{56} X_{61} = X_{24} X_{47} X_{78} X_{83} X_{32} = X_{25} X_{56} X_{68} X_{83} X_{32} \\
    = X_{25} X_{57} X_{78} X_{83} X_{32} = X_{14} X_{47} X_{78} X_{82} X_{25} X_{56} X_{61} \\
    = X_{14} X_{47} X_{78} X_{83} X_{35} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}^{2}$ & $X_{14} X_{47} X_{78} X_{83} X_{32} X_{25} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~31 ($G^{4,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_31_3}
\end{table}
%--------------------


==> model_31_4.tex <==
% Model~31 ($G^{4,2}$), Phase~4
\subsubsection{Phase 4}\label{s_model_31_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_4_quiver.pdf}
  \caption{}
  \label{f_model_31_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_31_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_31_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_4_tiling.pdf}
  \caption{}
  \label{f_model_31_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~31 ($G^{4,2}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_31_4}
\end{figure}
%--------------------

The superpotential of Model~31 ($G^{4,2}$), Phase~4 is given by,
\beal{es31a020}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X^{2}_{13} + X_{56}\,X_{68}\,X_{85} + X_{36}\,X_{61}\,X^{1}_{13} \\
  & + X_{83}\,X_{35}\,X_{58} + X_{17}\,X_{78}\,X_{82}\,X_{21} + X_{57}\,X_{74}\,X_{42}\,X_{25} \\
  & - X_{17}\,X_{74}\,X_{41} - X_{78}\,X_{85}\,X_{57} - X_{83}\,X_{36}\,X_{68} \\
  & - X_{35}\,X_{56}\,X_{61}\,X^{2}_{13} - X_{82}\,X_{25}\,X_{58} - X^{1}_{13}\,X_{34}\,X_{42}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_31_1}), on the face $4$ to Phase~3 (\sref{s_model_31_3}), on the face $7$ to Phase~6 (\sref{s_model_31_6}), and on the face $2$ to Phase~7 (\sref{s_model_31_7}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es31a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  X^{1}_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{68} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es31a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es31a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{21} & s_{22} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{4,2}$ model is given by,
\beal{es31a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_31_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_31_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~31 ($G^{4,2}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{58} X_{85} = X^{2}_{13} X_{36} X_{61} = X^{2}_{13} X_{34} X_{42} X_{21} = X_{17} X_{74} X_{42} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X_{61} = X^{2}_{13} X_{34} X_{41} = X_{17} X_{74} X_{41} = X_{25} X_{58} X_{82} \\
    = X_{35} X_{58} X_{83} = X_{36} X_{68} X_{83} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X^{1}_{13} X_{34} X_{42} X_{21} = X^{2}_{13} X_{35} X_{56} X_{61} = X_{17} X_{78} X_{82} X_{21} \\
    = X_{25} X_{57} X_{74} X_{42}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X^{1}_{13} X_{34} X_{41} = X^{1}_{13} X_{35} X_{56} X_{61} = X_{25} X_{56} X_{68} X_{82} \\
    = X_{25} X_{57} X_{78} X_{82} = X_{35} X_{56} X_{68} X_{83} = X_{35} X_{57} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{13} X_{35} X_{58} X_{82} X_{21} = X^{2}_{13} X_{36} X_{68} X_{82} X_{21} \\
    = X^{2}_{13} X_{35} X_{57} X_{74} X_{42} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{35} X_{58} X_{82} X_{21} = X^{1}_{13} X_{36} X_{68} X_{82} X_{21} = X^{2}_{13} X_{35} X_{57} X_{74} X_{41} \\
    = X^{1}_{13} X_{35} X_{57} X_{74} X_{42} X_{21} = X^{2}_{13} X_{35} X_{56} X_{68} X_{82} X_{21} \\
    = X^{2}_{13} X_{35} X_{57} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{13} X_{35} X_{57} X_{74} X_{41} = X^{1}_{13} X_{35} X_{56} X_{68} X_{82} X_{21} \\
    = X^{1}_{13} X_{35} X_{57} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{78} X_{83} X_{36} X_{61} = X_{17} X_{78} X_{85} X_{56} X_{61} = X_{25} X_{58} X_{83} X_{34} X_{42} \\
    = X^{2}_{13} X_{34} X_{42} X_{25} X_{56} X_{61} = X_{17} X_{78} X_{83} X_{34} X_{42} X_{21} \\
    = X_{17} X_{74} X_{42} X_{25} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X_{83} X_{34} X_{41} = X^{1}_{13} X_{34} X_{42} X_{25} X_{56} X_{61} \\
    = X_{17} X_{78} X_{82} X_{25} X_{56} X_{61} = X_{17} X_{78} X_{83} X_{35} X_{56} X_{61} \\
    = X_{25} X_{56} X_{68} X_{83} X_{34} X_{42} = X_{25} X_{57} X_{78} X_{83} X_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}^{2}$ & $X_{17} X_{78} X_{83} X_{34} X_{42} X_{25} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~31 ($G^{4,2}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_31_4}
\end{table}
%--------------------


==> model_31_5.tex <==
% Model~31 ($G^{4,2}$), Phase~5
\subsubsection{Phase 5}\label{s_model_31_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_5_quiver.pdf}
  \caption{}
  \label{f_model_31_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_31_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_31_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_5_tiling.pdf}
  \caption{}
  \label{f_model_31_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~31 ($G^{4,2}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_31_5}
\end{figure}
%--------------------

The superpotential of Model~31 ($G^{4,2}$), Phase~5 is given by,
\beal{es31a025}
\begin{aligned}
  W \;=\; & X_{12}\,X_{24}\,X^{1}_{41} + X_{34}\,X^{2}_{41}\,X_{13} + X_{45}\,X_{57}\,X_{74} \\
  & + X_{17}\,X_{78}\,X_{81} + X_{16}\,X_{65}\,X_{51} + X_{35}\,X_{52}\,X_{28}\,X_{86}\,X_{63} \\
  & - X_{12}\,X_{28}\,X_{81} - X_{45}\,X_{52}\,X_{24} - X_{17}\,X_{74}\,X^{2}_{41} \\
  & - X_{13}\,X_{35}\,X_{51} - X_{57}\,X_{78}\,X_{86}\,X_{65} - X_{34}\,X^{1}_{41}\,X_{16}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_31_1}), on the faces $3$ and $8$ to Phase~6 (\sref{s_model_31_6}), and on the face $6$ to Phase~7 (\sref{s_model_31_7}).
The corresponding $P$-matrix is as follows,
\beal{es31a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,10} \\
  \hline
  X_{12} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X^{2}_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{45} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{52} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{63} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{86} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es31a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 2 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & -2 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 2 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es31a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es31a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_31_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_31_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~31 ($G^{4,2}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{13} X_{34} X^{1}_{41} = X_{17} X_{74} X^{1}_{41} = X_{28} X_{86} X_{65} X_{52}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{24} X^{1}_{41} = X_{12} X_{28} X_{81} = X_{13} X_{34} X^{2}_{41} = X_{13} X_{35} X_{51} \\
    = X_{16} X_{65} X_{51} = X_{17} X_{74} X^{2}_{41} = X_{17} X_{78} X_{81} = X_{24} X_{45} X_{52} \\
    = X_{45} X_{57} X_{74} = X_{16} X_{63} X_{34} X^{1}_{41} = X_{57} X_{78} X_{86} X_{65} \\
    = X_{28} X_{86} X_{63} X_{35} X_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{24} X^{2}_{41} = X_{16} X_{63} X_{34} X^{2}_{41} = X_{16} X_{63} X_{35} X_{51} \\
    = X_{35} X_{57} X_{78} X_{86} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{52} X_{24} X^{1}_{41} = X_{13} X_{35} X_{52} X_{28} X_{81} = X_{13} X_{35} X_{57} X_{74} X^{1}_{41} \\
    = X_{16} X_{65} X_{52} X_{24} X^{1}_{41} = X_{16} X_{65} X_{52} X_{28} X_{81} \\
    = X_{16} X_{65} X_{57} X_{74} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{52} X_{24} X^{2}_{41} = X_{13} X_{35} X_{57} X_{74} X^{2}_{41} = X_{13} X_{35} X_{57} X_{78} X_{81} \\
    = X_{16} X_{65} X_{52} X_{24} X^{2}_{41} = X_{16} X_{65} X_{57} X_{74} X^{2}_{41} \\
    = X_{16} X_{65} X_{57} X_{78} X_{81} = X_{16} X_{63} X_{35} X_{52} X_{24} X^{1}_{41} \\
    = X_{16} X_{63} X_{35} X_{52} X_{28} X_{81} = X_{16} X_{63} X_{35} X_{57} X_{74} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{16} X_{63} X_{35} X_{52} X_{24} X^{2}_{41} = X_{16} X_{63} X_{35} X_{57} X_{74} X^{2}_{41} \\
    = X_{16} X_{63} X_{35} X_{57} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{51} = X_{17} X_{74} X_{45} X_{51} = X_{12} X_{28} X_{86} X_{65} X_{51} \\
    = X_{17} X_{78} X_{86} X_{65} X_{51} = X_{12} X_{28} X_{86} X_{63} X_{34} X^{1}_{41} \\
    = X_{17} X_{78} X_{86} X_{63} X_{34} X^{1}_{41} = X_{28} X_{86} X_{63} X_{34} X_{45} X_{52}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{51} = X_{16} X_{63} X_{34} X_{45} X_{51} = X_{12} X_{28} X_{86} X_{63} X_{34} X^{2}_{41} \\
    = X_{12} X_{28} X_{86} X_{63} X_{35} X_{51} = X_{17} X_{78} X_{86} X_{63} X_{34} X^{2}_{41} \\
    = X_{17} X_{78} X_{86} X_{63} X_{35} X_{51} = X_{34} X_{45} X_{57} X_{78} X_{86} X_{63}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}^{2}$ & $X_{12} X_{28} X_{86} X_{63} X_{34} X_{45} X_{51} = X_{17} X_{78} X_{86} X_{63} X_{34} X_{45} X_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~31 ($G^{4,2}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_31_5}
\end{table}
%--------------------


==> model_31_6.tex <==
% Model~31 ($G^{4,2}$), Phase~6
\subsubsection{Phase 6}\label{s_model_31_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_6_quiver.pdf}
  \caption{}
  \label{f_model_31_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_31_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_31_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_6_tiling.pdf}
  \caption{}
  \label{f_model_31_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~31 ($G^{4,2}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_31_6}
\end{figure}
%--------------------

The superpotential of Model~31 ($G^{4,2}$), Phase~6 is given by,
\beal{es31a030}
\begin{aligned}
  W \;=\; & X_{36}\,X_{61}\,X^{1}_{13} + X_{83}\,X_{35}\,X_{58} + X_{82}\,X_{21}\,X_{18} \\
  & + X_{42}\,X_{25}\,X_{54} + X^{2}_{13}\,X_{34}\,X_{47}\,X_{71} + X_{56}\,X_{68}\,X_{87}\,X_{75} \\
  & - X_{83}\,X_{36}\,X_{68} - X_{35}\,X_{56}\,X_{61}\,X^{2}_{13} - X_{82}\,X_{25}\,X_{58} \\
  & - X^{1}_{13}\,X_{34}\,X_{42}\,X_{21} - X_{87}\,X_{71}\,X_{18} - X_{47}\,X_{75}\,X_{54} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~2 (\sref{s_model_31_2}), on the face $7$ to Phase~4 (\sref{s_model_31_4}), and on the faces $4$ and $6$ to Phase~5 (\sref{s_model_31_5}).
The $P$-matrix takes the following form,
\beal{es31a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,11} \\
  \hline
  X^{1}_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{13} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{18} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{68} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{75} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{87} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es31a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,11} \\
  \hline
  -1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es31a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,11} \\
  \hline
  1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{4,2}$ model is given by,
\beal{es31a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_31_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_31_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~31 ($G^{4,2}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{13} X_{36} X_{61} = X_{58} X_{87} X_{75} = X^{2}_{13} X_{34} X_{42} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X_{61} = X_{18} X_{82} X_{21} = X_{18} X_{87} X_{71} = X_{25} X_{54} X_{42} \\
    = X_{25} X_{58} X_{82} = X_{35} X_{58} X_{83} = X_{36} X_{68} X_{83} = X_{47} X_{75} X_{54} \\
    = X^{1}_{13} X_{34} X_{42} X_{21} = X^{2}_{13} X_{34} X_{47} X_{71} = X^{2}_{13} X_{35} X_{56} X_{61} \\
    = X_{56} X_{68} X_{87} X_{75}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X^{1}_{13} X_{34} X_{47} X_{71} = X^{1}_{13} X_{35} X_{56} X_{61} = X_{25} X_{56} X_{68} X_{82} \\
    = X_{35} X_{56} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{13} X_{35} X_{54} X_{42} X_{21} = X^{2}_{13} X_{35} X_{58} X_{82} X_{21} = X^{2}_{13} X_{36} X_{68} X_{82} X_{21} \\
    = X^{2}_{13} X_{35} X_{58} X_{87} X_{71} = X^{2}_{13} X_{36} X_{68} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{35} X_{54} X_{42} X_{21} = X^{1}_{13} X_{35} X_{58} X_{82} X_{21} = X^{1}_{13} X_{36} X_{68} X_{82} X_{21} \\
    = X^{1}_{13} X_{35} X_{58} X_{87} X_{71} = X^{1}_{13} X_{36} X_{68} X_{87} X_{71} \\
    = X^{2}_{13} X_{35} X_{54} X_{47} X_{71} = X^{2}_{13} X_{35} X_{56} X_{68} X_{82} X_{21} \\
    = X^{2}_{13} X_{35} X_{56} X_{68} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{13} X_{35} X_{54} X_{47} X_{71} = X^{1}_{13} X_{35} X_{56} X_{68} X_{82} X_{21} \\
    = X^{1}_{13} X_{35} X_{56} X_{68} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{18} X_{83} X_{36} X_{61} = X_{18} X_{83} X_{34} X_{42} X_{21} = X_{18} X_{87} X_{75} X_{56} X_{61} \\
    = X_{25} X_{58} X_{83} X_{34} X_{42} = X_{34} X_{47} X_{75} X_{58} X_{83} \\
    = X^{2}_{13} X_{34} X_{42} X_{25} X_{56} X_{61} = X^{2}_{13} X_{34} X_{47} X_{75} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{56} X_{61} = X_{18} X_{83} X_{34} X_{47} X_{71} = X_{18} X_{83} X_{35} X_{56} X_{61} \\
    = X^{1}_{13} X_{34} X_{42} X_{25} X_{56} X_{61} = X^{1}_{13} X_{34} X_{47} X_{75} X_{56} X_{61} \\
    = X_{25} X_{56} X_{68} X_{83} X_{34} X_{42} = X_{34} X_{47} X_{75} X_{56} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}^{2}$ & $X_{18} X_{83} X_{34} X_{42} X_{25} X_{56} X_{61} = X_{18} X_{83} X_{34} X_{47} X_{75} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~31 ($G^{4,2}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_31_6}
\end{table}
%--------------------


==> model_31_7.tex <==
% Model~31 ($G^{4,2}$), Phase~7
\subsubsection{Phase 7}\label{s_model_31_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_7_quiver.pdf}
  \caption{}
  \label{f_model_31_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_31_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_31_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_31_7_tiling.pdf}
  \caption{}
  \label{f_model_31_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~31 ($G^{4,2}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_31_7}
\end{figure}
%--------------------

The superpotential of Model~31 ($G^{4,2}$), Phase~7 is given by,
\beal{es31a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{24}\,X^{1}_{41} + X_{34}\,X^{2}_{41}\,X^{2}_{13} + X_{45}\,X_{57}\,X_{74} \\
  & + X_{56}\,X_{68}\,X_{85} + X_{17}\,X_{78}\,X_{81} + X_{36}\,X_{61}\,X^{1}_{13} \\
  & + X_{35}\,X_{52}\,X_{28}\,X_{83} - X_{12}\,X_{28}\,X_{81} - X_{45}\,X_{52}\,X_{24} \\
  & - X_{17}\,X_{74}\,X^{2}_{41} - X_{78}\,X_{85}\,X_{57} - X_{83}\,X_{36}\,X_{68} \\
  & - X^{1}_{13}\,X_{34}\,X^{1}_{41} - X_{35}\,X_{56}\,X_{61}\,X^{2}_{13} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~2 (\sref{s_model_31_2}), on the face $2$ to Phase~4 (\sref{s_model_31_4}), and on the face $6$ to Phase~5 (\sref{s_model_31_5}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es31a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|ccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{13} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{13} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X^{2}_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{45} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{52} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{68} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es31a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & -2 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 2 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es31a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|ccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es31a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_31_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_31_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~31 ($G^{4,2}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{13} X_{34} X^{1}_{41} = X^{2}_{13} X_{36} X_{61} = X_{17} X_{74} X^{1}_{41} = X_{28} X_{85} X_{52}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{24} X^{1}_{41} = X_{12} X_{28} X_{81} = X^{1}_{13} X_{34} X^{1}_{41} = X^{1}_{13} X_{36} X_{61} \\
    = X^{2}_{13} X_{34} X^{2}_{41} = X_{17} X_{74} X^{2}_{41} = X_{17} X_{78} X_{81} = X_{24} X_{45} X_{52} \\
    = X_{36} X_{68} X_{83} = X_{45} X_{57} X_{74} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X^{2}_{13} X_{35} X_{56} X_{61} = X_{28} X_{83} X_{35} X_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{24} X^{2}_{41} = X^{1}_{13} X_{34} X^{2}_{41} = X^{1}_{13} X_{35} X_{56} X_{61} = X_{35} X_{56} X_{68} X_{83} \\
    = X_{35} X_{57} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{13} X_{36} X_{68} X_{81} = X^{2}_{13} X_{35} X_{52} X_{24} X^{1}_{41} = X^{2}_{13} X_{35} X_{52} X_{28} X_{81} \\
    = X^{2}_{13} X_{35} X_{57} X_{74} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X_{68} X_{81} = X^{1}_{13} X_{35} X_{52} X_{24} X^{1}_{41} = X^{1}_{13} X_{35} X_{52} X_{28} X_{81} \\
    = X^{1}_{13} X_{35} X_{57} X_{74} X^{1}_{41} = X^{2}_{13} X_{35} X_{52} X_{24} X^{2}_{41} \\
    = X^{2}_{13} X_{35} X_{57} X_{74} X^{2}_{41} = X^{2}_{13} X_{35} X_{56} X_{68} X_{81} \\
    = X^{2}_{13} X_{35} X_{57} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{4} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{13} X_{35} X_{52} X_{24} X^{2}_{41} = X^{1}_{13} X_{35} X_{57} X_{74} X^{2}_{41} = X^{1}_{13} X_{35} X_{56} X_{68} X_{81} \\
    = X^{1}_{13} X_{35} X_{57} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{3} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{34} X^{1}_{41} = X_{12} X_{28} X_{83} X_{36} X_{61} = X_{12} X_{28} X_{85} X_{56} X_{61} \\
    = X^{2}_{13} X_{34} X_{45} X_{56} X_{61} = X_{17} X_{78} X_{83} X_{34} X^{1}_{41} \\
    = X_{17} X_{78} X_{83} X_{36} X_{61} = X_{17} X_{74} X_{45} X_{56} X_{61} \\
    = X_{17} X_{78} X_{85} X_{56} X_{61} = X_{28} X_{83} X_{34} X_{45} X_{52}
  \end{array}$ \\
\hline
  $A_{8} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{56} X_{61} = X_{12} X_{28} X_{83} X_{34} X^{2}_{41} = X^{1}_{13} X_{34} X_{45} X_{56} X_{61} \\
    = X_{17} X_{78} X_{83} X_{34} X^{2}_{41} = X_{34} X_{45} X_{56} X_{68} X_{83} \\
    = X_{34} X_{45} X_{57} X_{78} X_{83} = X_{12} X_{28} X_{83} X_{35} X_{56} X_{61} \\
    = X_{17} X_{78} X_{83} X_{35} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{2}^{4} p_{3}^{5} p_{4}^{2}$ & $X_{12} X_{28} X_{83} X_{34} X_{45} X_{56} X_{61} = X_{17} X_{78} X_{83} X_{34} X_{45} X_{56} X_{61}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~31 ($G^{4,2}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_31_7}
\end{table}
%--------------------


==> model_32_1.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_32_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_1_quiver.pdf}
  \caption{}
  \label{f_model_32_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_1_tiling.pdf}
  \caption{}
  \label{f_model_32_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_1}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~1 is given by,
\beal{es32a005}
\begin{aligned}
  W \;=\; & X_{52}\,X_{28}\,X_{85} + X_{27}\,X_{74}\,X_{42} + X_{21}\,X_{16}\,X_{62} \\
  & + X_{63}\,X_{38}\,X_{86} + X_{84}\,X_{45}\,X_{59}\,X_{98} + X_{31}\,X_{17}\,X_{76}\,X_{69}\,X_{93} \\
  & - X_{63}\,X_{31}\,X_{16} - X_{28}\,X_{84}\,X_{42} - X_{27}\,X_{76}\,X_{62} \\
  & - X_{45}\,X_{52}\,X_{21}\,X_{17}\,X_{74} - X_{69}\,X_{98}\,X_{86} - X_{38}\,X_{85}\,X_{59}\,X_{93} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_32_2}), on the faces $3$ and $4$ to Phase~3 (\sref{s_model_32_3}), and on the faces $5$ and $9$ to Phase~5 (\sref{s_model_32_5}).
The corresponding $P$-matrix is as follows,
\beal{es32a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,15} \\
  \hline
  X_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{86} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{93} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es32a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,15} \\
  \hline
  0 & -1 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es32a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,2}$ model is given by,
\beal{es32a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{59} X_{98} X_{85} = X_{17} X_{74} X_{42} X_{21} = X_{17} X_{76} X_{62} X_{21} \\
    = X_{17} X_{76} X_{63} X_{31}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{16} X_{63} X_{31} = X_{27} X_{74} X_{42} = X_{27} X_{76} X_{62} \\
    = X_{28} X_{84} X_{42} = X_{28} X_{85} X_{52} = X_{38} X_{86} X_{63} = X_{69} X_{98} X_{86} \\
    = X_{38} X_{85} X_{59} X_{93} = X_{45} X_{59} X_{98} X_{84} = X_{17} X_{74} X_{45} X_{52} X_{21} \\
    = X_{17} X_{76} X_{69} X_{93} X_{31}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{16} X_{69} X_{93} X_{31} = X_{27} X_{74} X_{45} X_{52} = X_{28} X_{84} X_{45} X_{52} \\
    = X_{38} X_{86} X_{69} X_{93} = X_{38} X_{84} X_{45} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{28} X_{86} X_{62} = X_{17} X_{74} X_{45} X_{59} X_{93} X_{31}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{17} X_{76} X_{63} X_{38} X_{84} X_{42} X_{21} = X_{17} X_{76} X_{63} X_{38} X_{85} X_{52} X_{21} \\
    = X_{17} X_{76} X_{69} X_{98} X_{84} X_{42} X_{21} = X_{17} X_{76} X_{69} X_{98} X_{85} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{63} X_{38} X_{84} X_{42} X_{21} = X_{16} X_{63} X_{38} X_{85} X_{52} X_{21} \\
    = X_{16} X_{69} X_{98} X_{84} X_{42} X_{21} = X_{16} X_{69} X_{98} X_{85} X_{52} X_{21} \\
    = X_{27} X_{76} X_{63} X_{38} X_{84} X_{42} = X_{27} X_{76} X_{63} X_{38} X_{85} X_{52} \\
    = X_{27} X_{76} X_{69} X_{98} X_{84} X_{42} = X_{27} X_{76} X_{69} X_{98} X_{85} X_{52} \\
    = X_{17} X_{76} X_{69} X_{93} X_{38} X_{84} X_{42} X_{21} \\
    = X_{17} X_{76} X_{63} X_{38} X_{84} X_{45} X_{52} X_{21} \\
    = X_{17} X_{76} X_{69} X_{93} X_{38} X_{85} X_{52} X_{21} \\
    = X_{17} X_{76} X_{69} X_{98} X_{84} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{16} X_{69} X_{93} X_{38} X_{84} X_{42} X_{21} = X_{16} X_{63} X_{38} X_{84} X_{45} X_{52} X_{21} \\
    = X_{16} X_{69} X_{93} X_{38} X_{85} X_{52} X_{21} = X_{16} X_{69} X_{98} X_{84} X_{45} X_{52} X_{21} \\
    = X_{27} X_{76} X_{69} X_{93} X_{38} X_{84} X_{42} = X_{27} X_{76} X_{63} X_{38} X_{84} X_{45} X_{52} \\
    = X_{27} X_{76} X_{69} X_{93} X_{38} X_{85} X_{52} = X_{27} X_{76} X_{69} X_{98} X_{84} X_{45} X_{52} \\
    = X_{17} X_{76} X_{69} X_{93} X_{38} X_{84} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $X_{16} X_{69} X_{93} X_{38} X_{84} X_{45} X_{52} X_{21} = X_{27} X_{76} X_{69} X_{93} X_{38} X_{84} X_{45} X_{52}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_1}
\end{table}
%--------------------


==> model_32_10.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~10
\subsubsection{Phase 10}\label{s_model_32_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_10_quiver.pdf}
  \caption{}
  \label{f_model_32_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_10_tiling.pdf}
  \caption{}
  \label{f_model_32_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_10}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~10 is given by,
\beal{es32a050}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{14}\,X_{47}\,X^{2}_{71} + X_{45}\,X_{58}\,X_{84} \\
  & + X_{53}\,X_{39}\,X_{95} + X_{78}\,X_{82}\,X_{27} + X^{1}_{16}\,X_{67}\,X^{1}_{71} \\
  & + X^{1}_{63}\,X_{31}\,X^{2}_{16} + X_{38}\,X_{89}\,X_{96}\,X^{2}_{63} - X_{12}\,X_{27}\,X^{1}_{71} \\
  & - X_{67}\,X^{2}_{71}\,X^{2}_{16} - X_{78}\,X_{84}\,X_{47} - X_{89}\,X_{95}\,X_{58} \\
  & - X_{14}\,X_{45}\,X_{51} - X^{2}_{63}\,X_{31}\,X^{1}_{16} - X^{1}_{63}\,X_{39}\,X_{96} \\
  & - X_{38}\,X_{82}\,X_{25}\,X_{53} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~4 (\sref{s_model_32_4}), on the face $2$ to Phase~6 (\sref{s_model_32_6}), and on the face $9$ to Phase~7 (\sref{s_model_32_7}).
The corresponding $P$-matrix is as follows,
\beal{es32a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,21} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{63} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{95} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es32a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es32a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,2}$ model is given by,
\beal{es32a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X^{1}_{71} = X^{2}_{16} X^{2}_{63} X_{31} = X^{2}_{16} X_{67} X^{1}_{71} = X_{25} X_{58} X_{82} \\
    = X_{39} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{27} X^{1}_{71} = X_{14} X_{45} X_{51} = X_{14} X_{47} X^{2}_{71} \\
    = X^{1}_{16} X^{2}_{63} X_{31} = X^{1}_{16} X_{67} X^{1}_{71} = X^{2}_{16} X^{1}_{63} X_{31} = X^{2}_{16} X_{67} X^{2}_{71} \\
    = X_{27} X_{78} X_{82} = X_{39} X_{95} X_{53} = X_{39} X_{96} X^{1}_{63} = X_{45} X_{58} X_{84} \\
    = X_{47} X_{78} X_{84} = X_{58} X_{89} X_{95} = X_{25} X_{53} X_{38} X_{82} = X_{38} X_{89} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X^{1}_{16} X^{1}_{63} X_{31} = X^{1}_{16} X_{67} X^{2}_{71} = X_{38} X_{84} X_{45} X_{53} \\
    = X_{38} X_{89} X_{95} X_{53} = X_{38} X_{89} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{12} X_{25} X_{53} X_{31} = X_{14} X_{45} X_{53} X_{31} = X_{67} X_{78} X_{89} X_{96}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X^{2}_{63} X_{39} X_{95} X_{51} = X^{2}_{16} X^{2}_{63} X_{38} X_{82} X_{25} X_{51} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X^{1}_{71} = X^{2}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X^{2}_{63} X_{39} X_{95} X_{51} = X^{2}_{16} X^{1}_{63} X_{39} X_{95} X_{51} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{82} X_{25} X_{51} = X^{1}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X^{1}_{71} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X^{1}_{71} = X^{2}_{16} X^{1}_{63} X_{38} X_{82} X_{25} X_{51} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X^{1}_{71} = X^{2}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X^{2}_{71} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{84} X_{45} X_{51} = X^{2}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X^{1}_{71} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X^{2}_{71} = X^{2}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{39} X_{95} X_{51} = X^{1}_{16} X^{1}_{63} X_{38} X_{82} X_{25} X_{51} \\
    = X^{1}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X^{1}_{71} = X^{1}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X^{2}_{71} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{84} X_{45} X_{51} = X^{1}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X^{1}_{71} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X^{2}_{71} = X^{1}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{51} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X^{2}_{71} = X^{2}_{16} X^{1}_{63} X_{38} X_{84} X_{45} X_{51} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X^{2}_{71} = X^{2}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X^{2}_{71} = X^{1}_{16} X^{1}_{63} X_{38} X_{84} X_{45} X_{51} \\
    = X^{1}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X^{2}_{71} = X^{1}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_10}
\end{table}
%--------------------


==> model_32_2.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_32_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_2_quiver.pdf}
  \caption{}
  \label{f_model_32_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_2_tiling.pdf}
  \caption{}
  \label{f_model_32_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_2}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~2 is given by,
\beal{es32a010}
\begin{aligned}
  W \;=\; & X_{14}\,X_{47}\,X_{71} + X_{52}\,X_{28}\,X_{85} + X^{1}_{16}\,X_{67}\,X_{72}\,X_{21} \\
  & + X_{63}\,X_{38}\,X_{86} + X_{84}\,X_{45}\,X_{59}\,X_{98} + X_{31}\,X^{2}_{16}\,X_{69}\,X_{93} \\
  & - X_{67}\,X_{71}\,X^{2}_{16} - X_{63}\,X_{31}\,X^{1}_{16} - X_{14}\,X_{45}\,X_{52}\,X_{21} \\
  & - X_{84}\,X_{47}\,X_{72}\,X_{28} - X_{69}\,X_{98}\,X_{86} - X_{38}\,X_{85}\,X_{59}\,X_{93} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~1 (\sref{s_model_32_1}), on the face $3$ to Phase~3 (\sref{s_model_32_3}), on the face $5$ to Phase~5 (\sref{s_model_32_5}), on the face $9$ to Phase~6 (\sref{s_model_32_6}), on the face $2$ to Phase~7 (\sref{s_model_32_7}), and on the face $4$ to Phase~9 (\sref{s_model_32_9}).
The $P$-matrix takes the following form,
\beal{es32a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{86} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{93} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es32a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es32a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es32a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{16} X_{63} X_{31} = X_{59} X_{98} X_{85} = X_{14} X_{47} X_{72} X_{21} = X^{2}_{16} X_{67} X_{72} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X^{1}_{16} X_{63} X_{31} = X^{2}_{16} X_{67} X_{71} = X_{28} X_{85} X_{52} \\
    = X_{38} X_{86} X_{63} = X_{69} X_{98} X_{86} = X_{14} X_{45} X_{52} X_{21} = X^{1}_{16} X_{67} X_{72} X_{21} \\
    = X^{2}_{16} X_{69} X_{93} X_{31} = X_{28} X_{84} X_{47} X_{72} = X_{38} X_{85} X_{59} X_{93} \\
    = X_{45} X_{59} X_{98} X_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{71} = X^{1}_{16} X_{69} X_{93} X_{31} = X_{28} X_{84} X_{45} X_{52} \\
    = X_{38} X_{86} X_{69} X_{93} = X_{38} X_{84} X_{45} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{28} X_{86} X_{67} X_{72} = X_{14} X_{45} X_{59} X_{93} X_{31}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X_{38} X_{85} X_{52} X_{21} = X^{2}_{16} X_{69} X_{98} X_{85} X_{52} X_{21} \\
    = X^{2}_{16} X_{63} X_{38} X_{84} X_{47} X_{72} X_{21} = X^{2}_{16} X_{69} X_{98} X_{84} X_{47} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{38} X_{85} X_{52} X_{21} = X^{1}_{16} X_{69} X_{98} X_{85} X_{52} X_{21} \\
    = X^{2}_{16} X_{63} X_{38} X_{84} X_{47} X_{71} = X^{2}_{16} X_{69} X_{98} X_{84} X_{47} X_{71} \\
    = X^{1}_{16} X_{63} X_{38} X_{84} X_{47} X_{72} X_{21} = X^{1}_{16} X_{69} X_{98} X_{84} X_{47} X_{72} X_{21} \\
    = X^{2}_{16} X_{63} X_{38} X_{84} X_{45} X_{52} X_{21} = X^{2}_{16} X_{69} X_{93} X_{38} X_{85} X_{52} X_{21} \\
    = X^{2}_{16} X_{69} X_{98} X_{84} X_{45} X_{52} X_{21} = X^{2}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{38} X_{84} X_{47} X_{71} = X^{1}_{16} X_{69} X_{98} X_{84} X_{47} X_{71} \\
    = X^{1}_{16} X_{63} X_{38} X_{84} X_{45} X_{52} X_{21} = X^{1}_{16} X_{69} X_{93} X_{38} X_{85} X_{52} X_{21} \\
    = X^{1}_{16} X_{69} X_{98} X_{84} X_{45} X_{52} X_{21} = X^{2}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X_{71} \\
    = X^{1}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X_{72} X_{21} \\
    = X^{2}_{16} X_{69} X_{93} X_{38} X_{84} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $X^{1}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X_{71} = X^{1}_{16} X_{69} X_{93} X_{38} X_{84} X_{45} X_{52} X_{21}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_2}
\end{table}
%--------------------


==> model_32_3.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_32_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_3_quiver.pdf}
  \caption{}
  \label{f_model_32_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_3_tiling.pdf}
  \caption{}
  \label{f_model_32_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_3}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~3 is given by,
\beal{es32a015}
\begin{aligned}
  W \;=\; & X_{53}\,X_{39}\,X_{95} + X^{1}_{63}\,X_{31}\,X_{16} + X_{38}\,X_{89}\,X_{96}\,X^{2}_{63} \\
  & + X_{47}\,X_{76}\,X_{64} + X_{48}\,X_{82}\,X_{24} + X_{25}\,X_{54}\,X_{41}\,X_{17}\,X_{72} \\
  & - X^{1}_{63}\,X_{39}\,X_{96} - X_{38}\,X_{82}\,X_{25}\,X_{53} - X_{89}\,X_{95}\,X_{54}\,X_{48} \\
  & - X_{41}\,X_{16}\,X_{64} - X_{47}\,X_{72}\,X_{24} - X^{2}_{63}\,X_{31}\,X_{17}\,X_{76} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~1 (\sref{s_model_32_1}), on the face $1$ to Phase~2 (\sref{s_model_32_2}), on the face $7$ to Phase~4 (\sref{s_model_32_4}), on the face $8$ to Phase~7 (\sref{s_model_32_7}), on the face $5$ to Phase~9 (\sref{s_model_32_9}), and on the face $2$ back to Phase~3 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es32a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  X_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{53} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{54} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{63} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{64} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{72} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{76} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{95} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es32a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es32a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,2}$ model is given by,
\beal{es32a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $X_{16} X^{2}_{63} X_{31} = X_{39} X_{96} X^{2}_{63} = X_{25} X_{54} X_{47} X_{72} = X_{25} X_{54} X_{48} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{16} X^{1}_{63} X_{31} = X_{16} X_{64} X_{41} = X_{24} X_{47} X_{72} = X_{24} X_{48} X_{82} \\
    = X_{39} X_{95} X_{53} = X_{39} X_{96} X^{1}_{63} = X_{47} X_{76} X_{64} = X_{17} X_{76} X^{2}_{63} X_{31} \\
    = X_{25} X_{53} X_{38} X_{82} = X_{38} X_{89} X_{96} X^{2}_{63} = X_{48} X_{89} X_{95} X_{54} \\
    = X_{17} X_{72} X_{25} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{17} X_{72} X_{24} X_{41} = X_{17} X_{76} X^{1}_{63} X_{31} = X_{17} X_{76} X_{64} X_{41} \\
    = X_{38} X_{89} X_{95} X_{53} = X_{38} X_{89} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{48} X_{89} X_{96} X_{64} = X_{17} X_{72} X_{25} X_{53} X_{31}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{16} X^{2}_{63} X_{39} X_{95} X_{54} X_{41} = X_{39} X_{95} X_{54} X_{47} X_{76} X^{2}_{63} \\
    = X_{16} X^{2}_{63} X_{38} X_{82} X_{25} X_{54} X_{41} = X_{25} X_{54} X_{47} X_{76} X^{2}_{63} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X^{2}_{63} X_{38} X_{82} X_{24} X_{41} = X_{16} X^{1}_{63} X_{39} X_{95} X_{54} X_{41} \\
    = X_{24} X_{47} X_{76} X^{2}_{63} X_{38} X_{82} = X_{39} X_{95} X_{54} X_{47} X_{76} X^{1}_{63} \\
    = X_{16} X^{1}_{63} X_{38} X_{82} X_{25} X_{54} X_{41} = X_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{54} X_{41} \\
    = X_{17} X_{76} X^{2}_{63} X_{39} X_{95} X_{54} X_{41} = X_{25} X_{54} X_{47} X_{76} X^{1}_{63} X_{38} X_{82} \\
    = X_{38} X_{89} X_{95} X_{54} X_{47} X_{76} X^{2}_{63} = X_{17} X_{76} X^{2}_{63} X_{38} X_{82} X_{25} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{16} X^{1}_{63} X_{38} X_{82} X_{24} X_{41} = X_{24} X_{47} X_{76} X^{1}_{63} X_{38} X_{82} \\
    = X_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{54} X_{41} = X_{17} X_{76} X^{2}_{63} X_{38} X_{82} X_{24} X_{41} \\
    = X_{17} X_{76} X^{1}_{63} X_{39} X_{95} X_{54} X_{41} = X_{38} X_{89} X_{95} X_{54} X_{47} X_{76} X^{1}_{63} \\
    = X_{17} X_{76} X^{1}_{63} X_{38} X_{82} X_{25} X_{54} X_{41} \\
    = X_{17} X_{76} X^{2}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $X_{17} X_{76} X^{1}_{63} X_{38} X_{82} X_{24} X_{41} = X_{17} X_{76} X^{1}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_3}
\end{table}
%--------------------


==> model_32_4.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~4
\subsubsection{Phase 4}\label{s_model_32_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_4_quiver.pdf}
  \caption{}
  \label{f_model_32_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_4_tiling.pdf}
  \caption{}
  \label{f_model_32_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_4}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~4 is given by,
\beal{es32a020}
\begin{aligned}
  W \;=\; & X_{53}\,X_{39}\,X_{95} + X^{1}_{16}\,X_{67}\,X_{71} + X^{1}_{63}\,X_{31}\,X^{2}_{16} \\
  & + X_{38}\,X_{89}\,X_{96}\,X^{2}_{63} + X_{82}\,X_{27}\,X_{74}\,X_{48} + X_{12}\,X_{25}\,X_{54}\,X_{41} \\
  & - X_{12}\,X_{27}\,X_{71} - X^{2}_{63}\,X_{31}\,X^{1}_{16} - X^{1}_{63}\,X_{39}\,X_{96} \\
  & - X_{38}\,X_{82}\,X_{25}\,X_{53} - X^{2}_{16}\,X_{67}\,X_{74}\,X_{41} - X_{89}\,X_{95}\,X_{54}\,X_{48} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $7$ and $9$ of the brane tiling leads to Phase~3 (\sref{s_model_32_3}), on the faces $2$ and $5$ to Phase~8 (\sref{s_model_32_8}), and on the faces $4$ and $8$ to Phase~10 (\sref{s_model_32_10}).
The corresponding $P$-matrix is as follows,
\beal{es32a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{63} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{95} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es32a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es32a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es32a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{16} X^{2}_{63} X_{31} = X^{2}_{16} X_{67} X_{71} = X_{39} X_{96} X^{2}_{63} = X_{25} X_{54} X_{48} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X^{1}_{16} X^{2}_{63} X_{31} = X^{1}_{16} X_{67} X_{71} = X^{2}_{16} X^{1}_{63} X_{31} \\
    = X_{39} X_{95} X_{53} = X_{39} X_{96} X^{1}_{63} = X_{12} X_{25} X_{54} X_{41} = X^{2}_{16} X_{67} X_{74} X_{41} \\
    = X_{25} X_{53} X_{38} X_{82} = X_{27} X_{74} X_{48} X_{82} = X_{38} X_{89} X_{96} X^{2}_{63} \\
    = X_{48} X_{89} X_{95} X_{54}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{31} = X_{12} X_{27} X_{74} X_{41} = X^{1}_{16} X_{67} X_{74} X_{41} \\
    = X_{38} X_{89} X_{95} X_{53} = X_{38} X_{89} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{12} X_{25} X_{53} X_{31} = X_{48} X_{89} X_{96} X_{67} X_{74}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X_{71} = X^{2}_{16} X^{2}_{63} X_{39} X_{95} X_{54} X_{41} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{82} X_{25} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X_{71} = X^{1}_{16} X^{2}_{63} X_{39} X_{95} X_{54} X_{41} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X_{71} = X^{2}_{16} X^{1}_{63} X_{39} X_{95} X_{54} X_{41} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{82} X_{25} X_{54} X_{41} = X^{2}_{16} X^{1}_{63} X_{38} X_{82} X_{25} X_{54} X_{41} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X_{74} X_{41} = X^{2}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X_{71} = X^{1}_{16} X^{1}_{63} X_{39} X_{95} X_{54} X_{41} \\
    = X^{1}_{16} X^{1}_{63} X_{38} X_{82} X_{25} X_{54} X_{41} = X^{1}_{16} X^{2}_{63} X_{38} X_{82} X_{27} X_{74} X_{41} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{54} X_{41} = X^{2}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X_{74} X_{41} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $X^{1}_{16} X^{1}_{63} X_{38} X_{82} X_{27} X_{74} X_{41} = X^{1}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_4}
\end{table}
%--------------------


==> model_32_5.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~5
\subsubsection{Phase 5}\label{s_model_32_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_5_quiver.pdf}
  \caption{}
  \label{f_model_32_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_5_tiling.pdf}
  \caption{}
  \label{f_model_32_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_5}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~5 is given by,
\beal{es32a025}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{53}\,X_{39}\,X_{95} + X_{38}\,X_{89}\,X_{96}\,X^{2}_{63} \\
  & + X_{52}\,X_{28}\,X_{85} + X_{27}\,X_{74}\,X_{42} + X_{21}\,X_{16}\,X_{62} \\
  & + X^{1}_{63}\,X_{31}\,X_{17}\,X_{76} - X_{89}\,X_{95}\,X_{58} - X^{2}_{63}\,X_{31}\,X_{16} \\
  & - X^{1}_{63}\,X_{39}\,X_{96} - X_{53}\,X_{38}\,X_{85} - X_{28}\,X_{84}\,X_{42} \\
  & - X_{27}\,X_{76}\,X_{62} - X_{45}\,X_{52}\,X_{21}\,X_{17}\,X_{74} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~1 (\sref{s_model_32_1}), on the face $4$ to Phase~2 (\sref{s_model_32_2}), on the face $7$ to Phase~6 (\sref{s_model_32_6}), and on the face $1$ back to Phase~5 itself.
The $P$-matrix takes the following form,
\beal{es32a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  X_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{63} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{76} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{95} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es32a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es32a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,2}$ model is given by,
\beal{es32a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{58} X_{85} = X_{39} X_{96} X^{2}_{63} = X_{17} X_{74} X_{42} X_{21} = X_{17} X_{76} X_{62} X_{21} \\
    = X_{17} X_{76} X^{2}_{63} X_{31}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{16} X^{2}_{63} X_{31} = X_{27} X_{74} X_{42} = X_{27} X_{76} X_{62} \\
    = X_{28} X_{84} X_{42} = X_{28} X_{85} X_{52} = X_{38} X_{85} X_{53} = X_{39} X_{95} X_{53} \\
    = X_{39} X_{96} X^{1}_{63} = X_{45} X_{58} X_{84} = X_{58} X_{89} X_{95} = X_{17} X_{76} X^{1}_{63} X_{31} \\
    = X_{38} X_{89} X_{96} X^{2}_{63} = X_{17} X_{74} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{16} X^{1}_{63} X_{31} = X_{27} X_{74} X_{45} X_{52} = X_{28} X_{84} X_{45} X_{52} \\
    = X_{28} X_{89} X_{95} X_{52} = X_{38} X_{84} X_{45} X_{53} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{38} X_{89} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{28} X_{89} X_{96} X_{62} = X_{17} X_{74} X_{45} X_{53} X_{31}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{17} X_{76} X^{2}_{63} X_{38} X_{84} X_{42} X_{21} = X_{17} X_{76} X^{2}_{63} X_{38} X_{85} X_{52} X_{21} \\
    = X_{17} X_{76} X^{2}_{63} X_{39} X_{95} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X^{2}_{63} X_{38} X_{84} X_{42} X_{21} = X_{16} X^{2}_{63} X_{38} X_{85} X_{52} X_{21} \\
    = X_{16} X^{2}_{63} X_{39} X_{95} X_{52} X_{21} = X_{27} X_{76} X^{2}_{63} X_{38} X_{84} X_{42} \\
    = X_{27} X_{76} X^{2}_{63} X_{38} X_{85} X_{52} = X_{27} X_{76} X^{2}_{63} X_{39} X_{95} X_{52} \\
    = X_{17} X_{76} X^{1}_{63} X_{38} X_{84} X_{42} X_{21} = X_{17} X_{76} X^{1}_{63} X_{38} X_{85} X_{52} X_{21} \\
    = X_{17} X_{76} X^{1}_{63} X_{39} X_{95} X_{52} X_{21} = X_{17} X_{76} X^{2}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} \\
    = X_{17} X_{76} X^{2}_{63} X_{38} X_{89} X_{95} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{16} X^{1}_{63} X_{38} X_{84} X_{42} X_{21} = X_{16} X^{1}_{63} X_{38} X_{85} X_{52} X_{21} \\
    = X_{16} X^{1}_{63} X_{39} X_{95} X_{52} X_{21} = X_{27} X_{76} X^{1}_{63} X_{38} X_{84} X_{42} \\
    = X_{27} X_{76} X^{1}_{63} X_{38} X_{85} X_{52} = X_{27} X_{76} X^{1}_{63} X_{39} X_{95} X_{52} \\
    = X_{16} X^{2}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} = X_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{52} X_{21} \\
    = X_{27} X_{76} X^{2}_{63} X_{38} X_{84} X_{45} X_{52} = X_{27} X_{76} X^{2}_{63} X_{38} X_{89} X_{95} X_{52} \\
    = X_{17} X_{76} X^{1}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} \\
    = X_{17} X_{76} X^{1}_{63} X_{38} X_{89} X_{95} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X_{16} X^{1}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} = X_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{52} X_{21} \\
    = X_{27} X_{76} X^{1}_{63} X_{38} X_{84} X_{45} X_{52} = X_{27} X_{76} X^{1}_{63} X_{38} X_{89} X_{95} X_{52}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_5}
\end{table}
%--------------------


==> model_32_6.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~6
\subsubsection{Phase 6}\label{s_model_32_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_6_quiver.pdf}
  \caption{}
  \label{f_model_32_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_6_tiling.pdf}
  \caption{}
  \label{f_model_32_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_6}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~6 is given by,
\beal{es32a030}
\begin{aligned}
  W \;=\; & X_{14}\,X_{47}\,X_{71} + X_{45}\,X_{58}\,X_{84} + X_{53}\,X_{39}\,X_{95} \\
  & + X^{1}_{63}\,X_{31}\,X^{2}_{16} + X_{38}\,X_{89}\,X_{96}\,X^{2}_{63} + X_{52}\,X_{28}\,X_{85} \\
  & + X^{1}_{16}\,X_{67}\,X_{72}\,X_{21} - X_{67}\,X_{71}\,X^{2}_{16} - X_{89}\,X_{95}\,X_{58} \\
  & - X^{2}_{63}\,X_{31}\,X^{1}_{16} - X^{1}_{63}\,X_{39}\,X_{96} - X_{53}\,X_{38}\,X_{85} \\
  & - X_{14}\,X_{45}\,X_{52}\,X_{21} - X_{84}\,X_{47}\,X_{72}\,X_{28} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~2 (\sref{s_model_32_2}), on the face $7$ to Phase~5 (\sref{s_model_32_5}), on the face $4$ to Phase~8 (\sref{s_model_32_8}), and on the face $2$ to Phase~10 (\sref{s_model_32_10}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es32a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{63} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{95} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es32a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es32a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es32a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{58} X_{85} = X^{2}_{16} X^{2}_{63} X_{31} = X_{39} X_{96} X^{2}_{63} = X_{14} X_{47} X_{72} X_{21} \\
    = X^{2}_{16} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X^{1}_{16} X^{2}_{63} X_{31} = X^{2}_{16} X^{1}_{63} X_{31} = X^{2}_{16} X_{67} X_{71} \\
    = X_{28} X_{85} X_{52} = X_{38} X_{85} X_{53} = X_{39} X_{95} X_{53} = X_{39} X_{96} X^{1}_{63} \\
    = X_{45} X_{58} X_{84} = X_{58} X_{89} X_{95} = X_{14} X_{45} X_{52} X_{21} = X^{1}_{16} X_{67} X_{72} X_{21} \\
    = X_{28} X_{84} X_{47} X_{72} = X_{38} X_{89} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{31} = X^{1}_{16} X_{67} X_{71} = X_{28} X_{84} X_{45} X_{52} = X_{28} X_{89} X_{95} X_{52} \\
    = X_{38} X_{84} X_{45} X_{53} = X_{38} X_{89} X_{95} X_{53} = X_{38} X_{89} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{14} X_{45} X_{53} X_{31} = X_{28} X_{89} X_{96} X_{67} X_{72}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X^{2}_{63} X_{38} X_{85} X_{52} X_{21} = X^{2}_{16} X^{2}_{63} X_{39} X_{95} X_{52} X_{21} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X^{2}_{63} X_{38} X_{85} X_{52} X_{21} = X^{1}_{16} X^{2}_{63} X_{39} X_{95} X_{52} X_{21} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{85} X_{52} X_{21} = X^{2}_{16} X^{1}_{63} X_{39} X_{95} X_{52} X_{21} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X_{71} = X^{1}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X_{72} X_{21} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} = X^{2}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X_{72} X_{21} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{38} X_{85} X_{52} X_{21} = X^{1}_{16} X^{1}_{63} X_{39} X_{95} X_{52} X_{21} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{84} X_{47} X_{71} = X^{2}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X_{71} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} = X^{1}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X_{72} X_{21} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{52} X_{21} = X^{2}_{16} X^{1}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{38} X_{84} X_{47} X_{71} = X^{1}_{16} X^{1}_{63} X_{38} X_{84} X_{45} X_{52} X_{21} \\
    = X^{1}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{52} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_6}
\end{table}
%--------------------


==> model_32_7.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~7
\subsubsection{Phase 7}\label{s_model_32_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_7_quiver.pdf}
  \caption{}
  \label{f_model_32_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_7_tiling.pdf}
  \caption{}
  \label{f_model_32_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_7}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~7 is given by,
\beal{es32a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{14}\,X_{47}\,X^{2}_{71} + X_{78}\,X_{82}\,X_{27} \\
  & + X^{1}_{16}\,X_{67}\,X^{1}_{71} + X_{63}\,X_{38}\,X_{86} + X_{84}\,X_{45}\,X_{59}\,X_{98} \\
  & + X_{31}\,X^{2}_{16}\,X_{69}\,X_{93} - X_{12}\,X_{27}\,X^{1}_{71} - X_{67}\,X^{2}_{71}\,X^{2}_{16} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{14}\,X_{45}\,X_{51} - X_{63}\,X_{31}\,X^{1}_{16} \\
  & - X_{69}\,X_{98}\,X_{86} - X_{38}\,X_{82}\,X_{25}\,X_{59}\,X_{93} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~2 (\sref{s_model_32_2}), on the face $4$ to Phase~3 (\sref{s_model_32_3}), on the face $5$ to Phase~8 (\sref{s_model_32_8}), on the face $3$ to Phase~9 (\sref{s_model_32_9}), and on the face $9$ to Phase~10 (\sref{s_model_32_10}).
The corresponding $P$-matrix is as follows,
\beal{es32a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,18} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{86} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{93} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es32a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,18} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es32a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,2}$ model is given by,
\beal{es32a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $X_{14} X_{47} X^{1}_{71} = X^{2}_{16} X_{63} X_{31} = X^{2}_{16} X_{67} X^{1}_{71} = X_{25} X_{59} X_{98} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{27} X^{1}_{71} = X_{14} X_{45} X_{51} = X_{14} X_{47} X^{2}_{71} \\
    = X^{1}_{16} X_{63} X_{31} = X^{1}_{16} X_{67} X^{1}_{71} = X^{2}_{16} X_{67} X^{2}_{71} = X_{27} X_{78} X_{82} \\
    = X_{38} X_{86} X_{63} = X_{47} X_{78} X_{84} = X_{69} X_{98} X_{86} = X^{2}_{16} X_{69} X_{93} X_{31} \\
    = X_{45} X_{59} X_{98} X_{84} = X_{25} X_{59} X_{93} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X^{1}_{16} X_{67} X^{2}_{71} = X^{1}_{16} X_{69} X_{93} X_{31} = X_{38} X_{86} X_{69} X_{93} \\
    = X_{38} X_{84} X_{45} X_{59} X_{93}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{67} X_{78} X_{86} = X_{12} X_{25} X_{59} X_{93} X_{31} = X_{14} X_{45} X_{59} X_{93} X_{31}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X_{38} X_{82} X_{25} X_{51} = X^{2}_{16} X_{69} X_{98} X_{82} X_{25} X_{51} \\
    = X^{2}_{16} X_{63} X_{38} X_{82} X_{27} X^{1}_{71} = X^{2}_{16} X_{69} X_{98} X_{82} X_{27} X^{1}_{71} \\
    = X^{2}_{16} X_{63} X_{38} X_{84} X_{47} X^{1}_{71} = X^{2}_{16} X_{69} X_{98} X_{84} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{38} X_{82} X_{25} X_{51} = X^{1}_{16} X_{69} X_{98} X_{82} X_{25} X_{51} \\
    = X^{1}_{16} X_{63} X_{38} X_{82} X_{27} X^{1}_{71} = X^{1}_{16} X_{69} X_{98} X_{82} X_{27} X^{1}_{71} \\
    = X^{1}_{16} X_{63} X_{38} X_{84} X_{47} X^{1}_{71} = X^{1}_{16} X_{69} X_{98} X_{84} X_{47} X^{1}_{71} \\
    = X^{2}_{16} X_{63} X_{38} X_{82} X_{27} X^{2}_{71} = X^{2}_{16} X_{69} X_{98} X_{82} X_{27} X^{2}_{71} \\
    = X^{2}_{16} X_{63} X_{38} X_{84} X_{45} X_{51} = X^{2}_{16} X_{63} X_{38} X_{84} X_{47} X^{2}_{71} \\
    = X^{2}_{16} X_{69} X_{98} X_{84} X_{45} X_{51} = X^{2}_{16} X_{69} X_{98} X_{84} X_{47} X^{2}_{71} \\
    = X^{2}_{16} X_{69} X_{93} X_{38} X_{82} X_{25} X_{51} = X^{2}_{16} X_{69} X_{93} X_{38} X_{82} X_{27} X^{1}_{71} \\
    = X^{2}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{38} X_{82} X_{27} X^{2}_{71} = X^{1}_{16} X_{69} X_{98} X_{82} X_{27} X^{2}_{71} \\
    = X^{1}_{16} X_{63} X_{38} X_{84} X_{45} X_{51} = X^{1}_{16} X_{63} X_{38} X_{84} X_{47} X^{2}_{71} \\
    = X^{1}_{16} X_{69} X_{98} X_{84} X_{45} X_{51} = X^{1}_{16} X_{69} X_{98} X_{84} X_{47} X^{2}_{71} \\
    = X^{1}_{16} X_{69} X_{93} X_{38} X_{82} X_{25} X_{51} = X^{1}_{16} X_{69} X_{93} X_{38} X_{82} X_{27} X^{1}_{71} \\
    = X^{1}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X^{1}_{71} = X^{2}_{16} X_{69} X_{93} X_{38} X_{82} X_{27} X^{2}_{71} \\
    = X^{2}_{16} X_{69} X_{93} X_{38} X_{84} X_{45} X_{51} = X^{2}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X^{1}_{16} X_{69} X_{93} X_{38} X_{82} X_{27} X^{2}_{71} = X^{1}_{16} X_{69} X_{93} X_{38} X_{84} X_{45} X_{51} \\
    = X^{1}_{16} X_{69} X_{93} X_{38} X_{84} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_7}
\end{table}
%--------------------


==> model_32_8.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~8
\subsubsection{Phase 8}\label{s_model_32_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_8_quiver.pdf}
  \caption{}
  \label{f_model_32_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_8_tiling.pdf}
  \caption{}
  \label{f_model_32_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_8}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~8 is given by,
\beal{es32a040}
\begin{aligned}
  W \;=\; & X_{53}\,X_{39}\,X_{95} + X^{1}_{63}\,X_{31}\,X^{2}_{16} + X_{38}\,X_{89}\,X_{96}\,X^{2}_{63} \\
  & + X_{52}\,X_{28}\,X_{85} + X^{1}_{16}\,X_{67}\,X_{72}\,X_{21} + X_{54}\,X_{41}\,X_{15} \\
  & + X_{74}\,X_{48}\,X_{87} - X^{2}_{63}\,X_{31}\,X^{1}_{16} - X^{1}_{63}\,X_{39}\,X_{96} \\
  & - X_{53}\,X_{38}\,X_{85} - X_{52}\,X_{21}\,X_{15} - X_{72}\,X_{28}\,X_{87} \\
  & - X^{2}_{16}\,X_{67}\,X_{74}\,X_{41} - X_{89}\,X_{95}\,X_{54}\,X_{48} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~4 (\sref{s_model_32_4}), on the face $4$ to Phase~6 (\sref{s_model_32_6}), on the face $7$ to Phase~7 (\sref{s_model_32_7}), and on the face $9$ to Phase~9 (\sref{s_model_32_9}).
The $P$-matrix takes the following form,
\beal{es32a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,18} \\
  \hline
  X_{15} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{63} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{87} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es32a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,18} \\
  \hline
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -2 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es32a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es32a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{16} X^{2}_{63} X_{31} = X_{39} X_{96} X^{2}_{63} = X_{48} X_{85} X_{54} = X^{2}_{16} X_{67} X_{72} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{15} X_{52} X_{21} = X_{15} X_{54} X_{41} = X^{1}_{16} X^{2}_{63} X_{31} = X^{2}_{16} X^{1}_{63} X_{31} \\
    = X_{28} X_{85} X_{52} = X_{28} X_{87} X_{72} = X_{38} X_{85} X_{53} = X_{39} X_{95} X_{53} \\
    = X_{39} X_{96} X^{1}_{63} = X_{48} X_{87} X_{74} = X^{1}_{16} X_{67} X_{72} X_{21} = X^{2}_{16} X_{67} X_{74} X_{41} \\
    = X_{38} X_{89} X_{96} X^{2}_{63} = X_{48} X_{89} X_{95} X_{54}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{31} = X^{1}_{16} X_{67} X_{74} X_{41} = X_{28} X_{89} X_{95} X_{52} \\
    = X_{38} X_{89} X_{95} X_{53} = X_{38} X_{89} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{15} X_{53} X_{31} = X_{28} X_{89} X_{96} X_{67} X_{72} = X_{48} X_{89} X_{96} X_{67} X_{74}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{16} X^{2}_{63} X_{38} X_{85} X_{52} X_{21} = X^{2}_{16} X^{2}_{63} X_{38} X_{87} X_{72} X_{21} \\
    = X^{2}_{16} X^{2}_{63} X_{39} X_{95} X_{52} X_{21} = X^{2}_{16} X^{2}_{63} X_{38} X_{85} X_{54} X_{41} \\
    = X^{2}_{16} X^{2}_{63} X_{39} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X^{2}_{63} X_{38} X_{85} X_{52} X_{21} = X^{1}_{16} X^{2}_{63} X_{38} X_{87} X_{72} X_{21} \\
    = X^{1}_{16} X^{2}_{63} X_{39} X_{95} X_{52} X_{21} = X^{1}_{16} X^{2}_{63} X_{38} X_{85} X_{54} X_{41} \\
    = X^{1}_{16} X^{2}_{63} X_{39} X_{95} X_{54} X_{41} = X^{2}_{16} X^{1}_{63} X_{38} X_{85} X_{52} X_{21} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{87} X_{72} X_{21} = X^{2}_{16} X^{1}_{63} X_{39} X_{95} X_{52} X_{21} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{85} X_{54} X_{41} = X^{2}_{16} X^{2}_{63} X_{38} X_{87} X_{74} X_{41} \\
    = X^{2}_{16} X^{1}_{63} X_{39} X_{95} X_{54} X_{41} = X^{2}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{52} X_{21} \\
    = X^{2}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{38} X_{85} X_{52} X_{21} = X^{1}_{16} X^{1}_{63} X_{38} X_{87} X_{72} X_{21} \\
    = X^{1}_{16} X^{1}_{63} X_{39} X_{95} X_{52} X_{21} = X^{1}_{16} X^{1}_{63} X_{38} X_{85} X_{54} X_{41} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{87} X_{74} X_{41} = X^{1}_{16} X^{1}_{63} X_{39} X_{95} X_{54} X_{41} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{87} X_{74} X_{41} = X^{1}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{52} X_{21} \\
    = X^{1}_{16} X^{2}_{63} X_{38} X_{89} X_{95} X_{54} X_{41} = X^{2}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{52} X_{21} \\
    = X^{2}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X^{1}_{16} X^{1}_{63} X_{38} X_{87} X_{74} X_{41} = X^{1}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{52} X_{21} \\
    = X^{1}_{16} X^{1}_{63} X_{38} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_8}
\end{table}
%--------------------


==> model_32_9.tex <==
% Model~32 ($H^{1,3,1,2}$), Phase~9
\subsubsection{Phase 9}\label{s_model_32_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_9_quiver.pdf}
  \caption{}
  \label{f_model_32_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_32_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_32_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_32_9_tiling.pdf}
  \caption{}
  \label{f_model_32_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~32 ($H^{1,3,1,2}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_32_9}
\end{figure}
%--------------------

The superpotential of Model~32 ($H^{1,3,1,2}$), Phase~9 is given by,
\beal{es32a045}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{14}\,X_{47}\,X^{2}_{71} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{84}\,X_{45}\,X_{59}\,X^{1}_{98} + X_{83}\,X_{39}\,X^{2}_{98} + X_{16}\,X_{69}\,X_{91} \\
  & + X_{67}\,X^{1}_{71}\,X_{13}\,X_{36} - X_{12}\,X_{27}\,X^{1}_{71} - X_{67}\,X^{2}_{71}\,X_{16} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{14}\,X_{45}\,X_{51} - X_{82}\,X_{25}\,X_{59}\,X^{2}_{98} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{69}\,X^{1}_{98}\,X_{83}\,X_{36} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~2 (\sref{s_model_32_2}), on the face $2$ to Phase~3 (\sref{s_model_32_3}), on the face $3$ to Phase~7 (\sref{s_model_32_7}), on the face $6$ to Phase~8 (\sref{s_model_32_8}), and on the face $5$ back to Phase~9 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es32a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,21} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{13} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{83} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{91} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{98} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{98} & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es32a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es32a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,21} \\
  \hline
  1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,3,1,2}$ model is given by,
\beal{es32a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 2 & 3 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_32_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_32_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~32 ($H^{1,3,1,2}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $X_{14} X_{47} X^{1}_{71} = X_{16} X_{67} X^{1}_{71} = X_{39} X^{1}_{98} X_{83} = X_{25} X_{59} X^{1}_{98} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{27} X^{1}_{71} = X_{13} X_{39} X_{91} = X_{14} X_{45} X_{51} \\
    = X_{14} X_{47} X^{2}_{71} = X_{16} X_{67} X^{2}_{71} = X_{16} X_{69} X_{91} = X_{27} X_{78} X_{82} \\
    = X_{39} X^{2}_{98} X_{83} = X_{47} X_{78} X_{84} = X_{13} X_{36} X_{67} X^{1}_{71} = X_{25} X_{59} X^{2}_{98} X_{82} \\
    = X_{36} X_{69} X^{1}_{98} X_{83} = X_{45} X_{59} X^{1}_{98} X_{84}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{13} X_{36} X_{67} X^{2}_{71} = X_{13} X_{36} X_{69} X_{91} \\
    = X_{36} X_{69} X^{2}_{98} X_{83} = X_{45} X_{59} X^{2}_{98} X_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2}^{2} p_{5}$ & $X_{12} X_{25} X_{59} X_{91} = X_{14} X_{45} X_{59} X_{91} = X_{36} X_{67} X_{78} X_{83}$ \\
\hline
  $A_{5} = p_{3}^{2} p_{4}^{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{39} X^{1}_{98} X_{82} X_{25} X_{51} = X_{13} X_{39} X^{1}_{98} X_{82} X_{27} X^{1}_{71} \\
    = X_{13} X_{39} X^{1}_{98} X_{84} X_{47} X^{1}_{71} = X_{16} X_{69} X^{1}_{98} X_{82} X_{25} X_{51} \\
    = X_{16} X_{69} X^{1}_{98} X_{82} X_{27} X^{1}_{71} = X_{16} X_{69} X^{1}_{98} X_{84} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X^{2}_{98} X_{82} X_{25} X_{51} = X_{13} X_{39} X^{2}_{98} X_{82} X_{27} X^{1}_{71} \\
    = X_{13} X_{39} X^{1}_{98} X_{82} X_{27} X^{2}_{71} = X_{13} X_{39} X^{1}_{98} X_{84} X_{45} X_{51} \\
    = X_{13} X_{39} X^{2}_{98} X_{84} X_{47} X^{1}_{71} = X_{13} X_{39} X^{1}_{98} X_{84} X_{47} X^{2}_{71} \\
    = X_{16} X_{69} X^{2}_{98} X_{82} X_{25} X_{51} = X_{16} X_{69} X^{2}_{98} X_{82} X_{27} X^{1}_{71} \\
    = X_{16} X_{69} X^{1}_{98} X_{82} X_{27} X^{2}_{71} = X_{16} X_{69} X^{1}_{98} X_{84} X_{45} X_{51} \\
    = X_{16} X_{69} X^{2}_{98} X_{84} X_{47} X^{1}_{71} = X_{16} X_{69} X^{1}_{98} X_{84} X_{47} X^{2}_{71} \\
    = X_{13} X_{36} X_{69} X^{1}_{98} X_{82} X_{25} X_{51} = X_{13} X_{36} X_{69} X^{1}_{98} X_{82} X_{27} X^{1}_{71} \\
    = X_{13} X_{36} X_{69} X^{1}_{98} X_{84} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2}^{2} p_{3}^{4} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{13} X_{39} X^{2}_{98} X_{82} X_{27} X^{2}_{71} = X_{13} X_{39} X^{2}_{98} X_{84} X_{45} X_{51} \\
    = X_{13} X_{39} X^{2}_{98} X_{84} X_{47} X^{2}_{71} = X_{16} X_{69} X^{2}_{98} X_{82} X_{27} X^{2}_{71} \\
    = X_{16} X_{69} X^{2}_{98} X_{84} X_{45} X_{51} = X_{16} X_{69} X^{2}_{98} X_{84} X_{47} X^{2}_{71} \\
    = X_{13} X_{36} X_{69} X^{2}_{98} X_{82} X_{25} X_{51} = X_{13} X_{36} X_{69} X^{2}_{98} X_{82} X_{27} X^{1}_{71} \\
    = X_{13} X_{36} X_{69} X^{1}_{98} X_{82} X_{27} X^{2}_{71} = X_{13} X_{36} X_{69} X^{1}_{98} X_{84} X_{45} X_{51} \\
    = X_{13} X_{36} X_{69} X^{2}_{98} X_{84} X_{47} X^{1}_{71} = X_{13} X_{36} X_{69} X^{1}_{98} X_{84} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{3} p_{3}^{5} p_{4}$ & $\begin{array}{c}
    X_{13} X_{36} X_{69} X^{2}_{98} X_{82} X_{27} X^{2}_{71} = X_{13} X_{36} X_{69} X^{2}_{98} X_{84} X_{45} X_{51} \\
    = X_{13} X_{36} X_{69} X^{2}_{98} X_{84} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~32 ($H^{1,3,1,2}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_32_9}
\end{table}
%--------------------


==> model_33_1.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_33_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_1_quiver.pdf}
  \caption{}
  \label{f_model_33_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_1_tiling.pdf}
  \caption{}
  \label{f_model_33_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_1}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~1 is given by,
\beal{es33a005}
\begin{aligned}
  W \;=\; & X_{27}\,X_{71}\,X_{19}\,X_{92} + X_{59}\,X_{94}\,X_{47}\,X_{75} + X_{81}\,X_{14}\,X_{48} \\
  & + X_{43}\,X_{32}\,X_{26}\,X_{64} + X_{53}\,X_{38}\,X_{86}\,X_{65} - X_{47}\,X_{71}\,X_{14} \\
  & - X_{27}\,X_{75}\,X_{53}\,X_{32} - X_{81}\,X_{19}\,X_{94}\,X_{43}\,X_{38} - X_{86}\,X_{64}\,X_{48} \\
  & - X_{59}\,X_{92}\,X_{26}\,X_{65} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $6$ and $7$ of the brane tiling leads to Phase~3 (\sref{s_model_33_3}), on the faces $2$ and $5$ to Phase~6 (\sref{s_model_33_6}), on the faces $3$ and $9$ to Phase~8 (\sref{s_model_33_8}), and on the faces $1$ and $8$ back to Phase~1 itself.
The $P$-matrix takes the following form,
\beal{es33a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  X_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{64} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{86} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es33a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es33a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es33a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{19} X_{94} X_{47} X_{71} = X_{19} X_{94} X_{48} X_{81} = X_{26} X_{65} X_{53} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X_{14} X_{48} X_{81} = X_{48} X_{86} X_{64} = X_{19} X_{92} X_{27} X_{71} \\
    = X_{26} X_{64} X_{43} X_{32} = X_{26} X_{65} X_{59} X_{92} = X_{27} X_{75} X_{53} X_{32} \\
    = X_{38} X_{86} X_{65} X_{53} = X_{47} X_{75} X_{59} X_{94} = X_{19} X_{94} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X_{14} X_{43} X_{38} X_{81} = X_{27} X_{75} X_{59} X_{92} = X_{38} X_{86} X_{64} X_{43}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{48} X_{86} X_{65} X_{59} X_{94} = X_{19} X_{94} X_{43} X_{32} X_{27} X_{71} \\
    = X_{26} X_{65} X_{59} X_{94} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{27} X_{71} = X_{27} X_{75} X_{59} X_{94} X_{43} X_{32} \\
    = X_{38} X_{86} X_{65} X_{59} X_{94} X_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{19} X_{92} X_{26} X_{64} X_{47} X_{71} = X_{19} X_{92} X_{26} X_{64} X_{48} X_{81} \\
    = X_{26} X_{64} X_{47} X_{75} X_{53} X_{32} = X_{19} X_{92} X_{26} X_{65} X_{53} X_{38} X_{81} \\
    = X_{19} X_{94} X_{47} X_{75} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{75} X_{53} X_{38} X_{81} = X_{26} X_{64} X_{47} X_{75} X_{59} X_{92} \\
    = X_{38} X_{86} X_{64} X_{47} X_{75} X_{53} = X_{19} X_{92} X_{26} X_{64} X_{43} X_{38} X_{81} \\
    = X_{19} X_{92} X_{27} X_{75} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $X_{19} X_{92} X_{26} X_{64} X_{47} X_{75} X_{53} X_{38} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_1}
\end{table}
%--------------------


==> model_33_2.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_33_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_2_quiver.pdf}
  \caption{}
  \label{f_model_33_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_2_tiling.pdf}
  \caption{}
  \label{f_model_33_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_2}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~2 is given by,
\beal{es33a010}
\begin{aligned}
  W \;=\; & X_{23}\,X_{35}\,X_{52} + X_{34}\,X_{48}\,X_{83} + X_{56}\,X_{62}\,X_{25} \\
  & + X_{14}\,X_{46}\,X_{68}\,X_{81} + X_{27}\,X_{71}\,X_{19}\,X_{92} + X_{59}\,X_{94}\,X_{47}\,X_{75} \\
  & - X_{75}\,X_{52}\,X_{27} - X_{92}\,X_{25}\,X_{59} - X_{46}\,X_{62}\,X_{23}\,X_{34} \\
  & - X_{47}\,X_{71}\,X_{14} - X_{56}\,X_{68}\,X_{83}\,X_{35} - X_{48}\,X_{81}\,X_{19}\,X_{94} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $7$ of the brane tiling leads to Phase~3 (\sref{s_model_33_3}), on the faces $1$ and $8$ to Phase~4 (\sref{s_model_33_4}), and on the faces $6$ and $9$ to Phase~8 (\sref{s_model_33_8}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es33a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  X_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{48} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{56} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es33a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es33a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{4,3,1,1}$ model is given by,
\beal{es33a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{25} X_{52} = X_{19} X_{94} X_{47} X_{71} = X_{34} X_{46} X_{68} X_{83} \\
    = X_{19} X_{94} X_{46} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X_{23} X_{35} X_{52} = X_{25} X_{56} X_{62} = X_{25} X_{59} X_{92} \\
    = X_{27} X_{75} X_{52} = X_{34} X_{48} X_{83} = X_{14} X_{46} X_{68} X_{81} = X_{19} X_{92} X_{27} X_{71} \\
    = X_{19} X_{94} X_{48} X_{81} = X_{23} X_{34} X_{46} X_{62} = X_{35} X_{56} X_{68} X_{83} \\
    = X_{47} X_{75} X_{59} X_{94}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{14} X_{48} X_{81} = X_{23} X_{35} X_{56} X_{62} = X_{23} X_{35} X_{59} X_{92} \\
    = X_{27} X_{75} X_{56} X_{62} = X_{27} X_{75} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{25} X_{59} X_{94} X_{46} X_{62} = X_{19} X_{94} X_{46} X_{62} X_{27} X_{71} \\
    = X_{35} X_{59} X_{94} X_{46} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{46} X_{62} X_{27} X_{71} = X_{35} X_{59} X_{94} X_{48} X_{83} \\
    = X_{23} X_{35} X_{59} X_{94} X_{46} X_{62} = X_{27} X_{75} X_{59} X_{94} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{23} X_{34} X_{47} X_{75} X_{52} = X_{19} X_{92} X_{23} X_{34} X_{47} X_{71} \\
    = X_{19} X_{92} X_{25} X_{56} X_{68} X_{81} = X_{34} X_{47} X_{75} X_{56} X_{68} X_{83} \\
    = X_{19} X_{92} X_{23} X_{34} X_{46} X_{68} X_{81} = X_{19} X_{94} X_{47} X_{75} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{75} X_{56} X_{68} X_{81} = X_{19} X_{92} X_{23} X_{34} X_{48} X_{81} \\
    = X_{23} X_{34} X_{47} X_{75} X_{56} X_{62} = X_{23} X_{34} X_{47} X_{75} X_{59} X_{92} \\
    = X_{19} X_{92} X_{23} X_{35} X_{56} X_{68} X_{81} = X_{19} X_{92} X_{27} X_{75} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $X_{19} X_{92} X_{23} X_{34} X_{47} X_{75} X_{56} X_{68} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_2}
\end{table}
%--------------------


==> model_33_3.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~3
\subsubsection{Phase 3}\label{s_model_33_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_3_quiver.pdf}
  \caption{}
  \label{f_model_33_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_3_tiling.pdf}
  \caption{}
  \label{f_model_33_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_3}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~3 is given by,
\beal{es33a015}
\begin{aligned}
  W \;=\; & X_{56}\,X_{62}\,X_{25} + X_{14}\,X_{46}\,X_{68}\,X_{81} + X_{27}\,X_{71}\,X_{19}\,X_{92} \\
  & + X_{59}\,X_{94}\,X_{47}\,X_{75} + X_{43}\,X_{32}\,X_{24} + X_{53}\,X_{38}\,X_{85} \\
  & - X_{92}\,X_{25}\,X_{59} - X_{47}\,X_{71}\,X_{14} - X_{46}\,X_{62}\,X_{24} \\
  & - X_{56}\,X_{68}\,X_{85} - X_{27}\,X_{75}\,X_{53}\,X_{32} - X_{81}\,X_{19}\,X_{94}\,X_{43}\,X_{38} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_33_1}), on the face $3$ to Phase~2 (\sref{s_model_33_2}), on the face $7$ to Phase~5 (\sref{s_model_33_5}), on the face $1$ to Phase~6 (\sref{s_model_33_6}), on the face $9$ to Phase~7 (\sref{s_model_33_7}), and on the face $8$ back to Phase~3 itself.
The corresponding $P$-matrix is as follows,
\beal{es33a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,13} \\
  \hline
  X_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{85} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es33a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,13} \\
  \hline
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es33a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es33a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{25} X_{53} X_{32} = X_{19} X_{94} X_{47} X_{71} = X_{19} X_{94} X_{46} X_{68} X_{81}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X_{24} X_{43} X_{32} = X_{24} X_{46} X_{62} = X_{25} X_{56} X_{62} \\
    = X_{25} X_{59} X_{92} = X_{38} X_{85} X_{53} = X_{56} X_{68} X_{85} = X_{14} X_{46} X_{68} X_{81} \\
    = X_{19} X_{92} X_{27} X_{71} = X_{27} X_{75} X_{53} X_{32} = X_{47} X_{75} X_{59} X_{94} \\
    = X_{19} X_{94} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X_{14} X_{43} X_{38} X_{81} = X_{27} X_{75} X_{56} X_{62} = X_{27} X_{75} X_{59} X_{92}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{25} X_{59} X_{94} X_{43} X_{32} = X_{25} X_{59} X_{94} X_{46} X_{62} = X_{46} X_{68} X_{85} X_{59} X_{94} \\
    = X_{19} X_{94} X_{43} X_{32} X_{27} X_{71} = X_{19} X_{94} X_{46} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{27} X_{71} = X_{14} X_{46} X_{62} X_{27} X_{71} = X_{38} X_{85} X_{59} X_{94} X_{43} \\
    = X_{27} X_{75} X_{59} X_{94} X_{43} X_{32} = X_{27} X_{75} X_{59} X_{94} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{19} X_{92} X_{24} X_{47} X_{71} = X_{24} X_{47} X_{75} X_{53} X_{32} \\
    = X_{19} X_{92} X_{24} X_{46} X_{68} X_{81} = X_{19} X_{92} X_{25} X_{53} X_{38} X_{81} \\
    = X_{19} X_{92} X_{25} X_{56} X_{68} X_{81} = X_{19} X_{94} X_{47} X_{75} X_{53} X_{38} X_{81} \\
    = X_{19} X_{94} X_{47} X_{75} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{24} X_{47} X_{75} X_{56} X_{62} = X_{24} X_{47} X_{75} X_{59} X_{92} \\
    = X_{14} X_{47} X_{75} X_{53} X_{38} X_{81} = X_{14} X_{47} X_{75} X_{56} X_{68} X_{81} \\
    = X_{19} X_{92} X_{24} X_{43} X_{38} X_{81} = X_{19} X_{92} X_{27} X_{75} X_{53} X_{38} X_{81} \\
    = X_{19} X_{92} X_{27} X_{75} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $X_{19} X_{92} X_{24} X_{47} X_{75} X_{53} X_{38} X_{81} = X_{19} X_{92} X_{24} X_{47} X_{75} X_{56} X_{68} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_3}
\end{table}
%--------------------


==> model_33_4.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~4
\subsubsection{Phase 4}\label{s_model_33_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_4_quiver.pdf}
  \caption{}
  \label{f_model_33_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_4_tiling.pdf}
  \caption{}
  \label{f_model_33_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_4}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~4 is given by,
\beal{es33a020}
\begin{aligned}
  W \;=\; & X_{23}\,X_{35}\,X_{52} + X_{34}\,X_{48}\,X_{83} + X_{56}\,X_{62}\,X_{25} \\
  & + X_{46}\,X_{68}\,X_{84} + X_{92}\,X_{27}\,X_{79} + X_{91}\,X_{18}\,X_{89} \\
  & + X_{75}\,X_{59}\,X_{94}\,X_{41}\,X_{17} - X_{75}\,X_{52}\,X_{27} - X_{92}\,X_{25}\,X_{59} \\
  & - X_{46}\,X_{62}\,X_{23}\,X_{34} - X_{56}\,X_{68}\,X_{83}\,X_{35} - X_{41}\,X_{18}\,X_{84} \\
  & - X_{91}\,X_{17}\,X_{79} - X_{94}\,X_{48}\,X_{89} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_33_2}), and on the faces $3$ and $6$ to Phase~6 (\sref{s_model_33_6}).
The $P$-matrix takes the following form,
\beal{es33a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{52} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{56} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{83} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{84} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{91} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es33a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es33a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{4,3,1,1}$ model is given by,
\beal{es33a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{25} X_{52} = X_{17} X_{79} X_{94} X_{41} = X_{18} X_{83} X_{34} X_{41} = X_{18} X_{89} X_{94} X_{41} \\
    = X_{34} X_{46} X_{68} X_{83} = X_{46} X_{68} X_{89} X_{94}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{17} X_{79} X_{91} = X_{18} X_{84} X_{41} = X_{18} X_{89} X_{91} = X_{23} X_{35} X_{52} \\
    = X_{25} X_{56} X_{62} = X_{25} X_{59} X_{92} = X_{27} X_{75} X_{52} = X_{27} X_{79} X_{92} \\
    = X_{34} X_{48} X_{83} = X_{46} X_{68} X_{84} = X_{48} X_{89} X_{94} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{35} X_{56} X_{68} X_{83} = X_{17} X_{75} X_{59} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{48} X_{84} = X_{17} X_{75} X_{59} X_{91} = X_{23} X_{35} X_{56} X_{62} = X_{23} X_{35} X_{59} X_{92} \\
    = X_{27} X_{75} X_{56} X_{62} = X_{27} X_{75} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{25} X_{59} X_{94} X_{46} X_{62} = X_{27} X_{79} X_{94} X_{46} X_{62} \\
    = X_{18} X_{83} X_{35} X_{59} X_{94} X_{41} = X_{35} X_{59} X_{94} X_{46} X_{68} X_{83}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{83} X_{35} X_{59} X_{91} = X_{35} X_{59} X_{94} X_{48} X_{83} \\
    = X_{23} X_{35} X_{59} X_{94} X_{46} X_{62} = X_{27} X_{75} X_{59} X_{94} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{25} X_{56} X_{68} X_{89} X_{92} = X_{17} X_{75} X_{52} X_{23} X_{34} X_{41} \\
    = X_{17} X_{79} X_{92} X_{23} X_{34} X_{41} = X_{18} X_{89} X_{92} X_{23} X_{34} X_{41} \\
    = X_{23} X_{34} X_{46} X_{68} X_{89} X_{92} = X_{17} X_{75} X_{56} X_{68} X_{83} X_{34} X_{41} \\
    = X_{17} X_{75} X_{56} X_{68} X_{89} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{23} X_{34} X_{48} X_{89} X_{92} = X_{17} X_{75} X_{56} X_{68} X_{84} X_{41} \\
    = X_{17} X_{75} X_{56} X_{68} X_{89} X_{91} = X_{23} X_{35} X_{56} X_{68} X_{89} X_{92} \\
    = X_{27} X_{75} X_{56} X_{68} X_{89} X_{92} = X_{17} X_{75} X_{56} X_{62} X_{23} X_{34} X_{41} \\
    = X_{17} X_{75} X_{59} X_{92} X_{23} X_{34} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $X_{17} X_{75} X_{56} X_{68} X_{89} X_{92} X_{23} X_{34} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_4}
\end{table}
%--------------------


==> model_33_5.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~5
\subsubsection{Phase 5}\label{s_model_33_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_5_quiver.pdf}
  \caption{}
  \label{f_model_33_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_5_tiling.pdf}
  \caption{}
  \label{f_model_33_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_5}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~5 is given by,
\beal{es33a025}
\begin{aligned}
  W \;=\; & X_{56}\,X_{62}\,X^{1}_{25} + X_{43}\,X_{32}\,X_{24} + X_{53}\,X_{38}\,X_{85} \\
  & + X_{19}\,X_{92}\,X_{21} + X_{59}\,X_{94}\,X_{45} + X_{57}\,X_{72}\,X^{2}_{25} \\
  & + X_{46}\,X_{68}\,X_{81}\,X_{17}\,X_{74} - X_{92}\,X^{1}_{25}\,X_{59} - X_{46}\,X_{62}\,X_{24} \\
  & - X_{56}\,X_{68}\,X_{85} - X_{81}\,X_{19}\,X_{94}\,X_{43}\,X_{38} - X_{17}\,X_{72}\,X_{21} \\
  & - X_{57}\,X_{74}\,X_{45} - X_{53}\,X_{32}\,X^{2}_{25} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $7$ and $9$ of the brane tiling leads to Phase~3 (\sref{s_model_33_3}), and on the faces $1$ and $8$ to Phase~7 (\sref{s_model_33_7}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es33a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,13} \\
  \hline
  X_{17} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{24} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{25} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{25} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{85} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es33a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es33a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es33a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{1}_{25} X_{53} X_{32} = X^{1}_{25} X_{57} X_{72} = X_{19} X_{94} X_{46} X_{68} X_{81}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{17} X_{72} X_{21} = X_{19} X_{92} X_{21} = X_{24} X_{43} X_{32} = X_{24} X_{46} X_{62} \\
    = X^{1}_{25} X_{56} X_{62} = X^{1}_{25} X_{59} X_{92} = X^{2}_{25} X_{53} X_{32} = X^{2}_{25} X_{57} X_{72} \\
    = X_{38} X_{85} X_{53} = X_{45} X_{57} X_{74} = X_{45} X_{59} X_{94} = X_{56} X_{68} X_{85} \\
    = X_{17} X_{74} X_{46} X_{68} X_{81} = X_{19} X_{94} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X^{2}_{25} X_{56} X_{62} = X^{2}_{25} X_{59} X_{92} = X_{17} X_{74} X_{43} X_{38} X_{81}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{19} X_{94} X_{43} X_{32} X_{21} = X_{19} X_{94} X_{46} X_{62} X_{21} = X^{1}_{25} X_{57} X_{74} X_{43} X_{32} \\
    = X^{1}_{25} X_{59} X_{94} X_{43} X_{32} = X^{1}_{25} X_{57} X_{74} X_{46} X_{62} \\
    = X^{1}_{25} X_{59} X_{94} X_{46} X_{62} = X_{46} X_{68} X_{85} X_{57} X_{74} \\
    = X_{46} X_{68} X_{85} X_{59} X_{94}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{74} X_{43} X_{32} X_{21} = X_{17} X_{74} X_{46} X_{62} X_{21} = X^{2}_{25} X_{57} X_{74} X_{43} X_{32} \\
    = X^{2}_{25} X_{59} X_{94} X_{43} X_{32} = X^{2}_{25} X_{57} X_{74} X_{46} X_{62} \\
    = X^{2}_{25} X_{59} X_{94} X_{46} X_{62} = X_{38} X_{85} X_{57} X_{74} X_{43} \\
    = X_{38} X_{85} X_{59} X_{94} X_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{24} X_{45} X_{53} X_{32} = X_{24} X_{45} X_{57} X_{72} = X_{17} X_{72} X_{24} X_{46} X_{68} X_{81} \\
    = X_{17} X_{72} X^{1}_{25} X_{53} X_{38} X_{81} = X_{17} X_{72} X^{1}_{25} X_{56} X_{68} X_{81} \\
    = X_{19} X_{92} X_{24} X_{46} X_{68} X_{81} = X_{19} X_{92} X^{1}_{25} X_{53} X_{38} X_{81} \\
    = X_{19} X_{92} X^{1}_{25} X_{56} X_{68} X_{81} = X_{19} X_{94} X_{45} X_{53} X_{38} X_{81} \\
    = X_{19} X_{94} X_{45} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{24} X_{45} X_{56} X_{62} = X_{24} X_{45} X_{59} X_{92} = X_{17} X_{72} X_{24} X_{43} X_{38} X_{81} \\
    = X_{17} X_{72} X^{2}_{25} X_{53} X_{38} X_{81} = X_{17} X_{72} X^{2}_{25} X_{56} X_{68} X_{81} \\
    = X_{17} X_{74} X_{45} X_{53} X_{38} X_{81} = X_{17} X_{74} X_{45} X_{56} X_{68} X_{81} \\
    = X_{19} X_{92} X_{24} X_{43} X_{38} X_{81} = X_{19} X_{92} X^{2}_{25} X_{53} X_{38} X_{81} \\
    = X_{19} X_{92} X^{2}_{25} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $\begin{array}{c}
    X_{17} X_{72} X_{24} X_{45} X_{53} X_{38} X_{81} = X_{17} X_{72} X_{24} X_{45} X_{56} X_{68} X_{81} \\
    = X_{19} X_{92} X_{24} X_{45} X_{53} X_{38} X_{81} = X_{19} X_{92} X_{24} X_{45} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_5}
\end{table}
%--------------------


==> model_33_6.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~6
\subsubsection{Phase 6}\label{s_model_33_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_6_quiver.pdf}
  \caption{}
  \label{f_model_33_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_6_tiling.pdf}
  \caption{}
  \label{f_model_33_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_6}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~6 is given by,
\beal{es33a030}
\begin{aligned}
  W \;=\; & X_{56}\,X_{62}\,X_{25} + X_{46}\,X_{68}\,X_{84} + X_{92}\,X_{27}\,X_{79} \\
  & + X_{91}\,X_{18}\,X_{89} + X_{75}\,X_{59}\,X_{94}\,X_{41}\,X_{17} + X_{43}\,X_{32}\,X_{24} \\
  & + X_{53}\,X_{38}\,X_{85} - X_{92}\,X_{25}\,X_{59} - X_{41}\,X_{18}\,X_{84} \\
  & - X_{91}\,X_{17}\,X_{79} - X_{46}\,X_{62}\,X_{24} - X_{56}\,X_{68}\,X_{85} \\
  & - X_{27}\,X_{75}\,X_{53}\,X_{32} - X_{89}\,X_{94}\,X_{43}\,X_{38} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_33_1}), on the face $1$ to Phase~3 (\sref{s_model_33_3}), on the face $3$ to Phase~4 (\sref{s_model_33_4}), and on the face $7$ to Phase~8 (\sref{s_model_33_8}).
The corresponding $P$-matrix is as follows,
\beal{es33a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,16} \\
  \hline
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{84} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{85} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es33a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es33a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{4,3,1,1}$ model is given by,
\beal{es33a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{25} X_{53} X_{32} = X_{17} X_{79} X_{94} X_{41} = X_{18} X_{89} X_{94} X_{41} \\
    = X_{46} X_{68} X_{89} X_{94}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{17} X_{79} X_{91} = X_{18} X_{84} X_{41} = X_{18} X_{89} X_{91} = X_{24} X_{43} X_{32} \\
    = X_{24} X_{46} X_{62} = X_{25} X_{56} X_{62} = X_{25} X_{59} X_{92} = X_{27} X_{79} X_{92} \\
    = X_{38} X_{85} X_{53} = X_{46} X_{68} X_{84} = X_{56} X_{68} X_{85} = X_{27} X_{75} X_{53} X_{32} \\
    = X_{38} X_{89} X_{94} X_{43} = X_{17} X_{75} X_{59} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{38} X_{84} X_{43} = X_{17} X_{75} X_{59} X_{91} = X_{27} X_{75} X_{56} X_{62} \\
    = X_{27} X_{75} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{18} X_{85} X_{59} X_{94} X_{41} = X_{25} X_{59} X_{94} X_{43} X_{32} = X_{25} X_{59} X_{94} X_{46} X_{62} \\
    = X_{27} X_{79} X_{94} X_{43} X_{32} = X_{27} X_{79} X_{94} X_{46} X_{62} \\
    = X_{46} X_{68} X_{85} X_{59} X_{94}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{85} X_{59} X_{91} = X_{38} X_{85} X_{59} X_{94} X_{43} = X_{27} X_{75} X_{59} X_{94} X_{43} X_{32} \\
    = X_{27} X_{75} X_{59} X_{94} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{17} X_{79} X_{92} X_{24} X_{41} = X_{18} X_{89} X_{92} X_{24} X_{41} = X_{24} X_{46} X_{68} X_{89} X_{92} \\
    = X_{25} X_{53} X_{38} X_{89} X_{92} = X_{25} X_{56} X_{68} X_{89} X_{92} \\
    = X_{17} X_{75} X_{53} X_{32} X_{24} X_{41} = X_{17} X_{75} X_{53} X_{38} X_{89} X_{94} X_{41} \\
    = X_{17} X_{75} X_{56} X_{68} X_{89} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{24} X_{43} X_{38} X_{89} X_{92} = X_{17} X_{75} X_{56} X_{62} X_{24} X_{41} \\
    = X_{17} X_{75} X_{59} X_{92} X_{24} X_{41} = X_{17} X_{75} X_{53} X_{38} X_{84} X_{41} \\
    = X_{17} X_{75} X_{53} X_{38} X_{89} X_{91} = X_{17} X_{75} X_{56} X_{68} X_{84} X_{41} \\
    = X_{17} X_{75} X_{56} X_{68} X_{89} X_{91} = X_{27} X_{75} X_{53} X_{38} X_{89} X_{92} \\
    = X_{27} X_{75} X_{56} X_{68} X_{89} X_{92}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $X_{17} X_{75} X_{53} X_{38} X_{89} X_{92} X_{24} X_{41} = X_{17} X_{75} X_{56} X_{68} X_{89} X_{92} X_{24} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_6}
\end{table}
%--------------------


==> model_33_7.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~7
\subsubsection{Phase 7}\label{s_model_33_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_7_quiver.pdf}
  \caption{}
  \label{f_model_33_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_7_tiling.pdf}
  \caption{}
  \label{f_model_33_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_7}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~7 is given by,
\beal{es33a035}
\begin{aligned}
  W \;=\; & X^{1}_{14}\,X_{46}\,X_{68}\,X_{81} + X_{43}\,X_{32}\,X_{24} + X_{53}\,X_{38}\,X_{85} \\
  & + X_{27}\,X_{71}\,X_{12} + X_{47}\,X_{75}\,X_{54} + X_{49}\,X_{91}\,X^{2}_{14} \\
  & + X_{56}\,X_{62}\,X_{29}\,X_{95} - X_{47}\,X_{71}\,X^{1}_{14} - X_{46}\,X_{62}\,X_{24} \\
  & - X_{56}\,X_{68}\,X_{85} - X_{27}\,X_{75}\,X_{53}\,X_{32} - X_{29}\,X_{91}\,X_{12} \\
  & - X_{49}\,X_{95}\,X_{54} - X_{43}\,X_{38}\,X_{81}\,X^{2}_{14} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $7$ and $9$ of the brane tiling leads to Phase~3 (\sref{s_model_33_3}), on the face $8$ to Phase~5 (\sref{s_model_33_5}), and on the faces $3$ and $6$ to Phase~8 (\sref{s_model_33_8}).
The $P$-matrix takes the following form,
\beal{es33a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{14} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{56} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{91} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es33a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,16} \\
  \hline
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es33a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,16} \\
  \hline
  0 & -1 & 1 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es33a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{14} X_{47} X_{71} = X^{2}_{14} X_{46} X_{68} X_{81} = X_{29} X_{95} X_{53} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{29} X_{91} = X^{1}_{14} X_{47} X_{71} = X^{2}_{14} X_{49} X_{91} \\
    = X_{24} X_{43} X_{32} = X_{24} X_{46} X_{62} = X_{38} X_{85} X_{53} = X_{47} X_{75} X_{54} \\
    = X_{49} X_{95} X_{54} = X_{56} X_{68} X_{85} = X^{1}_{14} X_{46} X_{68} X_{81} = X^{2}_{14} X_{43} X_{38} X_{81} \\
    = X_{27} X_{75} X_{53} X_{32} = X_{29} X_{95} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X^{1}_{14} X_{49} X_{91} = X^{1}_{14} X_{43} X_{38} X_{81} = X_{27} X_{75} X_{56} X_{62}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{46} X_{68} X_{85} X_{54} = X^{2}_{14} X_{43} X_{32} X_{27} X_{71} = X^{2}_{14} X_{46} X_{62} X_{27} X_{71} \\
    = X^{2}_{14} X_{43} X_{32} X_{29} X_{91} = X^{2}_{14} X_{46} X_{62} X_{29} X_{91} \\
    = X_{29} X_{95} X_{54} X_{43} X_{32} = X_{29} X_{95} X_{54} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{38} X_{85} X_{54} X_{43} = X^{1}_{14} X_{43} X_{32} X_{27} X_{71} = X^{1}_{14} X_{46} X_{62} X_{27} X_{71} \\
    = X^{1}_{14} X_{43} X_{32} X_{29} X_{91} = X^{1}_{14} X_{46} X_{62} X_{29} X_{91} \\
    = X_{27} X_{75} X_{54} X_{43} X_{32} = X_{27} X_{75} X_{54} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{24} X_{47} X_{71} = X_{12} X_{24} X_{46} X_{68} X_{81} = X_{24} X_{47} X_{75} X_{53} X_{32} \\
    = X_{24} X_{49} X_{95} X_{53} X_{32} = X_{12} X_{29} X_{95} X_{53} X_{38} X_{81} \\
    = X_{12} X_{29} X_{95} X_{56} X_{68} X_{81} = X^{2}_{14} X_{47} X_{75} X_{53} X_{38} X_{81} \\
    = X^{2}_{14} X_{49} X_{95} X_{53} X_{38} X_{81} = X^{2}_{14} X_{47} X_{75} X_{56} X_{68} X_{81} \\
    = X^{2}_{14} X_{49} X_{95} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{24} X_{49} X_{91} = X_{12} X_{24} X_{43} X_{38} X_{81} = X_{24} X_{47} X_{75} X_{56} X_{62} \\
    = X_{24} X_{49} X_{95} X_{56} X_{62} = X_{12} X_{27} X_{75} X_{53} X_{38} X_{81} \\
    = X_{12} X_{27} X_{75} X_{56} X_{68} X_{81} = X^{1}_{14} X_{47} X_{75} X_{53} X_{38} X_{81} \\
    = X^{1}_{14} X_{49} X_{95} X_{53} X_{38} X_{81} = X^{1}_{14} X_{47} X_{75} X_{56} X_{68} X_{81} \\
    = X^{1}_{14} X_{49} X_{95} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{24} X_{47} X_{75} X_{53} X_{38} X_{81} = X_{12} X_{24} X_{49} X_{95} X_{53} X_{38} X_{81} \\
    = X_{12} X_{24} X_{47} X_{75} X_{56} X_{68} X_{81} = X_{12} X_{24} X_{49} X_{95} X_{56} X_{68} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_7}
\end{table}
%--------------------


==> model_33_8.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~8
\subsubsection{Phase 8}\label{s_model_33_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_8_quiver.pdf}
  \caption{}
  \label{f_model_33_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_8_tiling.pdf}
  \caption{}
  \label{f_model_33_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_8}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~8 is given by,
\beal{es33a040}
\begin{aligned}
  W \;=\; & X_{23}\,X_{35}\,X_{52} + X_{34}\,X^{1}_{48}\,X_{83} + X_{27}\,X_{71}\,X_{19}\,X_{92} \\
  & + X_{59}\,X_{94}\,X_{47}\,X_{75} + X_{81}\,X_{14}\,X^{2}_{48} + X_{26}\,X_{64}\,X_{42} \\
  & + X_{86}\,X_{65}\,X_{58} - X_{75}\,X_{52}\,X_{27} - X_{47}\,X_{71}\,X_{14} \\
  & - X^{1}_{48}\,X_{81}\,X_{19}\,X_{94} - X_{86}\,X_{64}\,X^{2}_{48} - X_{23}\,X_{34}\,X_{42} \\
  & - X_{83}\,X_{35}\,X_{58} - X_{59}\,X_{92}\,X_{26}\,X_{65} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~1 (\sref{s_model_33_1}), on the face $6$ to Phase~2 (\sref{s_model_33_2}), on the face $1$ to Phase~6 (\sref{s_model_33_6}), on the face $7$ to Phase~7 (\sref{s_model_33_7}), and on the face $9$ to Phase~9 (\sref{s_model_33_9}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es33a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,19} \\
  \hline
  X_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{1}_{48} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{2}_{48} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{86} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es33a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es33a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{4,3,1,1}$ model is given by,
\beal{es33a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{26} X_{65} X_{52} = X_{34} X^{2}_{48} X_{83} = X_{19} X_{94} X_{47} X_{71} = X_{19} X_{94} X^{2}_{48} X_{81}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X_{14} X^{2}_{48} X_{81} = X_{23} X_{34} X_{42} = X_{23} X_{35} X_{52} \\
    = X_{26} X_{64} X_{42} = X_{27} X_{75} X_{52} = X_{34} X^{1}_{48} X_{83} = X_{35} X_{58} X_{83} \\
    = X^{2}_{48} X_{86} X_{64} = X_{58} X_{86} X_{65} = X_{19} X_{92} X_{27} X_{71} = X_{19} X_{94} X^{1}_{48} X_{81} \\
    = X_{26} X_{65} X_{59} X_{92} = X_{47} X_{75} X_{59} X_{94}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X_{14} X^{1}_{48} X_{81} = X^{1}_{48} X_{86} X_{64} = X_{23} X_{35} X_{59} X_{92} = X_{27} X_{75} X_{59} X_{92}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{19} X_{94} X_{42} X_{27} X_{71} = X_{26} X_{65} X_{59} X_{94} X_{42} = X_{35} X_{59} X_{94} X^{2}_{48} X_{83} \\
    = X^{2}_{48} X_{86} X_{65} X_{59} X_{94}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X_{27} X_{71} = X_{23} X_{35} X_{59} X_{94} X_{42} = X_{27} X_{75} X_{59} X_{94} X_{42} \\
    = X_{35} X_{59} X_{94} X^{1}_{48} X_{83} = X^{1}_{48} X_{86} X_{65} X_{59} X_{94}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{23} X_{34} X_{47} X_{75} X_{52} = X_{26} X_{64} X_{47} X_{75} X_{52} = X_{34} X_{47} X_{75} X_{58} X_{83} \\
    = X_{19} X_{92} X_{23} X_{34} X_{47} X_{71} = X_{19} X_{92} X_{23} X_{34} X^{2}_{48} X_{81} \\
    = X_{19} X_{92} X_{26} X_{64} X_{47} X_{71} = X_{19} X_{92} X_{26} X_{64} X^{2}_{48} X_{81} \\
    = X_{19} X_{92} X_{26} X_{65} X_{58} X_{81} = X_{19} X_{94} X_{47} X_{75} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{75} X_{58} X_{81} = X_{47} X_{75} X_{58} X_{86} X_{64} \\
    = X_{19} X_{92} X_{23} X_{34} X^{1}_{48} X_{81} = X_{19} X_{92} X_{23} X_{35} X_{58} X_{81} \\
    = X_{19} X_{92} X_{26} X_{64} X^{1}_{48} X_{81} = X_{19} X_{92} X_{27} X_{75} X_{58} X_{81} \\
    = X_{23} X_{34} X_{47} X_{75} X_{59} X_{92} = X_{26} X_{64} X_{47} X_{75} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $X_{19} X_{92} X_{23} X_{34} X_{47} X_{75} X_{58} X_{81} = X_{19} X_{92} X_{26} X_{64} X_{47} X_{75} X_{58} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_8}
\end{table}
%--------------------


==> model_33_9.tex <==
% Model~33 ($J^{4,3,1,1}$), Phase~9
\subsubsection{Phase 9}\label{s_model_33_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_9_quiver.pdf}
  \caption{}
  \label{f_model_33_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_33_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 28};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_33_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_33_9_tiling.pdf}
  \caption{}
  \label{f_model_33_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~33 ($J^{4,3,1,1}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_33_9}
\end{figure}
%--------------------

The superpotential of Model~33 ($J^{4,3,1,1}$), Phase~9 is given by,
\beal{es33a045}
\begin{aligned}
  W \;=\; & X_{23}\,X_{35}\,X^{1}_{52} + X_{34}\,X^{1}_{48}\,X_{83} + X_{81}\,X^{1}_{14}\,X^{2}_{48} \\
  & + X_{26}\,X_{64}\,X_{42} + X_{86}\,X_{65}\,X_{58} + X_{27}\,X_{71}\,X_{12} \\
  & + X_{47}\,X_{75}\,X_{54} + X_{49}\,X_{91}\,X^{2}_{14} + X_{29}\,X_{95}\,X^{2}_{52} \\
  & - X_{75}\,X^{1}_{52}\,X_{27} - X_{47}\,X_{71}\,X^{1}_{14} - X_{86}\,X_{64}\,X^{2}_{48} \\
  & - X_{23}\,X_{34}\,X_{42} - X_{83}\,X_{35}\,X_{58} - X_{29}\,X_{91}\,X_{12} \\
  & - X_{49}\,X_{95}\,X_{54} - X^{1}_{48}\,X_{81}\,X^{2}_{14} - X_{26}\,X_{65}\,X^{2}_{52} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $7$ and $9$ of the brane tiling leads to Phase~8 (\sref{s_model_33_8}).
The corresponding $P$-matrix is as follows,
\beal{es33a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,28} \\
  \hline
  X_{12} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{14} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{48} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{48} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{1}_{52} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{52} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{64} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es33a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,28} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es33a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & \cdots & s_{2,28} \\
  \hline
  0 & -1 & 1 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es33a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 1 & 1 & 2 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_33_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_33_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~33 ($J^{4,3,1,1}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{14} X_{47} X_{71} = X^{2}_{14} X^{2}_{48} X_{81} = X_{26} X_{65} X^{1}_{52} = X_{29} X_{95} X^{1}_{52} \\
    = X_{34} X^{2}_{48} X_{83}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{29} X_{91} = X^{1}_{14} X_{47} X_{71} = X^{1}_{14} X^{2}_{48} X_{81} \\
    = X^{2}_{14} X^{1}_{48} X_{81} = X^{2}_{14} X_{49} X_{91} = X_{23} X_{34} X_{42} = X_{23} X_{35} X^{1}_{52} \\
    = X_{26} X_{64} X_{42} = X_{26} X_{65} X^{2}_{52} = X_{27} X_{75} X^{1}_{52} = X_{29} X_{95} X^{2}_{52} \\
    = X_{34} X^{1}_{48} X_{83} = X_{35} X_{58} X_{83} = X_{47} X_{75} X_{54} = X^{2}_{48} X_{86} X_{64} \\
    = X_{49} X_{95} X_{54} = X_{58} X_{86} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X^{1}_{14} X^{1}_{48} X_{81} = X^{1}_{14} X_{49} X_{91} = X_{23} X_{35} X^{2}_{52} = X_{27} X_{75} X^{2}_{52} \\
    = X^{1}_{48} X_{86} X_{64}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{2}_{14} X_{42} X_{27} X_{71} = X^{2}_{14} X_{42} X_{29} X_{91} = X_{26} X_{65} X_{54} X_{42} \\
    = X_{29} X_{95} X_{54} X_{42} = X_{35} X_{54} X^{2}_{48} X_{83} = X^{2}_{48} X_{86} X_{65} X_{54}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{14} X_{42} X_{27} X_{71} = X^{1}_{14} X_{42} X_{29} X_{91} = X_{23} X_{35} X_{54} X_{42} \\
    = X_{27} X_{75} X_{54} X_{42} = X_{35} X_{54} X^{1}_{48} X_{83} = X^{1}_{48} X_{86} X_{65} X_{54}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{47} X_{71} = X_{12} X_{23} X_{34} X^{2}_{48} X_{81} = X_{12} X_{26} X_{64} X_{47} X_{71} \\
    = X_{12} X_{26} X_{64} X^{2}_{48} X_{81} = X_{12} X_{26} X_{65} X_{58} X_{81} \\
    = X_{12} X_{29} X_{95} X_{58} X_{81} = X^{2}_{14} X_{47} X_{75} X_{58} X_{81} \\
    = X^{2}_{14} X_{49} X_{95} X_{58} X_{81} = X_{23} X_{34} X_{47} X_{75} X^{1}_{52} \\
    = X_{23} X_{34} X_{49} X_{95} X^{1}_{52} = X_{26} X_{64} X_{47} X_{75} X^{1}_{52} \\
    = X_{26} X_{64} X_{49} X_{95} X^{1}_{52} = X_{34} X_{47} X_{75} X_{58} X_{83} \\
    = X_{34} X_{49} X_{95} X_{58} X_{83}
  \end{array}$ \\
\hline
  $A_{7} = p_{1} p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X^{1}_{48} X_{81} = X_{12} X_{23} X_{34} X_{49} X_{91} = X_{12} X_{23} X_{35} X_{58} X_{81} \\
    = X_{12} X_{26} X_{64} X^{1}_{48} X_{81} = X_{12} X_{26} X_{64} X_{49} X_{91} \\
    = X_{12} X_{27} X_{75} X_{58} X_{81} = X^{1}_{14} X_{47} X_{75} X_{58} X_{81} \\
    = X^{1}_{14} X_{49} X_{95} X_{58} X_{81} = X_{23} X_{34} X_{47} X_{75} X^{2}_{52} \\
    = X_{23} X_{34} X_{49} X_{95} X^{2}_{52} = X_{26} X_{64} X_{47} X_{75} X^{2}_{52} \\
    = X_{26} X_{64} X_{49} X_{95} X^{2}_{52} = X_{47} X_{75} X_{58} X_{86} X_{64} \\
    = X_{49} X_{95} X_{58} X_{86} X_{64}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{4} p_{3}^{5} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{47} X_{75} X_{58} X_{81} = X_{12} X_{23} X_{34} X_{49} X_{95} X_{58} X_{81} \\
    = X_{12} X_{26} X_{64} X_{47} X_{75} X_{58} X_{81} = X_{12} X_{26} X_{64} X_{49} X_{95} X_{58} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~33 ($J^{4,3,1,1}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_33_9}
\end{table}
%--------------------


==> model_34_1.tex <==
% Model~34 ($G^{4,3}$), Phase~1
\subsubsection{Phase 1}\label{s_model_34_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_1_quiver.pdf}
  \caption{}
  \label{f_model_34_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_34_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,157.9) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_34_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_1_tiling.pdf}
  \caption{}
  \label{f_model_34_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~34 ($G^{4,3}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_34_1}
\end{figure}
%--------------------

The superpotential of Model~34 ($G^{4,3}$), Phase~1 is given by,
\beal{es34a005}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{34}\,X_{47}\,X_{73} + X_{37}\,X_{71}\,X_{13} \\
  & + X_{36}\,X_{62}\,X_{29}\,X_{93} + X_{14}\,X_{45}\,X_{58}\,X_{81} + X_{67}\,X_{79}\,X_{98}\,X_{86} \\
  & - X_{67}\,X_{73}\,X_{36} - X_{71}\,X_{14}\,X_{47} - X_{93}\,X_{37}\,X_{79} \\
  & - X_{13}\,X_{34}\,X_{45}\,X_{51} - X_{62}\,X_{25}\,X_{58}\,X_{86} - X_{12}\,X_{29}\,X_{98}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~2 (\sref{s_model_34_2}), on the face $2$ to Phase~3 (\sref{s_model_34_3}), on the faces $6$ and $9$ to Phase~4 (\sref{s_model_34_4}), on the face $8$ to Phase~5 (\sref{s_model_34_5}), and on the face $4$ back to Phase~1 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es34a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{29} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{73} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{79} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{81} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{86} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es34a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es34a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{29} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{4,3}$ model is given by,
\beal{es34a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_34_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_34_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~34 ($G^{4,3}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X_{58} X_{81} = X_{13} X_{34} X_{47} X_{71} = X_{13} X_{36} X_{67} X_{71} \\
    = X_{34} X_{47} X_{79} X_{93} = X_{36} X_{67} X_{79} X_{93} = X_{13} X_{34} X_{45} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{13} X_{37} X_{71} = X_{14} X_{47} X_{71} = X_{34} X_{47} X_{73} \\
    = X_{36} X_{67} X_{73} = X_{37} X_{79} X_{93} = X_{12} X_{29} X_{98} X_{81} = X_{13} X_{34} X_{45} X_{51} \\
    = X_{14} X_{45} X_{58} X_{81} = X_{25} X_{58} X_{86} X_{62} = X_{29} X_{93} X_{36} X_{62} \\
    = X_{67} X_{79} X_{98} X_{86}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $X_{37} X_{73} = X_{14} X_{45} X_{51} = X_{29} X_{98} X_{86} X_{62}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{36} X_{62} X_{25} X_{58} X_{81} = X_{13} X_{34} X_{47} X_{79} X_{98} X_{81} \\
    = X_{13} X_{36} X_{67} X_{79} X_{98} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3}$ & $\begin{array}{c}
    X_{13} X_{36} X_{62} X_{25} X_{51} = X_{13} X_{37} X_{79} X_{98} X_{81} = X_{14} X_{47} X_{79} X_{98} X_{81} \\
    = X_{13} X_{36} X_{62} X_{29} X_{98} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{12} X_{25} X_{58} X_{86} X_{67} X_{71} = X_{12} X_{29} X_{93} X_{34} X_{47} X_{71} \\
    = X_{12} X_{29} X_{93} X_{36} X_{67} X_{71} = X_{12} X_{29} X_{93} X_{34} X_{45} X_{58} X_{81} \\
    = X_{13} X_{34} X_{45} X_{58} X_{86} X_{67} X_{71} = X_{34} X_{45} X_{58} X_{86} X_{67} X_{79} X_{93}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{93} X_{37} X_{71} = X_{12} X_{29} X_{93} X_{34} X_{45} X_{51} \\
    = X_{12} X_{29} X_{98} X_{86} X_{67} X_{71} = X_{14} X_{45} X_{58} X_{86} X_{67} X_{71} \\
    = X_{34} X_{45} X_{58} X_{86} X_{67} X_{73} = X_{29} X_{93} X_{34} X_{45} X_{58} X_{86} X_{62}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{5} p_{2}^{2} p_{5}^{6}$ & $X_{12} X_{29} X_{93} X_{34} X_{45} X_{58} X_{86} X_{67} X_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~34 ($G^{4,3}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_34_1}
\end{table}
%--------------------


==> model_34_2.tex <==
% Model~34 ($G^{4,3}$), Phase~2
\subsubsection{Phase 2}\label{s_model_34_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_2_quiver.pdf}
  \caption{}
  \label{f_model_34_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_34_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,157.9) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_34_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_2_tiling.pdf}
  \caption{}
  \label{f_model_34_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~34 ($G^{4,3}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_34_2}
\end{figure}
%--------------------

The superpotential of Model~34 ($G^{4,3}$), Phase~2 is given by,
\beal{es34a010}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{45}\,X_{51}\,X_{14} + X_{67}\,X_{79}\,X_{96} \\
  & + X_{37}\,X_{71}\,X_{13} + X_{93}\,X_{36}\,X_{69} + X_{18}\,X_{89}\,X_{92}\,X_{21} \\
  & + X_{68}\,X_{85}\,X_{52}\,X_{26} - X_{67}\,X_{73}\,X_{36} - X_{71}\,X_{14}\,X_{47} \\
  & - X_{18}\,X_{85}\,X_{51} - X_{89}\,X_{96}\,X_{68} - X_{93}\,X_{37}\,X_{79} \\
  & - X_{92}\,X_{26}\,X_{69} - X_{13}\,X_{34}\,X_{45}\,X_{52}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~1 (\sref{s_model_34_1}), on the face $8$ to Phase~3 (\sref{s_model_34_3}), on the face $2$ to Phase~5 (\sref{s_model_34_5}), and on the face $5$ back to Phase~2 itself.
The corresponding $P$-matrix is as follows,
\beal{es34a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{29} \\
  \hline
  X_{13} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{37} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{51} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{52} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{73} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es34a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 2 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es34a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{29} \\
  \hline
  1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es34a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_34_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_34_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~34 ($G^{4,3}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{51} = X_{13} X_{34} X_{47} X_{71} = X_{13} X_{36} X_{67} X_{71} \\
    = X_{26} X_{67} X_{79} X_{92} = X_{26} X_{68} X_{89} X_{92} = X_{34} X_{47} X_{79} X_{93} \\
    = X_{36} X_{67} X_{79} X_{93} = X_{36} X_{68} X_{89} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{37} X_{71} = X_{14} X_{45} X_{51} = X_{14} X_{47} X_{71} = X_{18} X_{85} X_{51} \\
    = X_{26} X_{69} X_{92} = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} = X_{36} X_{69} X_{93} \\
    = X_{37} X_{79} X_{93} = X_{67} X_{79} X_{96} = X_{68} X_{89} X_{96} = X_{18} X_{89} X_{92} X_{21} \\
    = X_{26} X_{68} X_{85} X_{52} = X_{13} X_{34} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $X_{37} X_{73} = X_{69} X_{96} = X_{14} X_{45} X_{52} X_{21} = X_{18} X_{85} X_{52} X_{21}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{36} X_{68} X_{85} X_{51} = X_{13} X_{34} X_{47} X_{79} X_{92} X_{21} \\
    = X_{13} X_{36} X_{67} X_{79} X_{92} X_{21} = X_{13} X_{36} X_{68} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3}$ & $\begin{array}{c}
    X_{13} X_{36} X_{69} X_{92} X_{21} = X_{13} X_{37} X_{79} X_{92} X_{21} = X_{14} X_{47} X_{79} X_{92} X_{21} \\
    = X_{13} X_{36} X_{68} X_{85} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{18} X_{89} X_{92} X_{26} X_{67} X_{71} = X_{18} X_{89} X_{93} X_{34} X_{45} X_{51} \\
    = X_{18} X_{89} X_{93} X_{34} X_{47} X_{71} = X_{18} X_{89} X_{93} X_{36} X_{67} X_{71} \\
    = X_{13} X_{34} X_{45} X_{52} X_{26} X_{67} X_{71} = X_{26} X_{67} X_{79} X_{93} X_{34} X_{45} X_{52} \\
    = X_{26} X_{68} X_{89} X_{93} X_{34} X_{45} X_{52}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{3}$ & $\begin{array}{c}
    X_{18} X_{89} X_{93} X_{37} X_{71} = X_{18} X_{89} X_{96} X_{67} X_{71} \\
    = X_{14} X_{45} X_{52} X_{26} X_{67} X_{71} = X_{18} X_{85} X_{52} X_{26} X_{67} X_{71} \\
    = X_{26} X_{67} X_{73} X_{34} X_{45} X_{52} = X_{26} X_{69} X_{93} X_{34} X_{45} X_{52} \\
    = X_{18} X_{89} X_{93} X_{34} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{5} p_{2}^{2} p_{5}^{6}$ & $X_{18} X_{89} X_{93} X_{34} X_{45} X_{52} X_{26} X_{67} X_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~34 ($G^{4,3}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_34_2}
\end{table}
%--------------------


==> model_34_3.tex <==
% Model~34 ($G^{4,3}$), Phase~3
\subsubsection{Phase 3}\label{s_model_34_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_3_quiver.pdf}
  \caption{}
  \label{f_model_34_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_34_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,157.9) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_34_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_3_tiling.pdf}
  \caption{}
  \label{f_model_34_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~34 ($G^{4,3}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_34_3}
\end{figure}
%--------------------

The superpotential of Model~34 ($G^{4,3}$), Phase~3 is given by,
\beal{es34a015}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{37}\,X_{71}\,X_{13} + X_{93}\,X_{36}\,X_{69} \\
  & + X_{92}\,X_{21}\,X_{19} + X_{52}\,X_{26}\,X_{65} + X_{14}\,X_{45}\,X_{58}\,X_{81} \\
  & + X_{67}\,X_{79}\,X_{98}\,X_{86} - X_{67}\,X_{73}\,X_{36} - X_{71}\,X_{14}\,X_{47} \\
  & - X_{93}\,X_{37}\,X_{79} - X_{92}\,X_{26}\,X_{69} - X_{13}\,X_{34}\,X_{45}\,X_{52}\,X_{21} \\
  & - X_{98}\,X_{81}\,X_{19} - X_{58}\,X_{86}\,X_{65} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~1 (\sref{s_model_34_1}), on the face $8$ to Phase~2 (\sref{s_model_34_2}), on the face $4$ to Phase~4 (\sref{s_model_34_4}), and on the face $5$ back to Phase~3 itself.
The $P$-matrix takes the following form,
\beal{es34a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  X_{13} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{37} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{52} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{69} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{73} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{86} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es34a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es34a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{4,3}$ model is given by,
\beal{es34a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_34_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_34_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~34 ($G^{4,3}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{47} X_{71} = X_{13} X_{36} X_{67} X_{71} = X_{26} X_{67} X_{79} X_{92} \\
    = X_{34} X_{47} X_{79} X_{93} = X_{36} X_{67} X_{79} X_{93} = X_{13} X_{34} X_{45} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{37} X_{71} = X_{14} X_{47} X_{71} = X_{19} X_{92} X_{21} = X_{19} X_{98} X_{81} \\
    = X_{26} X_{65} X_{52} = X_{26} X_{69} X_{92} = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} \\
    = X_{36} X_{69} X_{93} = X_{37} X_{79} X_{93} = X_{58} X_{86} X_{65} = X_{14} X_{45} X_{58} X_{81} \\
    = X_{67} X_{79} X_{98} X_{86} = X_{13} X_{34} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $X_{37} X_{73} = X_{69} X_{98} X_{86} = X_{14} X_{45} X_{52} X_{21}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{36} X_{65} X_{58} X_{81} = X_{13} X_{34} X_{47} X_{79} X_{92} X_{21} \\
    = X_{13} X_{36} X_{67} X_{79} X_{92} X_{21} = X_{13} X_{34} X_{47} X_{79} X_{98} X_{81} \\
    = X_{13} X_{36} X_{67} X_{79} X_{98} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3}$ & $\begin{array}{c}
    X_{13} X_{36} X_{65} X_{52} X_{21} = X_{13} X_{36} X_{69} X_{92} X_{21} = X_{13} X_{37} X_{79} X_{92} X_{21} \\
    = X_{13} X_{36} X_{69} X_{98} X_{81} = X_{13} X_{37} X_{79} X_{98} X_{81} \\
    = X_{14} X_{47} X_{79} X_{92} X_{21} = X_{14} X_{47} X_{79} X_{98} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{19} X_{92} X_{26} X_{67} X_{71} = X_{19} X_{93} X_{34} X_{47} X_{71} = X_{19} X_{93} X_{36} X_{67} X_{71} \\
    = X_{19} X_{93} X_{34} X_{45} X_{58} X_{81} = X_{13} X_{34} X_{45} X_{52} X_{26} X_{67} X_{71} \\
    = X_{13} X_{34} X_{45} X_{58} X_{86} X_{67} X_{71} = X_{26} X_{67} X_{79} X_{93} X_{34} X_{45} X_{52} \\
    = X_{34} X_{45} X_{58} X_{86} X_{67} X_{79} X_{93}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{37} X_{71} = X_{19} X_{98} X_{86} X_{67} X_{71} = X_{14} X_{45} X_{52} X_{26} X_{67} X_{71} \\
    = X_{14} X_{45} X_{58} X_{86} X_{67} X_{71} = X_{19} X_{93} X_{34} X_{45} X_{52} X_{21} \\
    = X_{26} X_{67} X_{73} X_{34} X_{45} X_{52} = X_{26} X_{69} X_{93} X_{34} X_{45} X_{52} \\
    = X_{34} X_{45} X_{58} X_{86} X_{67} X_{73} = X_{34} X_{45} X_{58} X_{86} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{5} p_{2}^{2} p_{5}^{6}$ & $X_{19} X_{93} X_{34} X_{45} X_{52} X_{26} X_{67} X_{71} = X_{19} X_{93} X_{34} X_{45} X_{58} X_{86} X_{67} X_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~34 ($G^{4,3}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_34_3}
\end{table}
%--------------------


==> model_34_4.tex <==
% Model~34 ($G^{4,3}$), Phase~4
\subsubsection{Phase 4}\label{s_model_34_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_4_quiver.pdf}
  \caption{}
  \label{f_model_34_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_34_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,157.9) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_34_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_4_tiling.pdf}
  \caption{}
  \label{f_model_34_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~34 ($G^{4,3}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_34_4}
\end{figure}
%--------------------

The superpotential of Model~34 ($G^{4,3}$), Phase~4 is given by,
\beal{es34a020}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{56}\,X_{68}\,X_{85} + X_{67}\,X_{79}\,X_{96} \\
  & + X_{18}\,X_{89}\,X_{91} + X_{36}\,X_{62}\,X_{29}\,X_{93} + X_{54}\,X_{43}\,X_{35} \\
  & + X_{13}\,X_{37}\,X_{74}\,X_{41} - X_{12}\,X_{29}\,X_{91} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{89}\,X_{96}\,X_{68} - X_{93}\,X_{37}\,X_{79} - X_{51}\,X_{13}\,X_{35} \\
  & - X_{36}\,X_{67}\,X_{74}\,X_{43} - X_{18}\,X_{85}\,X_{54}\,X_{41} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~1 (\sref{s_model_34_1}), on the face $7$ to Phase~3 (\sref{s_model_34_3}), and on the face $4$ to Phase~5 (\sref{s_model_34_5}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es34a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{79} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es34a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es34a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es34a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_34_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_34_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~34 ($G^{4,3}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X_{54} X_{41} = X_{13} X_{35} X_{54} X_{41} = X_{36} X_{67} X_{79} X_{93} \\
    = X_{36} X_{68} X_{89} X_{93} = X_{13} X_{36} X_{67} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{29} X_{91} = X_{13} X_{35} X_{51} = X_{18} X_{89} X_{91} \\
    = X_{25} X_{56} X_{62} = X_{35} X_{54} X_{43} = X_{37} X_{79} X_{93} = X_{56} X_{68} X_{85} \\
    = X_{67} X_{79} X_{96} = X_{68} X_{89} X_{96} = X_{13} X_{37} X_{74} X_{41} = X_{18} X_{85} X_{54} X_{41} \\
    = X_{29} X_{93} X_{36} X_{62} = X_{36} X_{67} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $X_{18} X_{85} X_{51} = X_{29} X_{96} X_{62} = X_{37} X_{74} X_{43}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{36} X_{67} X_{79} X_{91} = X_{13} X_{36} X_{68} X_{89} X_{91} \\
    = X_{13} X_{36} X_{62} X_{25} X_{54} X_{41} = X_{13} X_{36} X_{68} X_{85} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3}$ & $\begin{array}{c}
    X_{13} X_{37} X_{79} X_{91} = X_{13} X_{36} X_{62} X_{25} X_{51} = X_{13} X_{36} X_{62} X_{29} X_{91} \\
    = X_{13} X_{36} X_{68} X_{85} X_{51} = X_{25} X_{54} X_{43} X_{36} X_{62} \\
    = X_{36} X_{68} X_{85} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{35} X_{56} X_{67} X_{79} X_{93} = X_{35} X_{56} X_{68} X_{89} X_{93} \\
    = X_{12} X_{25} X_{56} X_{67} X_{74} X_{41} = X_{12} X_{29} X_{93} X_{35} X_{54} X_{41} \\
    = X_{13} X_{35} X_{56} X_{67} X_{74} X_{41} = X_{18} X_{89} X_{93} X_{35} X_{54} X_{41} \\
    = X_{12} X_{29} X_{93} X_{36} X_{67} X_{74} X_{41} = X_{18} X_{89} X_{93} X_{36} X_{67} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{93} X_{35} X_{51} = X_{18} X_{89} X_{93} X_{35} X_{51} = X_{29} X_{93} X_{35} X_{56} X_{62} \\
    = X_{35} X_{56} X_{67} X_{74} X_{43} = X_{12} X_{29} X_{93} X_{37} X_{74} X_{41} \\
    = X_{12} X_{29} X_{96} X_{67} X_{74} X_{41} = X_{18} X_{89} X_{93} X_{37} X_{74} X_{41} \\
    = X_{18} X_{85} X_{56} X_{67} X_{74} X_{41} = X_{18} X_{89} X_{96} X_{67} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{5} p_{2}^{2} p_{5}^{6}$ & $X_{12} X_{29} X_{93} X_{35} X_{56} X_{67} X_{74} X_{41} = X_{18} X_{89} X_{93} X_{35} X_{56} X_{67} X_{74} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~34 ($G^{4,3}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_34_4}
\end{table}
%--------------------


==> model_34_5.tex <==
% Model~34 ($G^{4,3}$), Phase~5
\subsubsection{Phase 5}\label{s_model_34_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_5_quiver.pdf}
  \caption{}
  \label{f_model_34_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_34_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,157.9) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_34_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_34_5_tiling.pdf}
  \caption{}
  \label{f_model_34_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~34 ($G^{4,3}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_34_5}
\end{figure}
%--------------------

The superpotential of Model~34 ($G^{4,3}$), Phase~5 is given by,
\beal{es34a025}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X^{1}_{51} + X_{34}\,X_{47}\,X_{73} + X_{45}\,X^{2}_{51}\,X_{14} \\
  & + X_{56}\,X_{68}\,X_{85} + X_{67}\,X_{79}\,X_{96} + X_{18}\,X_{89}\,X_{91} \\
  & + X_{37}\,X_{71}\,X_{13} + X_{36}\,X_{62}\,X_{29}\,X_{93} - X_{12}\,X_{29}\,X_{91} \\
  & - X_{56}\,X_{62}\,X_{25} - X_{67}\,X_{73}\,X_{36} - X_{71}\,X_{14}\,X_{47} \\
  & - X_{18}\,X_{85}\,X^{2}_{51} - X_{89}\,X_{96}\,X_{68} - X_{93}\,X_{37}\,X_{79} \\
  & - X_{13}\,X_{34}\,X_{45}\,X^{1}_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~1 (\sref{s_model_34_1}), on the face $2$ to Phase~2 (\sref{s_model_34_2}), and on the face $4$ to Phase~4 (\sref{s_model_34_4}).
The corresponding $P$-matrix is as follows,
\beal{es34a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{71} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{79} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es34a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es34a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,10} \\
  \hline
  1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{4,3}$ model is given by,
\beal{es34a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_34_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_34_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~34 ($G^{4,3}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X^{2}_{51} = X_{13} X_{34} X_{45} X^{2}_{51} = X_{13} X_{34} X_{47} X_{71} \\
    = X_{13} X_{36} X_{67} X_{71} = X_{34} X_{47} X_{79} X_{93} = X_{36} X_{67} X_{79} X_{93} \\
    = X_{36} X_{68} X_{89} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{51} = X_{12} X_{29} X_{91} = X_{13} X_{37} X_{71} = X_{14} X_{45} X^{2}_{51} \\
    = X_{14} X_{47} X_{71} = X_{18} X_{85} X^{2}_{51} = X_{18} X_{89} X_{91} = X_{25} X_{56} X_{62} \\
    = X_{34} X_{47} X_{73} = X_{36} X_{67} X_{73} = X_{37} X_{79} X_{93} = X_{56} X_{68} X_{85} \\
    = X_{67} X_{79} X_{96} = X_{68} X_{89} X_{96} = X_{13} X_{34} X_{45} X^{1}_{51} = X_{29} X_{93} X_{36} X_{62}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2}$ & $X_{37} X_{73} = X_{14} X_{45} X^{1}_{51} = X_{18} X_{85} X^{1}_{51} = X_{29} X_{96} X_{62}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{36} X_{62} X_{25} X^{2}_{51} = X_{13} X_{34} X_{47} X_{79} X_{91} = X_{13} X_{36} X_{68} X_{85} X^{2}_{51} \\
    = X_{13} X_{36} X_{67} X_{79} X_{91} = X_{13} X_{36} X_{68} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3}$ & $\begin{array}{c}
    X_{13} X_{37} X_{79} X_{91} = X_{14} X_{47} X_{79} X_{91} = X_{13} X_{36} X_{62} X_{25} X^{1}_{51} \\
    = X_{13} X_{36} X_{62} X_{29} X_{91} = X_{13} X_{36} X_{68} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{12} X_{25} X_{56} X_{67} X_{71} = X_{12} X_{29} X_{93} X_{34} X_{45} X^{2}_{51} \\
    = X_{12} X_{29} X_{93} X_{34} X_{47} X_{71} = X_{12} X_{29} X_{93} X_{36} X_{67} X_{71} \\
    = X_{13} X_{34} X_{45} X_{56} X_{67} X_{71} = X_{18} X_{89} X_{93} X_{34} X_{45} X^{2}_{51} \\
    = X_{18} X_{89} X_{93} X_{34} X_{47} X_{71} = X_{18} X_{89} X_{93} X_{36} X_{67} X_{71} \\
    = X_{34} X_{45} X_{56} X_{67} X_{79} X_{93} = X_{34} X_{45} X_{56} X_{68} X_{89} X_{93}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{93} X_{37} X_{71} = X_{12} X_{29} X_{96} X_{67} X_{71} = X_{14} X_{45} X_{56} X_{67} X_{71} \\
    = X_{18} X_{89} X_{93} X_{37} X_{71} = X_{18} X_{85} X_{56} X_{67} X_{71} \\
    = X_{18} X_{89} X_{96} X_{67} X_{71} = X_{34} X_{45} X_{56} X_{67} X_{73} \\
    = X_{12} X_{29} X_{93} X_{34} X_{45} X^{1}_{51} = X_{18} X_{89} X_{93} X_{34} X_{45} X^{1}_{51} \\
    = X_{29} X_{93} X_{34} X_{45} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{5} p_{2}^{2} p_{5}^{6}$ & $X_{12} X_{29} X_{93} X_{34} X_{45} X_{56} X_{67} X_{71} = X_{18} X_{89} X_{93} X_{34} X_{45} X_{56} X_{67} X_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~34 ($G^{4,3}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_34_5}
\end{table}
%--------------------


==> model_35_1.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_35_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_1_quiver.pdf}
  \caption{}
  \label{f_model_35_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_1_tiling.pdf}
  \caption{}
  \label{f_model_35_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_1}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~1 is given by,
\beal{es35a005}
\begin{aligned}
  W \;=\; & X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{45}\,X_{53} + X_{89}\,X_{93}\,X_{38} \\
  & + X_{14}\,X_{49}\,X_{95}\,X_{56}\,X_{61} + X_{67}\,X_{72}\,X_{26} + X_{12}\,X_{28}\,X_{87}\,X_{71} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{89}\,X_{92}\,X_{28} - X_{95}\,X_{53}\,X_{39} \\
  & - X_{61}\,X_{12}\,X_{26} - X_{23}\,X_{38}\,X_{87}\,X_{72} - X_{14}\,X_{45}\,X_{56}\,X_{67}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $5$ of the brane tiling leads to Phase~2 (\sref{s_model_35_2}), on the face $7$ to Phase~3 (\sref{s_model_35_3}), on the face $1$ to Phase~5 (\sref{s_model_35_5}), and on the faces $6$ and $8$ back to Phase~1 itself.
The corresponding $P$-matrix is as follows,
\beal{es35a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es35a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 2 & 1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es35a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es35a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{39} X_{93} = X_{28} X_{87} X_{72} = X_{14} X_{45} X_{56} X_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{23} X_{39} X_{92} = X_{26} X_{67} X_{72} = X_{28} X_{89} X_{92} \\
    = X_{34} X_{45} X_{53} = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{95} X_{53} \\
    = X_{12} X_{28} X_{87} X_{71} = X_{23} X_{38} X_{87} X_{72} = X_{14} X_{45} X_{56} X_{67} X_{71} \\
    = X_{14} X_{49} X_{95} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{67} X_{71} = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{38} X_{89} X_{92} \\
    = X_{34} X_{49} X_{95} X_{53} = X_{38} X_{89} X_{95} X_{53} = X_{12} X_{23} X_{38} X_{87} X_{71} \\
    = X_{14} X_{49} X_{95} X_{56} X_{67} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{26} X_{61} = X_{14} X_{49} X_{92} X_{28} X_{87} X_{71} \\
    = X_{14} X_{45} X_{53} X_{38} X_{87} X_{71} = X_{14} X_{49} X_{93} X_{38} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X_{61} = X_{12} X_{23} X_{39} X_{95} X_{56} X_{61} \\
    = X_{12} X_{28} X_{89} X_{95} X_{56} X_{61} = X_{23} X_{34} X_{45} X_{56} X_{67} X_{72} \\
    = X_{23} X_{39} X_{95} X_{56} X_{67} X_{72} = X_{28} X_{89} X_{95} X_{56} X_{67} X_{72}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{26} X_{67} X_{71} = X_{14} X_{49} X_{92} X_{23} X_{38} X_{87} X_{71} \\
    = X_{14} X_{49} X_{95} X_{53} X_{38} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X_{67} X_{71} = X_{12} X_{23} X_{34} X_{49} X_{95} X_{56} X_{61} \\
    = X_{12} X_{23} X_{38} X_{89} X_{95} X_{56} X_{61} = X_{12} X_{23} X_{39} X_{95} X_{56} X_{67} X_{71} \\
    = X_{12} X_{28} X_{89} X_{95} X_{56} X_{67} X_{71} = X_{23} X_{34} X_{49} X_{95} X_{56} X_{67} X_{72} \\
    = X_{23} X_{38} X_{89} X_{95} X_{56} X_{67} X_{72}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $X_{12} X_{23} X_{34} X_{49} X_{95} X_{56} X_{67} X_{71} = X_{12} X_{23} X_{38} X_{89} X_{95} X_{56} X_{67} X_{71}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_1}
\end{table}
%--------------------


==> model_35_2.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_35_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_2_quiver.pdf}
  \caption{}
  \label{f_model_35_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_2_tiling.pdf}
  \caption{}
  \label{f_model_35_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_2}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~2 is given by,
\beal{es35a010}
\begin{aligned}
  W \;=\; & X_{23}\,X_{39}\,X_{92} + X_{95}\,X_{51}\,X_{19} + X_{38}\,X_{89}\,X_{94}\,X_{43} \\
  & + X_{16}\,X_{65}\,X_{54}\,X_{41} + X_{87}\,X_{76}\,X_{68} + X_{28}\,X_{81}\,X_{17}\,X_{72} \\
  & - X_{89}\,X_{92}\,X_{28} - X_{94}\,X_{41}\,X_{19} - X_{39}\,X_{95}\,X_{54}\,X_{43} \\
  & - X_{81}\,X_{16}\,X_{68} - X_{23}\,X_{38}\,X_{87}\,X_{72} - X_{65}\,X_{51}\,X_{17}\,X_{76} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $6$ of the brane tiling leads to Phase~1 (\sref{s_model_35_1}), on the face $7$ to Phase~4 (\sref{s_model_35_4}), on the face $4$ to Phase~5 (\sref{s_model_35_5}), on the face $3$ to Phase~6 (\sref{s_model_35_6}), and on the face $5$ to Phase~7 (\sref{s_model_35_7}).
The $P$-matrix takes the following form,
\beal{es35a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  X_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{54} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es35a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es35a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,3,1,1}$ model is given by,
\beal{es35a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{16} X_{65} X_{51} = X_{28} X_{87} X_{72} = X_{39} X_{94} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{16} X_{68} X_{81} = X_{19} X_{94} X_{41} = X_{19} X_{95} X_{51} = X_{23} X_{39} X_{92} \\
    = X_{28} X_{89} X_{92} = X_{68} X_{87} X_{76} = X_{16} X_{65} X_{54} X_{41} = X_{17} X_{72} X_{28} X_{81} \\
    = X_{17} X_{76} X_{65} X_{51} = X_{23} X_{38} X_{87} X_{72} = X_{38} X_{89} X_{94} X_{43} \\
    = X_{39} X_{95} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{76} X_{68} X_{81} = X_{19} X_{95} X_{54} X_{41} = X_{23} X_{38} X_{89} X_{92} \\
    = X_{17} X_{72} X_{23} X_{38} X_{81} = X_{17} X_{76} X_{65} X_{54} X_{41} \\
    = X_{38} X_{89} X_{95} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{19} X_{92} X_{28} X_{81} = X_{19} X_{94} X_{43} X_{38} X_{81} = X_{16} X_{65} X_{54} X_{43} X_{38} X_{81} \\
    = X_{38} X_{87} X_{76} X_{65} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{16} X_{68} X_{89} X_{94} X_{41} = X_{16} X_{68} X_{89} X_{95} X_{51} \\
    = X_{17} X_{72} X_{23} X_{39} X_{94} X_{41} = X_{17} X_{72} X_{23} X_{39} X_{95} X_{51} \\
    = X_{17} X_{72} X_{28} X_{89} X_{94} X_{41} = X_{17} X_{72} X_{28} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{19} X_{92} X_{23} X_{38} X_{81} = X_{19} X_{95} X_{54} X_{43} X_{38} X_{81} \\
    = X_{17} X_{76} X_{65} X_{54} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{16} X_{68} X_{89} X_{95} X_{54} X_{41} = X_{17} X_{76} X_{68} X_{89} X_{94} X_{41} \\
    = X_{17} X_{76} X_{68} X_{89} X_{95} X_{51} = X_{17} X_{72} X_{23} X_{38} X_{89} X_{94} X_{41} \\
    = X_{17} X_{72} X_{23} X_{38} X_{89} X_{95} X_{51} = X_{17} X_{72} X_{23} X_{39} X_{95} X_{54} X_{41} \\
    = X_{17} X_{72} X_{28} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $X_{17} X_{76} X_{68} X_{89} X_{95} X_{54} X_{41} = X_{17} X_{72} X_{23} X_{38} X_{89} X_{95} X_{54} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_2}
\end{table}
%--------------------


==> model_35_3.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~3
\subsubsection{Phase 3}\label{s_model_35_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_3_quiver.pdf}
  \caption{}
  \label{f_model_35_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_3_tiling.pdf}
  \caption{}
  \label{f_model_35_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_3}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~3 is given by,
\beal{es35a015}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{45}\,X_{53} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} + X_{76}\,X^{1}_{61}\,X_{17} \\
  & + X_{14}\,X_{49}\,X_{95}\,X_{56}\,X^{2}_{61} - X_{23}\,X_{38}\,X_{82} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{89}\,X_{92}\,X_{28} - X_{95}\,X_{53}\,X_{39} - X_{78}\,X_{81}\,X_{17} \\
  & - X_{12}\,X_{27}\,X_{76}\,X^{2}_{61} - X_{14}\,X_{45}\,X_{56}\,X^{1}_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~1 (\sref{s_model_35_1}), on the face $4$ to Phase~6 (\sref{s_model_35_6}), on the face $5$ to Phase~7 (\sref{s_model_35_7}), and on the face $6$ to Phase~8 (\sref{s_model_35_8}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es35a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es35a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es35a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es35a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{39} X_{93} = X_{17} X_{76} X^{2}_{61} = X_{14} X_{45} X_{56} X^{2}_{61}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{17} X_{76} X^{1}_{61} = X_{17} X_{78} X_{81} = X_{23} X_{38} X_{82} \\
    = X_{23} X_{39} X_{92} = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} = X_{34} X_{45} X_{53} \\
    = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{95} X_{53} = X_{12} X_{27} X_{76} X^{2}_{61} \\
    = X_{14} X_{45} X_{56} X^{1}_{61} = X_{14} X_{49} X_{95} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{76} X^{1}_{61} = X_{12} X_{27} X_{78} X_{81} \\
    = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{38} X_{89} X_{92} = X_{27} X_{78} X_{89} X_{92} \\
    = X_{34} X_{49} X_{95} X_{53} = X_{38} X_{89} X_{95} X_{53} = X_{14} X_{49} X_{95} X_{56} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{28} X_{81} = X_{14} X_{45} X_{53} X_{38} X_{81} = X_{14} X_{49} X_{93} X_{38} X_{81} \\
    = X_{14} X_{49} X_{92} X_{27} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X^{2}_{61} = X_{12} X_{23} X_{39} X_{95} X_{56} X^{2}_{61} \\
    = X_{12} X_{28} X_{89} X_{95} X_{56} X^{2}_{61} = X_{17} X_{78} X_{89} X_{95} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{23} X_{38} X_{81} = X_{14} X_{49} X_{92} X_{27} X_{76} X^{1}_{61} \\
    = X_{14} X_{49} X_{92} X_{27} X_{78} X_{81} = X_{14} X_{49} X_{95} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{56} X^{1}_{61} = X_{12} X_{23} X_{39} X_{95} X_{56} X^{1}_{61} \\
    = X_{12} X_{28} X_{89} X_{95} X_{56} X^{1}_{61} = X_{17} X_{78} X_{89} X_{95} X_{56} X^{1}_{61} \\
    = X_{12} X_{23} X_{34} X_{49} X_{95} X_{56} X^{2}_{61} = X_{12} X_{23} X_{38} X_{89} X_{95} X_{56} X^{2}_{61} \\
    = X_{12} X_{27} X_{78} X_{89} X_{95} X_{56} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{49} X_{95} X_{56} X^{1}_{61} = X_{12} X_{23} X_{38} X_{89} X_{95} X_{56} X^{1}_{61} \\
    = X_{12} X_{27} X_{78} X_{89} X_{95} X_{56} X^{1}_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_3}
\end{table}
%--------------------


==> model_35_4.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~4
\subsubsection{Phase 4}\label{s_model_35_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_4_quiver.pdf}
  \caption{}
  \label{f_model_35_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_4_tiling.pdf}
  \caption{}
  \label{f_model_35_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_4}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~4 is given by,
\beal{es35a020}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{67}\,X_{71}\,X^{2}_{16} + X_{95}\,X_{51}\,X_{19} + X_{38}\,X_{89}\,X_{94}\,X_{43} \\
  & + X^{1}_{16}\,X_{65}\,X_{54}\,X_{41} - X_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} \\
  & - X_{89}\,X_{92}\,X_{28} - X^{2}_{16}\,X_{65}\,X_{51} - X^{1}_{16}\,X_{67}\,X_{78}\,X_{81} \\
  & - X_{94}\,X_{41}\,X_{19} - X_{39}\,X_{95}\,X_{54}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~2 (\sref{s_model_35_2}), on the faces $3$ and $6$ to Phase~6 (\sref{s_model_35_6}), on the face $5$ to Phase~7 (\sref{s_model_35_7}), and on the face $4$ to Phase~8 (\sref{s_model_35_8}).
The corresponding $P$-matrix is as follows,
\beal{es35a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es35a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es35a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,3,1,1}$ model is given by,
\beal{es35a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X^{1}_{16} X_{65} X_{51} = X^{1}_{16} X_{67} X_{71} = X_{39} X_{94} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X^{2}_{16} X_{65} X_{51} = X^{2}_{16} X_{67} X_{71} \\
    = X_{19} X_{94} X_{41} = X_{19} X_{95} X_{51} = X_{23} X_{38} X_{82} = X_{23} X_{39} X_{92} \\
    = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} = X^{1}_{16} X_{65} X_{54} X_{41} = X^{1}_{16} X_{67} X_{78} X_{81} \\
    = X_{38} X_{89} X_{94} X_{43} = X_{39} X_{95} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{78} X_{81} = X^{2}_{16} X_{65} X_{54} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X_{81} = X_{19} X_{95} X_{54} X_{41} = X_{23} X_{38} X_{89} X_{92} \\
    = X_{27} X_{78} X_{89} X_{92} = X_{38} X_{89} X_{95} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{19} X_{92} X_{27} X_{71} = X_{19} X_{92} X_{28} X_{81} = X_{19} X_{94} X_{43} X_{38} X_{81} \\
    = X^{1}_{16} X_{65} X_{54} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{39} X_{94} X_{41} = X_{12} X_{23} X_{39} X_{95} X_{51} = X_{12} X_{28} X_{89} X_{94} X_{41} \\
    = X_{12} X_{28} X_{89} X_{95} X_{51} = X^{1}_{16} X_{67} X_{78} X_{89} X_{94} X_{41} \\
    = X^{1}_{16} X_{67} X_{78} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{19} X_{92} X_{23} X_{38} X_{81} = X_{19} X_{92} X_{27} X_{78} X_{81} \\
    = X^{2}_{16} X_{65} X_{54} X_{43} X_{38} X_{81} = X_{19} X_{95} X_{54} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{89} X_{94} X_{41} = X_{12} X_{23} X_{38} X_{89} X_{95} X_{51} \\
    = X_{12} X_{23} X_{39} X_{95} X_{54} X_{41} = X_{12} X_{27} X_{78} X_{89} X_{94} X_{41} \\
    = X_{12} X_{27} X_{78} X_{89} X_{95} X_{51} = X_{12} X_{28} X_{89} X_{95} X_{54} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X_{89} X_{94} X_{41} = X^{2}_{16} X_{67} X_{78} X_{89} X_{95} X_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{89} X_{95} X_{54} X_{41} = X_{12} X_{27} X_{78} X_{89} X_{95} X_{54} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_4}
\end{table}
%--------------------


==> model_35_5.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~5
\subsubsection{Phase 5}\label{s_model_35_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_5_quiver.pdf}
  \caption{}
  \label{f_model_35_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_5_tiling.pdf}
  \caption{}
  \label{f_model_35_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_5}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~5 is given by,
\beal{es35a025}
\begin{aligned}
  W \;=\; & X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{45}\,X_{53} + X_{89}\,X_{93}\,X_{38} \\
  & + X_{16}\,X_{65}\,X^{2}_{51} + X^{1}_{51}\,X_{14}\,X_{49}\,X_{95} + X_{87}\,X_{76}\,X_{68} \\
  & + X_{28}\,X_{81}\,X_{17}\,X_{72} - X_{34}\,X_{49}\,X_{93} - X_{89}\,X_{92}\,X_{28} \\
  & - X_{95}\,X_{53}\,X_{39} - X^{2}_{51}\,X_{14}\,X_{45} - X_{81}\,X_{16}\,X_{68} \\
  & - X_{23}\,X_{38}\,X_{87}\,X_{72} - X_{65}\,X^{1}_{51}\,X_{17}\,X_{76} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_35_1}), on the face $4$ to Phase~2 (\sref{s_model_35_2}), on the face $7$ to Phase~8 (\sref{s_model_35_8}), and on the face $2$ back to Phase~5 itself.
The $P$-matrix takes the following form,
\beal{es35a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es35a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -2 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es35a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es35a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{39} X_{93} = X_{14} X_{45} X^{1}_{51} = X_{16} X_{65} X^{1}_{51} = X_{28} X_{87} X_{72}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{45} X^{2}_{51} = X_{16} X_{65} X^{2}_{51} = X_{16} X_{68} X_{81} = X_{23} X_{39} X_{92} \\
    = X_{28} X_{89} X_{92} = X_{34} X_{45} X_{53} = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} \\
    = X_{39} X_{95} X_{53} = X_{68} X_{87} X_{76} = X_{14} X_{49} X_{95} X^{1}_{51} = X_{17} X_{72} X_{28} X_{81} \\
    = X_{17} X_{76} X_{65} X^{1}_{51} = X_{23} X_{38} X_{87} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{49} X_{95} X^{2}_{51} = X_{17} X_{76} X_{65} X^{2}_{51} = X_{17} X_{76} X_{68} X_{81} \\
    = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{38} X_{89} X_{92} = X_{34} X_{49} X_{95} X_{53} \\
    = X_{38} X_{89} X_{95} X_{53} = X_{17} X_{72} X_{23} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{28} X_{81} = X_{14} X_{45} X_{53} X_{38} X_{81} = X_{14} X_{49} X_{93} X_{38} X_{81} \\
    = X_{16} X_{65} X_{53} X_{38} X_{81} = X_{38} X_{87} X_{76} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{16} X_{68} X_{89} X_{95} X^{1}_{51} = X_{17} X_{72} X_{23} X_{34} X_{45} X^{1}_{51} \\
    = X_{17} X_{72} X_{23} X_{39} X_{95} X^{1}_{51} = X_{17} X_{72} X_{28} X_{89} X_{95} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{23} X_{38} X_{81} = X_{14} X_{49} X_{95} X_{53} X_{38} X_{81} \\
    = X_{17} X_{76} X_{65} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{16} X_{68} X_{89} X_{95} X^{2}_{51} = X_{17} X_{72} X_{23} X_{34} X_{45} X^{2}_{51} \\
    = X_{17} X_{72} X_{23} X_{39} X_{95} X^{2}_{51} = X_{17} X_{72} X_{28} X_{89} X_{95} X^{2}_{51} \\
    = X_{17} X_{76} X_{68} X_{89} X_{95} X^{1}_{51} = X_{17} X_{72} X_{23} X_{34} X_{49} X_{95} X^{1}_{51} \\
    = X_{17} X_{72} X_{23} X_{38} X_{89} X_{95} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{76} X_{68} X_{89} X_{95} X^{2}_{51} = X_{17} X_{72} X_{23} X_{34} X_{49} X_{95} X^{2}_{51} \\
    = X_{17} X_{72} X_{23} X_{38} X_{89} X_{95} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_5}
\end{table}
%--------------------


==> model_35_6.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~6
\subsubsection{Phase 6}\label{s_model_35_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_6_quiver.pdf}
  \caption{}
  \label{f_model_35_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_6_tiling.pdf}
  \caption{}
  \label{f_model_35_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_6}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~6 is given by,
\beal{es35a030}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{67}\,X_{71}\,X^{2}_{16} + X_{95}\,X_{51}\,X_{19} \\
  & + X^{1}_{16}\,X_{65}\,X_{54}\,X_{41} + X_{93}\,X_{34}\,X_{49} + X_{89}\,X_{94}\,X_{48} \\
  & + X_{27}\,X_{78}\,X_{83}\,X_{32} - X_{12}\,X_{27}\,X_{71} - X^{2}_{16}\,X_{65}\,X_{51} \\
  & - X^{1}_{16}\,X_{67}\,X_{78}\,X_{81} - X_{94}\,X_{41}\,X_{19} - X_{95}\,X_{54}\,X_{49} \\
  & - X_{83}\,X_{34}\,X_{48} - X_{28}\,X_{89}\,X_{93}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~2 (\sref{s_model_35_2}), on the face $2$ to Phase~3 (\sref{s_model_35_3}), on the faces $3$ and $6$ to Phase~4 (\sref{s_model_35_4}), and on the face $7$ back to Phase~6 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es35a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{49} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{83} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{93} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es35a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es35a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,17} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,3,1,1}$ model is given by,
\beal{es35a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{49} X_{94} = X^{1}_{16} X_{65} X_{51} = X^{1}_{16} X_{67} X_{71} = X_{28} X_{83} X_{32}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X^{2}_{16} X_{65} X_{51} = X^{2}_{16} X_{67} X_{71} \\
    = X_{19} X_{94} X_{41} = X_{19} X_{95} X_{51} = X_{34} X_{48} X_{83} = X_{34} X_{49} X_{93} \\
    = X_{48} X_{89} X_{94} = X_{49} X_{95} X_{54} = X^{1}_{16} X_{65} X_{54} X_{41} = X^{1}_{16} X_{67} X_{78} X_{81} \\
    = X_{27} X_{78} X_{83} X_{32} = X_{28} X_{89} X_{93} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X_{81} = X^{2}_{16} X_{65} X_{54} X_{41} = X^{2}_{16} X_{67} X_{78} X_{81} \\
    = X_{19} X_{93} X_{34} X_{41} = X_{19} X_{95} X_{54} X_{41} = X_{34} X_{48} X_{89} X_{93} \\
    = X_{48} X_{89} X_{95} X_{54} = X_{27} X_{78} X_{89} X_{93} X_{32}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{19} X_{94} X_{48} X_{81} = X^{1}_{16} X_{65} X_{54} X_{48} X_{81} = X_{19} X_{93} X_{32} X_{27} X_{71} \\
    = X_{19} X_{93} X_{32} X_{28} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{34} X_{41} = X_{12} X_{28} X_{89} X_{94} X_{41} = X_{12} X_{28} X_{89} X_{95} X_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{83} X_{34} X_{41} = X^{1}_{16} X_{67} X_{78} X_{89} X_{94} X_{41} \\
    = X^{1}_{16} X_{67} X_{78} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X_{54} X_{48} X_{81} = X_{19} X_{93} X_{34} X_{48} X_{81} = X_{19} X_{95} X_{54} X_{48} X_{81} \\
    = X_{19} X_{93} X_{32} X_{27} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X_{83} X_{34} X_{41} = X_{12} X_{27} X_{78} X_{89} X_{94} X_{41} \\
    = X_{12} X_{27} X_{78} X_{89} X_{95} X_{51} = X_{12} X_{28} X_{89} X_{93} X_{34} X_{41} \\
    = X_{12} X_{28} X_{89} X_{95} X_{54} X_{41} = X^{2}_{16} X_{67} X_{78} X_{83} X_{34} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X_{89} X_{94} X_{41} = X^{2}_{16} X_{67} X_{78} X_{89} X_{95} X_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{89} X_{93} X_{34} X_{41} = X^{1}_{16} X_{67} X_{78} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X_{78} X_{89} X_{93} X_{34} X_{41} = X_{12} X_{27} X_{78} X_{89} X_{95} X_{54} X_{41} \\
    = X^{2}_{16} X_{67} X_{78} X_{89} X_{93} X_{34} X_{41} = X^{2}_{16} X_{67} X_{78} X_{89} X_{95} X_{54} X_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_6}
\end{table}
%--------------------


==> model_35_7.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~7
\subsubsection{Phase 7}\label{s_model_35_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_7_quiver.pdf}
  \caption{}
  \label{f_model_35_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_7_tiling.pdf}
  \caption{}
  \label{f_model_35_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_7}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~7 is given by,
\beal{es35a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{38}\,X_{89}\,X^{1}_{94}\,X_{43} + X_{45}\,X_{59}\,X^{2}_{94} + X_{41}\,X_{16}\,X_{64} \\
  & + X_{67}\,X_{71}\,X_{15}\,X_{56} - X_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} \\
  & - X_{89}\,X_{92}\,X_{28} - X_{16}\,X_{67}\,X_{78}\,X_{81} - X_{43}\,X_{39}\,X^{2}_{94} \\
  & - X_{45}\,X_{56}\,X_{64} - X^{1}_{94}\,X_{41}\,X_{15}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~2 (\sref{s_model_35_2}), on the face $6$ to Phase~3 (\sref{s_model_35_3}), on the face $5$ to Phase~4 (\sref{s_model_35_4}), and on the face $7$ back to Phase~7 itself.
The corresponding $P$-matrix is as follows,
\beal{es35a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{64} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{94} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{94} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es35a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es35a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es35a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{16} X_{67} X_{71} = X_{39} X^{1}_{94} X_{43} = X_{45} X_{59} X^{1}_{94}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{16} X_{64} X_{41} = X_{23} X_{38} X_{82} \\
    = X_{23} X_{39} X_{92} = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} = X_{39} X^{2}_{94} X_{43} \\
    = X_{45} X_{56} X_{64} = X_{45} X_{59} X^{2}_{94} = X_{15} X_{59} X^{1}_{94} X_{41} = X_{15} X_{56} X_{67} X_{71} \\
    = X_{16} X_{67} X_{78} X_{81} = X_{38} X_{89} X^{1}_{94} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{78} X_{81} = X_{15} X_{56} X_{64} X_{41} \\
    = X_{15} X_{59} X^{2}_{94} X_{41} = X_{23} X_{38} X_{89} X_{92} = X_{27} X_{78} X_{89} X_{92} \\
    = X_{38} X_{89} X^{2}_{94} X_{43} = X_{15} X_{56} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{15} X_{59} X_{92} X_{27} X_{71} = X_{15} X_{59} X_{92} X_{28} X_{81} = X_{16} X_{64} X_{43} X_{38} X_{81} \\
    = X_{15} X_{59} X^{1}_{94} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{39} X^{1}_{94} X_{41} = X_{12} X_{28} X_{89} X^{1}_{94} X_{41} \\
    = X_{16} X_{67} X_{78} X_{89} X^{1}_{94} X_{41} = X_{45} X_{56} X_{67} X_{78} X_{89} X^{1}_{94}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X_{15} X_{59} X_{92} X_{23} X_{38} X_{81} = X_{15} X_{59} X_{92} X_{27} X_{78} X_{81} \\
    = X_{15} X_{56} X_{64} X_{43} X_{38} X_{81} = X_{15} X_{59} X^{2}_{94} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{39} X^{2}_{94} X_{41} = X_{12} X_{28} X_{89} X^{2}_{94} X_{41} \\
    = X_{12} X_{23} X_{38} X_{89} X^{1}_{94} X_{41} = X_{12} X_{27} X_{78} X_{89} X^{1}_{94} X_{41} \\
    = X_{16} X_{67} X_{78} X_{89} X^{2}_{94} X_{41} = X_{45} X_{56} X_{67} X_{78} X_{89} X^{2}_{94} \\
    = X_{15} X_{56} X_{67} X_{78} X_{89} X^{1}_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{89} X^{2}_{94} X_{41} = X_{12} X_{27} X_{78} X_{89} X^{2}_{94} X_{41} \\
    = X_{15} X_{56} X_{67} X_{78} X_{89} X^{2}_{94} X_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_7}
\end{table}
%--------------------


==> model_35_8.tex <==
% Model~35 ($H^{2,3,1,1}$), Phase~8
\subsubsection{Phase 8}\label{s_model_35_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_8_quiver.pdf}
  \caption{}
  \label{f_model_35_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_35_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_35_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_35_8_tiling.pdf}
  \caption{}
  \label{f_model_35_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~35 ($H^{2,3,1,1}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_35_8}
\end{figure}
%--------------------

The superpotential of Model~35 ($H^{2,3,1,1}$), Phase~8 is given by,
\beal{es35a040}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{45}\,X_{53} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} + X_{67}\,X_{71}\,X^{2}_{16} \\
  & + X^{1}_{16}\,X_{65}\,X^{2}_{51} + X^{1}_{51}\,X_{14}\,X_{49}\,X_{95} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{23}\,X_{38}\,X_{82} - X_{34}\,X_{49}\,X_{93} - X_{89}\,X_{92}\,X_{28} \\
  & - X_{95}\,X_{53}\,X_{39} - X^{2}_{51}\,X_{14}\,X_{45} - X^{2}_{16}\,X_{65}\,X^{1}_{51} \\
  & - X^{1}_{16}\,X_{67}\,X_{78}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~3 (\sref{s_model_35_3}), on the face $4$ to Phase~4 (\sref{s_model_35_4}), and on the face $7$ to Phase~5 (\sref{s_model_35_5}).
The $P$-matrix takes the following form,
\beal{es35a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{95} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es35a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es35a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,3,1,1}$ model is given by,
\beal{es35a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 3 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_35_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_35_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~35 ($H^{2,3,1,1}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{39} X_{93} = X_{14} X_{45} X^{1}_{51} = X^{1}_{16} X_{65} X^{1}_{51} = X^{1}_{16} X_{67} X_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{14} X_{45} X^{2}_{51} = X^{1}_{16} X_{65} X^{2}_{51} \\
    = X^{2}_{16} X_{65} X^{1}_{51} = X^{2}_{16} X_{67} X_{71} = X_{23} X_{38} X_{82} = X_{23} X_{39} X_{92} \\
    = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} = X_{34} X_{45} X_{53} = X_{34} X_{49} X_{93} \\
    = X_{38} X_{89} X_{93} = X_{39} X_{95} X_{53} = X_{14} X_{49} X_{95} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X^{2}_{51} = X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{78} X_{81} \\
    = X_{14} X_{49} X_{95} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{81} = X_{23} X_{34} X_{49} X_{92} \\
    = X_{23} X_{38} X_{89} X_{92} = X_{27} X_{78} X_{89} X_{92} = X_{34} X_{49} X_{95} X_{53} \\
    = X_{38} X_{89} X_{95} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{27} X_{71} = X_{14} X_{49} X_{92} X_{28} X_{81} = X_{14} X_{45} X_{53} X_{38} X_{81} \\
    = X_{14} X_{49} X_{93} X_{38} X_{81} = X^{1}_{16} X_{65} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{2} p_{3}^{3} p_{4}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X^{1}_{51} = X_{12} X_{23} X_{39} X_{95} X^{1}_{51} = X_{12} X_{28} X_{89} X_{95} X^{1}_{51} \\
    = X^{1}_{16} X_{67} X_{78} X_{89} X_{95} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4} p_{5}^{4}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X_{53} X_{38} X_{81} = X_{14} X_{49} X_{92} X_{23} X_{38} X_{81} \\
    = X_{14} X_{49} X_{92} X_{27} X_{78} X_{81} = X_{14} X_{49} X_{95} X_{53} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{3} p_{4}^{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X^{2}_{51} = X_{12} X_{23} X_{39} X_{95} X^{2}_{51} = X_{12} X_{28} X_{89} X_{95} X^{2}_{51} \\
    = X_{12} X_{23} X_{34} X_{49} X_{95} X^{1}_{51} = X_{12} X_{23} X_{38} X_{89} X_{95} X^{1}_{51} \\
    = X_{12} X_{27} X_{78} X_{89} X_{95} X^{1}_{51} = X^{1}_{16} X_{67} X_{78} X_{89} X_{95} X^{2}_{51} \\
    = X^{2}_{16} X_{67} X_{78} X_{89} X_{95} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{3}^{3} p_{4}^{5} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{49} X_{95} X^{2}_{51} = X_{12} X_{23} X_{38} X_{89} X_{95} X^{2}_{51} \\
    = X_{12} X_{27} X_{78} X_{89} X_{95} X^{2}_{51} = X^{2}_{16} X_{67} X_{78} X_{89} X_{95} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~35 ($H^{2,3,1,1}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_35_8}
\end{table}
%--------------------


==> model_36_1.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1
\subsubsection{Phase 1}\label{s_model_36_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_1_quiver.pdf}
  \caption{}
  \label{f_model_36_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_1_tiling.pdf}
  \caption{}
  \label{f_model_36_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_1}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1 is given by,
\beal{es36a005}
\begin{aligned}
  W \;=\; & X_{12}\,X_{29}\,X_{91} + X_{1,10}\,X_{10,7}\,X_{71} + X_{48}\,X_{89}\,X_{95}\,X_{5,10}\,X_{10,4} \\
  & + X_{53}\,X_{38}\,X_{85} + X_{46}\,X_{65}\,X_{54} + X_{13}\,X_{32}\,X_{27}\,X_{76}\,X_{61} \\
  & - X_{12}\,X_{27}\,X_{71} - X_{29}\,X_{95}\,X_{53}\,X_{32} - X_{89}\,X_{91}\,X_{13}\,X_{38} \\
  & - X_{48}\,X_{85}\,X_{54} - X_{5,10}\,X_{10,7}\,X_{76}\,X_{65} - X_{1,10}\,X_{10,4}\,X_{46}\,X_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_36_3}), and on the faces $3$, $6$, $9$ and $10$ to Phase~7 (\sref{s_model_36_7}).
The $P$-matrix takes the following form,
\beal{es36a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es36a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{27} X_{71} = X_{13} X_{32} X_{29} X_{91} = X_{46} X_{65} X_{5,10} X_{10,4} \\
    = X_{48} X_{85} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{12} X_{27} X_{71} = X_{12} X_{29} X_{91} = X_{38} X_{85} X_{53} \\
    = X_{46} X_{65} X_{54} = X_{48} X_{85} X_{54} = X_{1,10} X_{10,4} X_{46} X_{61} \\
    = X_{13} X_{38} X_{89} X_{91} = X_{29} X_{95} X_{53} X_{32} = X_{5,10} X_{10,7} X_{76} X_{65} \\
    = X_{13} X_{32} X_{27} X_{76} X_{61} = X_{48} X_{89} X_{95} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{76} X_{61} = X_{12} X_{27} X_{76} X_{61} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{48} X_{89} X_{95} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{1,10} X_{10,4} X_{48} X_{89} X_{91} = X_{27} X_{76} X_{65} X_{53} X_{32}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X_{71} = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X_{71} \\
    = X_{13} X_{38} X_{85} X_{5,10} X_{10,4} X_{46} X_{61} \\
    = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,4} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X_{71} = X_{13} X_{38} X_{85} X_{54} X_{46} X_{61} \\
    = X_{12} X_{29} X_{95} X_{5,10} X_{10,4} X_{46} X_{61} = X_{13} X_{32} X_{29} X_{95} X_{54} X_{46} X_{61} \\
    = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X_{76} X_{61} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{71} \\
    = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X_{76} X_{61} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,4} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{54} X_{46} X_{61} = X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X_{76} X_{61} \\
    = X_{13} X_{38} X_{89} X_{95} X_{54} X_{46} X_{61} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{76} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_1}
\end{table}
%--------------------


==> model_36_10.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~10
\subsubsection{Phase 10}\label{s_model_36_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_10_quiver.pdf}
  \caption{}
  \label{f_model_36_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_10_tiling.pdf}
  \caption{}
  \label{f_model_36_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_10}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~10 is given by,
\beal{es36a050}
\begin{aligned}
  W \;=\; & X_{53}\,X_{38}\,X_{85} + X_{92}\,X_{23}\,X_{39} + X_{71}\,X_{13}\,X_{37} \\
  & + X_{72}\,X_{21}\,X_{17} + X_{84}\,X_{46}\,X_{68} + X_{89}\,X_{95}\,X_{58} \\
  & + X_{10,1}\,X_{16}\,X_{6,10} + X_{56}\,X_{67}\,X_{7,10}\,X_{10,4}\,X_{45} - X_{16}\,X_{67}\,X_{71} \\
  & - X_{95}\,X_{53}\,X_{39} - X_{72}\,X_{23}\,X_{37} - X_{13}\,X_{38}\,X_{89}\,X_{92}\,X_{21} \\
  & - X_{7,10}\,X_{10,1}\,X_{17} - X_{85}\,X_{56}\,X_{68} - X_{84}\,X_{45}\,X_{58} \\
  & - X_{10,4}\,X_{46}\,X_{6,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $9$ and $10$ of the brane tiling leads to Phase~6 (\sref{s_model_36_6}).
The $P$-matrix takes the following form,
\beal{es36a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{17} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{68} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 2 & -2 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & -2 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es36a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{58} X_{85} = X_{13} X_{37} X_{72} X_{21} = X_{13} X_{39} X_{92} X_{21} = X_{13} X_{37} X_{7,10} X_{10,1} \\
    = X_{16} X_{67} X_{72} X_{21} = X_{16} X_{67} X_{7,10} X_{10,1} = X_{46} X_{67} X_{7,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{37} X_{71} = X_{16} X_{6,10} X_{10,1} = X_{16} X_{67} X_{71} = X_{17} X_{72} X_{21} \\
    = X_{17} X_{7,10} X_{10,1} = X_{23} X_{37} X_{72} = X_{23} X_{39} X_{92} = X_{38} X_{85} X_{53} \\
    = X_{39} X_{95} X_{53} = X_{45} X_{58} X_{84} = X_{46} X_{6,10} X_{10,4} = X_{46} X_{68} X_{84} \\
    = X_{56} X_{68} X_{85} = X_{58} X_{89} X_{95} = X_{13} X_{38} X_{89} X_{92} X_{21} \\
    = X_{45} X_{56} X_{67} X_{7,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{71} = X_{23} X_{38} X_{89} X_{92} = X_{38} X_{84} X_{45} X_{53} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{45} X_{56} X_{6,10} X_{10,4} = X_{45} X_{56} X_{68} X_{84} = X_{56} X_{68} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{16} X_{68} X_{89} X_{92} X_{21} = X_{37} X_{7,10} X_{10,4} X_{45} X_{53}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{84} X_{46} X_{67} X_{72} X_{21} = X_{13} X_{38} X_{85} X_{56} X_{67} X_{72} X_{21} \\
    = X_{13} X_{39} X_{95} X_{56} X_{67} X_{72} X_{21} = X_{13} X_{38} X_{84} X_{46} X_{67} X_{7,10} X_{10,1} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X_{7,10} X_{10,1} \\
    = X_{13} X_{39} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{84} X_{46} X_{6,10} X_{10,1} = X_{13} X_{38} X_{84} X_{46} X_{67} X_{71} \\
    = X_{13} X_{38} X_{85} X_{56} X_{6,10} X_{10,1} = X_{13} X_{38} X_{85} X_{56} X_{67} X_{71} \\
    = X_{13} X_{39} X_{95} X_{56} X_{6,10} X_{10,1} = X_{13} X_{39} X_{95} X_{56} X_{67} X_{71} \\
    = X_{23} X_{38} X_{84} X_{46} X_{67} X_{72} = X_{23} X_{38} X_{85} X_{56} X_{67} X_{72} \\
    = X_{23} X_{39} X_{95} X_{56} X_{67} X_{72} = X_{13} X_{38} X_{84} X_{45} X_{56} X_{67} X_{72} X_{21} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{72} X_{21} \\
    = X_{13} X_{38} X_{84} X_{45} X_{56} X_{67} X_{7,10} X_{10,1} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{84} X_{45} X_{56} X_{6,10} X_{10,1} = X_{13} X_{38} X_{84} X_{45} X_{56} X_{67} X_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{6,10} X_{10,1} = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{71} \\
    = X_{23} X_{38} X_{84} X_{45} X_{56} X_{67} X_{72} = X_{23} X_{38} X_{89} X_{95} X_{56} X_{67} X_{72}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_10}
\end{table}
%--------------------


==> model_36_11.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~11
\subsubsection{Phase 11}\label{s_model_36_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_11_quiver.pdf}
  \caption{}
  \label{f_model_36_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_11_tiling.pdf}
  \caption{}
  \label{f_model_36_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_11}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~11 is given by,
\beal{es36a055}
\begin{aligned}
  W \;=\; & X^{1}_{12}\,X_{29}\,X_{91} + X_{23}\,X_{35}\,X_{52} + X_{56}\,X_{67}\,X_{75} \\
  & + X^{2}_{71}\,X^{2}_{12}\,X_{27} + X_{18}\,X_{83}\,X_{31} + X_{41}\,X_{16}\,X_{64} \\
  & + X_{1,10}\,X_{10,7}\,X^{1}_{71} + X_{48}\,X_{89}\,X_{95}\,X_{5,10}\,X_{10,4} - X^{1}_{12}\,X_{27}\,X^{1}_{71} \\
  & - X_{23}\,X_{31}\,X^{2}_{12} - X_{95}\,X_{52}\,X_{29} - X_{10,7}\,X_{75}\,X_{5,10} \\
  & - X_{18}\,X_{89}\,X_{91} - X_{16}\,X_{67}\,X^{2}_{71} - X_{41}\,X_{1,10}\,X_{10,4} \\
  & - X_{48}\,X_{83}\,X_{35}\,X_{56}\,X_{64} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $9$ and $10$ of the brane tiling leads to Phase~7 (\sref{s_model_36_7}), and on the faces $4$ and $8$ to Phase~13 (\sref{s_model_36_13}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es36a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  X^{1}_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{35} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es36a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{12} X_{27} X^{1}_{71} = X^{2}_{12} X_{29} X_{91} = X_{16} X_{67} X^{1}_{71} = X_{35} X_{5,10} X_{10,4} X_{48} X_{83}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{41} = X_{1,10} X_{10,7} X^{1}_{71} = X^{1}_{12} X_{27} X^{1}_{71} = X^{1}_{12} X_{29} X_{91} \\
    = X^{2}_{12} X_{23} X_{31} = X^{2}_{12} X_{27} X^{2}_{71} = X_{16} X_{64} X_{41} = X_{16} X_{67} X^{2}_{71} \\
    = X_{18} X_{83} X_{31} = X_{18} X_{89} X_{91} = X_{23} X_{35} X_{52} = X_{29} X_{95} X_{52} \\
    = X_{5,10} X_{10,7} X_{75} = X_{56} X_{67} X_{75} = X_{35} X_{56} X_{64} X_{48} X_{83} \\
    = X_{48} X_{89} X_{95} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X_{1,10} X_{10,7} X^{2}_{71} = X^{1}_{12} X_{23} X_{31} = X^{1}_{12} X_{27} X^{2}_{71} = X_{48} X_{89} X_{95} X_{56} X_{64}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{27} X_{75} X_{52} = X_{1,10} X_{10,4} X_{48} X_{83} X_{31} = X_{1,10} X_{10,4} X_{48} X_{89} X_{91} \\
    = X_{16} X_{64} X_{48} X_{83} X_{31} = X_{16} X_{64} X_{48} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X^{2}_{12} X_{23} X_{35} X_{5,10} X_{10,4} X_{41} = X^{2}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X^{2}_{12} X_{23} X_{35} X_{56} X_{67} X^{1}_{71} = X^{2}_{12} X_{29} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X^{2}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X^{2}_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} \\
    = X_{18} X_{83} X_{35} X_{5,10} X_{10,4} X_{41} = X_{18} X_{83} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{18} X_{83} X_{35} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{35} X_{5,10} X_{10,4} X_{41} = X^{1}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X^{1}_{12} X_{23} X_{35} X_{56} X_{67} X^{1}_{71} = X^{1}_{12} X_{29} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X^{1}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X^{1}_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} \\
    = X^{2}_{12} X_{23} X_{35} X_{56} X_{64} X_{41} = X^{2}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X^{2}_{12} X_{23} X_{35} X_{56} X_{67} X^{2}_{71} = X^{2}_{12} X_{29} X_{95} X_{56} X_{64} X_{41} \\
    = X^{2}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X^{2}_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} \\
    = X_{18} X_{83} X_{35} X_{56} X_{64} X_{41} = X_{18} X_{83} X_{35} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{18} X_{83} X_{35} X_{56} X_{67} X^{2}_{71} = X_{18} X_{89} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{18} X_{89} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{18} X_{89} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{35} X_{56} X_{64} X_{41} = X^{1}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X^{1}_{12} X_{23} X_{35} X_{56} X_{67} X^{2}_{71} = X^{1}_{12} X_{29} X_{95} X_{56} X_{64} X_{41} \\
    = X^{1}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X^{1}_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} \\
    = X_{18} X_{89} X_{95} X_{56} X_{64} X_{41} = X_{18} X_{89} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{18} X_{89} X_{95} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_11}
\end{table}
%--------------------


==> model_36_12.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~12
\subsubsection{Phase 12}\label{s_model_36_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_12_quiver.pdf}
  \caption{}
  \label{f_model_36_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_12_tiling.pdf}
  \caption{}
  \label{f_model_36_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_12}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~12 is given by,
\beal{es36a060}
\begin{aligned}
  W \;=\; & X_{92}\,X_{23}\,X^{1}_{39} + X_{71}\,X_{13}\,X_{37} + X_{58}\,X_{84}\,X_{45} \\
  & + X_{98}\,X_{83}\,X^{2}_{39} + X_{72}\,X_{21}\,X_{17} + X_{49}\,X_{95}\,X_{54} \\
  & + X_{56}\,X_{67}\,X_{7,10}\,X_{10,5} + X_{16}\,X_{64}\,X_{4,10}\,X_{10,1} - X_{16}\,X_{67}\,X_{71} \\
  & - X_{72}\,X_{23}\,X_{37} - X_{98}\,X_{84}\,X_{49} - X_{56}\,X_{64}\,X_{45} \\
  & - X_{92}\,X_{21}\,X_{13}\,X^{2}_{39} - X^{1}_{39}\,X_{95}\,X_{58}\,X_{83} - X_{7,10}\,X_{10,1}\,X_{17} \\
  & - X_{4,10}\,X_{10,5}\,X_{54} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~6 (\sref{s_model_36_6}), and on the faces $6$ and $10$ to Phase~15 (\sref{s_model_36_15}).
The corresponding $P$-matrix is as follows,
\beal{es36a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{54} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 2 & -1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 2 & -1 & 1 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es36a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{45} X_{54} = X^{1}_{39} X_{98} X_{83} = X_{13} X_{37} X_{72} X_{21} = X_{13} X^{1}_{39} X_{92} X_{21} \\
    = X_{13} X_{37} X_{7,10} X_{10,1} = X_{16} X_{67} X_{72} X_{21} = X_{16} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{37} X_{71} = X_{16} X_{67} X_{71} = X_{17} X_{72} X_{21} = X_{17} X_{7,10} X_{10,1} \\
    = X_{23} X_{37} X_{72} = X_{23} X^{1}_{39} X_{92} = X^{2}_{39} X_{98} X_{83} = X_{4,10} X_{10,5} X_{54} \\
    = X_{45} X_{56} X_{64} = X_{45} X_{58} X_{84} = X_{49} X_{95} X_{54} = X_{49} X_{98} X_{84} \\
    = X_{13} X^{2}_{39} X_{92} X_{21} = X_{16} X_{64} X_{4,10} X_{10,1} = X^{1}_{39} X_{95} X_{58} X_{83} \\
    = X_{56} X_{67} X_{7,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{71} = X_{23} X^{2}_{39} X_{92} = X^{2}_{39} X_{95} X_{58} X_{83} = X_{4,10} X_{10,5} X_{56} X_{64} \\
    = X_{4,10} X_{10,5} X_{58} X_{84} = X_{49} X_{95} X_{56} X_{64} = X_{49} X_{95} X_{58} X_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{16} X_{64} X_{49} X_{92} X_{21} = X_{37} X_{7,10} X_{10,5} X_{58} X_{83}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X^{1}_{39} X_{95} X_{54} X_{4,10} X_{10,1} = X_{13} X^{1}_{39} X_{98} X_{84} X_{4,10} X_{10,1} \\
    = X_{13} X^{1}_{39} X_{95} X_{56} X_{67} X_{72} X_{21} = X_{13} X^{1}_{39} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X^{1}_{39} X_{95} X_{56} X_{67} X_{71} = X_{13} X^{2}_{39} X_{95} X_{54} X_{4,10} X_{10,1} \\
    = X_{13} X^{2}_{39} X_{98} X_{84} X_{4,10} X_{10,1} = X_{23} X^{1}_{39} X_{95} X_{56} X_{67} X_{72} \\
    = X_{13} X^{2}_{39} X_{95} X_{56} X_{67} X_{72} X_{21} = X_{13} X^{1}_{39} X_{95} X_{56} X_{64} X_{4,10} X_{10,1} \\
    = X_{13} X^{1}_{39} X_{95} X_{58} X_{84} X_{4,10} X_{10,1} \\
    = X_{13} X^{2}_{39} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X^{2}_{39} X_{95} X_{56} X_{67} X_{71} = X_{23} X^{2}_{39} X_{95} X_{56} X_{67} X_{72} \\
    = X_{13} X^{2}_{39} X_{95} X_{56} X_{64} X_{4,10} X_{10,1} \\
    = X_{13} X^{2}_{39} X_{95} X_{58} X_{84} X_{4,10} X_{10,1}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_12}
\end{table}
%--------------------


==> model_36_13.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~13
\subsubsection{Phase 13}\label{s_model_36_13}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_13_quiver.pdf}
  \caption{}
  \label{f_model_36_13_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_13_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_13_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_13_tiling.pdf}
  \caption{}
  \label{f_model_36_13_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~13. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_13}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~13 is given by,
\beal{es36a065}
\begin{aligned}
  W \;=\; & X^{1}_{12}\,X_{29}\,X_{91} + X_{23}\,X_{35}\,X_{52} + X_{56}\,X_{67}\,X_{75} \\
  & + X^{2}_{71}\,X^{2}_{12}\,X_{27} + X_{18}\,X_{83}\,X_{31} + X_{89}\,X_{95}\,X_{5,10}\,X_{10,8} \\
  & + X_{84}\,X_{46}\,X_{68} + X_{10,7}\,X^{1}_{71}\,X_{14}\,X_{4,10} - X^{1}_{12}\,X_{27}\,X^{1}_{71} \\
  & - X_{23}\,X_{31}\,X^{2}_{12} - X_{95}\,X_{52}\,X_{29} - X_{10,7}\,X_{75}\,X_{5,10} \\
  & - X_{18}\,X_{89}\,X_{91} - X_{84}\,X_{4,10}\,X_{10,8} - X_{83}\,X_{35}\,X_{56}\,X_{68} \\
  & - X_{67}\,X^{2}_{71}\,X_{14}\,X_{46} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $9$ of the brane tiling leads to Phase~9 (\sref{s_model_36_9}), on the face $4$ to Phase~11 (\sref{s_model_36_11}), and on the faces $6$ and $10$ to Phase~16 (\sref{s_model_36_16}).
The $P$-matrix takes the following form,
\beal{es36a066}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,18} \\
  \hline
  X^{1}_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{35} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{68} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a067}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 2 & -1 & -1 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es36a068}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,18} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a069}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_13_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_13} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~13.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X^{2}_{12} X_{27} X^{1}_{71} = X^{2}_{12} X_{29} X_{91} = X_{14} X_{46} X_{67} X^{1}_{71} = X_{35} X_{5,10} X_{10,8} X_{83}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{12} X_{27} X^{1}_{71} = X^{1}_{12} X_{29} X_{91} = X^{2}_{12} X_{23} X_{31} = X^{2}_{12} X_{27} X^{2}_{71} \\
    = X_{18} X_{83} X_{31} = X_{18} X_{89} X_{91} = X_{23} X_{35} X_{52} = X_{29} X_{95} X_{52} \\
    = X_{4,10} X_{10,8} X_{84} = X_{46} X_{68} X_{84} = X_{5,10} X_{10,7} X_{75} = X_{56} X_{67} X_{75} \\
    = X_{14} X_{4,10} X_{10,7} X^{1}_{71} = X_{14} X_{46} X_{67} X^{2}_{71} = X_{35} X_{56} X_{68} X_{83} \\
    = X_{5,10} X_{10,8} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X^{1}_{12} X_{23} X_{31} = X^{1}_{12} X_{27} X^{2}_{71} = X_{14} X_{4,10} X_{10,7} X^{2}_{71} = X_{56} X_{68} X_{89} X_{95}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{27} X_{75} X_{52} = X_{14} X_{4,10} X_{10,8} X_{83} X_{31} = X_{14} X_{46} X_{68} X_{83} X_{31} \\
    = X_{14} X_{4,10} X_{10,8} X_{89} X_{91} = X_{14} X_{46} X_{68} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{18} X_{84} X_{46} X_{67} X^{1}_{71} = X^{2}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X^{2}_{12} X_{23} X_{35} X_{56} X_{67} X^{1}_{71} = X^{2}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X^{2}_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} = X_{18} X_{83} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{18} X_{83} X_{35} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{18} X_{84} X_{4,10} X_{10,7} X^{1}_{71} = X_{18} X_{84} X_{46} X_{67} X^{2}_{71} \\
    = X^{1}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{1}_{71} = X^{1}_{12} X_{23} X_{35} X_{56} X_{67} X^{1}_{71} \\
    = X^{1}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X^{1}_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} \\
    = X^{2}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{2}_{71} = X^{2}_{12} X_{23} X_{35} X_{56} X_{67} X^{2}_{71} \\
    = X^{2}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X^{2}_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} \\
    = X_{18} X_{83} X_{35} X_{5,10} X_{10,7} X^{2}_{71} = X_{18} X_{83} X_{35} X_{56} X_{67} X^{2}_{71} \\
    = X_{18} X_{89} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{18} X_{89} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{84} X_{4,10} X_{10,7} X^{2}_{71} = X^{1}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X^{1}_{12} X_{23} X_{35} X_{56} X_{67} X^{2}_{71} = X^{1}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X^{1}_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} = X_{18} X_{89} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{18} X_{89} X_{95} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~13 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_13}
\end{table}
%--------------------


==> model_36_14.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~14
\subsubsection{Phase 14}\label{s_model_36_14}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_14_quiver.pdf}
  \caption{}
  \label{f_model_36_14_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_14_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 26};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_14_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_14_tiling.pdf}
  \caption{}
  \label{f_model_36_14_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~14. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_14}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~14 is given by,
\beal{es36a070}
\begin{aligned}
  W \;=\; & X_{12}\,X_{29}\,X_{91} + X_{56}\,X_{67}\,X_{75} + X_{41}\,X_{16}\,X_{64} \\
  & + X_{1,10}\,X_{10,7}\,X^{1}_{71} + X_{27}\,X^{2}_{71}\,X_{13}\,X_{32} + X_{95}\,X_{5,10}\,X_{10,4}\,X_{49} \\
  & + X_{58}\,X_{84}\,X_{45} + X_{98}\,X_{83}\,X_{39} - X_{12}\,X_{27}\,X^{1}_{71} \\
  & - X_{10,7}\,X_{75}\,X_{5,10} - X_{16}\,X_{67}\,X^{2}_{71} - X_{41}\,X_{1,10}\,X_{10,4} \\
  & - X_{98}\,X_{84}\,X_{49} - X_{56}\,X_{64}\,X_{45} - X_{91}\,X_{13}\,X_{39} \\
  & - X_{32}\,X_{29}\,X_{95}\,X_{58}\,X_{83} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~3 (\sref{s_model_36_3}), on the face $10$ to Phase~6 (\sref{s_model_36_6}), on the face $8$ to Phase~7 (\sref{s_model_36_7}), on the face $2$ to Phase~15 (\sref{s_model_36_15}), and on the face $3$ to Phase~16 (\sref{s_model_36_16}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es36a071}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a072}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es36a073}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a074}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_14_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_14} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~14.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{67} X^{1}_{71} = X_{45} X_{5,10} X_{10,4} = X_{13} X_{32} X_{27} X^{1}_{71} = X_{13} X_{32} X_{29} X_{91} \\
    = X_{29} X_{98} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{41} = X_{1,10} X_{10,7} X^{1}_{71} = X_{12} X_{27} X^{1}_{71} = X_{12} X_{29} X_{91} \\
    = X_{13} X_{39} X_{91} = X_{16} X_{64} X_{41} = X_{16} X_{67} X^{2}_{71} = X_{39} X_{98} X_{83} \\
    = X_{45} X_{56} X_{64} = X_{45} X_{58} X_{84} = X_{49} X_{98} X_{84} = X_{5,10} X_{10,7} X_{75} \\
    = X_{56} X_{67} X_{75} = X_{13} X_{32} X_{27} X^{2}_{71} = X_{49} X_{95} X_{5,10} X_{10,4} \\
    = X_{29} X_{95} X_{58} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X^{2}_{71} = X_{12} X_{27} X^{2}_{71} = X_{39} X_{95} X_{58} X_{83} = X_{49} X_{95} X_{56} X_{64} \\
    = X_{49} X_{95} X_{58} X_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{1,10} X_{10,4} X_{49} X_{91} = X_{16} X_{64} X_{49} X_{91} = X_{27} X_{75} X_{58} X_{83} X_{32}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{32} X_{29} X_{98} X_{84} X_{41} = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{98} X_{84} X_{41} = X_{13} X_{39} X_{98} X_{84} X_{41} \\
    = X_{12} X_{29} X_{95} X_{5,10} X_{10,4} X_{41} = X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} = X_{13} X_{39} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{39} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{39} X_{95} X_{56} X_{67} X^{1}_{71} \\
    = X_{13} X_{32} X_{29} X_{95} X_{56} X_{64} X_{41} = X_{13} X_{32} X_{29} X_{95} X_{58} X_{84} X_{41} \\
    = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{56} X_{64} X_{41} = X_{12} X_{29} X_{95} X_{58} X_{84} X_{41} \\
    = X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} \\
    = X_{13} X_{39} X_{95} X_{56} X_{64} X_{41} = X_{13} X_{39} X_{95} X_{58} X_{84} X_{41} \\
    = X_{13} X_{39} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{39} X_{95} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~14 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_14}
\end{table}
%--------------------


==> model_36_15.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~15
\subsubsection{Phase 15}\label{s_model_36_15}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_15_quiver.pdf}
  \caption{}
  \label{f_model_36_15_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_15_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_15_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_15_tiling.pdf}
  \caption{}
  \label{f_model_36_15_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~15. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_15}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~15 is given by,
\beal{es36a075}
\begin{aligned}
  W \;=\; & X_{56}\,X_{67}\,X_{75} + X_{41}\,X_{16}\,X_{64} + X_{92}\,X_{23}\,X^{1}_{39} \\
  & + X_{71}\,X_{13}\,X_{37} + X_{1,10}\,X_{10,7}\,X_{72}\,X_{21} + X_{95}\,X_{5,10}\,X_{10,4}\,X_{49} \\
  & + X_{58}\,X_{84}\,X_{45} + X_{98}\,X_{83}\,X^{2}_{39} - X_{10,7}\,X_{75}\,X_{5,10} \\
  & - X_{16}\,X_{67}\,X_{71} - X_{41}\,X_{1,10}\,X_{10,4} - X_{72}\,X_{23}\,X_{37} \\
  & - X_{98}\,X_{84}\,X_{49} - X_{56}\,X_{64}\,X_{45} - X_{92}\,X_{21}\,X_{13}\,X^{2}_{39} \\
  & - X^{1}_{39}\,X_{95}\,X_{58}\,X_{83} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~4 (\sref{s_model_36_4}), on the face $8$ to Phase~5 (\sref{s_model_36_5}), on the face $10$ to Phase~12 (\sref{s_model_36_12}), and on the face $2$ to Phase~14 (\sref{s_model_36_14}).
The corresponding $P$-matrix is as follows,
\beal{es36a076}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,18} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a077}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es36a078}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,18} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a079}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_15_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_15} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~15.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{39} X_{98} X_{83} = X_{45} X_{5,10} X_{10,4} = X_{13} X_{37} X_{72} X_{21} = X_{13} X^{1}_{39} X_{92} X_{21} \\
    = X_{16} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{41} = X_{13} X_{37} X_{71} = X_{16} X_{64} X_{41} = X_{16} X_{67} X_{71} \\
    = X_{23} X_{37} X_{72} = X_{23} X^{1}_{39} X_{92} = X^{2}_{39} X_{98} X_{83} = X_{45} X_{56} X_{64} \\
    = X_{45} X_{58} X_{84} = X_{49} X_{98} X_{84} = X_{5,10} X_{10,7} X_{75} = X_{56} X_{67} X_{75} \\
    = X_{1,10} X_{10,7} X_{72} X_{21} = X_{13} X^{2}_{39} X_{92} X_{21} = X^{1}_{39} X_{95} X_{58} X_{83} \\
    = X_{49} X_{95} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{23} X^{2}_{39} X_{92} = X^{2}_{39} X_{95} X_{58} X_{83} = X_{49} X_{95} X_{56} X_{64} \\
    = X_{49} X_{95} X_{58} X_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{37} X_{75} X_{58} X_{83} = X_{1,10} X_{10,4} X_{49} X_{92} X_{21} = X_{16} X_{64} X_{49} X_{92} X_{21}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X^{1}_{39} X_{98} X_{84} X_{41} = X_{13} X^{1}_{39} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X^{1}_{39} X_{95} X_{5,10} X_{10,7} X_{72} X_{21} = X_{13} X^{1}_{39} X_{95} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X^{2}_{39} X_{98} X_{84} X_{41} = X_{13} X^{1}_{39} X_{95} X_{56} X_{64} X_{41} \\
    = X_{13} X^{1}_{39} X_{95} X_{58} X_{84} X_{41} = X_{13} X^{1}_{39} X_{95} X_{5,10} X_{10,7} X_{71} \\
    = X_{13} X^{1}_{39} X_{95} X_{56} X_{67} X_{71} = X_{13} X^{2}_{39} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{23} X^{1}_{39} X_{95} X_{5,10} X_{10,7} X_{72} = X_{23} X^{1}_{39} X_{95} X_{56} X_{67} X_{72} \\
    = X_{13} X^{2}_{39} X_{95} X_{5,10} X_{10,7} X_{72} X_{21} = X_{13} X^{2}_{39} X_{95} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X^{2}_{39} X_{95} X_{56} X_{64} X_{41} = X_{13} X^{2}_{39} X_{95} X_{58} X_{84} X_{41} \\
    = X_{13} X^{2}_{39} X_{95} X_{5,10} X_{10,7} X_{71} = X_{13} X^{2}_{39} X_{95} X_{56} X_{67} X_{71} \\
    = X_{23} X^{2}_{39} X_{95} X_{5,10} X_{10,7} X_{72} = X_{23} X^{2}_{39} X_{95} X_{56} X_{67} X_{72}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~15 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_15}
\end{table}
%--------------------


==> model_36_16.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~16
\subsubsection{Phase 16}\label{s_model_36_16}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_16_quiver.pdf}
  \caption{}
  \label{f_model_36_16_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_16_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_16_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_16_tiling.pdf}
  \caption{}
  \label{f_model_36_16_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~16. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_16}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~16 is given by,
\beal{es36a080}
\begin{aligned}
  W \;=\; & X^{1}_{12}\,X_{29}\,X_{91} + X_{23}\,X_{35}\,X_{52} + X^{2}_{71}\,X^{2}_{12}\,X_{27} \\
  & + X_{18}\,X_{83}\,X_{31} + X_{89}\,X_{95}\,X_{5,10}\,X_{10,8} + X_{10,7}\,X^{1}_{71}\,X_{14}\,X_{4,10} \\
  & + X_{86}\,X_{65}\,X_{58} + X_{76}\,X_{64}\,X_{47} - X^{1}_{12}\,X_{27}\,X^{1}_{71} \\
  & - X_{23}\,X_{31}\,X^{2}_{12} - X_{95}\,X_{52}\,X_{29} - X_{18}\,X_{89}\,X_{91} \\
  & - X_{83}\,X_{35}\,X_{58} - X^{2}_{71}\,X_{14}\,X_{47} - X_{5,10}\,X_{10,7}\,X_{76}\,X_{65} \\
  & - X_{4,10}\,X_{10,8}\,X_{86}\,X_{64} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~4 (\sref{s_model_36_4}), on the face $9$ to Phase~8 (\sref{s_model_36_8}), on the face $6$ to Phase~13 (\sref{s_model_36_13}), on the face $4$ to Phase~14 (\sref{s_model_36_14}), and on the face $10$ to Phase~19 (\sref{s_model_36_19}).
The $P$-matrix takes the following form,
\beal{es36a081}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,21} \\
  \hline
  X^{1}_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{35} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{58} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a082}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -2 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es36a083}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,21} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 2 & -1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a084}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_16_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_16} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~16.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X_{27} X^{1}_{71} = X^{2}_{12} X_{29} X_{91} = X_{14} X_{47} X^{1}_{71} = X_{35} X_{5,10} X_{10,8} X_{83} \\
    = X_{5,10} X_{10,8} X_{86} X_{65}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{12} X_{27} X^{1}_{71} = X^{1}_{12} X_{29} X_{91} = X^{2}_{12} X_{23} X_{31} = X^{2}_{12} X_{27} X^{2}_{71} \\
    = X_{14} X_{47} X^{2}_{71} = X_{18} X_{83} X_{31} = X_{18} X_{89} X_{91} = X_{23} X_{35} X_{52} \\
    = X_{29} X_{95} X_{52} = X_{35} X_{58} X_{83} = X_{47} X_{76} X_{64} = X_{58} X_{86} X_{65} \\
    = X_{14} X_{4,10} X_{10,7} X^{1}_{71} = X_{4,10} X_{10,8} X_{86} X_{64} = X_{5,10} X_{10,7} X_{76} X_{65} \\
    = X_{5,10} X_{10,8} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{31} = X^{1}_{12} X_{27} X^{2}_{71} = X_{58} X_{89} X_{95} = X_{14} X_{4,10} X_{10,7} X^{2}_{71} \\
    = X_{4,10} X_{10,7} X_{76} X_{64}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{27} X_{76} X_{65} X_{52} = X_{14} X_{4,10} X_{10,8} X_{83} X_{31} \\
    = X_{14} X_{4,10} X_{10,8} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{18} X_{86} X_{64} X_{47} X^{1}_{71} = X^{2}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X^{2}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{18} X_{83} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{18} X_{86} X_{65} X_{5,10} X_{10,7} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{18} X_{86} X_{64} X_{47} X^{2}_{71} = X^{1}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X^{1}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X^{2}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X^{2}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{18} X_{83} X_{35} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{18} X_{86} X_{64} X_{4,10} X_{10,7} X^{1}_{71} = X_{18} X_{86} X_{65} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{18} X_{89} X_{95} X_{5,10} X_{10,7} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{35} X_{5,10} X_{10,7} X^{2}_{71} = X^{1}_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{18} X_{86} X_{64} X_{4,10} X_{10,7} X^{2}_{71} = X_{18} X_{89} X_{95} X_{5,10} X_{10,7} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~16 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_16}
\end{table}
%--------------------


==> model_36_17.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~17
\subsubsection{Phase 17}\label{s_model_36_17}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_17_quiver.pdf}
  \caption{}
  \label{f_model_36_17_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_17_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 32};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_17_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_17_tiling.pdf}
  \caption{}
  \label{f_model_36_17_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~17. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_17}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~17 is given by,
\beal{es36a085}
\begin{aligned}
  W \;=\; & X_{56}\,X_{67}\,X_{75} + X_{41}\,X_{16}\,X_{64} + X_{1,10}\,X_{10,7}\,X^{1}_{71} \\
  & + X_{53}\,X_{38}\,X^{1}_{85} + X_{27}\,X^{2}_{71}\,X_{13}\,X_{32} + X_{5,10}\,X_{10,4}\,X_{48}\,X^{2}_{85} \\
  & + X_{59}\,X_{92}\,X_{25} + X_{19}\,X_{98}\,X_{81} - X_{10,7}\,X_{75}\,X_{5,10} \\
  & - X_{16}\,X_{67}\,X^{2}_{71} - X_{41}\,X_{1,10}\,X_{10,4} - X_{56}\,X_{64}\,X_{48}\,X^{1}_{85} \\
  & - X_{59}\,X_{98}\,X^{2}_{85} - X_{53}\,X_{32}\,X_{25} - X_{13}\,X_{38}\,X_{81} \\
  & - X_{27}\,X^{1}_{71}\,X_{19}\,X_{92} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $9$ and $10$ of the brane tiling leads to Phase~7 (\sref{s_model_36_7}), and on the faces $2$ and $4$ to Phase~18 (\sref{s_model_36_18}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es36a086}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{85} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a087}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es36a088}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & -3 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a089}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_17_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_17} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~17.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{16} X_{67} X^{1}_{71} = X_{59} X_{98} X^{1}_{85} = X_{13} X_{32} X_{27} X^{1}_{71} = X_{48} X^{1}_{85} X_{5,10} X_{10,4}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{41} = X_{1,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X_{81} = X_{16} X_{64} X_{41} \\
    = X_{16} X_{67} X^{2}_{71} = X_{19} X_{98} X_{81} = X_{25} X_{53} X_{32} = X_{25} X_{59} X_{92} \\
    = X_{38} X^{1}_{85} X_{53} = X_{5,10} X_{10,7} X_{75} = X_{56} X_{67} X_{75} = X_{59} X_{98} X^{2}_{85} \\
    = X_{13} X_{32} X_{27} X^{2}_{71} = X_{19} X_{92} X_{27} X^{1}_{71} = X_{48} X^{2}_{85} X_{5,10} X_{10,4} \\
    = X_{48} X^{1}_{85} X_{56} X_{64}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X_{1,10} X_{10,7} X^{2}_{71} = X_{38} X^{2}_{85} X_{53} = X_{19} X_{92} X_{27} X^{2}_{71} = X_{48} X^{2}_{85} X_{56} X_{64}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{48} X_{81} = X_{16} X_{64} X_{48} X_{81} = X_{27} X_{75} X_{53} X_{32} \\
    = X_{27} X_{75} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{5,10} X_{10,4} X_{41} = X_{13} X_{32} X_{25} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{32} X_{25} X_{56} X_{67} X^{1}_{71} = X_{13} X_{38} X^{1}_{85} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{38} X^{1}_{85} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X^{1}_{85} X_{56} X_{67} X^{1}_{71} \\
    = X_{19} X_{98} X^{1}_{85} X_{5,10} X_{10,4} X_{41} = X_{19} X_{98} X^{1}_{85} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{19} X_{98} X^{1}_{85} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{56} X_{64} X_{41} = X_{13} X_{32} X_{25} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{32} X_{25} X_{56} X_{67} X^{2}_{71} = X_{13} X_{38} X^{2}_{85} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{38} X^{1}_{85} X_{56} X_{64} X_{41} = X_{13} X_{38} X^{2}_{85} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{38} X^{1}_{85} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{38} X^{2}_{85} X_{56} X_{67} X^{1}_{71} \\
    = X_{13} X_{38} X^{1}_{85} X_{56} X_{67} X^{2}_{71} = X_{19} X_{92} X_{25} X_{5,10} X_{10,4} X_{41} \\
    = X_{19} X_{92} X_{25} X_{5,10} X_{10,7} X^{1}_{71} = X_{19} X_{92} X_{25} X_{56} X_{67} X^{1}_{71} \\
    = X_{19} X_{98} X^{2}_{85} X_{5,10} X_{10,4} X_{41} = X_{19} X_{98} X^{1}_{85} X_{56} X_{64} X_{41} \\
    = X_{19} X_{98} X^{2}_{85} X_{5,10} X_{10,7} X^{1}_{71} = X_{19} X_{98} X^{1}_{85} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{19} X_{98} X^{2}_{85} X_{56} X_{67} X^{1}_{71} = X_{19} X_{98} X^{1}_{85} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X^{2}_{85} X_{56} X_{64} X_{41} = X_{13} X_{38} X^{2}_{85} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{38} X^{2}_{85} X_{56} X_{67} X^{2}_{71} = X_{19} X_{92} X_{25} X_{56} X_{64} X_{41} \\
    = X_{19} X_{92} X_{25} X_{5,10} X_{10,7} X^{2}_{71} = X_{19} X_{92} X_{25} X_{56} X_{67} X^{2}_{71} \\
    = X_{19} X_{98} X^{2}_{85} X_{56} X_{64} X_{41} = X_{19} X_{98} X^{2}_{85} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{19} X_{98} X^{2}_{85} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~17 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_17}
\end{table}
%--------------------


==> model_36_18.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~18
\subsubsection{Phase 18}\label{s_model_36_18}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_18_quiver.pdf}
  \caption{}
  \label{f_model_36_18_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_18_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 32};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_18_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_18_tiling.pdf}
  \caption{}
  \label{f_model_36_18_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~18. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_18}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~18 is given by,
\beal{es36a090}
\begin{aligned}
  W \;=\; & X_{56}\,X_{67}\,X_{75} + X_{53}\,X_{38}\,X^{1}_{85} + X_{27}\,X^{2}_{71}\,X_{13}\,X_{32} \\
  & + X_{84}\,X_{46}\,X_{68} + X_{10,7}\,X^{1}_{71}\,X_{14}\,X_{4,10} + X_{59}\,X_{92}\,X_{25} \\
  & + X_{19}\,X_{98}\,X_{81} + X_{5,10}\,X_{10,8}\,X^{2}_{85} - X_{10,7}\,X_{75}\,X_{5,10} \\
  & - X_{84}\,X_{4,10}\,X_{10,8} - X^{1}_{85}\,X_{56}\,X_{68} - X_{67}\,X^{2}_{71}\,X_{14}\,X_{46} \\
  & - X_{53}\,X_{32}\,X_{25} - X_{13}\,X_{38}\,X_{81} - X_{59}\,X_{98}\,X^{2}_{85} \\
  & - X_{27}\,X^{1}_{71}\,X_{19}\,X_{92} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $9$ and $10$ of the brane tiling leads to Phase~9 (\sref{s_model_36_9}), and on the faces $2$ and $4$ to Phase~17 (\sref{s_model_36_17}).
The corresponding $P$-matrix is as follows,
\beal{es36a091}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{59} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{68} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{85} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a092}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 2 & -1 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 2 & 0 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es36a093}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a094}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_18_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_18} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~18.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $X_{5,10} X_{10,8} X^{1}_{85} = X_{59} X_{98} X^{1}_{85} = X_{13} X_{32} X_{27} X^{1}_{71} = X_{14} X_{46} X_{67} X^{1}_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{38} X_{81} = X_{19} X_{98} X_{81} = X_{25} X_{53} X_{32} = X_{25} X_{59} X_{92} \\
    = X_{38} X^{1}_{85} X_{53} = X_{4,10} X_{10,8} X_{84} = X_{46} X_{68} X_{84} = X_{5,10} X_{10,7} X_{75} \\
    = X_{5,10} X_{10,8} X^{2}_{85} = X_{56} X_{67} X_{75} = X_{56} X_{68} X^{1}_{85} = X_{59} X_{98} X^{2}_{85} \\
    = X_{13} X_{32} X_{27} X^{2}_{71} = X_{14} X_{4,10} X_{10,7} X^{1}_{71} = X_{14} X_{46} X_{67} X^{2}_{71} \\
    = X_{19} X_{92} X_{27} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $X_{38} X^{2}_{85} X_{53} = X_{56} X_{68} X^{2}_{85} = X_{14} X_{4,10} X_{10,7} X^{2}_{71} = X_{19} X_{92} X_{27} X^{2}_{71}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{4,10} X_{10,8} X_{81} = X_{14} X_{46} X_{68} X_{81} = X_{27} X_{75} X_{53} X_{32} \\
    = X_{27} X_{75} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{32} X_{25} X_{56} X_{67} X^{1}_{71} \\
    = X_{13} X_{38} X_{84} X_{46} X_{67} X^{1}_{71} = X_{13} X_{38} X^{1}_{85} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{38} X^{1}_{85} X_{56} X_{67} X^{1}_{71} = X_{19} X_{98} X_{84} X_{46} X_{67} X^{1}_{71} \\
    = X_{19} X_{98} X^{1}_{85} X_{5,10} X_{10,7} X^{1}_{71} = X_{19} X_{98} X^{1}_{85} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{32} X_{25} X_{56} X_{67} X^{2}_{71} \\
    = X_{13} X_{38} X_{84} X_{4,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X_{84} X_{46} X_{67} X^{2}_{71} \\
    = X_{13} X_{38} X^{2}_{85} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X^{1}_{85} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{38} X^{2}_{85} X_{56} X_{67} X^{1}_{71} = X_{13} X_{38} X^{1}_{85} X_{56} X_{67} X^{2}_{71} \\
    = X_{19} X_{92} X_{25} X_{5,10} X_{10,7} X^{1}_{71} = X_{19} X_{92} X_{25} X_{56} X_{67} X^{1}_{71} \\
    = X_{19} X_{98} X_{84} X_{4,10} X_{10,7} X^{1}_{71} = X_{19} X_{98} X_{84} X_{46} X_{67} X^{2}_{71} \\
    = X_{19} X_{98} X^{2}_{85} X_{5,10} X_{10,7} X^{1}_{71} = X_{19} X_{98} X^{1}_{85} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{19} X_{98} X^{2}_{85} X_{56} X_{67} X^{1}_{71} = X_{19} X_{98} X^{1}_{85} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{84} X_{4,10} X_{10,7} X^{2}_{71} = X_{13} X_{38} X^{2}_{85} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{38} X^{2}_{85} X_{56} X_{67} X^{2}_{71} = X_{19} X_{92} X_{25} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{19} X_{92} X_{25} X_{56} X_{67} X^{2}_{71} = X_{19} X_{98} X_{84} X_{4,10} X_{10,7} X^{2}_{71} \\
    = X_{19} X_{98} X^{2}_{85} X_{5,10} X_{10,7} X^{2}_{71} = X_{19} X_{98} X^{2}_{85} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~18 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_18}
\end{table}
%--------------------


==> model_36_19.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~19
\subsubsection{Phase 19}\label{s_model_36_19}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_19_quiver.pdf}
  \caption{}
  \label{f_model_36_19_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_19_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 32};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_19_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_19_tiling.pdf}
  \caption{}
  \label{f_model_36_19_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~19. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_19}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~19 is given by,
\beal{es36a095}
\begin{aligned}
  W \;=\; & X^{1}_{12}\,X_{29}\,X_{91} + X_{23}\,X_{35}\,X_{52} + X^{2}_{71}\,X^{2}_{12}\,X_{27} \\
  & + X_{18}\,X_{83}\,X_{31} + X_{86}\,X_{65}\,X^{1}_{58} + X_{76}\,X_{64}\,X^{1}_{47} \\
  & + X_{89}\,X_{95}\,X^{2}_{58} + X^{1}_{71}\,X_{14}\,X^{2}_{47} + X_{7,10}\,X_{10,5}\,X_{57} \\
  & + X_{8,10}\,X_{10,4}\,X_{48} - X^{1}_{12}\,X_{27}\,X^{1}_{71} - X_{23}\,X_{31}\,X^{2}_{12} \\
  & - X_{95}\,X_{52}\,X_{29} - X_{18}\,X_{89}\,X_{91} - X_{83}\,X_{35}\,X^{1}_{58} \\
  & - X^{2}_{71}\,X_{14}\,X^{1}_{47} - X_{8,10}\,X_{10,5}\,X^{2}_{58} - X_{7,10}\,X_{10,4}\,X^{2}_{47} \\
  & - X_{76}\,X_{65}\,X_{57} - X_{86}\,X_{64}\,X_{48} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $6$, $9$ and $10$ of the brane tiling leads to Phase~16 (\sref{s_model_36_16}).
The $P$-matrix takes the following form,
\beal{es36a096}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,30} \\
  \hline
  X^{1}_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{35} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X^{1}_{47} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{47} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{52} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{57} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{58} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{58} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a097}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & -1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es36a098}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,30} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a099}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_19_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_19} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~19.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{2}_{12} X_{27} X^{1}_{71} = X^{2}_{12} X_{29} X_{91} = X_{14} X^{1}_{47} X^{1}_{71} = X_{35} X^{2}_{58} X_{83} \\
    = X^{1}_{47} X_{7,10} X_{10,4} = X^{2}_{58} X_{86} X_{65}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{12} X_{27} X^{1}_{71} = X^{1}_{12} X_{29} X_{91} = X^{2}_{12} X_{23} X_{31} = X^{2}_{12} X_{27} X^{2}_{71} \\
    = X_{14} X^{1}_{47} X^{2}_{71} = X_{14} X^{2}_{47} X^{1}_{71} = X_{18} X_{83} X_{31} = X_{18} X_{89} X_{91} \\
    = X_{23} X_{35} X_{52} = X_{29} X_{95} X_{52} = X_{35} X^{1}_{58} X_{83} = X^{1}_{47} X_{76} X_{64} \\
    = X^{2}_{47} X_{7,10} X_{10,4} = X_{48} X_{86} X_{64} = X_{48} X_{8,10} X_{10,4} = X_{57} X_{76} X_{65} \\
    = X_{57} X_{7,10} X_{10,5} = X^{1}_{58} X_{86} X_{65} = X^{2}_{58} X_{8,10} X_{10,5} = X^{2}_{58} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{31} = X^{1}_{12} X_{27} X^{2}_{71} = X_{14} X^{2}_{47} X^{2}_{71} = X^{2}_{47} X_{76} X_{64} \\
    = X^{1}_{58} X_{8,10} X_{10,5} = X^{1}_{58} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{48} X_{83} X_{31} = X_{14} X_{48} X_{89} X_{91} = X_{27} X_{76} X_{65} X_{52} \\
    = X_{27} X_{7,10} X_{10,5} X_{52}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X^{2}_{12} X_{23} X_{35} X_{57} X^{1}_{71} = X^{2}_{12} X_{29} X_{95} X_{57} X^{1}_{71} = X_{18} X_{83} X_{35} X_{57} X^{1}_{71} \\
    = X_{18} X_{86} X_{64} X^{1}_{47} X^{1}_{71} = X_{18} X_{8,10} X_{10,4} X^{1}_{47} X^{1}_{71} \\
    = X_{18} X_{86} X_{65} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{35} X_{57} X^{1}_{71} = X^{1}_{12} X_{29} X_{95} X_{57} X^{1}_{71} = X^{2}_{12} X_{23} X_{35} X_{57} X^{2}_{71} \\
    = X^{2}_{12} X_{29} X_{95} X_{57} X^{2}_{71} = X_{18} X_{83} X_{35} X_{57} X^{2}_{71} \\
    = X_{18} X_{86} X_{64} X^{1}_{47} X^{2}_{71} = X_{18} X_{8,10} X_{10,4} X^{1}_{47} X^{2}_{71} \\
    = X_{18} X_{86} X_{64} X^{2}_{47} X^{1}_{71} = X_{18} X_{8,10} X_{10,4} X^{2}_{47} X^{1}_{71} \\
    = X_{18} X_{86} X_{65} X_{57} X^{2}_{71} = X_{18} X_{8,10} X_{10,5} X_{57} X^{1}_{71} \\
    = X_{18} X_{89} X_{95} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{23} X_{35} X_{57} X^{2}_{71} = X^{1}_{12} X_{29} X_{95} X_{57} X^{2}_{71} = X_{18} X_{86} X_{64} X^{2}_{47} X^{2}_{71} \\
    = X_{18} X_{8,10} X_{10,4} X^{2}_{47} X^{2}_{71} = X_{18} X_{8,10} X_{10,5} X_{57} X^{2}_{71} \\
    = X_{18} X_{89} X_{95} X_{57} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~19 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_19}
\end{table}
%--------------------


==> model_36_2.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2
\subsubsection{Phase 2}\label{s_model_36_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_2_quiver.pdf}
  \caption{}
  \label{f_model_36_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_2_tiling.pdf}
  \caption{}
  \label{f_model_36_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_2}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2 is given by,
\beal{es36a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{29}\,X_{91} + X_{53}\,X_{38}\,X_{85} + X_{27}\,X_{71}\,X_{13}\,X_{32} \\
  & + X_{48}\,X_{89}\,X_{95}\,X_{54} + X_{56}\,X_{67}\,X_{7,10}\,X_{10,5} + X_{16}\,X_{64}\,X_{4,10}\,X_{10,1} \\
  & - X_{16}\,X_{67}\,X_{71} - X_{56}\,X_{64}\,X_{48}\,X_{85} - X_{29}\,X_{95}\,X_{53}\,X_{32} \\
  & - X_{89}\,X_{91}\,X_{13}\,X_{38} - X_{4,10}\,X_{10,5}\,X_{54} - X_{12}\,X_{27}\,X_{7,10}\,X_{10,1} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $7$ and $8$ of the brane tiling leads to Phase~6 (\sref{s_model_36_6}), and on the faces $3$, $6$, $9$ and $10$ to Phase~7 (\sref{s_model_36_7}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es36a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es36a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,12} \\
  \hline
  1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{48} X_{85} X_{54} = X_{13} X_{32} X_{29} X_{91} = X_{16} X_{67} X_{7,10} X_{10,1} \\
    = X_{13} X_{32} X_{27} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{29} X_{91} = X_{16} X_{67} X_{71} = X_{38} X_{85} X_{53} = X_{4,10} X_{10,5} X_{54} \\
    = X_{12} X_{27} X_{7,10} X_{10,1} = X_{13} X_{32} X_{27} X_{71} = X_{13} X_{38} X_{89} X_{91} \\
    = X_{16} X_{64} X_{4,10} X_{10,1} = X_{29} X_{95} X_{53} X_{32} = X_{48} X_{89} X_{95} X_{54} \\
    = X_{48} X_{85} X_{56} X_{64} = X_{56} X_{67} X_{7,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{38} X_{89} X_{95} X_{53} = X_{4,10} X_{10,5} X_{56} X_{64} \\
    = X_{48} X_{89} X_{95} X_{56} X_{64}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{16} X_{64} X_{48} X_{89} X_{91} = X_{27} X_{7,10} X_{10,5} X_{53} X_{32}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{54} X_{4,10} X_{10,1} = X_{13} X_{32} X_{29} X_{95} X_{54} X_{4,10} X_{10,1} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X_{7,10} X_{10,1} \\
    = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{54} X_{4,10} X_{10,1} = X_{13} X_{38} X_{85} X_{56} X_{67} X_{71} \\
    = X_{12} X_{29} X_{95} X_{56} X_{67} X_{7,10} X_{10,1} = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{54} X_{4,10} X_{10,1} \\
    = X_{13} X_{38} X_{85} X_{56} X_{64} X_{4,10} X_{10,1} \\
    = X_{13} X_{32} X_{29} X_{95} X_{56} X_{64} X_{4,10} X_{10,1} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{56} X_{67} X_{71} = X_{12} X_{29} X_{95} X_{56} X_{64} X_{4,10} X_{10,1} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{64} X_{4,10} X_{10,1}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_2}
\end{table}
%--------------------


==> model_36_3.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3
\subsubsection{Phase 3}\label{s_model_36_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_3_quiver.pdf}
  \caption{}
  \label{f_model_36_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_3_tiling.pdf}
  \caption{}
  \label{f_model_36_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_3}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3 is given by,
\beal{es36a015}
\begin{aligned}
  W \;=\; & X_{48}\,X_{89}\,X_{95}\,X_{5,10}\,X_{10,4} + X_{53}\,X_{38}\,X_{85} + X_{92}\,X_{23}\,X_{39} \\
  & + X_{1,10}\,X_{10,7}\,X_{72}\,X_{21} + X_{46}\,X_{65}\,X_{54} + X_{13}\,X_{37}\,X_{76}\,X_{61} \\
  & - X_{95}\,X_{53}\,X_{39} - X_{72}\,X_{23}\,X_{37} - X_{13}\,X_{38}\,X_{89}\,X_{92}\,X_{21} \\
  & - X_{48}\,X_{85}\,X_{54} - X_{5,10}\,X_{10,7}\,X_{76}\,X_{65} - X_{1,10}\,X_{10,4}\,X_{46}\,X_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $4$ of the brane tiling leads to Phase~1 (\sref{s_model_36_1}), on the faces $8$ and $9$ to Phase~4 (\sref{s_model_36_4}), on the faces $6$ and $7$ to Phase~5 (\sref{s_model_36_5}), and on the faces $1$ and $10$ to Phase~14 (\sref{s_model_36_14}).
The corresponding $P$-matrix is as follows,
\beal{es36a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es36a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{72} X_{21} = X_{13} X_{39} X_{92} X_{21} = X_{46} X_{65} X_{5,10} X_{10,4} \\
    = X_{48} X_{85} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{23} X_{37} X_{72} = X_{23} X_{39} X_{92} = X_{38} X_{85} X_{53} = X_{39} X_{95} X_{53} \\
    = X_{46} X_{65} X_{54} = X_{48} X_{85} X_{54} = X_{1,10} X_{10,7} X_{72} X_{21} \\
    = X_{1,10} X_{10,4} X_{46} X_{61} = X_{13} X_{37} X_{76} X_{61} = X_{5,10} X_{10,7} X_{76} X_{65} \\
    = X_{13} X_{38} X_{89} X_{92} X_{21} = X_{48} X_{89} X_{95} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{76} X_{61} = X_{23} X_{38} X_{89} X_{92} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{48} X_{89} X_{95} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{37} X_{76} X_{65} X_{53} = X_{1,10} X_{10,4} X_{48} X_{89} X_{92} X_{21}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X_{72} X_{21} = X_{13} X_{39} X_{95} X_{5,10} X_{10,7} X_{72} X_{21} \\
    = X_{13} X_{38} X_{85} X_{5,10} X_{10,4} X_{46} X_{61} \\
    = X_{13} X_{39} X_{95} X_{5,10} X_{10,4} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{54} X_{46} X_{61} = X_{13} X_{39} X_{95} X_{54} X_{46} X_{61} \\
    = X_{23} X_{38} X_{85} X_{5,10} X_{10,7} X_{72} = X_{23} X_{39} X_{95} X_{5,10} X_{10,7} X_{72} \\
    = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X_{76} X_{61} \\
    = X_{13} X_{39} X_{95} X_{5,10} X_{10,7} X_{76} X_{61} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{72} X_{21} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,4} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{89} X_{95} X_{54} X_{46} X_{61} = X_{23} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{72} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{76} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_3}
\end{table}
%--------------------


==> model_36_4.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~4
\subsubsection{Phase 4}\label{s_model_36_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_4_quiver.pdf}
  \caption{}
  \label{f_model_36_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_4_tiling.pdf}
  \caption{}
  \label{f_model_36_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_4}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~4 is given by,
\beal{es36a020}
\begin{aligned}
  W \;=\; & X_{12}\,X_{29}\,X_{91} + X_{27}\,X^{2}_{71}\,X_{13}\,X_{32} + X_{89}\,X_{95}\,X_{5,10}\,X_{10,8} \\
  & + X_{10,7}\,X^{1}_{71}\,X_{14}\,X_{4,10} + X_{76}\,X_{64}\,X_{47} + X_{53}\,X_{38}\,X_{86}\,X_{65} \\
  & - X_{12}\,X_{27}\,X^{1}_{71} - X_{29}\,X_{95}\,X_{53}\,X_{32} - X_{89}\,X_{91}\,X_{13}\,X_{38} \\
  & - X^{2}_{71}\,X_{14}\,X_{47} - X_{5,10}\,X_{10,7}\,X_{76}\,X_{65} - X_{4,10}\,X_{10,8}\,X_{86}\,X_{64} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $4$ of the brane tiling leads to Phase~3 (\sref{s_model_36_3}), on the faces $6$ and $9$ to Phase~9 (\sref{s_model_36_9}), on the faces $5$ and $8$ to Phase~15 (\sref{s_model_36_15}), and on the faces $3$ and $10$ to Phase~16 (\sref{s_model_36_16}).
The $P$-matrix takes the following form,
\beal{es36a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{86} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -2 & 1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es36a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X^{1}_{71} = X_{13} X_{32} X_{27} X^{1}_{71} = X_{13} X_{32} X_{29} X_{91} \\
    = X_{5,10} X_{10,8} X_{86} X_{65}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{1}_{71} = X_{12} X_{29} X_{91} = X_{14} X_{47} X^{2}_{71} = X_{47} X_{76} X_{64} \\
    = X_{13} X_{32} X_{27} X^{2}_{71} = X_{13} X_{38} X_{89} X_{91} = X_{14} X_{4,10} X_{10,7} X^{1}_{71} \\
    = X_{29} X_{95} X_{53} X_{32} = X_{38} X_{86} X_{65} X_{53} = X_{4,10} X_{10,8} X_{86} X_{64} \\
    = X_{5,10} X_{10,7} X_{76} X_{65} = X_{5,10} X_{10,8} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{4,10} X_{10,7} X^{2}_{71} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{4,10} X_{10,7} X_{76} X_{64}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{14} X_{4,10} X_{10,8} X_{89} X_{91} = X_{27} X_{76} X_{65} X_{53} X_{32}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{86} X_{64} X_{47} X^{1}_{71} = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{38} X_{86} X_{65} X_{5,10} X_{10,7} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X_{86} X_{64} X_{47} X^{2}_{71} \\
    = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{38} X_{86} X_{64} X_{4,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{38} X_{86} X_{65} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{38} X_{86} X_{64} X_{4,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_4}
\end{table}
%--------------------


==> model_36_5.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~5
\subsubsection{Phase 5}\label{s_model_36_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_5_quiver.pdf}
  \caption{}
  \label{f_model_36_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_5_tiling.pdf}
  \caption{}
  \label{f_model_36_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_5}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~5 is given by,
\beal{es36a025}
\begin{aligned}
  W \;=\; & X_{56}\,X_{67}\,X_{75} + X_{41}\,X_{16}\,X_{64} + X_{48}\,X_{89}\,X_{95}\,X_{5,10}\,X_{10,4} \\
  & + X_{53}\,X_{38}\,X_{85} + X_{92}\,X_{23}\,X_{39} + X_{71}\,X_{13}\,X_{37} \\
  & + X_{1,10}\,X_{10,7}\,X_{72}\,X_{21} - X_{10,7}\,X_{75}\,X_{5,10} - X_{16}\,X_{67}\,X_{71} \\
  & - X_{41}\,X_{1,10}\,X_{10,4} - X_{56}\,X_{64}\,X_{48}\,X_{85} - X_{95}\,X_{53}\,X_{39} \\
  & - X_{72}\,X_{23}\,X_{37} - X_{13}\,X_{38}\,X_{89}\,X_{92}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~3 (\sref{s_model_36_3}), on the face $10$ to Phase~6 (\sref{s_model_36_6}), on the face $2$ to Phase~7 (\sref{s_model_36_7}), on the face $9$ to Phase~9 (\sref{s_model_36_9}), on the face $8$ to Phase~15 (\sref{s_model_36_15}), and on the face $4$ back to Phase~5 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es36a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es36a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{72} X_{21} = X_{13} X_{39} X_{92} X_{21} = X_{16} X_{67} X_{72} X_{21} \\
    = X_{48} X_{85} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{41} = X_{13} X_{37} X_{71} = X_{16} X_{64} X_{41} = X_{16} X_{67} X_{71} \\
    = X_{23} X_{37} X_{72} = X_{23} X_{39} X_{92} = X_{38} X_{85} X_{53} = X_{39} X_{95} X_{53} \\
    = X_{5,10} X_{10,7} X_{75} = X_{56} X_{67} X_{75} = X_{1,10} X_{10,7} X_{72} X_{21} \\
    = X_{48} X_{85} X_{56} X_{64} = X_{13} X_{38} X_{89} X_{92} X_{21} = X_{48} X_{89} X_{95} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{23} X_{38} X_{89} X_{92} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{48} X_{89} X_{95} X_{56} X_{64}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{37} X_{75} X_{53} = X_{1,10} X_{10,4} X_{48} X_{89} X_{92} X_{21} \\
    = X_{16} X_{64} X_{48} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{5,10} X_{10,4} X_{41} = X_{13} X_{39} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X_{72} X_{21} = X_{13} X_{38} X_{85} X_{56} X_{67} X_{72} X_{21} \\
    = X_{13} X_{39} X_{95} X_{5,10} X_{10,7} X_{72} X_{21} = X_{13} X_{39} X_{95} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{56} X_{64} X_{41} = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X_{71} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X_{71} = X_{13} X_{39} X_{95} X_{56} X_{64} X_{41} \\
    = X_{13} X_{39} X_{95} X_{5,10} X_{10,7} X_{71} = X_{13} X_{39} X_{95} X_{56} X_{67} X_{71} \\
    = X_{23} X_{38} X_{85} X_{5,10} X_{10,7} X_{72} = X_{23} X_{38} X_{85} X_{56} X_{67} X_{72} \\
    = X_{23} X_{39} X_{95} X_{5,10} X_{10,7} X_{72} = X_{23} X_{39} X_{95} X_{56} X_{67} X_{72} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{72} X_{21} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{89} X_{95} X_{56} X_{64} X_{41} = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{71} = X_{23} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X_{72} \\
    = X_{23} X_{38} X_{89} X_{95} X_{56} X_{67} X_{72}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_5}
\end{table}
%--------------------


==> model_36_6.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~6
\subsubsection{Phase 6}\label{s_model_36_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_6_quiver.pdf}
  \caption{}
  \label{f_model_36_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_6_tiling.pdf}
  \caption{}
  \label{f_model_36_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_6}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~6 is given by,
\beal{es36a030}
\begin{aligned}
  W \;=\; & X_{53}\,X_{38}\,X_{85} + X_{92}\,X_{23}\,X_{39} + X_{71}\,X_{13}\,X_{37} \\
  & + X_{48}\,X_{89}\,X_{95}\,X_{54} + X_{72}\,X_{21}\,X_{17} + X_{56}\,X_{67}\,X_{7,10}\,X_{10,5} \\
  & + X_{16}\,X_{64}\,X_{4,10}\,X_{10,1} - X_{16}\,X_{67}\,X_{71} - X_{56}\,X_{64}\,X_{48}\,X_{85} \\
  & - X_{95}\,X_{53}\,X_{39} - X_{72}\,X_{23}\,X_{37} - X_{13}\,X_{38}\,X_{89}\,X_{92}\,X_{21} \\
  & - X_{4,10}\,X_{10,5}\,X_{54} - X_{7,10}\,X_{10,1}\,X_{17} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~2 (\sref{s_model_36_2}), on the face $10$ to Phase~5 (\sref{s_model_36_5}), on the face $9$ to Phase~8 (\sref{s_model_36_8}), on the face $4$ to Phase~10 (\sref{s_model_36_10}), on the face $8$ to Phase~12 (\sref{s_model_36_12}), and on the face $6$ to Phase~14 (\sref{s_model_36_14}).
The corresponding $P$-matrix is as follows,
\beal{es36a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{17} & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es36a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  1 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{48} X_{85} X_{54} = X_{13} X_{37} X_{72} X_{21} = X_{13} X_{39} X_{92} X_{21} \\
    = X_{13} X_{37} X_{7,10} X_{10,1} = X_{16} X_{67} X_{72} X_{21} = X_{16} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{13} X_{37} X_{71} = X_{16} X_{67} X_{71} = X_{17} X_{72} X_{21} = X_{17} X_{7,10} X_{10,1} \\
    = X_{23} X_{37} X_{72} = X_{23} X_{39} X_{92} = X_{38} X_{85} X_{53} = X_{39} X_{95} X_{53} \\
    = X_{4,10} X_{10,5} X_{54} = X_{16} X_{64} X_{4,10} X_{10,1} = X_{48} X_{89} X_{95} X_{54} \\
    = X_{48} X_{85} X_{56} X_{64} = X_{56} X_{67} X_{7,10} X_{10,5} = X_{13} X_{38} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{71} = X_{23} X_{38} X_{89} X_{92} = X_{38} X_{89} X_{95} X_{53} = X_{4,10} X_{10,5} X_{56} X_{64} \\
    = X_{48} X_{89} X_{95} X_{56} X_{64}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{37} X_{7,10} X_{10,5} X_{53} = X_{16} X_{64} X_{48} X_{89} X_{92} X_{21}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{54} X_{4,10} X_{10,1} = X_{13} X_{39} X_{95} X_{54} X_{4,10} X_{10,1} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X_{72} X_{21} = X_{13} X_{39} X_{95} X_{56} X_{67} X_{72} X_{21} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X_{7,10} X_{10,1} \\
    = X_{13} X_{39} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{56} X_{67} X_{71} = X_{13} X_{39} X_{95} X_{56} X_{67} X_{71} \\
    = X_{23} X_{38} X_{85} X_{56} X_{67} X_{72} = X_{23} X_{39} X_{95} X_{56} X_{67} X_{72} \\
    = X_{13} X_{38} X_{89} X_{95} X_{54} X_{4,10} X_{10,1} \\
    = X_{13} X_{38} X_{85} X_{56} X_{64} X_{4,10} X_{10,1} \\
    = X_{13} X_{39} X_{95} X_{56} X_{64} X_{4,10} X_{10,1} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{72} X_{21} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{7,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X_{71} = X_{23} X_{38} X_{89} X_{95} X_{56} X_{67} X_{72} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{64} X_{4,10} X_{10,1}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_6}
\end{table}
%--------------------


==> model_36_7.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~7
\subsubsection{Phase 7}\label{s_model_36_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_7_quiver.pdf}
  \caption{}
  \label{f_model_36_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_7_tiling.pdf}
  \caption{}
  \label{f_model_36_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_7}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~7 is given by,
\beal{es36a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{29}\,X_{91} + X_{56}\,X_{67}\,X_{75} + X_{41}\,X_{16}\,X_{64} \\
  & + X_{1,10}\,X_{10,7}\,X^{1}_{71} + X_{48}\,X_{89}\,X_{95}\,X_{5,10}\,X_{10,4} + X_{53}\,X_{38}\,X_{85} \\
  & + X_{27}\,X^{2}_{71}\,X_{13}\,X_{32} - X_{12}\,X_{27}\,X^{1}_{71} - X_{10,7}\,X_{75}\,X_{5,10} \\
  & - X_{16}\,X_{67}\,X^{2}_{71} - X_{41}\,X_{1,10}\,X_{10,4} - X_{56}\,X_{64}\,X_{48}\,X_{85} \\
  & - X_{29}\,X_{95}\,X_{53}\,X_{32} - X_{89}\,X_{91}\,X_{13}\,X_{38} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_36_1}), on the face $10$ to Phase~2 (\sref{s_model_36_2}), on the face $2$ to Phase~5 (\sref{s_model_36_5}), on the face $4$ to Phase~9 (\sref{s_model_36_9}), on the face $3$ to Phase~11 (\sref{s_model_36_11}), on the face $8$ to Phase~14 (\sref{s_model_36_14}), and on the face $9$ to Phase~17 (\sref{s_model_36_17}).
The $P$-matrix takes the following form,
\beal{es36a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{1,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es36a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{67} X^{1}_{71} = X_{13} X_{32} X_{27} X^{1}_{71} = X_{13} X_{32} X_{29} X_{91} \\
    = X_{48} X_{85} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,4} X_{41} = X_{1,10} X_{10,7} X^{1}_{71} = X_{12} X_{27} X^{1}_{71} = X_{12} X_{29} X_{91} \\
    = X_{16} X_{64} X_{41} = X_{16} X_{67} X^{2}_{71} = X_{38} X_{85} X_{53} = X_{5,10} X_{10,7} X_{75} \\
    = X_{56} X_{67} X_{75} = X_{13} X_{32} X_{27} X^{2}_{71} = X_{13} X_{38} X_{89} X_{91} \\
    = X_{29} X_{95} X_{53} X_{32} = X_{48} X_{85} X_{56} X_{64} = X_{48} X_{89} X_{95} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X^{2}_{71} = X_{12} X_{27} X^{2}_{71} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{48} X_{89} X_{95} X_{56} X_{64}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{27} X_{75} X_{53} X_{32} = X_{1,10} X_{10,4} X_{48} X_{89} X_{91} = X_{16} X_{64} X_{48} X_{89} X_{91}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{5,10} X_{10,4} X_{41} = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X^{1}_{71} = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{5,10} X_{10,4} X_{41} = X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} = X_{13} X_{38} X_{85} X_{56} X_{64} X_{41} \\
    = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{38} X_{85} X_{56} X_{67} X^{2}_{71} \\
    = X_{13} X_{32} X_{29} X_{95} X_{56} X_{64} X_{41} = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,4} X_{41} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{56} X_{64} X_{41} = X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} = X_{13} X_{38} X_{89} X_{95} X_{56} X_{64} X_{41} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_7}
\end{table}
%--------------------


==> model_36_8.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~8
\subsubsection{Phase 8}\label{s_model_36_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_8_quiver.pdf}
  \caption{}
  \label{f_model_36_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_8_tiling.pdf}
  \caption{}
  \label{f_model_36_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_8}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~8 is given by,
\beal{es36a040}
\begin{aligned}
  W \;=\; & X_{12}\,X_{29}\,X_{91} + X_{53}\,X_{38}\,X_{85} + X_{27}\,X^{2}_{71}\,X_{13}\,X_{32} \\
  & + X_{89}\,X_{95}\,X_{58} + X^{1}_{71}\,X_{14}\,X_{47} + X_{56}\,X_{67}\,X_{7,10}\,X_{10,5} \\
  & + X_{46}\,X_{68}\,X_{8,10}\,X_{10,4} - X_{12}\,X_{27}\,X^{1}_{71} - X_{29}\,X_{95}\,X_{53}\,X_{32} \\
  & - X_{89}\,X_{91}\,X_{13}\,X_{38} - X_{85}\,X_{56}\,X_{68} - X_{67}\,X^{2}_{71}\,X_{14}\,X_{46} \\
  & - X_{8,10}\,X_{10,5}\,X_{58} - X_{7,10}\,X_{10,4}\,X_{47} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $4$ of the brane tiling leads to Phase~6 (\sref{s_model_36_6}), on the faces $9$ and $10$ to Phase~9 (\sref{s_model_36_9}), and on the faces $3$ and $6$ to Phase~16 (\sref{s_model_36_16}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es36a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{68} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{8,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es36a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es36a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,16} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es36a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{58} X_{85} = X_{13} X_{32} X_{27} X^{1}_{71} = X_{13} X_{32} X_{29} X_{91} = X_{14} X_{46} X_{67} X^{1}_{71} \\
    = X_{46} X_{67} X_{7,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{1}_{71} = X_{12} X_{29} X_{91} = X_{14} X_{47} X^{1}_{71} = X_{38} X_{85} X_{53} \\
    = X_{47} X_{7,10} X_{10,4} = X_{56} X_{68} X_{85} = X_{58} X_{8,10} X_{10,5} = X_{58} X_{89} X_{95} \\
    = X_{13} X_{32} X_{27} X^{2}_{71} = X_{13} X_{38} X_{89} X_{91} = X_{14} X_{46} X_{67} X^{2}_{71} \\
    = X_{29} X_{95} X_{53} X_{32} = X_{46} X_{68} X_{8,10} X_{10,4} = X_{56} X_{67} X_{7,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{47} X^{2}_{71} = X_{38} X_{8,10} X_{10,5} X_{53} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{56} X_{68} X_{8,10} X_{10,5} = X_{56} X_{68} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{14} X_{46} X_{68} X_{89} X_{91} = X_{27} X_{7,10} X_{10,5} X_{53} X_{32}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{56} X_{67} X^{1}_{71} = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} \\
    = X_{13} X_{38} X_{8,10} X_{10,4} X_{46} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} = X_{13} X_{38} X_{8,10} X_{10,4} X_{47} X^{1}_{71} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X^{2}_{71} = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} \\
    = X_{13} X_{38} X_{8,10} X_{10,4} X_{46} X_{67} X^{2}_{71} \\
    = X_{13} X_{38} X_{8,10} X_{10,5} X_{56} X_{67} X^{1}_{71} = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} = X_{13} X_{38} X_{8,10} X_{10,4} X_{47} X^{2}_{71} \\
    = X_{13} X_{38} X_{8,10} X_{10,5} X_{56} X_{67} X^{2}_{71} = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_8}
\end{table}
%--------------------


==> model_36_9.tex <==
% Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~9
\subsubsection{Phase 9}\label{s_model_36_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_9_quiver.pdf}
  \caption{}
  \label{f_model_36_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_36_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_36_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_36_9_tiling.pdf}
  \caption{}
  \label{f_model_36_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_36_9}
\end{figure}
%--------------------

The superpotential of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~9 is given by,
\beal{es36a045}
\begin{aligned}
  W \;=\; & X_{12}\,X_{29}\,X_{91} + X_{56}\,X_{67}\,X_{75} + X_{53}\,X_{38}\,X_{85} \\
  & + X_{27}\,X^{2}_{71}\,X_{13}\,X_{32} + X_{89}\,X_{95}\,X_{5,10}\,X_{10,8} + X_{84}\,X_{46}\,X_{68} \\
  & + X_{10,7}\,X^{1}_{71}\,X_{14}\,X_{4,10} - X_{12}\,X_{27}\,X^{1}_{71} - X_{10,7}\,X_{75}\,X_{5,10} \\
  & - X_{29}\,X_{95}\,X_{53}\,X_{32} - X_{89}\,X_{91}\,X_{13}\,X_{38} - X_{84}\,X_{4,10}\,X_{10,8} \\
  & - X_{85}\,X_{56}\,X_{68} - X_{67}\,X^{2}_{71}\,X_{14}\,X_{46} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~4 (\sref{s_model_36_4}), on the face $2$ to Phase~5 (\sref{s_model_36_5}), on the face $4$ to Phase~7 (\sref{s_model_36_7}), on the face $10$ to Phase~8 (\sref{s_model_36_8}), on the face $3$ to Phase~13 (\sref{s_model_36_13}), and on the face $9$ to Phase~18 (\sref{s_model_36_18}).
The corresponding $P$-matrix is as follows,
\beal{es36a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cc|cc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{68} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{84} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,8} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es36a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es36a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cc|cc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $X^{2,1}/\mathbb{Z}_{2}$ model is given by,
\beal{es36a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 2 & 0 & 1 & 1 & 0 & 1 & 2 \\
  0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_36_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_36_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{5,10} X_{10,8} X_{85} = X_{13} X_{32} X_{27} X^{1}_{71} = X_{13} X_{32} X_{29} X_{91} \\
    = X_{14} X_{46} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{1}_{71} = X_{12} X_{29} X_{91} = X_{38} X_{85} X_{53} = X_{4,10} X_{10,8} X_{84} \\
    = X_{46} X_{68} X_{84} = X_{5,10} X_{10,7} X_{75} = X_{56} X_{67} X_{75} = X_{56} X_{68} X_{85} \\
    = X_{13} X_{32} X_{27} X^{2}_{71} = X_{13} X_{38} X_{89} X_{91} = X_{14} X_{4,10} X_{10,7} X^{1}_{71} \\
    = X_{14} X_{46} X_{67} X^{2}_{71} = X_{29} X_{95} X_{53} X_{32} = X_{5,10} X_{10,8} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{4,10} X_{10,7} X^{2}_{71} = X_{38} X_{89} X_{95} X_{53} \\
    = X_{56} X_{68} X_{89} X_{95}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{2} p_{3}^{3} p_{4}^{2}$ & $X_{27} X_{75} X_{53} X_{32} = X_{14} X_{4,10} X_{10,8} X_{89} X_{91} = X_{14} X_{46} X_{68} X_{89} X_{91}$ \\
\hline
  $A_{5} = p_{1}^{2} p_{4}^{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{13} X_{38} X_{84} X_{46} X_{67} X^{1}_{71} = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{38} X_{85} X_{56} X_{67} X^{1}_{71} = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} \\
    = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{12} X_{29} X_{95} X_{56} X_{67} X^{1}_{71} \\
    = X_{13} X_{38} X_{84} X_{4,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X_{84} X_{46} X_{67} X^{2}_{71} \\
    = X_{13} X_{38} X_{85} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{38} X_{85} X_{56} X_{67} X^{2}_{71} \\
    = X_{13} X_{32} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{13} X_{32} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X^{1}_{71} = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{5,10} X_{10,7} X^{2}_{71} = X_{12} X_{29} X_{95} X_{56} X_{67} X^{2}_{71} \\
    = X_{13} X_{38} X_{84} X_{4,10} X_{10,7} X^{2}_{71} = X_{13} X_{38} X_{89} X_{95} X_{5,10} X_{10,7} X^{2}_{71} \\
    = X_{13} X_{38} X_{89} X_{95} X_{56} X_{67} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~36 ($X^{2,1}/\mathbb{Z}_{2}\,(1,1,0,1,0,1,0,0)$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_36_9}
\end{table}
%--------------------


==> model_37_1.tex <==
% Model~37 ($G^{5,3}$), Phase~1
\subsubsection{Phase 1}\label{s_model_37_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_1_quiver.pdf}
  \caption{}
  \label{f_model_37_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_1_tiling.pdf}
  \caption{}
  \label{f_model_37_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_1}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~1 is given by,
\beal{es37a005}
\begin{aligned}
  W \;=\; & X_{63}\,X_{3,10}\,X_{10,6} + X_{17}\,X_{73}\,X_{31} + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} \\
  & + X_{78}\,X_{81}\,X_{14}\,X_{47} + X_{92}\,X_{28}\,X_{85}\,X_{59} + X_{12}\,X_{26}\,X_{65}\,X_{51} \\
  & - X_{12}\,X_{28}\,X_{81} - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{14}\,X_{43}\,X_{31} \\
  & - X_{73}\,X_{3,10}\,X_{10,4}\,X_{47} - X_{17}\,X_{78}\,X_{85}\,X_{51} - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $6$ of the brane tiling leads to Phase~3 (\sref{s_model_37_3}), on the faces $8$ and $10$ to Phase~4 (\sref{s_model_37_4}), on the faces $4$ and $7$ to Phase~5 (\sref{s_model_37_5}), and on the faces $5$ and $9$ to Phase~10 (\sref{s_model_37_10}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es37a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es37a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es37a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es37a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{17} X_{78} X_{81} = X_{3,10} X_{10,4} X_{43} = X_{26} X_{65} X_{59} X_{92}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{14} X_{43} X_{31} = X_{17} X_{73} X_{31} = X_{3,10} X_{10,6} X_{63} \\
    = X_{12} X_{26} X_{65} X_{51} = X_{14} X_{47} X_{78} X_{81} = X_{17} X_{78} X_{85} X_{51} \\
    = X_{26} X_{63} X_{39} X_{92} = X_{28} X_{85} X_{59} X_{92} = X_{3,10} X_{10,4} X_{47} X_{73} \\
    = X_{39} X_{9,10} X_{10,4} X_{43} = X_{59} X_{9,10} X_{10,6} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{14} X_{47} X_{73} X_{31} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{14} X_{47} X_{78} X_{85} X_{51} = X_{39} X_{9,10} X_{10,4} X_{47} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{12} X_{26} X_{63} X_{31} = X_{47} X_{78} X_{85} X_{59} X_{9,10} X_{10,4}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{92} X_{28} X_{81} = X_{14} X_{43} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X_{17} X_{73} X_{39} X_{92} X_{28} X_{81} = X_{17} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X_{14} X_{43} X_{39} X_{92} X_{26} X_{65} X_{51} = X_{17} X_{73} X_{39} X_{92} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{92} X_{28} X_{85} X_{51} = X_{14} X_{47} X_{73} X_{39} X_{92} X_{28} X_{81} \\
    = X_{14} X_{47} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{65} X_{51} = X_{17} X_{73} X_{39} X_{92} X_{28} X_{85} X_{51} \\
    = X_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51} \\
    = X_{14} X_{47} X_{73} X_{39} X_{92} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{14} X_{47} X_{73} X_{39} X_{92} X_{28} X_{85} X_{51} \\
    = X_{14} X_{47} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_1}
\end{table}
%--------------------


==> model_37_10.tex <==
% Model~37 ($G^{5,3}$), Phase~10
\subsubsection{Phase 10}\label{s_model_37_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_10_quiver.pdf}
  \caption{}
  \label{f_model_37_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 26};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_10_tiling.pdf}
  \caption{}
  \label{f_model_37_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_10}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~10 is given by,
\beal{es37a050}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{58}\,X^{2}_{81} + X_{56}\,X_{69}\,X_{95} \\
  & + X_{63}\,X_{3,10}\,X_{10,6} + X_{89}\,X_{92}\,X_{28} + X_{17}\,X_{73}\,X_{31} \\
  & + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} + X_{78}\,X^{1}_{81}\,X_{14}\,X_{47} - X_{12}\,X_{28}\,X^{1}_{81} \\
  & - X_{78}\,X^{2}_{81}\,X_{17} - X_{89}\,X_{95}\,X_{58} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{14}\,X_{43}\,X_{31} \\
  & - X_{73}\,X_{3,10}\,X_{10,4}\,X_{47} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_37_1}), on the face $2$ to Phase~2 (\sref{s_model_37_2}), on the face $10$ to Phase~8 (\sref{s_model_37_8}), on the face $7$ to Phase~11 (\sref{s_model_37_11}), and on the face $4$ to Phase~12 (\sref{s_model_37_12}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es37a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,26} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es37a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,26} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es37a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,26} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es37a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{15} X_{58} X^{1}_{81} = X_{17} X_{78} X^{1}_{81} = X_{26} X_{69} X_{92} = X_{3,10} X_{10,4} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{14} X_{43} X_{31} = X_{15} X_{56} X_{61} \\
    = X_{15} X_{58} X^{2}_{81} = X_{17} X_{73} X_{31} = X_{17} X_{78} X^{2}_{81} = X_{28} X_{89} X_{92} \\
    = X_{3,10} X_{10,6} X_{63} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X_{14} X_{47} X_{78} X^{1}_{81} = X_{26} X_{63} X_{39} X_{92} = X_{3,10} X_{10,4} X_{47} X_{73} \\
    = X_{39} X_{9,10} X_{10,4} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X_{14} X_{47} X_{73} X_{31} = X_{14} X_{47} X_{78} X^{2}_{81} \\
    = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} = X_{39} X_{9,10} X_{10,4} X_{47} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{12} X_{26} X_{63} X_{31} = X_{15} X_{56} X_{63} X_{31} = X_{47} X_{78} X_{89} X_{9,10} X_{10,4}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,6} X_{61} = X_{17} X_{73} X_{3,10} X_{10,6} X_{61} \\
    = X_{14} X_{43} X_{39} X_{92} X_{26} X_{61} = X_{14} X_{43} X_{39} X_{92} X_{28} X^{1}_{81} \\
    = X_{14} X_{43} X_{39} X_{95} X_{58} X^{1}_{81} = X_{17} X_{73} X_{39} X_{92} X_{26} X_{61} \\
    = X_{17} X_{73} X_{39} X_{92} X_{28} X^{1}_{81} = X_{17} X_{73} X_{39} X_{95} X_{58} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{92} X_{28} X^{2}_{81} = X_{14} X_{47} X_{73} X_{3,10} X_{10,6} X_{61} \\
    = X_{14} X_{43} X_{39} X_{95} X_{56} X_{61} = X_{14} X_{43} X_{39} X_{95} X_{58} X^{2}_{81} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{61} = X_{17} X_{73} X_{39} X_{92} X_{28} X^{2}_{81} \\
    = X_{17} X_{73} X_{39} X_{95} X_{56} X_{61} = X_{17} X_{73} X_{39} X_{95} X_{58} X^{2}_{81} \\
    = X_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{61} = X_{14} X_{47} X_{73} X_{39} X_{92} X_{26} X_{61} \\
    = X_{14} X_{47} X_{73} X_{39} X_{92} X_{28} X^{1}_{81} = X_{14} X_{47} X_{73} X_{39} X_{95} X_{58} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{14} X_{47} X_{73} X_{39} X_{92} X_{28} X^{2}_{81} = X_{14} X_{47} X_{73} X_{39} X_{95} X_{56} X_{61} \\
    = X_{14} X_{47} X_{73} X_{39} X_{95} X_{58} X^{2}_{81} = X_{14} X_{47} X_{73} X_{39} X_{9,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_10}
\end{table}
%--------------------


==> model_37_11.tex <==
% Model~37 ($G^{5,3}$), Phase~11
\subsubsection{Phase 11}\label{s_model_37_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_11_quiver.pdf}
  \caption{}
  \label{f_model_37_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_11_tiling.pdf}
  \caption{}
  \label{f_model_37_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_11}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~11 is given by,
\beal{es37a055}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{89}\,X_{92}\,X_{28} + X_{39}\,X_{9,10}\,X_{10,4}\,X^{1}_{43} + X_{37}\,X_{74}\,X^{2}_{43} \\
  & + X_{81}\,X_{14}\,X_{48} + X_{15}\,X_{58}\,X_{87}\,X_{71} - X_{12}\,X_{28}\,X_{81} \\
  & - X_{89}\,X_{95}\,X_{58} - X_{9,10}\,X_{10,6}\,X_{69} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{3,10}\,X_{10,4}\,X^{2}_{43} - X_{87}\,X_{74}\,X_{48} \\
  & - X_{14}\,X^{1}_{43}\,X_{37}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $10$ of the brane tiling leads to Phase~3 (\sref{s_model_37_3}), on the faces $2$ and $5$ to Phase~5 (\sref{s_model_37_5}), and on the face $7$ to Phase~10 (\sref{s_model_37_10}).
The corresponding $P$-matrix is as follows,
\beal{es37a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{43} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{81} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es37a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es37a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,3}$ model is given by,
\beal{es37a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{15} X_{58} X_{81} = X_{26} X_{69} X_{92} = X_{3,10} X_{10,4} X^{1}_{43} = X_{37} X_{74} X^{1}_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X_{81} = X_{14} X_{48} X_{81} = X_{15} X_{56} X_{61} \\
    = X_{28} X_{89} X_{92} = X_{3,10} X_{10,4} X^{2}_{43} = X_{3,10} X_{10,6} X_{63} = X_{37} X_{74} X^{2}_{43} \\
    = X_{48} X_{87} X_{74} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X_{14} X^{1}_{43} X_{37} X_{71} = X_{15} X_{58} X_{87} X_{71} = X_{26} X_{63} X_{39} X_{92} \\
    = X_{39} X_{9,10} X_{10,4} X^{1}_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{87} X_{71} = X_{14} X^{2}_{43} X_{37} X_{71} = X_{14} X_{48} X_{87} X_{71} \\
    = X_{39} X_{9,10} X_{10,4} X^{2}_{43} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{48} X_{89} X_{9,10} X_{10,4} = X_{12} X_{26} X_{63} X_{37} X_{71} = X_{15} X_{56} X_{63} X_{37} X_{71}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X^{1}_{43} X_{3,10} X_{10,6} X_{61} = X_{14} X^{1}_{43} X_{39} X_{92} X_{26} X_{61} \\
    = X_{14} X^{1}_{43} X_{39} X_{92} X_{28} X_{81} = X_{14} X^{1}_{43} X_{39} X_{95} X_{58} X_{81} \\
    = X_{28} X_{87} X_{74} X^{1}_{43} X_{39} X_{92} = X_{39} X_{95} X_{58} X_{87} X_{74} X^{1}_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X^{2}_{43} X_{3,10} X_{10,6} X_{61} = X_{14} X^{2}_{43} X_{39} X_{92} X_{26} X_{61} \\
    = X_{14} X^{2}_{43} X_{39} X_{92} X_{28} X_{81} = X_{14} X^{1}_{43} X_{39} X_{95} X_{56} X_{61} \\
    = X_{14} X^{1}_{43} X_{39} X_{9,10} X_{10,6} X_{61} = X_{14} X^{2}_{43} X_{39} X_{95} X_{58} X_{81} \\
    = X_{28} X_{87} X_{74} X^{2}_{43} X_{39} X_{92} = X_{39} X_{95} X_{58} X_{87} X_{74} X^{2}_{43} \\
    = X_{14} X^{1}_{43} X_{39} X_{92} X_{28} X_{87} X_{71} = X_{14} X^{1}_{43} X_{39} X_{95} X_{58} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{14} X^{2}_{43} X_{39} X_{95} X_{56} X_{61} = X_{14} X^{2}_{43} X_{39} X_{9,10} X_{10,6} X_{61} \\
    = X_{14} X^{2}_{43} X_{39} X_{92} X_{28} X_{87} X_{71} = X_{14} X^{2}_{43} X_{39} X_{95} X_{58} X_{87} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_11}
\end{table}
%--------------------


==> model_37_12.tex <==
% Model~37 ($G^{5,3}$), Phase~12
\subsubsection{Phase 12}\label{s_model_37_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_12_quiver.pdf}
  \caption{}
  \label{f_model_37_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_12_tiling.pdf}
  \caption{}
  \label{f_model_37_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_12}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~12 is given by,
\beal{es37a060}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{58}\,X^{2}_{81} + X_{56}\,X_{69}\,X_{95} \\
  & + X_{63}\,X_{3,10}\,X_{10,6} + X_{89}\,X_{92}\,X_{28} + X_{9,10}\,X_{10,3}\,X_{39} \\
  & + X_{10,7}\,X_{74}\,X_{4,10} + X^{1}_{17}\,X_{78}\,X^{1}_{81} + X_{73}\,X_{34}\,X_{41}\,X^{2}_{17} \\
  & - X_{12}\,X_{28}\,X^{1}_{81} - X_{34}\,X_{4,10}\,X_{10,3} - X_{78}\,X^{2}_{81}\,X^{2}_{17} \\
  & - X_{89}\,X_{95}\,X_{58} - X_{9,10}\,X_{10,6}\,X_{69} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{74}\,X_{41}\,X^{1}_{17} - X_{73}\,X_{3,10}\,X_{10,7} - X_{39}\,X_{92}\,X_{26}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~5 (\sref{s_model_37_5}), on the face $2$ to Phase~7 (\sref{s_model_37_7}), and on the face $4$ to Phase~10 (\sref{s_model_37_10}).
The $P$-matrix takes the following form,
\beal{es37a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{17} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es37a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es37a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es37a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{3,10} X_{10,3} = X_{15} X_{58} X^{1}_{81} = X^{2}_{17} X_{74} X_{41} = X^{2}_{17} X_{78} X^{1}_{81} \\
    = X_{26} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{15} X_{56} X_{61} = X_{15} X_{58} X^{2}_{81} \\
    = X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X^{1}_{81} = X^{2}_{17} X_{78} X^{2}_{81} = X_{28} X_{89} X_{92} \\
    = X_{3,10} X_{10,6} X_{63} = X_{3,10} X_{10,7} X_{73} = X_{34} X_{4,10} X_{10,3} \\
    = X_{39} X_{9,10} X_{10,3} = X_{4,10} X_{10,7} X_{74} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} \\
    = X_{69} X_{9,10} X_{10,6} = X^{2}_{17} X_{73} X_{34} X_{41} = X_{26} X_{63} X_{39} X_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X^{1}_{17} X_{78} X^{2}_{81} = X^{1}_{17} X_{73} X_{34} X_{41} = X_{34} X_{4,10} X_{10,6} X_{63} \\
    = X_{34} X_{4,10} X_{10,7} X_{73} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,7} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{78} X_{89} X_{9,10} X_{10,7} = X_{12} X_{26} X_{63} X_{34} X_{41} = X_{15} X_{56} X_{63} X_{34} X_{41}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{73} X_{3,10} X_{10,6} X_{61} = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{61} \\
    = X^{2}_{17} X_{73} X_{39} X_{92} X_{26} X_{61} = X^{2}_{17} X_{73} X_{39} X_{92} X_{28} X^{1}_{81} \\
    = X^{2}_{17} X_{73} X_{39} X_{95} X_{58} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{3,10} X_{10,6} X_{61} = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{61} \\
    = X^{1}_{17} X_{73} X_{39} X_{92} X_{26} X_{61} = X^{1}_{17} X_{73} X_{39} X_{92} X_{28} X^{1}_{81} \\
    = X^{1}_{17} X_{73} X_{39} X_{95} X_{58} X^{1}_{81} = X^{2}_{17} X_{73} X_{39} X_{92} X_{28} X^{2}_{81} \\
    = X^{2}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{61} = X^{2}_{17} X_{73} X_{39} X_{95} X_{56} X_{61} \\
    = X^{2}_{17} X_{73} X_{39} X_{95} X_{58} X^{2}_{81} = X^{2}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{39} X_{92} X_{28} X^{2}_{81} = X^{1}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{61} \\
    = X^{1}_{17} X_{73} X_{39} X_{95} X_{56} X_{61} = X^{1}_{17} X_{73} X_{39} X_{95} X_{58} X^{2}_{81} \\
    = X^{1}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_12}
\end{table}
%--------------------


==> model_37_2.tex <==
% Model~37 ($G^{5,3}$), Phase~2
\subsubsection{Phase 2}\label{s_model_37_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_2_quiver.pdf}
  \caption{}
  \label{f_model_37_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_2_tiling.pdf}
  \caption{}
  \label{f_model_37_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_2}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~2 is given by,
\beal{es37a010}
\begin{aligned}
  W \;=\; & X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{62}\,X_{29}\,X_{96} + X_{17}\,X_{73}\,X_{31} + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} \\
  & + X_{78}\,X_{82}\,X_{21}\,X_{14}\,X_{47} - X_{78}\,X_{81}\,X_{17} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{63}\,X_{39}\,X_{96} - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{95}\,X_{58}\,X_{82}\,X_{29} \\
  & - X_{14}\,X_{43}\,X_{31} - X_{73}\,X_{3,10}\,X_{10,4}\,X_{47} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~3 (\sref{s_model_37_3}), on the faces $8$ and $10$ to Phase~4 (\sref{s_model_37_4}), on the face $7$ to Phase~5 (\sref{s_model_37_5}), on the face $4$ to Phase~7 (\sref{s_model_37_7}), and on the face $2$ to Phase~10 (\sref{s_model_37_10}).
The corresponding $P$-matrix is as follows,
\beal{es37a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es37a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -2 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es37a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,3}$ model is given by,
\beal{es37a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{69} X_{96} = X_{3,10} X_{10,4} X_{43} = X_{15} X_{58} X_{82} X_{21} = X_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{43} X_{31} = X_{15} X_{58} X_{81} = X_{17} X_{73} X_{31} = X_{17} X_{78} X_{81} \\
    = X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} = X_{39} X_{96} X_{63} = X_{56} X_{69} X_{95} \\
    = X_{69} X_{9,10} X_{10,6} = X_{15} X_{56} X_{62} X_{21} = X_{29} X_{95} X_{58} X_{82} \\
    = X_{3,10} X_{10,4} X_{47} X_{73} = X_{39} X_{9,10} X_{10,4} X_{43} = X_{14} X_{47} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{73} X_{31} = X_{14} X_{47} X_{78} X_{81} = X_{29} X_{95} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,6} X_{62} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,4} X_{47} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{15} X_{56} X_{63} X_{31} = X_{29} X_{9,10} X_{10,4} X_{47} X_{78} X_{82}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} \\
    = X_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X_{17} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{95} X_{58} X_{82} X_{21} = X_{17} X_{73} X_{39} X_{95} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{95} X_{58} X_{81} = X_{17} X_{73} X_{39} X_{95} X_{58} X_{81} \\
    = X_{14} X_{47} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} = X_{14} X_{47} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X_{17} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} = X_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X_{14} X_{47} X_{73} X_{39} X_{95} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{14} X_{47} X_{73} X_{39} X_{95} X_{58} X_{81} = X_{14} X_{47} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{14} X_{47} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_2}
\end{table}
%--------------------


==> model_37_3.tex <==
% Model~37 ($G^{5,3}$), Phase~3
\subsubsection{Phase 3}\label{s_model_37_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_3_quiver.pdf}
  \caption{}
  \label{f_model_37_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_3_tiling.pdf}
  \caption{}
  \label{f_model_37_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_3}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~3 is given by,
\beal{es37a015}
\begin{aligned}
  W \;=\; & X_{63}\,X_{3,10}\,X_{10,6} + X_{62}\,X_{29}\,X_{96} + X_{17}\,X_{73}\,X_{31} \\
  & + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} + X_{78}\,X_{82}\,X_{21}\,X_{14}\,X_{47} + X_{65}\,X_{51}\,X_{16} \\
  & + X_{85}\,X_{59}\,X_{98} - X_{63}\,X_{39}\,X_{96} - X_{14}\,X_{43}\,X_{31} \\
  & - X_{73}\,X_{3,10}\,X_{10,4}\,X_{47} - X_{62}\,X_{21}\,X_{16} - X_{82}\,X_{29}\,X_{98} \\
  & - X_{17}\,X_{78}\,X_{85}\,X_{51} - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~1 (\sref{s_model_37_1}), on the face $5$ to Phase~2 (\sref{s_model_37_2}), on the face $10$ to Phase~8 (\sref{s_model_37_8}), on the face $4$ to Phase~9 (\sref{s_model_37_9}), on the face $7$ to Phase~11 (\sref{s_model_37_11}), and on the face $8$ back to Phase~3 itself.
The $P$-matrix takes the following form,
\beal{es37a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es37a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & -2 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es37a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es37a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,4} X_{43} = X_{59} X_{96} X_{65} = X_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{43} X_{31} = X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} = X_{17} X_{73} X_{31} \\
    = X_{29} X_{96} X_{62} = X_{29} X_{98} X_{82} = X_{3,10} X_{10,6} X_{63} = X_{39} X_{96} X_{63} \\
    = X_{59} X_{98} X_{85} = X_{17} X_{78} X_{85} X_{51} = X_{3,10} X_{10,4} X_{47} X_{73} \\
    = X_{39} X_{9,10} X_{10,4} X_{43} = X_{59} X_{9,10} X_{10,6} X_{65} = X_{14} X_{47} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{73} X_{31} = X_{29} X_{9,10} X_{10,6} X_{62} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{14} X_{47} X_{78} X_{85} X_{51} = X_{39} X_{9,10} X_{10,4} X_{47} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{16} X_{63} X_{31} = X_{29} X_{9,10} X_{10,4} X_{47} X_{78} X_{82} \\
    = X_{47} X_{78} X_{85} X_{59} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{98} X_{82} X_{21} = X_{14} X_{43} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X_{14} X_{43} X_{39} X_{96} X_{65} X_{51} = X_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} \\
    = X_{17} X_{73} X_{39} X_{96} X_{62} X_{21} = X_{17} X_{73} X_{39} X_{98} X_{82} X_{21} \\
    = X_{17} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} = X_{17} X_{73} X_{39} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{98} X_{85} X_{51} = X_{17} X_{73} X_{39} X_{98} X_{85} X_{51} \\
    = X_{14} X_{47} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} = X_{14} X_{47} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{47} X_{73} X_{39} X_{98} X_{82} X_{21} = X_{14} X_{47} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{65} X_{51} = X_{14} X_{47} X_{73} X_{39} X_{96} X_{65} X_{51} \\
    = X_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{14} X_{47} X_{73} X_{39} X_{98} X_{85} X_{51} = X_{14} X_{47} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X_{14} X_{47} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_3}
\end{table}
%--------------------


==> model_37_4.tex <==
% Model~37 ($G^{5,3}$), Phase~4
\subsubsection{Phase 4}\label{s_model_37_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_4_quiver.pdf}
  \caption{}
  \label{f_model_37_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_4_tiling.pdf}
  \caption{}
  \label{f_model_37_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_4}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~4 is given by,
\beal{es37a020}
\begin{aligned}
  W \;=\; & X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} + X_{62}\,X_{29}\,X_{96} \\
  & + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} + X_{28}\,X_{85}\,X_{52} + X_{21}\,X_{14}\,X_{47}\,X_{72} \\
  & + X_{73}\,X_{31}\,X_{18}\,X_{87} - X_{9,10}\,X_{10,6}\,X_{69} - X_{63}\,X_{39}\,X_{96} \\
  & - X_{14}\,X_{43}\,X_{31} - X_{73}\,X_{3,10}\,X_{10,4}\,X_{47} - X_{29}\,X_{95}\,X_{52} \\
  & - X_{28}\,X_{87}\,X_{72} - X_{56}\,X_{62}\,X_{21}\,X_{18}\,X_{85} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_37_1}), on the faces $8$ and $10$ to Phase~2 (\sref{s_model_37_2}), on the face $4$ to Phase~6 (\sref{s_model_37_6}), and on the faces $1$ and $7$ to Phase~8 (\sref{s_model_37_8}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es37a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es37a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es37a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,3}$ model is given by,
\beal{es37a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{69} X_{96} = X_{3,10} X_{10,4} X_{43} = X_{18} X_{85} X_{52} X_{21} = X_{18} X_{87} X_{72} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{14} X_{43} X_{31} = X_{28} X_{85} X_{52} = X_{28} X_{87} X_{72} = X_{29} X_{95} X_{52} \\
    = X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} = X_{39} X_{96} X_{63} = X_{56} X_{69} X_{95} \\
    = X_{69} X_{9,10} X_{10,6} = X_{14} X_{47} X_{72} X_{21} = X_{18} X_{87} X_{73} X_{31} \\
    = X_{3,10} X_{10,4} X_{47} X_{73} = X_{39} X_{9,10} X_{10,4} X_{43} = X_{18} X_{85} X_{56} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{73} X_{31} = X_{28} X_{85} X_{56} X_{62} = X_{29} X_{95} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,6} X_{62} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,4} X_{47} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{18} X_{85} X_{56} X_{63} X_{31} = X_{29} X_{9,10} X_{10,4} X_{47} X_{72}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{95} X_{52} X_{21} \\
    = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} = X_{18} X_{87} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} \\
    = X_{18} X_{87} X_{73} X_{39} X_{95} X_{52} X_{21} = X_{18} X_{87} X_{73} X_{39} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{28} X_{87} X_{73} X_{3,10} X_{10,6} X_{62} = X_{28} X_{87} X_{73} X_{39} X_{95} X_{52} \\
    = X_{28} X_{87} X_{73} X_{39} X_{96} X_{62} = X_{14} X_{47} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{95} X_{56} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X_{14} X_{47} X_{73} X_{39} X_{95} X_{52} X_{21} = X_{14} X_{47} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X_{18} X_{87} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{18} X_{87} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{28} X_{87} X_{73} X_{39} X_{95} X_{56} X_{62} = X_{28} X_{87} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} \\
    = X_{14} X_{47} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{14} X_{47} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_4}
\end{table}
%--------------------


==> model_37_5.tex <==
% Model~37 ($G^{5,3}$), Phase~5
\subsubsection{Phase 5}\label{s_model_37_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_5_quiver.pdf}
  \caption{}
  \label{f_model_37_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_5_tiling.pdf}
  \caption{}
  \label{f_model_37_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_5}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~5 is given by,
\beal{es37a025}
\begin{aligned}
  W \;=\; & X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} + X_{10,7}\,X_{74}\,X_{4,10} \\
  & + X^{1}_{17}\,X_{78}\,X_{81} + X_{73}\,X_{34}\,X_{41}\,X^{2}_{17} + X_{92}\,X_{28}\,X_{85}\,X_{59} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} - X_{12}\,X_{28}\,X_{81} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X_{74}\,X_{41}\,X^{1}_{17} - X_{73}\,X_{3,10}\,X_{10,7} - X_{39}\,X_{92}\,X_{26}\,X_{63} \\
  & - X^{2}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~1 (\sref{s_model_37_1}), on the face $8$ to Phase~2 (\sref{s_model_37_2}), on the face $2$ to Phase~9 (\sref{s_model_37_9}), on the faces $6$ and $9$ to Phase~11 (\sref{s_model_37_11}), and on the face $5$ to Phase~12 (\sref{s_model_37_12}).
The corresponding $P$-matrix is as follows,
\beal{es37a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{17} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es37a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es37a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es37a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X^{2}_{17} X_{74} X_{41} = X^{2}_{17} X_{78} X_{81} = X_{26} X_{65} X_{59} X_{92}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X_{81} = X_{3,10} X_{10,6} X_{63} \\
    = X_{3,10} X_{10,7} X_{73} = X_{34} X_{4,10} X_{10,3} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,10} X_{10,7} X_{74} = X_{12} X_{26} X_{65} X_{51} = X^{2}_{17} X_{73} X_{34} X_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{51} = X_{26} X_{63} X_{39} X_{92} = X_{28} X_{85} X_{59} X_{92} \\
    = X_{59} X_{9,10} X_{10,6} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X^{1}_{17} X_{73} X_{34} X_{41} = X^{1}_{17} X_{78} X_{85} X_{51} \\
    = X_{34} X_{4,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,7} X_{73} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,7} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{12} X_{26} X_{63} X_{34} X_{41} = X_{59} X_{9,10} X_{10,7} X_{78} X_{85}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{73} X_{39} X_{92} X_{28} X_{81} = X^{2}_{17} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{65} X_{51} = X^{2}_{17} X_{73} X_{39} X_{92} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{39} X_{92} X_{28} X_{81} = X^{1}_{17} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{65} X_{51} = X^{1}_{17} X_{73} X_{39} X_{92} X_{26} X_{65} X_{51} \\
    = X^{2}_{17} X_{73} X_{39} X_{92} X_{28} X_{85} X_{51} = X^{2}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{65} X_{51} \\
    = X^{2}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{39} X_{92} X_{28} X_{85} X_{51} = X^{1}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{65} X_{51} \\
    = X^{1}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_5}
\end{table}
%--------------------


==> model_37_6.tex <==
% Model~37 ($G^{5,3}$), Phase~6
\subsubsection{Phase 6}\label{s_model_37_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_6_quiver.pdf}
  \caption{}
  \label{f_model_37_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_6_tiling.pdf}
  \caption{}
  \label{f_model_37_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_6}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~6 is given by,
\beal{es37a030}
\begin{aligned}
  W \;=\; & X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} \\
  & + X_{10,7}\,X_{74}\,X_{4,10} + X_{62}\,X_{29}\,X_{96} + X_{28}\,X_{85}\,X_{52} \\
  & + X_{21}\,X_{17}\,X_{72} + X_{73}\,X_{34}\,X_{41}\,X_{18}\,X_{87} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X_{9,10}\,X_{10,6}\,X_{69} - X_{74}\,X_{41}\,X_{17} - X_{73}\,X_{3,10}\,X_{10,7} \\
  & - X_{63}\,X_{39}\,X_{96} - X_{29}\,X_{95}\,X_{52} - X_{28}\,X_{87}\,X_{72} \\
  & - X_{56}\,X_{62}\,X_{21}\,X_{18}\,X_{85} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $5$ of the brane tiling leads to Phase~4 (\sref{s_model_37_4}), and on the faces $1$ and $8$ to Phase~7 (\sref{s_model_37_7}).
The $P$-matrix takes the following form,
\beal{es37a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  X_{17} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{87} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es37a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es37a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,3}$ model is given by,
\beal{es37a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{3,10} X_{10,3} = X_{69} X_{96} = X_{18} X_{85} X_{52} X_{21} = X_{18} X_{87} X_{72} X_{21} \\
    = X_{18} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{17} X_{72} X_{21} = X_{17} X_{74} X_{41} = X_{28} X_{85} X_{52} = X_{28} X_{87} X_{72} \\
    = X_{29} X_{95} X_{52} = X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} = X_{3,10} X_{10,7} X_{73} \\
    = X_{34} X_{4,10} X_{10,3} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,10} X_{10,7} X_{74} = X_{56} X_{69} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X_{18} X_{85} X_{56} X_{62} X_{21} = X_{18} X_{87} X_{73} X_{34} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{34} X_{41} = X_{28} X_{85} X_{56} X_{62} = X_{29} X_{95} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,6} X_{62} = X_{34} X_{4,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,7} X_{73} \\
    = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} = X_{39} X_{9,10} X_{10,7} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{29} X_{9,10} X_{10,7} X_{72} = X_{18} X_{85} X_{56} X_{63} X_{34} X_{41}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{18} X_{87} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X_{18} X_{87} X_{73} X_{39} X_{95} X_{52} X_{21} \\
    = X_{18} X_{87} X_{73} X_{39} X_{96} X_{62} X_{21} = X_{18} X_{87} X_{74} X_{4,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X_{17} X_{73} X_{39} X_{95} X_{52} X_{21} \\
    = X_{17} X_{73} X_{39} X_{96} X_{62} X_{21} = X_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X_{28} X_{87} X_{73} X_{3,10} X_{10,6} X_{62} = X_{28} X_{87} X_{73} X_{39} X_{95} X_{52} \\
    = X_{28} X_{87} X_{73} X_{39} X_{96} X_{62} = X_{28} X_{87} X_{74} X_{4,10} X_{10,6} X_{62} \\
    = X_{18} X_{87} X_{73} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X_{18} X_{87} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{18} X_{87} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} = X_{17} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X_{28} X_{87} X_{73} X_{34} X_{4,10} X_{10,6} X_{62} = X_{28} X_{87} X_{73} X_{39} X_{95} X_{56} X_{62} \\
    = X_{28} X_{87} X_{73} X_{39} X_{9,10} X_{10,6} X_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_6}
\end{table}
%--------------------


==> model_37_7.tex <==
% Model~37 ($G^{5,3}$), Phase~7
\subsubsection{Phase 7}\label{s_model_37_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_7_quiver.pdf}
  \caption{}
  \label{f_model_37_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_7_tiling.pdf}
  \caption{}
  \label{f_model_37_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_7}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~7 is given by,
\beal{es37a035}
\begin{aligned}
  W \;=\; & X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{9,10}\,X_{10,3}\,X_{39} + X_{10,7}\,X_{74}\,X_{4,10} + X_{73}\,X_{34}\,X_{41}\,X^{2}_{17} \\
  & + X_{62}\,X_{29}\,X_{96} + X^{1}_{17}\,X_{78}\,X_{82}\,X_{21} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X_{78}\,X_{81}\,X^{2}_{17} - X_{9,10}\,X_{10,6}\,X_{69} - X_{74}\,X_{41}\,X^{1}_{17} \\
  & - X_{73}\,X_{3,10}\,X_{10,7} - X_{63}\,X_{39}\,X_{96} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{95}\,X_{58}\,X_{82}\,X_{29} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~2 (\sref{s_model_37_2}), on the face $8$ to Phase~6 (\sref{s_model_37_6}), on the face $5$ to Phase~9 (\sref{s_model_37_9}), and on the face $2$ to Phase~12 (\sref{s_model_37_12}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es37a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{17} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es37a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es37a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es37a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{3,10} X_{10,3} = X_{69} X_{96} = X^{2}_{17} X_{74} X_{41} = X_{15} X_{58} X_{82} X_{21} \\
    = X^{2}_{17} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{15} X_{58} X_{81} = X^{1}_{17} X_{74} X_{41} = X^{2}_{17} X_{78} X_{81} = X_{29} X_{96} X_{62} \\
    = X_{3,10} X_{10,6} X_{63} = X_{3,10} X_{10,7} X_{73} = X_{34} X_{4,10} X_{10,3} \\
    = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{4,10} X_{10,7} X_{74} = X_{56} X_{69} X_{95} \\
    = X_{69} X_{9,10} X_{10,6} = X_{15} X_{56} X_{62} X_{21} = X^{1}_{17} X_{78} X_{82} X_{21} \\
    = X^{2}_{17} X_{73} X_{34} X_{41} = X_{29} X_{95} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{17} X_{78} X_{81} = X^{1}_{17} X_{73} X_{34} X_{41} = X_{29} X_{95} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,6} X_{62} = X_{34} X_{4,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,7} X_{73} \\
    = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} = X_{39} X_{9,10} X_{10,7} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $X_{15} X_{56} X_{63} X_{34} X_{41} = X_{29} X_{9,10} X_{10,7} X_{78} X_{82}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X^{2}_{17} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21} = X^{2}_{17} X_{73} X_{39} X_{95} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X^{1}_{17} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21} = X^{2}_{17} X_{73} X_{39} X_{95} X_{58} X_{81} \\
    = X^{1}_{17} X_{73} X_{39} X_{95} X_{58} X_{82} X_{21} = X^{2}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X^{2}_{17} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} = X^{2}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{39} X_{95} X_{58} X_{81} = X^{1}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X^{1}_{17} X_{73} X_{39} X_{95} X_{56} X_{62} X_{21} = X^{1}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_7}
\end{table}
%--------------------


==> model_37_8.tex <==
% Model~37 ($G^{5,3}$), Phase~8
\subsubsection{Phase 8}\label{s_model_37_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_8_quiver.pdf}
  \caption{}
  \label{f_model_37_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_8_tiling.pdf}
  \caption{}
  \label{f_model_37_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_8}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~8 is given by,
\beal{es37a040}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{58}\,X^{2}_{81} + X_{89}\,X_{92}\,X_{28} \\
  & + X_{17}\,X_{73}\,X_{31} + X_{78}\,X^{1}_{81}\,X_{14}\,X_{47} + X_{4,10}\,X_{10,3}\,X_{34} \\
  & + X_{43}\,X_{39}\,X_{94} + X_{95}\,X_{56}\,X_{6,10}\,X_{10,9} - X_{12}\,X_{28}\,X^{1}_{81} \\
  & - X_{78}\,X^{2}_{81}\,X_{17} - X_{89}\,X_{95}\,X_{58} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{14}\,X_{43}\,X_{31} - X_{47}\,X_{73}\,X_{34} - X_{4,10}\,X_{10,9}\,X_{94} \\
  & - X_{39}\,X_{92}\,X_{26}\,X_{6,10}\,X_{10,3} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~3 (\sref{s_model_37_3}), on the faces $2$ and $5$ to Phase~4 (\sref{s_model_37_4}), on the face $6$ to Phase~9 (\sref{s_model_37_9}), and on the face $10$ to Phase~10 (\sref{s_model_37_10}).
The corresponding $P$-matrix is as follows,
\beal{es37a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es37a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es37a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,3}$ model is given by,
\beal{es37a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{34} X_{43} = X_{15} X_{58} X^{1}_{81} = X_{17} X_{78} X^{1}_{81} = X_{26} X_{6,10} X_{10,9} X_{92}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{14} X_{43} X_{31} = X_{15} X_{56} X_{61} \\
    = X_{15} X_{58} X^{2}_{81} = X_{17} X_{73} X_{31} = X_{17} X_{78} X^{2}_{81} = X_{28} X_{89} X_{92} \\
    = X_{34} X_{4,10} X_{10,3} = X_{34} X_{47} X_{73} = X_{39} X_{94} X_{43} = X_{4,10} X_{10,9} X_{94} \\
    = X_{58} X_{89} X_{95} = X_{14} X_{47} X_{78} X^{1}_{81} = X_{56} X_{6,10} X_{10,9} X_{95} \\
    = X_{26} X_{6,10} X_{10,3} X_{39} X_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X_{14} X_{4,10} X_{10,3} X_{31} = X_{14} X_{47} X_{73} X_{31} \\
    = X_{14} X_{47} X_{78} X^{2}_{81} = X_{39} X_{94} X_{4,10} X_{10,3} = X_{39} X_{94} X_{47} X_{73} \\
    = X_{39} X_{95} X_{56} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{47} X_{78} X_{89} X_{94} = X_{12} X_{26} X_{6,10} X_{10,3} X_{31} \\
    = X_{15} X_{56} X_{6,10} X_{10,3} X_{31}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{92} X_{26} X_{61} = X_{14} X_{4,10} X_{10,9} X_{92} X_{26} X_{61} \\
    = X_{14} X_{43} X_{39} X_{92} X_{28} X^{1}_{81} = X_{14} X_{4,10} X_{10,9} X_{92} X_{28} X^{1}_{81} \\
    = X_{14} X_{43} X_{39} X_{95} X_{58} X^{1}_{81} = X_{14} X_{4,10} X_{10,9} X_{95} X_{58} X^{1}_{81} \\
    = X_{17} X_{73} X_{39} X_{92} X_{26} X_{61} = X_{17} X_{73} X_{39} X_{92} X_{28} X^{1}_{81} \\
    = X_{17} X_{73} X_{39} X_{95} X_{58} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{92} X_{28} X^{2}_{81} = X_{14} X_{4,10} X_{10,9} X_{92} X_{28} X^{2}_{81} \\
    = X_{14} X_{43} X_{39} X_{95} X_{56} X_{61} = X_{14} X_{43} X_{39} X_{95} X_{58} X^{2}_{81} \\
    = X_{14} X_{4,10} X_{10,9} X_{95} X_{56} X_{61} = X_{14} X_{4,10} X_{10,9} X_{95} X_{58} X^{2}_{81} \\
    = X_{17} X_{73} X_{39} X_{92} X_{28} X^{2}_{81} = X_{17} X_{73} X_{39} X_{95} X_{56} X_{61} \\
    = X_{17} X_{73} X_{39} X_{95} X_{58} X^{2}_{81} = X_{14} X_{4,10} X_{10,3} X_{39} X_{92} X_{26} X_{61} \\
    = X_{14} X_{47} X_{73} X_{39} X_{92} X_{26} X_{61} = X_{14} X_{4,10} X_{10,3} X_{39} X_{92} X_{28} X^{1}_{81} \\
    = X_{14} X_{47} X_{73} X_{39} X_{92} X_{28} X^{1}_{81} = X_{14} X_{4,10} X_{10,3} X_{39} X_{95} X_{58} X^{1}_{81} \\
    = X_{14} X_{47} X_{73} X_{39} X_{95} X_{58} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X_{14} X_{4,10} X_{10,3} X_{39} X_{92} X_{28} X^{2}_{81} = X_{14} X_{47} X_{73} X_{39} X_{92} X_{28} X^{2}_{81} \\
    = X_{14} X_{4,10} X_{10,3} X_{39} X_{95} X_{56} X_{61} \\
    = X_{14} X_{4,10} X_{10,3} X_{39} X_{95} X_{58} X^{2}_{81} = X_{14} X_{47} X_{73} X_{39} X_{95} X_{56} X_{61} \\
    = X_{14} X_{47} X_{73} X_{39} X_{95} X_{58} X^{2}_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_8}
\end{table}
%--------------------


==> model_37_9.tex <==
% Model~37 ($G^{5,3}$), Phase~9
\subsubsection{Phase 9}\label{s_model_37_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_9_quiver.pdf}
  \caption{}
  \label{f_model_37_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_37_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_37_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_37_9_tiling.pdf}
  \caption{}
  \label{f_model_37_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~37 ($G^{5,3}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_37_9}
\end{figure}
%--------------------

The superpotential of Model~37 ($G^{5,3}$), Phase~9 is given by,
\beal{es37a045}
\begin{aligned}
  W \;=\; & X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} + X_{10,7}\,X_{74}\,X_{4,10} \\
  & + X_{73}\,X_{34}\,X_{41}\,X^{2}_{17} + X_{62}\,X_{29}\,X_{96} + X^{1}_{17}\,X_{78}\,X_{82}\,X_{21} \\
  & + X_{65}\,X_{51}\,X_{16} + X_{85}\,X_{59}\,X_{98} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X_{74}\,X_{41}\,X^{1}_{17} - X_{73}\,X_{3,10}\,X_{10,7} - X_{63}\,X_{39}\,X_{96} \\
  & - X_{62}\,X_{21}\,X_{16} - X_{82}\,X_{29}\,X_{98} - X^{2}_{17}\,X_{78}\,X_{85}\,X_{51} \\
  & - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~3 (\sref{s_model_37_3}), on the face $2$ to Phase~5 (\sref{s_model_37_5}), on the face $5$ to Phase~7 (\sref{s_model_37_7}), and on the face $8$ to Phase~8 (\sref{s_model_37_8}).
The $P$-matrix takes the following form,
\beal{es37a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  X_{16} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{17} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es37a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es37a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & s_{11} & s_{12} & s_{13} & s_{14} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es37a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 2 & 0 & 1 & 2 & 3 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_37_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_37_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~37 ($G^{5,3}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X^{2}_{17} X_{74} X_{41} = X_{59} X_{96} X_{65} = X^{2}_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} = X^{1}_{17} X_{74} X_{41} = X_{29} X_{96} X_{62} \\
    = X_{29} X_{98} X_{82} = X_{3,10} X_{10,6} X_{63} = X_{3,10} X_{10,7} X_{73} \\
    = X_{34} X_{4,10} X_{10,3} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,10} X_{10,7} X_{74} = X_{59} X_{98} X_{85} = X^{1}_{17} X_{78} X_{82} X_{21} \\
    = X^{2}_{17} X_{73} X_{34} X_{41} = X^{2}_{17} X_{78} X_{85} X_{51} = X_{59} X_{9,10} X_{10,6} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{34} X_{41} = X^{1}_{17} X_{78} X_{85} X_{51} = X_{29} X_{9,10} X_{10,6} X_{62} \\
    = X_{34} X_{4,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,7} X_{73} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,7} X_{73}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{4} p_{5}^{3}$ & $\begin{array}{c}
    X_{16} X_{63} X_{34} X_{41} = X_{29} X_{9,10} X_{10,7} X_{78} X_{82} \\
    = X_{59} X_{9,10} X_{10,7} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{5} = p_{2}^{3} p_{3}^{3} p_{4}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X^{2}_{17} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X^{2}_{17} X_{73} X_{39} X_{98} X_{82} X_{21} = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X^{2}_{17} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} = X^{2}_{17} X_{73} X_{39} X_{96} X_{65} X_{51} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1} p_{2}^{4} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X^{1}_{17} X_{73} X_{39} X_{96} X_{62} X_{21} \\
    = X^{1}_{17} X_{73} X_{39} X_{98} X_{82} X_{21} = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X^{1}_{17} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} = X^{1}_{17} X_{73} X_{39} X_{96} X_{65} X_{51} \\
    = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{65} X_{51} = X^{2}_{17} X_{73} X_{39} X_{98} X_{85} X_{51} \\
    = X^{2}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X^{2}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X^{2}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{65} X_{51} \\
    = X^{2}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{2} p_{2}^{5} p_{3}$ & $\begin{array}{c}
    X^{1}_{17} X_{73} X_{39} X_{98} X_{85} X_{51} = X^{1}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X^{1}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X^{1}_{17} X_{73} X_{34} X_{4,10} X_{10,6} X_{65} X_{51} \\
    = X^{1}_{17} X_{73} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~37 ($G^{5,3}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_37_9}
\end{table}
%--------------------


==> model_38_1.tex <==
% Model~38 ($J^{1,5,3,4}$), Phase~1
\subsubsection{Phase 1}\label{s_model_38_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_1_quiver.pdf}
  \caption{}
  \label{f_model_38_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_38_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (86.29,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (148.8,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_38_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_1_tiling.pdf}
  \caption{}
  \label{f_model_38_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~38 ($J^{1,5,3,4}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_38_1}
\end{figure}
%--------------------

The superpotential of Model~38 ($J^{1,5,3,4}$), Phase~1 is given by,
\beal{es38a005}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{4,10}\,X_{10,3} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} + X_{76}\,X_{61}\,X_{17} \\
  & + X_{71}\,X_{15}\,X_{57} + X_{54}\,X_{49}\,X_{9,10}\,X_{10,6}\,X_{65} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{23}\,X_{38}\,X_{82} - X_{34}\,X_{49}\,X_{93} - X_{89}\,X_{92}\,X_{28} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{78}\,X_{81}\,X_{17} - X_{76}\,X_{65}\,X_{57} \\
  & - X_{15}\,X_{54}\,X_{4,10}\,X_{10,6}\,X_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$, $5$, $6$ and $10$ of the brane tiling leads to Phase~2 (\sref{s_model_38_2}).
The corresponding $P$-matrix is as follows,
\beal{es38a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccc|cccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,6} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es38a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es38a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{1,5,3,4}$ model is given by,
\beal{es38a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 4 & 0 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_38_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_38_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~38 ($J^{1,5,3,4}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{17} X_{71} = X_{28} X_{82} = X_{39} X_{93} = X_{4,10} X_{10,6} X_{65} X_{54}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{15} X_{57} X_{71} = X_{17} X_{76} X_{61} \\
    = X_{17} X_{78} X_{81} = X_{23} X_{38} X_{82} = X_{23} X_{39} X_{92} = X_{27} X_{78} X_{82} \\
    = X_{28} X_{89} X_{92} = X_{34} X_{4,10} X_{10,3} = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} \\
    = X_{39} X_{9,10} X_{10,3} = X_{57} X_{76} X_{65} = X_{15} X_{54} X_{4,10} X_{10,6} X_{61} \\
    = X_{49} X_{9,10} X_{10,6} X_{65} X_{54}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{76} X_{61} = X_{12} X_{27} X_{78} X_{81} \\
    = X_{15} X_{57} X_{76} X_{61} = X_{15} X_{57} X_{78} X_{81} = X_{23} X_{34} X_{49} X_{92} \\
    = X_{23} X_{38} X_{89} X_{92} = X_{27} X_{78} X_{89} X_{92} = X_{34} X_{49} X_{9,10} X_{10,3} \\
    = X_{38} X_{89} X_{9,10} X_{10,3} = X_{15} X_{54} X_{49} X_{9,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{3} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{4,10} X_{10,6} X_{61} = X_{12} X_{23} X_{39} X_{9,10} X_{10,6} X_{61} \\
    = X_{12} X_{28} X_{89} X_{9,10} X_{10,6} X_{61} = X_{17} X_{78} X_{89} X_{9,10} X_{10,6} X_{61} \\
    = X_{57} X_{78} X_{89} X_{9,10} X_{10,6} X_{65}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{15} X_{54} X_{49} X_{92} X_{27} X_{71} = X_{15} X_{54} X_{49} X_{92} X_{28} X_{81} \\
    = X_{15} X_{54} X_{4,10} X_{10,3} X_{38} X_{81} = X_{15} X_{54} X_{49} X_{93} X_{38} X_{81} \\
    = X_{27} X_{76} X_{65} X_{54} X_{49} X_{92}
  \end{array}$ \\
\hline
  $A_{6} = p_{3}^{3} p_{4}^{5} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{49} X_{9,10} X_{10,6} X_{61} = X_{12} X_{23} X_{38} X_{89} X_{9,10} X_{10,6} X_{61} \\
    = X_{12} X_{27} X_{78} X_{89} X_{9,10} X_{10,6} X_{61} \\
    = X_{15} X_{57} X_{78} X_{89} X_{9,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{4} p_{5}^{5}$ & $\begin{array}{c}
    X_{15} X_{54} X_{49} X_{92} X_{23} X_{38} X_{81} = X_{15} X_{54} X_{49} X_{92} X_{27} X_{76} X_{61} \\
    = X_{15} X_{54} X_{49} X_{92} X_{27} X_{78} X_{81} = X_{15} X_{54} X_{49} X_{9,10} X_{10,3} X_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~38 ($J^{1,5,3,4}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_38_1}
\end{table}
%--------------------


==> model_38_2.tex <==
% Model~38 ($J^{1,5,3,4}$), Phase~2
\subsubsection{Phase 2}\label{s_model_38_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_2_quiver.pdf}
  \caption{}
  \label{f_model_38_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_38_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (86.29,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (148.8,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_38_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_2_tiling.pdf}
  \caption{}
  \label{f_model_38_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~38 ($J^{1,5,3,4}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_38_2}
\end{figure}
%--------------------

The superpotential of Model~38 ($J^{1,5,3,4}$), Phase~2 is given by,
\beal{es38a010}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{4,10}\,X_{10,3} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} + X_{10,1}\,X_{16}\,X_{6,10} \\
  & + X_{49}\,X_{9,10}\,X_{10,5}\,X_{54} + X_{67}\,X_{71}\,X_{15}\,X_{56} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{23}\,X_{38}\,X_{82} - X_{34}\,X_{49}\,X_{93} - X_{89}\,X_{92}\,X_{28} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{16}\,X_{67}\,X_{78}\,X_{81} - X_{10,5}\,X_{56}\,X_{6,10} \\
  & - X_{4,10}\,X_{10,1}\,X_{15}\,X_{54} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_38_1}), on the faces $4$ and $7$ to Phase~3 (\sref{s_model_38_3}), and on the face $5$ to Phase~4 (\sref{s_model_38_4}).
The $P$-matrix takes the following form,
\beal{es38a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccc|cccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es38a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es38a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,16} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es38a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 4 & 0 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_38_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_38_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~38 ($J^{1,5,3,4}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{39} X_{93} = X_{16} X_{67} X_{71} = X_{4,10} X_{10,5} X_{54}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{16} X_{6,10} X_{10,1} = X_{23} X_{38} X_{82} \\
    = X_{23} X_{39} X_{92} = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} = X_{34} X_{4,10} X_{10,3} \\
    = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{9,10} X_{10,3} = X_{56} X_{6,10} X_{10,5} \\
    = X_{15} X_{54} X_{4,10} X_{10,1} = X_{15} X_{56} X_{67} X_{71} = X_{16} X_{67} X_{78} X_{81} \\
    = X_{49} X_{9,10} X_{10,5} X_{54}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{78} X_{81} = X_{15} X_{56} X_{6,10} X_{10,1} \\
    = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{38} X_{89} X_{92} = X_{27} X_{78} X_{89} X_{92} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{89} X_{9,10} X_{10,3} \\
    = X_{15} X_{54} X_{49} X_{9,10} X_{10,1} = X_{15} X_{56} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{3} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{4,10} X_{10,1} = X_{12} X_{23} X_{39} X_{9,10} X_{10,1} \\
    = X_{12} X_{28} X_{89} X_{9,10} X_{10,1} = X_{16} X_{67} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{16} X_{6,10} X_{10,3} X_{38} X_{81} = X_{15} X_{54} X_{49} X_{92} X_{27} X_{71} \\
    = X_{15} X_{54} X_{49} X_{92} X_{28} X_{81} = X_{15} X_{54} X_{4,10} X_{10,3} X_{38} X_{81} \\
    = X_{15} X_{54} X_{49} X_{93} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{3}^{3} p_{4}^{5} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{49} X_{9,10} X_{10,1} = X_{12} X_{23} X_{38} X_{89} X_{9,10} X_{10,1} \\
    = X_{12} X_{27} X_{78} X_{89} X_{9,10} X_{10,1} = X_{15} X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{4} p_{5}^{5}$ & $\begin{array}{c}
    X_{15} X_{56} X_{6,10} X_{10,3} X_{38} X_{81} = X_{15} X_{54} X_{49} X_{92} X_{23} X_{38} X_{81} \\
    = X_{15} X_{54} X_{49} X_{92} X_{27} X_{78} X_{81} = X_{15} X_{54} X_{49} X_{9,10} X_{10,3} X_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~38 ($J^{1,5,3,4}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_38_2}
\end{table}
%--------------------


==> model_38_3.tex <==
% Model~38 ($J^{1,5,3,4}$), Phase~3
\subsubsection{Phase 3}\label{s_model_38_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_3_quiver.pdf}
  \caption{}
  \label{f_model_38_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_38_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (86.29,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (148.8,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_38_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_3_tiling.pdf}
  \caption{}
  \label{f_model_38_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~38 ($J^{1,5,3,4}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_38_3}
\end{figure}
%--------------------

The superpotential of Model~38 ($J^{1,5,3,4}$), Phase~3 is given by,
\beal{es38a015}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{10,1}\,X_{16}\,X_{6,10} + X_{67}\,X_{71}\,X_{15}\,X_{56} + X_{10,4}\,X_{45}\,X_{5,10} \\
  & + X_{9,10}\,X_{10,5}\,X_{59} + X_{38}\,X_{89}\,X_{94}\,X_{43} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{23}\,X_{38}\,X_{82} - X_{89}\,X_{92}\,X_{28} - X_{16}\,X_{67}\,X_{78}\,X_{81} \\
  & - X_{10,5}\,X_{56}\,X_{6,10} - X_{10,1}\,X_{15}\,X_{5,10} - X_{94}\,X_{45}\,X_{59} \\
  & - X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $4$, $6$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_38_2}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es38a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccc|cccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es38a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es38a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,17} \\
  \hline
  0 & 1 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $J^{1,5,3,4}$ model is given by,
\beal{es38a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 4 & 0 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_38_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_38_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~38 ($J^{1,5,3,4}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{5,10} X_{10,5} = X_{16} X_{67} X_{71} = X_{39} X_{94} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{15} X_{5,10} X_{10,1} = X_{16} X_{6,10} X_{10,1} \\
    = X_{23} X_{38} X_{82} = X_{23} X_{39} X_{92} = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} \\
    = X_{45} X_{5,10} X_{10,4} = X_{45} X_{59} X_{94} = X_{56} X_{6,10} X_{10,5} \\
    = X_{59} X_{9,10} X_{10,5} = X_{15} X_{56} X_{67} X_{71} = X_{16} X_{67} X_{78} X_{81} \\
    = X_{38} X_{89} X_{94} X_{43} = X_{39} X_{9,10} X_{10,4} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{78} X_{81} = X_{15} X_{56} X_{6,10} X_{10,1} \\
    = X_{15} X_{59} X_{9,10} X_{10,1} = X_{23} X_{38} X_{89} X_{92} = X_{27} X_{78} X_{89} X_{92} \\
    = X_{45} X_{56} X_{6,10} X_{10,4} = X_{45} X_{59} X_{9,10} X_{10,4} = X_{15} X_{56} X_{67} X_{78} X_{81} \\
    = X_{38} X_{89} X_{9,10} X_{10,4} X_{43}
  \end{array}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{3} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{39} X_{9,10} X_{10,1} = X_{12} X_{28} X_{89} X_{9,10} X_{10,1} \\
    = X_{16} X_{67} X_{78} X_{89} X_{9,10} X_{10,1} = X_{45} X_{56} X_{67} X_{78} X_{89} X_{94} \\
    = X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,5}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{15} X_{59} X_{92} X_{27} X_{71} = X_{15} X_{59} X_{92} X_{28} X_{81} \\
    = X_{15} X_{5,10} X_{10,4} X_{43} X_{38} X_{81} = X_{15} X_{59} X_{94} X_{43} X_{38} X_{81} \\
    = X_{16} X_{6,10} X_{10,4} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{3}^{3} p_{4}^{5} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{89} X_{9,10} X_{10,1} = X_{12} X_{27} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{15} X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{45} X_{56} X_{67} X_{78} X_{89} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{4} p_{5}^{5}$ & $\begin{array}{c}
    X_{15} X_{59} X_{92} X_{23} X_{38} X_{81} = X_{15} X_{59} X_{92} X_{27} X_{78} X_{81} \\
    = X_{15} X_{56} X_{6,10} X_{10,4} X_{43} X_{38} X_{81} \\
    = X_{15} X_{59} X_{9,10} X_{10,4} X_{43} X_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~38 ($J^{1,5,3,4}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_38_3}
\end{table}
%--------------------


==> model_38_4.tex <==
% Model~38 ($J^{1,5,3,4}$), Phase~4
\subsubsection{Phase 4}\label{s_model_38_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_4_quiver.pdf}
  \caption{}
  \label{f_model_38_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_38_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (86.29,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (148.8,178.84) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_38_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_38_4_tiling.pdf}
  \caption{}
  \label{f_model_38_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~38 ($J^{1,5,3,4}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_38_4}
\end{figure}
%--------------------

The superpotential of Model~38 ($J^{1,5,3,4}$), Phase~4 is given by,
\beal{es38a020}
\begin{aligned}
  W \;=\; & X_{12}\,X_{28}\,X_{81} + X_{23}\,X_{39}\,X_{92} + X_{34}\,X_{4,10}\,X_{10,3} \\
  & + X_{45}\,X_{51}\,X_{14} + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} \\
  & + X_{9,10}\,X_{10,4}\,X_{49} + X_{67}\,X_{71}\,X^{2}_{16} + X^{1}_{16}\,X_{65}\,X_{5,10}\,X_{10,1} \\
  & - X_{12}\,X_{27}\,X_{71} - X_{23}\,X_{38}\,X_{82} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{45}\,X_{5,10}\,X_{10,4} - X_{89}\,X_{92}\,X_{28} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{10,1}\,X_{14}\,X_{4,10} - X^{2}_{16}\,X_{65}\,X_{51} - X^{1}_{16}\,X_{67}\,X_{78}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_38_2}), and on the face $6$ back to Phase~4 itself.
The corresponding $P$-matrix is as follows,
\beal{es38a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cccc|cccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,19} \\
  \hline
  X_{12} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{67} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{82} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es38a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es38a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cccc|cccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{14} & q_{21} & q_{22} & q_{23} & q_{24} & q_{25} & q_{26} & q_{31} & q_{32} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es38a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 4 & 0 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_38_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_38_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~38 ($J^{1,5,3,4}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{2}^{2} p_{3}$ & $X_{28} X_{82} = X_{39} X_{93} = X_{4,10} X_{10,4} = X^{1}_{16} X_{65} X_{51} = X^{1}_{16} X_{67} X_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{12} X_{28} X_{81} = X_{14} X_{4,10} X_{10,1} = X_{14} X_{45} X_{51} \\
    = X^{2}_{16} X_{65} X_{51} = X^{2}_{16} X_{67} X_{71} = X_{23} X_{38} X_{82} = X_{23} X_{39} X_{92} \\
    = X_{27} X_{78} X_{82} = X_{28} X_{89} X_{92} = X_{34} X_{4,10} X_{10,3} = X_{34} X_{49} X_{93} \\
    = X_{38} X_{89} X_{93} = X_{39} X_{9,10} X_{10,3} = X_{45} X_{5,10} X_{10,4} \\
    = X_{49} X_{9,10} X_{10,4} = X^{1}_{16} X_{65} X_{5,10} X_{10,1} = X^{1}_{16} X_{67} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{3} p_{4}^{2} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{38} X_{81} = X_{12} X_{27} X_{78} X_{81} = X_{14} X_{45} X_{5,10} X_{10,1} \\
    = X_{14} X_{49} X_{9,10} X_{10,1} = X^{2}_{16} X_{65} X_{5,10} X_{10,1} = X^{2}_{16} X_{67} X_{78} X_{81} \\
    = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{38} X_{89} X_{92} = X_{27} X_{78} X_{89} X_{92} \\
    = X_{34} X_{45} X_{5,10} X_{10,3} = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2} p_{3}^{3} p_{4}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{4,10} X_{10,1} = X_{12} X_{23} X_{34} X_{45} X_{51} \\
    = X_{12} X_{23} X_{39} X_{9,10} X_{10,1} = X_{12} X_{28} X_{89} X_{9,10} X_{10,1} \\
    = X^{1}_{16} X_{67} X_{78} X_{89} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2} p_{5}^{4}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{27} X_{71} = X_{14} X_{49} X_{92} X_{28} X_{81} \\
    = X_{14} X_{4,10} X_{10,3} X_{38} X_{81} = X_{14} X_{49} X_{93} X_{38} X_{81} \\
    = X^{1}_{16} X_{65} X_{5,10} X_{10,3} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{3}^{3} p_{4}^{5} p_{5}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{5,10} X_{10,1} = X_{12} X_{23} X_{34} X_{49} X_{9,10} X_{10,1} \\
    = X_{12} X_{23} X_{38} X_{89} X_{9,10} X_{10,1} = X_{12} X_{27} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X^{2}_{16} X_{67} X_{78} X_{89} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{4} p_{5}^{5}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{23} X_{38} X_{81} = X_{14} X_{49} X_{92} X_{27} X_{78} X_{81} \\
    = X_{14} X_{45} X_{5,10} X_{10,3} X_{38} X_{81} = X_{14} X_{49} X_{9,10} X_{10,3} X_{38} X_{81} \\
    = X^{2}_{16} X_{65} X_{5,10} X_{10,3} X_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~38 ($J^{1,5,3,4}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_38_4}
\end{table}
%--------------------


==> model_39_1.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_39_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_1_quiver.pdf}
  \caption{}
  \label{f_model_39_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_1_tiling.pdf}
  \caption{}
  \label{f_model_39_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_1}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~1 is given by,
\beal{es39a005}
\begin{aligned}
  W \;=\; & X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{11,7}\,X_{71}\,X_{14}\,X_{4,11} + X_{82}\,X_{27}\,X_{75}\,X_{58} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} + X_{11,10}\,X_{10,1}\,X_{1,11} + X_{96}\,X_{63}\,X_{3,10}\,X_{10,9} \\
  & - X_{12}\,X_{27}\,X_{71} - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{89}\,X_{96}\,X_{65}\,X_{58} \\
  & - X_{11,7}\,X_{75}\,X_{51}\,X_{1,11} - X_{94}\,X_{4,11}\,X_{11,10}\,X_{10,9} - X_{14}\,X_{43}\,X_{3,10}\,X_{10,1} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $10$ of the brane tiling leads to Phase~3 (\sref{s_model_39_3}), on the faces $7$ and $11$ to Phase~4 (\sref{s_model_39_4}), on the faces $3$ and $6$ to Phase~12 (\sref{s_model_39_12}), on the faces $8$ and $9$ to Phase~14 (\sref{s_model_39_14}), and on the faces $4$ and $5$ to Phase~15 (\sref{s_model_39_15}).
The $P$-matrix takes the following form,
\beal{es39a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{1,11} X_{11,7} X_{71} = X_{26} X_{65} X_{58} X_{82} = X_{3,10} X_{10,9} X_{94} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,1} = X_{12} X_{27} X_{71} = X_{1,11} X_{11,7} X_{75} X_{51} \\
    = X_{12} X_{26} X_{65} X_{51} = X_{14} X_{43} X_{3,10} X_{10,1} = X_{14} X_{4,11} X_{11,7} X_{71} \\
    = X_{26} X_{63} X_{38} X_{82} = X_{27} X_{75} X_{58} X_{82} = X_{3,10} X_{10,9} X_{96} X_{63} \\
    = X_{38} X_{89} X_{94} X_{43} = X_{4,11} X_{11,10} X_{10,9} X_{94} = X_{58} X_{89} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{75} X_{51} = X_{14} X_{4,11} X_{11,10} X_{10,1} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{14} X_{4,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,9} X_{96} X_{65} X_{51} = X_{14} X_{43} X_{38} X_{82} X_{27} X_{71} \\
    = X_{14} X_{43} X_{38} X_{82} X_{26} X_{65} X_{51} = X_{14} X_{43} X_{3,10} X_{10,9} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{38} X_{82} X_{27} X_{75} X_{51} = X_{14} X_{43} X_{38} X_{89} X_{96} X_{65} X_{51} \\
    = X_{14} X_{4,11} X_{11,10} X_{10,9} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{4,11} X_{11,7} X_{75} X_{58} X_{89} X_{94}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_1}
\end{table}
%--------------------


==> model_39_10.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~10
\subsubsection{Phase 10}\label{s_model_39_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_10_quiver.pdf}
  \caption{}
  \label{f_model_39_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_10_tiling.pdf}
  \caption{}
  \label{f_model_39_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_10}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~10 is given by,
\beal{es39a050}
\begin{aligned}
  W \;=\; & X_{9,10}\,X_{10,11}\,X_{11,9} + X_{1,10}\,X_{10,3}\,X_{31} + X_{38}\,X_{89}\,X_{94}\,X_{43} \\
  & + X_{11,7}\,X_{71}\,X_{14}\,X_{4,11} + X_{82}\,X_{27}\,X_{75}\,X_{58} + X_{36}\,X_{62}\,X_{23} \\
  & + X_{56}\,X_{69}\,X_{95} + X_{51}\,X_{12}\,X_{25} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{94}\,X_{4,11}\,X_{11,9} - X_{14}\,X_{43}\,X_{31} - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{75}\,X_{51} \\
  & - X_{38}\,X_{82}\,X_{23} - X_{58}\,X_{89}\,X_{95} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{9,10}\,X_{10,3}\,X_{36}\,X_{69} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~3 (\sref{s_model_39_3}), on the face $11$ to Phase~5 (\sref{s_model_39_5}), on the face $8$ to Phase~8 (\sref{s_model_39_8}), on the face $4$ to Phase~11 (\sref{s_model_39_11}), on the face $10$ to Phase~12 (\sref{s_model_39_12}), and on the face $7$ to Phase~21 (\sref{s_model_39_21}).
The $P$-matrix takes the following form,
\beal{es39a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{95} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,9} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{25} X_{58} X_{82} = X_{1,10} X_{10,11} X_{11,7} X_{71} = X_{36} X_{69} X_{94} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{12} X_{25} X_{51} = X_{12} X_{27} X_{71} = X_{14} X_{43} X_{31} \\
    = X_{23} X_{36} X_{62} = X_{23} X_{38} X_{82} = X_{25} X_{56} X_{62} = X_{4,11} X_{11,9} X_{94} \\
    = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} = X_{9,10} X_{10,11} X_{11,9} \\
    = X_{14} X_{4,11} X_{11,7} X_{71} = X_{27} X_{75} X_{58} X_{82} = X_{36} X_{69} X_{9,10} X_{10,3} \\
    = X_{38} X_{89} X_{94} X_{43} = X_{1,10} X_{10,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{75} X_{51} = X_{27} X_{75} X_{56} X_{62} = X_{38} X_{89} X_{9,10} X_{10,3} \\
    = X_{14} X_{4,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,11} X_{11,9} X_{95} X_{51} = X_{1,10} X_{10,3} X_{36} X_{62} X_{25} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{25} X_{51} = X_{1,10} X_{10,3} X_{36} X_{62} X_{27} X_{71} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} = X_{1,10} X_{10,3} X_{36} X_{69} X_{95} X_{51} \\
    = X_{14} X_{43} X_{36} X_{62} X_{25} X_{51} = X_{14} X_{43} X_{38} X_{82} X_{25} X_{51} \\
    = X_{14} X_{43} X_{36} X_{62} X_{27} X_{71} = X_{14} X_{43} X_{38} X_{82} X_{27} X_{71} \\
    = X_{14} X_{43} X_{36} X_{69} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,9} X_{95} X_{51} = X_{1,10} X_{10,3} X_{38} X_{89} X_{95} X_{51} \\
    = X_{14} X_{43} X_{38} X_{89} X_{95} X_{51} = X_{1,10} X_{10,3} X_{36} X_{62} X_{27} X_{75} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{75} X_{51} = X_{14} X_{43} X_{36} X_{62} X_{27} X_{75} X_{51} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{31} = X_{4,11} X_{11,7} X_{75} X_{56} X_{69} X_{94} \\
    = X_{4,11} X_{11,7} X_{75} X_{58} X_{89} X_{94} = X_{56} X_{69} X_{9,10} X_{10,11} X_{11,7} X_{75} \\
    = X_{58} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{75}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_10}
\end{table}
%--------------------


==> model_39_11.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~11
\subsubsection{Phase 11}\label{s_model_39_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_11_quiver.pdf}
  \caption{}
  \label{f_model_39_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_11_tiling.pdf}
  \caption{}
  \label{f_model_39_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_11}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~11 is given by,
\beal{es39a055}
\begin{aligned}
  W \;=\; & X_{89}\,X_{93}\,X_{38} + X_{71}\,X_{1,11}\,X_{11,7} + X_{49}\,X_{9,10}\,X_{10,11}\,X_{11,4} \\
  & + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} + X_{82}\,X_{27}\,X_{75}\,X_{58} + X_{36}\,X_{62}\,X_{23} \\
  & + X_{56}\,X_{69}\,X_{95} + X_{51}\,X_{12}\,X_{25} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{41}\,X_{1,11}\,X_{11,4} - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{75}\,X_{51} \\
  & - X_{38}\,X_{82}\,X_{23} - X_{58}\,X_{89}\,X_{95} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{9,10}\,X_{10,3}\,X_{36}\,X_{69} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~2 (\sref{s_model_39_2}), on the face $8$ to Phase~4 (\sref{s_model_39_4}), on the face $4$ to Phase~10 (\sref{s_model_39_10}), on the face $11$ to Phase~13 (\sref{s_model_39_13}), on the face $7$ to Phase~15 (\sref{s_model_39_15}), and on the face $10$ to Phase~25 (\sref{s_model_39_25}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{95} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  -1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{25} X_{58} X_{82} = X_{36} X_{69} X_{93} = X_{1,10} X_{10,11} X_{11,4} X_{41} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{41} = X_{1,11} X_{11,7} X_{71} = X_{12} X_{25} X_{51} = X_{12} X_{27} X_{71} \\
    = X_{23} X_{36} X_{62} = X_{23} X_{38} X_{82} = X_{25} X_{56} X_{62} = X_{34} X_{49} X_{93} \\
    = X_{38} X_{89} X_{93} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} = X_{1,10} X_{10,3} X_{34} X_{41} \\
    = X_{27} X_{75} X_{58} X_{82} = X_{36} X_{69} X_{9,10} X_{10,3} = X_{49} X_{9,10} X_{10,11} X_{11,4} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,7} X_{75} X_{51} = X_{12} X_{27} X_{75} X_{51} = X_{27} X_{75} X_{56} X_{62} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{36} X_{62} X_{25} X_{51} = X_{1,10} X_{10,3} X_{38} X_{82} X_{25} X_{51} \\
    = X_{1,10} X_{10,3} X_{36} X_{62} X_{27} X_{71} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} \\
    = X_{1,10} X_{10,3} X_{36} X_{69} X_{95} X_{51} = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{49} X_{95} X_{51} = X_{1,10} X_{10,3} X_{34} X_{49} X_{95} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{95} X_{51} = X_{1,10} X_{10,3} X_{36} X_{62} X_{27} X_{75} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{41} = X_{56} X_{69} X_{9,10} X_{10,11} X_{11,7} X_{75} \\
    = X_{58} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{75}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_11}
\end{table}
%--------------------


==> model_39_12.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~12
\subsubsection{Phase 12}\label{s_model_39_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_12_quiver.pdf}
  \caption{}
  \label{f_model_39_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_12_tiling.pdf}
  \caption{}
  \label{f_model_39_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_12}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~12 is given by,
\beal{es39a060}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{9,10}\,X_{10,11}\,X_{11,9} + X_{1,10}\,X_{10,3}\,X_{31} \\
  & + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{17}\,X_{7,11}\,X_{11,1} + X_{21}\,X_{14}\,X_{4,11}\,X_{11,2} \\
  & + X_{65}\,X_{57}\,X_{76} + X_{86}\,X_{62}\,X_{25}\,X_{58} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{63}\,X_{38}\,X_{86} - X_{94}\,X_{4,11}\,X_{11,9} - X_{14}\,X_{43}\,X_{31} \\
  & - X_{1,10}\,X_{10,11}\,X_{11,1} - X_{62}\,X_{21}\,X_{17}\,X_{76} - X_{89}\,X_{96}\,X_{65}\,X_{58} \\
  & - X_{7,11}\,X_{11,2}\,X_{25}\,X_{57} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $10$ of the brane tiling leads to Phase~1 (\sref{s_model_39_1}), on the face $4$ to Phase~9 (\sref{s_model_39_9}), on the face $7$ to Phase~10 (\sref{s_model_39_10}), on the face $5$ to Phase~18 (\sref{s_model_39_18}), on the face $8$ to Phase~22 (\sref{s_model_39_22}), and on the face $2$ to Phase~25 (\sref{s_model_39_25}).
The corresponding $P$-matrix is as follows,
\beal{es39a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{76} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{11,1} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,9} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{94} X_{43} = X_{58} X_{86} X_{65} = X_{1,10} X_{10,11} X_{11,2} X_{21} \\
    = X_{17} X_{7,11} X_{11,2} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,11} X_{11,1} = X_{1,10} X_{10,3} X_{31} = X_{14} X_{43} X_{31} \\
    = X_{17} X_{7,11} X_{11,1} = X_{38} X_{86} X_{63} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,11} X_{11,9} X_{94} = X_{57} X_{76} X_{65} = X_{9,10} X_{10,11} X_{11,9} \\
    = X_{14} X_{4,11} X_{11,2} X_{21} = X_{17} X_{76} X_{62} X_{21} = X_{25} X_{57} X_{7,11} X_{11,2} \\
    = X_{25} X_{58} X_{86} X_{62} = X_{38} X_{89} X_{94} X_{43} = X_{58} X_{89} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,1} = X_{25} X_{57} X_{76} X_{62} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3} = X_{25} X_{58} X_{89} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{57} X_{7,11} X_{11,9} X_{96} X_{65} = X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} = X_{1,10} X_{10,11} X_{11,9} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{86} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} \\
    = X_{17} X_{7,11} X_{11,9} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,9} X_{96} X_{62} X_{21} = X_{25} X_{57} X_{7,11} X_{11,9} X_{96} X_{62} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21} = X_{14} X_{43} X_{38} X_{89} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{17} X_{76} X_{63} X_{31} = X_{25} X_{58} X_{89} X_{94} X_{4,11} X_{11,2} \\
    = X_{25} X_{58} X_{89} X_{9,10} X_{10,11} X_{11,2}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_12}
\end{table}
%--------------------


==> model_39_13.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~13
\subsubsection{Phase 13}\label{s_model_39_13}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_13_quiver.pdf}
  \caption{}
  \label{f_model_39_13_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_13_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_13_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_13_tiling.pdf}
  \caption{}
  \label{f_model_39_13_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~13. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_13}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~13 is given by,
\beal{es39a065}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{71}\,X_{1,11}\,X_{11,7} + X_{49}\,X_{9,10}\,X_{10,11}\,X_{11,4} \\
  & + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} + X_{12}\,X_{26}\,X_{65}\,X_{51} + X_{28}\,X_{83}\,X_{32} \\
  & + X_{98}\,X_{85}\,X_{59} + X_{27}\,X_{75}\,X_{52} - X_{12}\,X_{27}\,X_{71} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{41}\,X_{1,11}\,X_{11,4} - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{75}\,X_{51} \\
  & - X_{26}\,X_{63}\,X_{32} - X_{96}\,X_{65}\,X_{59} - X_{28}\,X_{85}\,X_{52} \\
  & - X_{34}\,X_{49}\,X_{98}\,X_{83} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~2 (\sref{s_model_39_2}), on the face $7$ to Phase~3 (\sref{s_model_39_3}), on the face $6$ to Phase~4 (\sref{s_model_39_4}), on the face $11$ to Phase~11 (\sref{s_model_39_11}), on the face $4$ to Phase~20 (\sref{s_model_39_20}), and on the face $10$ to Phase~21 (\sref{s_model_39_21}).
The $P$-matrix takes the following form,
\beal{es39a066}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{59} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a067}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  2 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a068}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a069}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_13_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_13} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~13.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{26} X_{65} X_{52} = X_{39} X_{98} X_{83} = X_{1,10} X_{10,11} X_{11,4} X_{41} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{41} = X_{1,11} X_{11,7} X_{71} = X_{12} X_{27} X_{71} = X_{26} X_{63} X_{32} \\
    = X_{27} X_{75} X_{52} = X_{28} X_{83} X_{32} = X_{28} X_{85} X_{52} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{59} X_{96} X_{65} = X_{59} X_{98} X_{85} \\
    = X_{1,10} X_{10,3} X_{34} X_{41} = X_{12} X_{26} X_{65} X_{51} = X_{34} X_{49} X_{98} X_{83} \\
    = X_{49} X_{9,10} X_{10,11} X_{11,4} = X_{1,10} X_{10,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,7} X_{75} X_{51} = X_{12} X_{27} X_{75} X_{51} = X_{12} X_{28} X_{85} X_{51} \\
    = X_{34} X_{49} X_{96} X_{63} = X_{34} X_{49} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{32} X_{27} X_{71} = X_{1,10} X_{10,3} X_{32} X_{26} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{39} X_{96} X_{65} X_{51} = X_{1,10} X_{10,3} X_{39} X_{98} X_{85} X_{51} \\
    = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{98} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{32} X_{27} X_{75} X_{51} = X_{1,10} X_{10,3} X_{32} X_{28} X_{85} X_{51} \\
    = X_{1,11} X_{11,4} X_{49} X_{96} X_{65} X_{51} = X_{1,11} X_{11,4} X_{49} X_{98} X_{85} X_{51} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{98} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{41} = X_{12} X_{28} X_{83} X_{34} X_{41} \\
    = X_{59} X_{9,10} X_{10,11} X_{11,7} X_{75}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~13 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_13}
\end{table}
%--------------------


==> model_39_14.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~14
\subsubsection{Phase 14}\label{s_model_39_14}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_14_quiver.pdf}
  \caption{}
  \label{f_model_39_14_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_14_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_14_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_14_tiling.pdf}
  \caption{}
  \label{f_model_39_14_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~14. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_14}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~14 is given by,
\beal{es39a070}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{63}\,X_{39}\,X_{96} + X_{78}\,X_{82}\,X_{27} + X_{11,1}\,X_{1,10}\,X_{10,3}\,X_{3,11} \\
  & + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{10,7}\,X_{7,11}\,X_{11,4}\,X_{4,10} - X_{78}\,X_{85}\,X_{57} \\
  & - X_{89}\,X_{96}\,X_{68} - X_{15}\,X_{56}\,X_{61} - X_{38}\,X_{82}\,X_{26}\,X_{63} \\
  & - X_{71}\,X_{1,10}\,X_{10,7} - X_{12}\,X_{27}\,X_{7,11}\,X_{11,1} - X_{11,4}\,X_{43}\,X_{3,11} \\
  & - X_{10,3}\,X_{39}\,X_{94}\,X_{4,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_39_1}), on the face $9$ to Phase~8 (\sref{s_model_39_8}), on the face $2$ to Phase~9 (\sref{s_model_39_9}), on the face $4$ to Phase~17 (\sref{s_model_39_17}), on the face $11$ to Phase~20 (\sref{s_model_39_20}), and on the face $10$ to Phase~21 (\sref{s_model_39_21}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a071}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{3,11} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{11,1} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,4} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a072}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a073}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a074}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_14_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_14} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~14.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{26} X_{68} X_{82} = X_{39} X_{94} X_{43} = X_{1,10} X_{10,7} X_{7,11} X_{11,1} \\
    = X_{15} X_{57} X_{7,11} X_{11,1}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{12} X_{26} X_{61} = X_{15} X_{56} X_{61} = X_{15} X_{57} X_{71} \\
    = X_{27} X_{78} X_{82} = X_{3,11} X_{11,4} X_{43} = X_{39} X_{96} X_{63} = X_{56} X_{68} X_{85} \\
    = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{1,10} X_{10,3} X_{3,11} X_{11,1} \\
    = X_{12} X_{27} X_{7,11} X_{11,1} = X_{26} X_{63} X_{38} X_{82} = X_{38} X_{89} X_{94} X_{43} \\
    = X_{39} X_{94} X_{4,10} X_{10,3} = X_{4,10} X_{10,7} X_{7,11} X_{11,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{3,11} X_{11,4} X_{4,10} X_{10,3} = X_{38} X_{85} X_{56} X_{63} \\
    = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{94} X_{4,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{61} \\
    = X_{27} X_{7,11} X_{11,4} X_{43} X_{38} X_{82} = X_{38} X_{85} X_{57} X_{7,11} X_{11,4} X_{43} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{7,11} X_{11,1} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{7,11} X_{11,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{71} = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{61} \\
    = X_{27} X_{7,11} X_{11,4} X_{4,10} X_{10,3} X_{38} X_{82} \\
    = X_{38} X_{85} X_{57} X_{7,11} X_{11,4} X_{4,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,11} X_{11,1} = X_{15} X_{56} X_{63} X_{3,11} X_{11,1} \\
    = X_{4,10} X_{10,7} X_{78} X_{89} X_{94}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~14 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_14}
\end{table}
%--------------------


==> model_39_15.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~15
\subsubsection{Phase 15}\label{s_model_39_15}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_15_quiver.pdf}
  \caption{}
  \label{f_model_39_15_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_15_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_15_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_15_tiling.pdf}
  \caption{}
  \label{f_model_39_15_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~15. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_15}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~15 is given by,
\beal{es39a075}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{2}_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{11,7}\,X^{1}_{71}\,X_{14}\,X_{4,11} \\
  & + X_{11,10}\,X_{10,1}\,X_{1,11} + X_{96}\,X_{63}\,X_{3,10}\,X_{10,9} - X_{12}\,X_{27}\,X^{1}_{71} \\
  & - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{11,7}\,X^{2}_{71}\,X_{1,11} - X_{94}\,X_{4,11}\,X_{11,10}\,X_{10,9} \\
  & - X_{14}\,X_{43}\,X_{3,10}\,X_{10,1} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_39_1}), on the face $2$ to Phase~2 (\sref{s_model_39_2}), on the face $11$ to Phase~11 (\sref{s_model_39_11}), on the face $9$ to Phase~21 (\sref{s_model_39_21}), on the face $10$ to Phase~23 (\sref{s_model_39_23}), on the face $4$ to Phase~24 (\sref{s_model_39_24}), and on the face $3$ to Phase~25 (\sref{s_model_39_25}).
The corresponding $P$-matrix is as follows,
\beal{es39a076}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a077}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a078}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a079}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_15_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_15} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~15.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{1,11} X_{11,7} X^{1}_{71} = X_{15} X_{57} X^{1}_{71} = X_{26} X_{68} X_{82} = X_{3,10} X_{10,9} X_{94} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,1} = X_{1,11} X_{11,7} X^{2}_{71} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{1}_{71} \\
    = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{2}_{71} = X_{27} X_{78} X_{82} = X_{56} X_{68} X_{85} \\
    = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{14} X_{43} X_{3,10} X_{10,1} \\
    = X_{14} X_{4,11} X_{11,7} X^{1}_{71} = X_{26} X_{63} X_{38} X_{82} = X_{3,10} X_{10,9} X_{96} X_{63} \\
    = X_{38} X_{89} X_{94} X_{43} = X_{4,11} X_{11,10} X_{10,9} X_{94}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{4,11} X_{11,10} X_{10,1} = X_{14} X_{4,11} X_{11,7} X^{2}_{71} \\
    = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,9} X_{96} X_{61} = X_{14} X_{43} X_{38} X_{82} X_{26} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X^{1}_{71} = X_{14} X_{43} X_{3,10} X_{10,9} X_{96} X_{61} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{38} X_{82} X_{27} X^{2}_{71} = X_{14} X_{43} X_{38} X_{85} X_{56} X_{61} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X^{2}_{71} = X_{14} X_{43} X_{38} X_{89} X_{96} X_{61} \\
    = X_{14} X_{4,11} X_{11,10} X_{10,9} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} \\
    = X_{4,11} X_{11,7} X_{78} X_{89} X_{94}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~15 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_15}
\end{table}
%--------------------


==> model_39_16.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~16
\subsubsection{Phase 16}\label{s_model_39_16}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_16_quiver.pdf}
  \caption{}
  \label{f_model_39_16_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_16_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_16_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_16_tiling.pdf}
  \caption{}
  \label{f_model_39_16_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~16. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_16}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~16 is given by,
\beal{es39a080}
\begin{aligned}
  W \;=\; & X_{56}\,X_{68}\,X_{85} + X_{63}\,X_{39}\,X_{96} + X_{89}\,X_{93}\,X_{38} \\
  & + X_{49}\,X_{9,10}\,X_{10,11}\,X_{11,4} + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} + X_{62}\,X_{28}\,X_{86} \\
  & + X_{17}\,X_{7,11}\,X_{11,1} + X_{27}\,X_{75}\,X_{52} + X_{21}\,X_{1,11}\,X_{11,2} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{89}\,X_{96}\,X_{68} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{41}\,X_{1,11}\,X_{11,4} - X_{63}\,X_{38}\,X_{86} - X_{1,10}\,X_{10,11}\,X_{11,1} \\
  & - X_{28}\,X_{85}\,X_{52} - X_{27}\,X_{7,11}\,X_{11,2} - X_{56}\,X_{62}\,X_{21}\,X_{17}\,X_{75} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~6 (\sref{s_model_39_6}), on the face $5$ to Phase~9 (\sref{s_model_39_9}), on the face $10$ to Phase~17 (\sref{s_model_39_17}), and on the face $4$ to Phase~18 (\sref{s_model_39_18}).
The $P$-matrix takes the following form,
\beal{es39a081}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,1} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a082}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a083}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a084}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_16_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_16} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~16.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{68} X_{86} = X_{1,10} X_{10,11} X_{11,2} X_{21} \\
    = X_{1,10} X_{10,11} X_{11,4} X_{41} = X_{17} X_{75} X_{52} X_{21} = X_{17} X_{7,11} X_{11,2} X_{21} \\
    = X_{17} X_{7,11} X_{11,4} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,11} X_{11,1} = X_{1,11} X_{11,2} X_{21} = X_{1,11} X_{11,4} X_{41} \\
    = X_{17} X_{7,11} X_{11,1} = X_{27} X_{75} X_{52} = X_{27} X_{7,11} X_{11,2} = X_{28} X_{85} X_{52} \\
    = X_{28} X_{86} X_{62} = X_{34} X_{49} X_{93} = X_{38} X_{86} X_{63} = X_{38} X_{89} X_{93} \\
    = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{56} X_{68} X_{85} = X_{68} X_{89} X_{96} \\
    = X_{1,10} X_{10,3} X_{34} X_{41} = X_{49} X_{9,10} X_{10,11} X_{11,4} \\
    = X_{17} X_{75} X_{56} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,1} = X_{27} X_{75} X_{56} X_{62} = X_{28} X_{85} X_{56} X_{62} = X_{28} X_{89} X_{96} X_{62} \\
    = X_{34} X_{49} X_{96} X_{63} = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{85} X_{56} X_{63} \\
    = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{85} X_{52} X_{21} = X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{96} X_{62} X_{21} \\
    = X_{17} X_{7,11} X_{11,4} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{49} X_{96} X_{62} X_{21} = X_{27} X_{7,11} X_{11,4} X_{49} X_{96} X_{62} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $X_{28} X_{89} X_{9,10} X_{10,11} X_{11,2} = X_{17} X_{75} X_{56} X_{63} X_{34} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~16 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_16}
\end{table}
%--------------------


==> model_39_17.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~17
\subsubsection{Phase 17}\label{s_model_39_17}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_17_quiver.pdf}
  \caption{}
  \label{f_model_39_17_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_17_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_17_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_17_tiling.pdf}
  \caption{}
  \label{f_model_39_17_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~17. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_17}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~17 is given by,
\beal{es39a085}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{63}\,X_{39}\,X_{96} + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} \\
  & + X_{49}\,X_{9,10}\,X_{10,4} + X_{7,11}\,X_{11,10}\,X_{10,7} + X_{1,10}\,X_{10,3}\,X_{34}\,X_{4,11}\,X_{11,1} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{15}\,X_{56}\,X_{61} - X_{38}\,X_{82}\,X_{26}\,X_{63} \\
  & - X_{4,11}\,X_{11,10}\,X_{10,4} - X_{71}\,X_{1,10}\,X_{10,7} - X_{12}\,X_{27}\,X_{7,11}\,X_{11,1} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~4 (\sref{s_model_39_4}), on the face $4$ to Phase~14 (\sref{s_model_39_14}), on the face $2$ to Phase~16 (\sref{s_model_39_16}), and on the face $11$ to Phase~19 (\sref{s_model_39_19}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a086}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,1} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{11,10} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a087}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a088}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a089}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_17_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_17} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~17.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{26} X_{68} X_{82} = X_{1,10} X_{10,4} X_{4,11} X_{11,1} \\
    = X_{1,10} X_{10,7} X_{7,11} X_{11,1} = X_{15} X_{57} X_{7,11} X_{11,1}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{71} = X_{12} X_{26} X_{61} = X_{15} X_{56} X_{61} = X_{15} X_{57} X_{71} \\
    = X_{27} X_{78} X_{82} = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{4,11} X_{11,10} X_{10,4} = X_{49} X_{9,10} X_{10,4} \\
    = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{7,11} X_{11,10} X_{10,7} \\
    = X_{12} X_{27} X_{7,11} X_{11,1} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{1,10} X_{10,3} X_{34} X_{4,11} X_{11,1}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{34} X_{4,11} X_{11,10} X_{10,3} = X_{34} X_{49} X_{96} X_{63} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{61} = X_{1,10} X_{10,4} X_{49} X_{96} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{7,11} X_{11,1} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{7,11} X_{11,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{61} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{71} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{61} = X_{27} X_{7,11} X_{11,10} X_{10,3} X_{38} X_{82} \\
    = X_{38} X_{85} X_{57} X_{7,11} X_{11,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{78} X_{89} X_{9,10} X_{10,7} = X_{12} X_{26} X_{63} X_{34} X_{4,11} X_{11,1} \\
    = X_{15} X_{56} X_{63} X_{34} X_{4,11} X_{11,1}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~17 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_17}
\end{table}
%--------------------


==> model_39_18.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~18
\subsubsection{Phase 18}\label{s_model_39_18}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_18_quiver.pdf}
  \caption{}
  \label{f_model_39_18_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_18_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_18_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_18_tiling.pdf}
  \caption{}
  \label{f_model_39_18_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~18. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_18}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~18 is given by,
\beal{es39a090}
\begin{aligned}
  W \;=\; & X_{56}\,X_{68}\,X_{85} + X_{63}\,X_{39}\,X_{96} + X_{62}\,X_{28}\,X_{86} \\
  & + X_{9,10}\,X_{10,11}\,X_{11,9} + X_{1,10}\,X_{10,3}\,X_{31} + X_{38}\,X_{89}\,X_{94}\,X_{43} \\
  & + X_{17}\,X_{7,11}\,X_{11,1} + X_{27}\,X_{75}\,X_{52} + X_{21}\,X_{14}\,X_{4,11}\,X_{11,2} \\
  & - X_{89}\,X_{96}\,X_{68} - X_{9,10}\,X_{10,3}\,X_{39} - X_{63}\,X_{38}\,X_{86} \\
  & - X_{94}\,X_{4,11}\,X_{11,9} - X_{14}\,X_{43}\,X_{31} - X_{1,10}\,X_{10,11}\,X_{11,1} \\
  & - X_{28}\,X_{85}\,X_{52} - X_{27}\,X_{7,11}\,X_{11,2} - X_{56}\,X_{62}\,X_{21}\,X_{17}\,X_{75} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $10$ of the brane tiling leads to Phase~4 (\sref{s_model_39_4}), on the face $7$ to Phase~7 (\sref{s_model_39_7}), on the face $5$ to Phase~12 (\sref{s_model_39_12}), and on the face $4$ to Phase~16 (\sref{s_model_39_16}).
The corresponding $P$-matrix is as follows,
\beal{es39a091}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,1} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,9} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a092}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a093}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a094}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_18_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_18} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~18.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{68} X_{86} = X_{39} X_{94} X_{43} = X_{1,10} X_{10,11} X_{11,2} X_{21} = X_{17} X_{75} X_{52} X_{21} \\
    = X_{17} X_{7,11} X_{11,2} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,11} X_{11,1} = X_{1,10} X_{10,3} X_{31} = X_{14} X_{43} X_{31} \\
    = X_{17} X_{7,11} X_{11,1} = X_{27} X_{75} X_{52} = X_{27} X_{7,11} X_{11,2} = X_{28} X_{85} X_{52} \\
    = X_{28} X_{86} X_{62} = X_{38} X_{86} X_{63} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,11} X_{11,9} X_{94} = X_{56} X_{68} X_{85} = X_{68} X_{89} X_{96} \\
    = X_{9,10} X_{10,11} X_{11,9} = X_{14} X_{4,11} X_{11,2} X_{21} = X_{38} X_{89} X_{94} X_{43} \\
    = X_{17} X_{75} X_{56} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,1} = X_{27} X_{75} X_{56} X_{62} = X_{28} X_{85} X_{56} X_{62} \\
    = X_{28} X_{89} X_{96} X_{62} = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{85} X_{52} X_{21} = X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} = X_{1,10} X_{10,11} X_{11,9} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{85} X_{52} X_{21} = X_{14} X_{43} X_{38} X_{86} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} = X_{17} X_{7,11} X_{11,9} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{27} X_{7,11} X_{11,9} X_{96} X_{62} = X_{14} X_{4,11} X_{11,9} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21} = X_{14} X_{43} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{89} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{17} X_{75} X_{56} X_{63} X_{31} = X_{28} X_{89} X_{94} X_{4,11} X_{11,2} \\
    = X_{28} X_{89} X_{9,10} X_{10,11} X_{11,2}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~18 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_18}
\end{table}
%--------------------


==> model_39_19.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~19
\subsubsection{Phase 19}\label{s_model_39_19}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_19_quiver.pdf}
  \caption{}
  \label{f_model_39_19_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_19_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_19_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_19_tiling.pdf}
  \caption{}
  \label{f_model_39_19_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~19. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_19}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~19 is given by,
\beal{es39a095}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{2}_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{63}\,X_{39}\,X_{96} + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} \\
  & + X^{1}_{71}\,X_{1,11}\,X_{11,7} + X_{49}\,X_{9,10}\,X_{10,11}\,X_{11,4} + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} \\
  & - X_{12}\,X_{27}\,X^{1}_{71} - X_{34}\,X_{49}\,X_{93} - X_{78}\,X_{85}\,X_{57} \\
  & - X_{89}\,X_{96}\,X_{68} - X_{9,10}\,X_{10,3}\,X_{39} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{41}\,X_{1,11}\,X_{11,4} - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{1,10}\,X_{10,11}\,X_{11,7}\,X^{2}_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~2 (\sref{s_model_39_2}), on the face $2$ to Phase~6 (\sref{s_model_39_6}), on the face $11$ to Phase~17 (\sref{s_model_39_17}), on the face $4$ to Phase~23 (\sref{s_model_39_23}), and on the face $10$ to Phase~24 (\sref{s_model_39_24}).
The $P$-matrix takes the following form,
\beal{es39a096}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a097}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a098}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a099}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_19_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_19} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~19.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{15} X_{57} X^{1}_{71} = X_{26} X_{68} X_{82} = X_{1,10} X_{10,11} X_{11,4} X_{41} \\
    = X_{1,10} X_{10,11} X_{11,7} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{41} = X_{1,11} X_{11,7} X^{1}_{71} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{1}_{71} \\
    = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{2}_{71} = X_{27} X_{78} X_{82} = X_{34} X_{49} X_{93} \\
    = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{56} X_{68} X_{85} \\
    = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{1,10} X_{10,3} X_{34} X_{41} \\
    = X_{1,10} X_{10,11} X_{11,7} X^{2}_{71} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{49} X_{9,10} X_{10,11} X_{11,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,7} X^{2}_{71} = X_{12} X_{27} X^{2}_{71} = X_{34} X_{49} X_{96} X_{63} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{1}_{71} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{1}_{71} \\
    = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{49} X_{96} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{2}_{71} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{61} = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{2}_{71} = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{41} = X_{15} X_{56} X_{63} X_{34} X_{41} \\
    = X_{78} X_{89} X_{9,10} X_{10,11} X_{11,7}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~19 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_19}
\end{table}
%--------------------


==> model_39_2.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_39_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_2_quiver.pdf}
  \caption{}
  \label{f_model_39_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_2_tiling.pdf}
  \caption{}
  \label{f_model_39_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_2}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~2 is given by,
\beal{es39a010}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{89}\,X_{93}\,X_{38} + X_{71}\,X_{1,11}\,X_{11,7} \\
  & + X_{49}\,X_{9,10}\,X_{10,11}\,X_{11,4} + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} + X_{82}\,X_{27}\,X_{75}\,X_{58} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} - X_{12}\,X_{27}\,X_{71} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{41}\,X_{1,11}\,X_{11,4} - X_{38}\,X_{82}\,X_{26}\,X_{63} \\
  & - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{75}\,X_{51} - X_{89}\,X_{96}\,X_{65}\,X_{58} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~3 (\sref{s_model_39_3}), on the face $11$ to Phase~4 (\sref{s_model_39_4}), on the face $2$ to Phase~7 (\sref{s_model_39_7}), on the face $6$ to Phase~11 (\sref{s_model_39_11}), on the face $8$ to Phase~13 (\sref{s_model_39_13}), on the face $10$ to Phase~15 (\sref{s_model_39_15}), on the face $5$ to Phase~19 (\sref{s_model_39_19}), and on the face $7$ back to Phase~2 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{1,10} X_{10,11} X_{11,4} X_{41} = X_{1,10} X_{10,11} X_{11,7} X_{71} \\
    = X_{26} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{41} = X_{1,11} X_{11,7} X_{71} = X_{12} X_{27} X_{71} = X_{34} X_{49} X_{93} \\
    = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{1,10} X_{10,3} X_{34} X_{41} = X_{12} X_{26} X_{65} X_{51} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{27} X_{75} X_{58} X_{82} = X_{49} X_{9,10} X_{10,11} X_{11,4} = X_{58} X_{89} X_{96} X_{65} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,7} X_{75} X_{51} = X_{12} X_{27} X_{75} X_{51} = X_{34} X_{49} X_{96} X_{63} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} = X_{1,10} X_{10,3} X_{39} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{65} X_{51} \\
    = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{49} X_{96} X_{65} X_{51} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{75} X_{51} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $X_{12} X_{26} X_{63} X_{34} X_{41} = X_{58} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{75}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_2}
\end{table}
%--------------------


==> model_39_20.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~20
\subsubsection{Phase 20}\label{s_model_39_20}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_20_quiver.pdf}
  \caption{}
  \label{f_model_39_20_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_20_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 37};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_20_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_20_tiling.pdf}
  \caption{}
  \label{f_model_39_20_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~20. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_20}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~20 is given by,
\beal{es39a100}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{2}_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{63}\,X_{39}\,X_{96} + X_{78}\,X_{82}\,X_{27} + X_{1,10}\,X_{10,3}\,X_{31} \\
  & + X_{7,11}\,X_{11,10}\,X_{10,7} + X^{1}_{71}\,X_{14}\,X_{47} + X_{43}\,X_{38}\,X_{89}\,X_{9,11}\,X_{11,4} \\
  & - X_{12}\,X_{27}\,X^{1}_{71} - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{14}\,X_{43}\,X_{31} \\
  & - X^{2}_{71}\,X_{1,10}\,X_{10,7} - X_{7,11}\,X_{11,4}\,X_{47} - X_{10,3}\,X_{39}\,X_{9,11}\,X_{11,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~3 (\sref{s_model_39_3}), on the face $2$ to Phase~8 (\sref{s_model_39_8}), on the face $10$ to Phase~13 (\sref{s_model_39_13}), on the face $4$ to Phase~14 (\sref{s_model_39_14}), on the face $11$ to Phase~23 (\sref{s_model_39_23}), and on the face $9$ back to Phase~20 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a101}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{7,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a102}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a103}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a104}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_20_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_20} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~20.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{1,10} X_{10,7} X^{1}_{71} = X_{15} X_{57} X^{1}_{71} = X_{26} X_{68} X_{82} = X_{39} X_{9,11} X_{11,4} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{1,10} X_{10,7} X^{2}_{71} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{1}_{71} \\
    = X_{14} X_{43} X_{31} = X_{14} X_{47} X^{1}_{71} = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{2}_{71} \\
    = X_{27} X_{78} X_{82} = X_{39} X_{96} X_{63} = X_{47} X_{7,11} X_{11,4} = X_{56} X_{68} X_{85} \\
    = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{7,11} X_{11,10} X_{10,7} \\
    = X_{26} X_{63} X_{38} X_{82} = X_{39} X_{9,11} X_{11,10} X_{10,3} \\
    = X_{38} X_{89} X_{9,11} X_{11,4} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{47} X^{2}_{71} = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,11} X_{11,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{61} = X_{14} X_{43} X_{39} X_{96} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{1}_{71} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{1}_{71} = X_{14} X_{43} X_{38} X_{82} X_{26} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X^{1}_{71} = X_{14} X_{43} X_{38} X_{85} X_{57} X^{1}_{71} \\
    = X_{27} X_{7,11} X_{11,4} X_{43} X_{38} X_{82} = X_{38} X_{85} X_{57} X_{7,11} X_{11,4} X_{43}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{2}_{71} = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{2}_{71} = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X^{2}_{71} = X_{14} X_{43} X_{38} X_{85} X_{56} X_{61} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X^{2}_{71} = X_{14} X_{43} X_{38} X_{89} X_{96} X_{61} \\
    = X_{27} X_{7,11} X_{11,10} X_{10,3} X_{38} X_{82} = X_{38} X_{85} X_{57} X_{7,11} X_{11,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{31} = X_{15} X_{56} X_{63} X_{31} = X_{47} X_{78} X_{89} X_{9,11} X_{11,4} \\
    = X_{78} X_{89} X_{9,11} X_{11,10} X_{10,7}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~20 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_20}
\end{table}
%--------------------


==> model_39_21.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~21
\subsubsection{Phase 21}\label{s_model_39_21}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_21_quiver.pdf}
  \caption{}
  \label{f_model_39_21_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_21_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 26};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 31};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_21_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_21_tiling.pdf}
  \caption{}
  \label{f_model_39_21_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~21. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_21}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~21 is given by,
\beal{es39a105}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{2}_{71} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{11,7}\,X^{1}_{71}\,X_{14}\,X_{4,11} + X_{11,10}\,X_{10,1}\,X_{1,11} + X_{43}\,X_{38}\,X_{84} \\
  & + X_{63}\,X_{3,10}\,X_{10,6} + X_{49}\,X_{9,10}\,X_{10,4} + X_{85}\,X_{56}\,X_{69}\,X_{98} \\
  & - X_{12}\,X_{27}\,X^{1}_{71} - X_{78}\,X_{85}\,X_{57} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{11,7}\,X^{2}_{71}\,X_{1,11} - X_{14}\,X_{43}\,X_{3,10}\,X_{10,1} \\
  & - X_{49}\,X_{98}\,X_{84} - X_{69}\,X_{9,10}\,X_{10,6} - X_{4,11}\,X_{11,10}\,X_{10,4} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $11$ of the brane tiling leads to Phase~10 (\sref{s_model_39_10}), on the face $2$ to Phase~13 (\sref{s_model_39_13}), on the face $5$ to Phase~14 (\sref{s_model_39_14}), on the face $9$ to Phase~15 (\sref{s_model_39_15}), and on the face $3$ to Phase~22 (\sref{s_model_39_22}).
The corresponding $P$-matrix is as follows,
\beal{es39a106}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,31} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{84} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a107}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,31} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a108}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,31} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a109}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_21_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_21} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~21.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{1,11} X_{11,7} X^{1}_{71} = X_{15} X_{57} X^{1}_{71} = X_{3,10} X_{10,4} X_{43} = X_{26} X_{69} X_{98} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,1} = X_{1,11} X_{11,7} X^{2}_{71} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{1}_{71} \\
    = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{2}_{71} = X_{27} X_{78} X_{82} = X_{3,10} X_{10,6} X_{63} \\
    = X_{38} X_{84} X_{43} = X_{4,11} X_{11,10} X_{10,4} = X_{49} X_{98} X_{84} \\
    = X_{49} X_{9,10} X_{10,4} = X_{57} X_{78} X_{85} = X_{69} X_{9,10} X_{10,6} \\
    = X_{14} X_{43} X_{3,10} X_{10,1} = X_{14} X_{4,11} X_{11,7} X^{1}_{71} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{56} X_{69} X_{98} X_{85}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{4,11} X_{11,10} X_{10,1} = X_{14} X_{4,11} X_{11,7} X^{2}_{71} \\
    = X_{14} X_{49} X_{9,10} X_{10,1} = X_{38} X_{85} X_{56} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,6} X_{61} = X_{14} X_{43} X_{3,10} X_{10,6} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{26} X_{61} = X_{14} X_{49} X_{98} X_{82} X_{26} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X^{1}_{71} = X_{14} X_{49} X_{98} X_{82} X_{27} X^{1}_{71} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X^{1}_{71} = X_{14} X_{49} X_{98} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,10} X_{10,6} X_{61} = X_{14} X_{49} X_{9,10} X_{10,6} X_{61} \\
    = X_{14} X_{43} X_{38} X_{82} X_{27} X^{2}_{71} = X_{14} X_{49} X_{98} X_{82} X_{27} X^{2}_{71} \\
    = X_{14} X_{43} X_{38} X_{85} X_{56} X_{61} = X_{14} X_{43} X_{38} X_{85} X_{57} X^{2}_{71} \\
    = X_{14} X_{49} X_{98} X_{85} X_{56} X_{61} = X_{14} X_{49} X_{98} X_{85} X_{57} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{4,11} X_{11,7} X_{78} X_{84} = X_{12} X_{26} X_{63} X_{3,10} X_{10,1} \\
    = X_{12} X_{26} X_{69} X_{9,10} X_{10,1} = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} \\
    = X_{15} X_{56} X_{69} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~21 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_21}
\end{table}
%--------------------


==> model_39_22.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~22
\subsubsection{Phase 22}\label{s_model_39_22}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_22_quiver.pdf}
  \caption{}
  \label{f_model_39_22_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_22_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_22_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_22_tiling.pdf}
  \caption{}
  \label{f_model_39_22_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~22. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_22}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~22 is given by,
\beal{es39a110}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{89}\,X_{93}\,X_{38} + X_{82}\,X_{27}\,X_{75}\,X_{58} \\
  & + X_{49}\,X_{9,10}\,X_{10,4} + X_{7,11}\,X^{1}_{11,10}\,X_{10,7} + X_{26}\,X_{65}\,X_{52} \\
  & + X_{10,1}\,X_{15}\,X_{5,10} + X_{21}\,X_{1,11}\,X_{11,2} + X_{10,3}\,X_{34}\,X_{4,11}\,X^{2}_{11,10} \\
  & - X_{34}\,X_{49}\,X_{93} - X_{9,10}\,X_{10,3}\,X_{39} - X_{38}\,X_{82}\,X_{26}\,X_{63} \\
  & - X_{89}\,X_{96}\,X_{65}\,X_{58} - X_{4,11}\,X^{1}_{11,10}\,X_{10,4} - X_{21}\,X_{15}\,X_{52} \\
  & - X_{10,7}\,X_{75}\,X_{5,10} - X_{27}\,X_{7,11}\,X_{11,2} - X_{10,1}\,X_{1,11}\,X^{2}_{11,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~4 (\sref{s_model_39_4}), on the face $7$ to Phase~9 (\sref{s_model_39_9}), on the face $4$ to Phase~12 (\sref{s_model_39_12}), on the face $6$ to Phase~21 (\sref{s_model_39_21}), and on the face $8$ to Phase~25 (\sref{s_model_39_25}).
The $P$-matrix takes the following form,
\beal{es39a111}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{52} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{11,2} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{11,10} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{11,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a112}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a113}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,30} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a114}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_22_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_22} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~22.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{4,11} X^{2}_{11,10} X_{10,4} = X_{7,11} X^{2}_{11,10} X_{10,7} \\
    = X_{15} X_{58} X_{82} X_{21} = X_{26} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X^{2}_{11,10} X_{10,1} = X_{1,11} X_{11,2} X_{21} = X_{15} X_{52} X_{21} \\
    = X_{15} X_{5,10} X_{10,1} = X_{26} X_{65} X_{52} = X_{27} X_{7,11} X_{11,2} = X_{34} X_{49} X_{93} \\
    = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,11} X^{1}_{11,10} X_{10,4} = X_{49} X_{9,10} X_{10,4} = X_{5,10} X_{10,7} X_{75} \\
    = X_{7,11} X^{1}_{11,10} X_{10,7} = X_{26} X_{63} X_{38} X_{82} = X_{27} X_{75} X_{58} X_{82} \\
    = X_{34} X_{4,11} X^{2}_{11,10} X_{10,3} = X_{58} X_{89} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X^{1}_{11,10} X_{10,1} = X_{27} X_{75} X_{52} = X_{34} X_{4,11} X^{1}_{11,10} X_{10,3} \\
    = X_{34} X_{49} X_{96} X_{63} = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{89} X_{96} X_{63} \\
    = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{39} X_{96} X_{65} X_{5,10} X_{10,3} = X_{49} X_{96} X_{65} X_{5,10} X_{10,4} \\
    = X_{1,11} X^{2}_{11,10} X_{10,3} X_{38} X_{82} X_{21} = X_{15} X_{5,10} X_{10,3} X_{38} X_{82} X_{21} \\
    = X_{26} X_{65} X_{5,10} X_{10,3} X_{38} X_{82} = X_{27} X_{7,11} X^{2}_{11,10} X_{10,3} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,11} X^{1}_{11,10} X_{10,3} X_{38} X_{82} X_{21} = X_{27} X_{75} X_{5,10} X_{10,3} X_{38} X_{82} \\
    = X_{27} X_{7,11} X^{1}_{11,10} X_{10,3} X_{38} X_{82} = X_{34} X_{49} X_{96} X_{65} X_{5,10} X_{10,3} \\
    = X_{38} X_{89} X_{96} X_{65} X_{5,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{15} X_{58} X_{89} X_{9,10} X_{10,1} = X_{26} X_{63} X_{34} X_{4,11} X_{11,2} \\
    = X_{58} X_{89} X_{9,10} X_{10,7} X_{75}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~22 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_22}
\end{table}
%--------------------


==> model_39_23.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~23
\subsubsection{Phase 23}\label{s_model_39_23}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_23_quiver.pdf}
  \caption{}
  \label{f_model_39_23_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_23_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 37};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_23_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_23_tiling.pdf}
  \caption{}
  \label{f_model_39_23_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~23. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_23}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~23 is given by,
\beal{es39a115}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{2}_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{63}\,X_{39}\,X_{96} + X_{78}\,X_{82}\,X_{27} + X_{9,10}\,X_{10,11}\,X_{11,9} \\
  & + X_{1,10}\,X_{10,3}\,X_{31} + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{11,7}\,X^{1}_{71}\,X_{14}\,X_{4,11} \\
  & - X_{12}\,X_{27}\,X^{1}_{71} - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{15}\,X_{56}\,X_{61} - X_{38}\,X_{82}\,X_{26}\,X_{63} \\
  & - X_{1,10}\,X_{10,11}\,X_{11,7}\,X^{2}_{71} - X_{94}\,X_{4,11}\,X_{11,9} - X_{14}\,X_{43}\,X_{31} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~3 (\sref{s_model_39_3}), on the face $2$ to Phase~7 (\sref{s_model_39_7}), on the face $10$ to Phase~15 (\sref{s_model_39_15}), on the face $4$ to Phase~19 (\sref{s_model_39_19}), and on the face $11$ to Phase~20 (\sref{s_model_39_20}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a116}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,9} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a117}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a118}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a119}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_23_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_23} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~23.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{15} X_{57} X^{1}_{71} = X_{26} X_{68} X_{82} = X_{39} X_{94} X_{43} = X_{1,10} X_{10,11} X_{11,7} X^{1}_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{1}_{71} = X_{14} X_{43} X_{31} \\
    = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{2}_{71} = X_{27} X_{78} X_{82} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{4,11} X_{11,9} X_{94} = X_{56} X_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X_{68} X_{89} X_{96} = X_{9,10} X_{10,11} X_{11,9} = X_{1,10} X_{10,11} X_{11,7} X^{2}_{71} \\
    = X_{14} X_{4,11} X_{11,7} X^{1}_{71} = X_{26} X_{63} X_{38} X_{82} = X_{38} X_{89} X_{94} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{14} X_{4,11} X_{11,7} X^{2}_{71} = X_{38} X_{85} X_{56} X_{63} \\
    = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{61} = X_{1,10} X_{10,11} X_{11,9} X_{96} X_{61} \\
    = X_{14} X_{43} X_{39} X_{96} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{61} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{1}_{71} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{1}_{71} \\
    = X_{14} X_{43} X_{38} X_{82} X_{26} X_{61} = X_{14} X_{43} X_{38} X_{82} X_{27} X^{1}_{71} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,9} X_{96} X_{61} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X^{2}_{71} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{61} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X^{2}_{71} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{61} = X_{14} X_{43} X_{38} X_{82} X_{27} X^{2}_{71} \\
    = X_{14} X_{43} X_{38} X_{85} X_{56} X_{61} = X_{14} X_{43} X_{38} X_{85} X_{57} X^{2}_{71} \\
    = X_{14} X_{43} X_{38} X_{89} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{31} = X_{15} X_{56} X_{63} X_{31} = X_{4,11} X_{11,7} X_{78} X_{89} X_{94} \\
    = X_{78} X_{89} X_{9,10} X_{10,11} X_{11,7}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~23 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_23}
\end{table}
%--------------------


==> model_39_24.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~24
\subsubsection{Phase 24}\label{s_model_39_24}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_24_quiver.pdf}
  \caption{}
  \label{f_model_39_24_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_24_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 38};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 31};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_24_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_24_tiling.pdf}
  \caption{}
  \label{f_model_39_24_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~24. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_24}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~24 is given by,
\beal{es39a120}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{2}_{71} + X_{56}\,X_{68}\,X_{85} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{89}\,X_{93}\,X_{38} + X^{1}_{71}\,X^{1}_{1,11}\,X_{11,7} \\
  & + X_{11,4}\,X_{49}\,X_{9,11} + X_{34}\,X_{41}\,X_{13} + X_{11,10}\,X_{10,1}\,X^{2}_{1,11} \\
  & + X_{96}\,X_{63}\,X_{3,10}\,X_{10,9} - X_{12}\,X_{27}\,X^{1}_{71} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{78}\,X_{85}\,X_{57} - X_{89}\,X_{96}\,X_{68} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{41}\,X^{1}_{1,11}\,X_{11,4} - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{11,10}\,X_{10,9}\,X_{9,11} \\
  & - X_{3,10}\,X_{10,1}\,X_{13} - X_{11,7}\,X^{2}_{71}\,X^{2}_{1,11} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $5$ of the brane tiling leads to Phase~15 (\sref{s_model_39_15}), and on the faces $2$ and $10$ to Phase~19 (\sref{s_model_39_19}).
The corresponding $P$-matrix is as follows,
\beal{es39a121}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,31} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{1,11} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,11} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{11,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a122}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,31} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -2 & 2 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a123}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,31} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 2 & -2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a124}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_24_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_24} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~24.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X^{2}_{1,11} X_{11,4} X_{41} = X^{2}_{1,11} X_{11,7} X^{1}_{71} = X_{15} X_{57} X^{1}_{71} = X_{26} X_{68} X_{82} \\
    = X_{3,10} X_{10,9} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X^{1}_{1,11} X_{11,4} X_{41} = X^{1}_{1,11} X_{11,7} X^{1}_{71} = X^{2}_{1,11} X_{11,10} X_{10,1} \\
    = X^{2}_{1,11} X_{11,7} X^{2}_{71} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{1}_{71} = X_{13} X_{3,10} X_{10,1} \\
    = X_{13} X_{34} X_{41} = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{2}_{71} = X_{27} X_{78} X_{82} \\
    = X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{49} X_{9,11} X_{11,4} = X_{56} X_{68} X_{85} \\
    = X_{57} X_{78} X_{85} = X_{68} X_{89} X_{96} = X_{9,11} X_{11,10} X_{10,9} \\
    = X_{26} X_{63} X_{38} X_{82} = X_{3,10} X_{10,9} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X^{1}_{1,11} X_{11,10} X_{10,1} = X^{1}_{1,11} X_{11,7} X^{2}_{71} = X_{12} X_{27} X^{2}_{71} \\
    = X_{34} X_{49} X_{96} X_{63} = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X^{2}_{1,11} X_{11,4} X_{49} X_{96} X_{61} = X^{2}_{1,11} X_{11,10} X_{10,9} X_{96} X_{61} \\
    = X_{13} X_{38} X_{82} X_{26} X_{61} = X_{13} X_{38} X_{82} X_{27} X^{1}_{71} \\
    = X_{13} X_{3,10} X_{10,9} X_{96} X_{61} = X_{13} X_{38} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X^{1}_{1,11} X_{11,4} X_{49} X_{96} X_{61} = X^{1}_{1,11} X_{11,10} X_{10,9} X_{96} X_{61} \\
    = X_{13} X_{38} X_{82} X_{27} X^{2}_{71} = X_{13} X_{34} X_{49} X_{96} X_{61} \\
    = X_{13} X_{38} X_{85} X_{56} X_{61} = X_{13} X_{38} X_{85} X_{57} X^{2}_{71} \\
    = X_{13} X_{38} X_{89} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{78} X_{89} X_{9,11} X_{11,7} = X_{12} X_{26} X_{63} X_{3,10} X_{10,1} \\
    = X_{12} X_{26} X_{63} X_{34} X_{41} = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{34} X_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~24 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_24}
\end{table}
%--------------------


==> model_39_25.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~25
\subsubsection{Phase 25}\label{s_model_39_25}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_25_quiver.pdf}
  \caption{}
  \label{f_model_39_25_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_25_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 35};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 37};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_25_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_25_tiling.pdf}
  \caption{}
  \label{f_model_39_25_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~25. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_25}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~25 is given by,
\beal{es39a125}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{57}\,X^{2}_{71} + X_{56}\,X^{1}_{68}\,X_{85} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{11,7}\,X^{1}_{71}\,X_{14}\,X_{4,11} + X_{11,10}\,X_{10,1}\,X_{1,11} \\
  & + X_{83}\,X_{36}\,X^{2}_{68} + X_{89}\,X_{94}\,X_{48} + X_{10,9}\,X_{96}\,X_{6,10} \\
  & + X_{10,3}\,X_{34}\,X_{4,10} - X_{12}\,X_{27}\,X^{1}_{71} - X_{78}\,X_{85}\,X_{57} \\
  & - X_{89}\,X_{96}\,X^{1}_{68} - X_{15}\,X_{56}\,X_{61} - X_{11,7}\,X^{2}_{71}\,X_{1,11} \\
  & - X_{94}\,X_{4,11}\,X_{11,10}\,X_{10,9} - X_{82}\,X_{26}\,X^{2}_{68} - X_{83}\,X_{34}\,X_{48} \\
  & - X_{10,3}\,X_{36}\,X_{6,10} - X_{10,1}\,X_{14}\,X_{4,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~11 (\sref{s_model_39_11}), on the face $5$ to Phase~12 (\sref{s_model_39_12}), on the face $3$ to Phase~15 (\sref{s_model_39_15}), on the face $9$ to Phase~22 (\sref{s_model_39_22}), and on the face $11$ back to Phase~25 itself.
The $P$-matrix takes the following form,
\beal{es39a126}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{68} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{6,10} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,10} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a127}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 2 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a128}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,37} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -2 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a129}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_25_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_25} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~25.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,7} X^{1}_{71} = X_{15} X_{57} X^{1}_{71} = X_{26} X^{1}_{68} X_{82} = X_{36} X^{1}_{68} X_{83} \\
    = X_{4,10} X_{10,9} X_{94}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,1} = X_{1,11} X_{11,7} X^{2}_{71} = X_{12} X_{26} X_{61} = X_{12} X_{27} X^{1}_{71} \\
    = X_{14} X_{4,10} X_{10,1} = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{2}_{71} = X_{26} X^{2}_{68} X_{82} \\
    = X_{27} X_{78} X_{82} = X_{34} X_{4,10} X_{10,3} = X_{34} X_{48} X_{83} = X_{36} X_{6,10} X_{10,3} \\
    = X_{36} X^{2}_{68} X_{83} = X_{48} X_{89} X_{94} = X_{56} X^{1}_{68} X_{85} = X_{57} X_{78} X_{85} \\
    = X_{6,10} X_{10,9} X_{96} = X^{1}_{68} X_{89} X_{96} = X_{14} X_{4,11} X_{11,7} X^{1}_{71} \\
    = X_{4,11} X_{11,10} X_{10,9} X_{94}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X_{56} X^{2}_{68} X_{85} = X^{2}_{68} X_{89} X_{96} = X_{14} X_{4,11} X_{11,10} X_{10,1} \\
    = X_{14} X_{4,11} X_{11,7} X^{2}_{71} = X_{34} X_{4,11} X_{11,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,11} X_{11,10} X_{10,3} X_{36} X_{61} = X_{1,11} X_{11,10} X_{10,9} X_{96} X_{61} \\
    = X_{14} X_{48} X_{82} X_{26} X_{61} = X_{14} X_{48} X_{82} X_{27} X^{1}_{71} \\
    = X_{14} X_{4,10} X_{10,3} X_{36} X_{61} = X_{14} X_{48} X_{83} X_{36} X_{61} \\
    = X_{14} X_{4,10} X_{10,9} X_{96} X_{61} = X_{14} X_{48} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{27} X^{2}_{71} = X_{14} X_{48} X_{85} X_{56} X_{61} = X_{14} X_{48} X_{85} X_{57} X^{2}_{71} \\
    = X_{14} X_{48} X_{89} X_{96} X_{61} = X_{14} X_{4,11} X_{11,10} X_{10,3} X_{36} X_{61} \\
    = X_{14} X_{4,11} X_{11,10} X_{10,9} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{6,10} X_{10,1} = X_{15} X_{56} X_{6,10} X_{10,1} = X_{34} X_{4,11} X_{11,7} X_{78} X_{83} \\
    = X_{4,11} X_{11,7} X_{78} X_{89} X_{94}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~25 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_25}
\end{table}
%--------------------


==> model_39_3.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_39_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_3_quiver.pdf}
  \caption{}
  \label{f_model_39_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_3_tiling.pdf}
  \caption{}
  \label{f_model_39_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_3}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~3 is given by,
\beal{es39a015}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{9,10}\,X_{10,11}\,X_{11,9} + X_{1,10}\,X_{10,3}\,X_{31} \\
  & + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{11,7}\,X_{71}\,X_{14}\,X_{4,11} + X_{82}\,X_{27}\,X_{75}\,X_{58} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} - X_{12}\,X_{27}\,X_{71} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{94}\,X_{4,11}\,X_{11,9} - X_{14}\,X_{43}\,X_{31} \\
  & - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{75}\,X_{51} - X_{89}\,X_{96}\,X_{65}\,X_{58} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $10$ of the brane tiling leads to Phase~1 (\sref{s_model_39_1}), on the face $4$ to Phase~2 (\sref{s_model_39_2}), on the face $2$ to Phase~5 (\sref{s_model_39_5}), on the face $6$ to Phase~10 (\sref{s_model_39_10}), on the face $7$ to Phase~13 (\sref{s_model_39_13}), on the face $8$ to Phase~20 (\sref{s_model_39_20}), on the face $5$ to Phase~23 (\sref{s_model_39_23}), and on the face $11$ back to Phase~3 itself.
The corresponding $P$-matrix is as follows,
\beal{es39a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,9} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{39} X_{94} X_{43} = X_{1,10} X_{10,11} X_{11,7} X_{71} = X_{26} X_{65} X_{58} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{12} X_{27} X_{71} = X_{14} X_{43} X_{31} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{4,11} X_{11,9} X_{94} = X_{9,10} X_{10,11} X_{11,9} \\
    = X_{12} X_{26} X_{65} X_{51} = X_{14} X_{4,11} X_{11,7} X_{71} = X_{26} X_{63} X_{38} X_{82} \\
    = X_{27} X_{75} X_{58} X_{82} = X_{38} X_{89} X_{94} X_{43} = X_{58} X_{89} X_{96} X_{65} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{75} X_{51} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3} \\
    = X_{14} X_{4,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{71} = X_{1,10} X_{10,3} X_{39} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,11} X_{11,9} X_{96} X_{65} X_{51} = X_{14} X_{43} X_{38} X_{82} X_{27} X_{71} \\
    = X_{14} X_{43} X_{39} X_{96} X_{65} X_{51} = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{65} X_{51} \\
    = X_{14} X_{43} X_{38} X_{82} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,9} X_{96} X_{65} X_{51} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{75} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{65} X_{51} = X_{14} X_{43} X_{38} X_{82} X_{27} X_{75} X_{51} \\
    = X_{14} X_{43} X_{38} X_{89} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{31} = X_{4,11} X_{11,7} X_{75} X_{58} X_{89} X_{94} \\
    = X_{58} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{75}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_3}
\end{table}
%--------------------


==> model_39_4.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~4
\subsubsection{Phase 4}\label{s_model_39_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_4_quiver.pdf}
  \caption{}
  \label{f_model_39_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_4_tiling.pdf}
  \caption{}
  \label{f_model_39_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_4}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~4 is given by,
\beal{es39a020}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{89}\,X_{93}\,X_{38} + X_{82}\,X_{27}\,X_{75}\,X_{58} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} + X_{49}\,X_{9,10}\,X_{10,4} + X_{7,11}\,X_{11,10}\,X_{10,7} \\
  & + X_{1,10}\,X_{10,3}\,X_{34}\,X_{4,11}\,X_{11,1} - X_{34}\,X_{49}\,X_{93} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{38}\,X_{82}\,X_{26}\,X_{63} - X_{89}\,X_{96}\,X_{65}\,X_{58} - X_{4,11}\,X_{11,10}\,X_{10,4} \\
  & - X_{75}\,X_{51}\,X_{1,10}\,X_{10,7} - X_{12}\,X_{27}\,X_{7,11}\,X_{11,1} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~1 (\sref{s_model_39_1}), on the face $11$ to Phase~2 (\sref{s_model_39_2}), on the face $7$ to Phase~8 (\sref{s_model_39_8}), on the face $8$ to Phase~11 (\sref{s_model_39_11}), on the face $6$ to Phase~13 (\sref{s_model_39_13}), on the face $5$ to Phase~17 (\sref{s_model_39_17}), on the face $2$ to Phase~18 (\sref{s_model_39_18}), and on the face $1$ to Phase~22 (\sref{s_model_39_22}).
The $P$-matrix takes the following form,
\beal{es39a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,1} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{11,10} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{1,10} X_{10,4} X_{4,11} X_{11,1} = X_{1,10} X_{10,7} X_{7,11} X_{11,1} \\
    = X_{26} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{34} X_{49} X_{93} = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{4,11} X_{11,10} X_{10,4} = X_{49} X_{9,10} X_{10,4} = X_{7,11} X_{11,10} X_{10,7} \\
    = X_{1,10} X_{10,7} X_{75} X_{51} = X_{12} X_{26} X_{65} X_{51} = X_{12} X_{27} X_{7,11} X_{11,1} \\
    = X_{26} X_{63} X_{38} X_{82} = X_{27} X_{75} X_{58} X_{82} = X_{58} X_{89} X_{96} X_{65} \\
    = X_{1,10} X_{10,3} X_{34} X_{4,11} X_{11,1}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{12} X_{27} X_{75} X_{51} = X_{34} X_{4,11} X_{11,10} X_{10,3} = X_{34} X_{49} X_{96} X_{63} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{39} X_{96} X_{65} X_{51} = X_{1,10} X_{10,4} X_{49} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{26} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{7,11} X_{11,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{27} X_{7,11} X_{11,10} X_{10,3} X_{38} X_{82} = X_{1,10} X_{10,3} X_{38} X_{82} X_{27} X_{75} X_{51} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $X_{58} X_{89} X_{9,10} X_{10,7} X_{75} = X_{12} X_{26} X_{63} X_{34} X_{4,11} X_{11,1}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_4}
\end{table}
%--------------------


==> model_39_5.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~5
\subsubsection{Phase 5}\label{s_model_39_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_5_quiver.pdf}
  \caption{}
  \label{f_model_39_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_5_tiling.pdf}
  \caption{}
  \label{f_model_39_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_5}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~5 is given by,
\beal{es39a025}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{62}\,X_{28}\,X_{86} + X_{9,10}\,X_{10,11}\,X_{11,9} \\
  & + X_{1,10}\,X_{10,3}\,X_{31} + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{11,7}\,X_{72}\,X_{21}\,X_{14}\,X_{4,11} \\
  & + X_{65}\,X_{51}\,X_{16} + X_{75}\,X_{58}\,X_{87} - X_{9,10}\,X_{10,3}\,X_{39} \\
  & - X_{63}\,X_{38}\,X_{86} - X_{94}\,X_{4,11}\,X_{11,9} - X_{14}\,X_{43}\,X_{31} \\
  & - X_{62}\,X_{21}\,X_{16} - X_{72}\,X_{28}\,X_{87} - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{75}\,X_{51} \\
  & - X_{89}\,X_{96}\,X_{65}\,X_{58} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $10$ of the brane tiling leads to Phase~3 (\sref{s_model_39_3}), on the faces $4$ and $5$ to Phase~7 (\sref{s_model_39_7}), and on the faces $7$ and $11$ to Phase~10 (\sref{s_model_39_10}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{75} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{87} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,9} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{39} X_{94} X_{43} = X_{58} X_{86} X_{65} = X_{1,10} X_{10,11} X_{11,7} X_{72} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{14} X_{43} X_{31} = X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} \\
    = X_{28} X_{86} X_{62} = X_{28} X_{87} X_{72} = X_{38} X_{86} X_{63} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{4,11} X_{11,9} X_{94} = X_{58} X_{87} X_{75} \\
    = X_{9,10} X_{10,11} X_{11,9} = X_{38} X_{89} X_{94} X_{43} = X_{58} X_{89} X_{96} X_{65} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{75} X_{51} = X_{14} X_{4,11} X_{11,7} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{28} X_{89} X_{96} X_{62} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3} \\
    = X_{14} X_{4,11} X_{11,7} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} = X_{1,10} X_{10,3} X_{38} X_{87} X_{72} X_{21} \\
    = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} = X_{1,10} X_{10,11} X_{11,9} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{86} X_{65} X_{51} = X_{1,10} X_{10,3} X_{39} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,11} X_{11,9} X_{96} X_{65} X_{51} = X_{14} X_{43} X_{38} X_{86} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{87} X_{72} X_{21} = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{86} X_{65} X_{51} = X_{14} X_{43} X_{39} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{87} X_{75} X_{51} = X_{14} X_{4,11} X_{11,9} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{87} X_{75} X_{51} = X_{14} X_{4,11} X_{11,9} X_{96} X_{65} X_{51} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{65} X_{51} = X_{14} X_{43} X_{38} X_{89} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{89} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{16} X_{63} X_{31} = X_{28} X_{89} X_{94} X_{4,11} X_{11,7} X_{72} \\
    = X_{28} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{72} = X_{4,11} X_{11,7} X_{75} X_{58} X_{89} X_{94} \\
    = X_{58} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{75}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_5}
\end{table}
%--------------------


==> model_39_6.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~6
\subsubsection{Phase 6}\label{s_model_39_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_6_quiver.pdf}
  \caption{}
  \label{f_model_39_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_6_tiling.pdf}
  \caption{}
  \label{f_model_39_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_6}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~6 is given by,
\beal{es39a030}
\begin{aligned}
  W \;=\; & X_{15}\,X_{57}\,X_{71} + X_{56}\,X_{68}\,X_{85} + X_{63}\,X_{39}\,X_{96} \\
  & + X_{89}\,X_{93}\,X_{38} + X_{49}\,X_{9,10}\,X_{10,11}\,X_{11,4} + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} \\
  & + X_{62}\,X_{28}\,X_{86} + X_{1,11}\,X_{11,7}\,X_{72}\,X_{21} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{89}\,X_{96}\,X_{68} - X_{9,10}\,X_{10,3}\,X_{39} - X_{41}\,X_{1,11}\,X_{11,4} \\
  & - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{71} - X_{63}\,X_{38}\,X_{86} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{85}\,X_{57}\,X_{72}\,X_{28} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $5$ of the brane tiling leads to Phase~7 (\sref{s_model_39_7}), on the faces $7$ and $11$ to Phase~16 (\sref{s_model_39_16}), and on the faces $2$ and $10$ to Phase~19 (\sref{s_model_39_19}).
The corresponding $P$-matrix is as follows,
\beal{es39a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{68} X_{86} = X_{1,10} X_{10,11} X_{11,4} X_{41} = X_{15} X_{57} X_{72} X_{21} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{41} = X_{15} X_{57} X_{71} = X_{28} X_{86} X_{62} = X_{34} X_{49} X_{93} \\
    = X_{38} X_{86} X_{63} = X_{38} X_{89} X_{93} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} \\
    = X_{56} X_{68} X_{85} = X_{68} X_{89} X_{96} = X_{1,10} X_{10,3} X_{34} X_{41} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{71} = X_{1,11} X_{11,7} X_{72} X_{21} = X_{15} X_{56} X_{62} X_{21} \\
    = X_{28} X_{85} X_{57} X_{72} = X_{49} X_{9,10} X_{10,11} X_{11,4}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,7} X_{71} = X_{28} X_{85} X_{56} X_{62} = X_{28} X_{89} X_{96} X_{62} \\
    = X_{34} X_{49} X_{96} X_{63} = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{85} X_{56} X_{63} \\
    = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{72} X_{21} \\
    = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{71} = X_{1,11} X_{11,4} X_{49} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $X_{15} X_{56} X_{63} X_{34} X_{41} = X_{28} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{72}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_6}
\end{table}
%--------------------


==> model_39_7.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~7
\subsubsection{Phase 7}\label{s_model_39_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_7_quiver.pdf}
  \caption{}
  \label{f_model_39_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_7_tiling.pdf}
  \caption{}
  \label{f_model_39_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_7}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~7 is given by,
\beal{es39a035}
\begin{aligned}
  W \;=\; & X_{15}\,X_{57}\,X_{71} + X_{56}\,X_{68}\,X_{85} + X_{63}\,X_{39}\,X_{96} \\
  & + X_{62}\,X_{28}\,X_{86} + X_{9,10}\,X_{10,11}\,X_{11,9} + X_{1,10}\,X_{10,3}\,X_{31} \\
  & + X_{38}\,X_{89}\,X_{94}\,X_{43} + X_{11,7}\,X_{72}\,X_{21}\,X_{14}\,X_{4,11} - X_{89}\,X_{96}\,X_{68} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{1,10}\,X_{10,11}\,X_{11,7}\,X_{71} - X_{63}\,X_{38}\,X_{86} \\
  & - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{85}\,X_{57}\,X_{72}\,X_{28} - X_{94}\,X_{4,11}\,X_{11,9} \\
  & - X_{14}\,X_{43}\,X_{31} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $10$ of the brane tiling leads to Phase~2 (\sref{s_model_39_2}), on the face $5$ to Phase~5 (\sref{s_model_39_5}), on the face $4$ to Phase~6 (\sref{s_model_39_6}), on the face $11$ to Phase~8 (\sref{s_model_39_8}), on the face $7$ to Phase~18 (\sref{s_model_39_18}), and on the face $2$ to Phase~23 (\sref{s_model_39_23}).
The $P$-matrix takes the following form,
\beal{es39a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{11,9} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es39a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{68} X_{86} = X_{39} X_{94} X_{43} = X_{15} X_{57} X_{72} X_{21} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{14} X_{43} X_{31} = X_{15} X_{57} X_{71} = X_{28} X_{86} X_{62} \\
    = X_{38} X_{86} X_{63} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{4,11} X_{11,9} X_{94} \\
    = X_{56} X_{68} X_{85} = X_{68} X_{89} X_{96} = X_{9,10} X_{10,11} X_{11,9} \\
    = X_{1,10} X_{10,11} X_{11,7} X_{71} = X_{15} X_{56} X_{62} X_{21} = X_{28} X_{85} X_{57} X_{72} \\
    = X_{38} X_{89} X_{94} X_{43} = X_{14} X_{4,11} X_{11,7} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{4,11} X_{11,7} X_{71} = X_{28} X_{85} X_{56} X_{62} = X_{28} X_{89} X_{96} X_{62} \\
    = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,11} X_{11,9} X_{96} X_{62} X_{21} = X_{14} X_{43} X_{38} X_{86} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{72} X_{21} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{71} = X_{14} X_{4,11} X_{11,9} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X_{71} = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21} = X_{14} X_{43} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{89} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{31} = X_{28} X_{89} X_{94} X_{4,11} X_{11,7} X_{72} \\
    = X_{28} X_{89} X_{9,10} X_{10,11} X_{11,7} X_{72}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_7}
\end{table}
%--------------------


==> model_39_8.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~8
\subsubsection{Phase 8}\label{s_model_39_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_8_quiver.pdf}
  \caption{}
  \label{f_model_39_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_8_tiling.pdf}
  \caption{}
  \label{f_model_39_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_8}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~8 is given by,
\beal{es39a040}
\begin{aligned}
  W \;=\; & X_{15}\,X_{57}\,X_{71} + X_{56}\,X_{68}\,X_{85} + X_{63}\,X_{39}\,X_{96} \\
  & + X_{62}\,X_{28}\,X_{86} + X_{1,10}\,X_{10,3}\,X_{31} + X_{7,11}\,X_{11,10}\,X_{10,7} \\
  & + X_{72}\,X_{21}\,X_{14}\,X_{47} + X_{43}\,X_{38}\,X_{89}\,X_{9,11}\,X_{11,4} - X_{89}\,X_{96}\,X_{68} \\
  & - X_{63}\,X_{38}\,X_{86} - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{85}\,X_{57}\,X_{72}\,X_{28} \\
  & - X_{14}\,X_{43}\,X_{31} - X_{71}\,X_{1,10}\,X_{10,7} - X_{7,11}\,X_{11,4}\,X_{47} \\
  & - X_{10,3}\,X_{39}\,X_{9,11}\,X_{11,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $10$ of the brane tiling leads to Phase~4 (\sref{s_model_39_4}), on the face $11$ to Phase~7 (\sref{s_model_39_7}), on the face $4$ to Phase~9 (\sref{s_model_39_9}), on the face $5$ to Phase~10 (\sref{s_model_39_10}), on the face $9$ to Phase~14 (\sref{s_model_39_14}), and on the face $2$ to Phase~20 (\sref{s_model_39_20}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es39a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  X_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{31} & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{68} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{11,4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es39a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es39a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{2,2,1,2}$ model is given by,
\beal{es39a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{68} X_{86} = X_{1,10} X_{10,7} X_{72} X_{21} = X_{15} X_{57} X_{72} X_{21} \\
    = X_{39} X_{9,11} X_{11,4} X_{43}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{31} = X_{1,10} X_{10,7} X_{71} = X_{14} X_{43} X_{31} = X_{15} X_{57} X_{71} \\
    = X_{28} X_{86} X_{62} = X_{38} X_{86} X_{63} = X_{39} X_{96} X_{63} = X_{47} X_{7,11} X_{11,4} \\
    = X_{56} X_{68} X_{85} = X_{68} X_{89} X_{96} = X_{7,11} X_{11,10} X_{10,7} \\
    = X_{14} X_{47} X_{72} X_{21} = X_{15} X_{56} X_{62} X_{21} = X_{28} X_{85} X_{57} X_{72} \\
    = X_{39} X_{9,11} X_{11,10} X_{10,3} = X_{38} X_{89} X_{9,11} X_{11,4} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X_{28} X_{85} X_{56} X_{62} = X_{28} X_{89} X_{96} X_{62} \\
    = X_{38} X_{85} X_{56} X_{63} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,11} X_{11,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{86} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} \\
    = X_{38} X_{85} X_{57} X_{7,11} X_{11,4} X_{43} = X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{72} X_{21} \\
    = X_{14} X_{43} X_{38} X_{85} X_{57} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{85} X_{57} X_{71} = X_{14} X_{43} X_{38} X_{85} X_{57} X_{71} \\
    = X_{38} X_{85} X_{57} X_{7,11} X_{11,10} X_{10,3} = X_{1,10} X_{10,3} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21} = X_{14} X_{43} X_{38} X_{85} X_{56} X_{62} X_{21} \\
    = X_{14} X_{43} X_{38} X_{89} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{31} = X_{28} X_{89} X_{9,11} X_{11,4} X_{47} X_{72} \\
    = X_{28} X_{89} X_{9,11} X_{11,10} X_{10,7} X_{72}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_8}
\end{table}
%--------------------


==> model_39_9.tex <==
% Model~39 ($H^{2,2,1,2}$), Phase~9
\subsubsection{Phase 9}\label{s_model_39_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_9_quiver.pdf}
  \caption{}
  \label{f_model_39_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_39_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_39_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_39_9_tiling.pdf}
  \caption{}
  \label{f_model_39_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~39 ($H^{2,2,1,2}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_39_9}
\end{figure}
%--------------------

The superpotential of Model~39 ($H^{2,2,1,2}$), Phase~9 is given by,
\beal{es39a045}
\begin{aligned}
  W \;=\; & X_{63}\,X_{39}\,X_{96} + X_{89}\,X_{93}\,X_{38} + X_{49}\,X_{9,10}\,X_{10,11}\,X_{11,4} \\
  & + X_{34}\,X_{41}\,X_{1,10}\,X_{10,3} + X_{17}\,X_{7,11}\,X_{11,1} + X_{21}\,X_{1,11}\,X_{11,2} \\
  & + X_{65}\,X_{57}\,X_{76} + X_{86}\,X_{62}\,X_{25}\,X_{58} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{9,10}\,X_{10,3}\,X_{39} - X_{41}\,X_{1,11}\,X_{11,4} - X_{63}\,X_{38}\,X_{86} \\
  & - X_{1,10}\,X_{10,11}\,X_{11,1} - X_{62}\,X_{21}\,X_{17}\,X_{76} - X_{89}\,X_{96}\,X_{65}\,X_{58} \\
  & - X_{7,11}\,X_{11,2}\,X_{25}\,X_{57} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~8 (\sref{s_model_39_8}), on the face $4$ to Phase~12 (\sref{s_model_39_12}), on the face $10$ to Phase~14 (\sref{s_model_39_14}), on the face $5$ to Phase~16 (\sref{s_model_39_16}), on the face $2$ to Phase~22 (\sref{s_model_39_22}), and on the face $8$ back to Phase~9 itself.
The corresponding $P$-matrix is as follows,
\beal{es39a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|ccc|ccc|cc|cc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,11} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{76} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{7,11} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,3} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,11} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{11,1} & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,2} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,4} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es39a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es39a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|ccc|ccc|cc|cc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & q_{31} & q_{32} & q_{41} & q_{42} & s_{11} & s_{12} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es39a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 3 & 3 & 1 & 0 & 1 & 2 & 3 & 2 & 1 & 2 \\
  0 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_39_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_39_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~39 ($H^{2,2,1,2}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{58} X_{86} X_{65} = X_{1,10} X_{10,11} X_{11,2} X_{21} \\
    = X_{1,10} X_{10,11} X_{11,4} X_{41} = X_{17} X_{7,11} X_{11,2} X_{21} \\
    = X_{17} X_{7,11} X_{11,4} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{1,10} X_{10,11} X_{11,1} = X_{1,11} X_{11,2} X_{21} = X_{1,11} X_{11,4} X_{41} \\
    = X_{17} X_{7,11} X_{11,1} = X_{34} X_{49} X_{93} = X_{38} X_{86} X_{63} = X_{38} X_{89} X_{93} \\
    = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{57} X_{76} X_{65} \\
    = X_{1,10} X_{10,3} X_{34} X_{41} = X_{17} X_{76} X_{62} X_{21} = X_{25} X_{57} X_{7,11} X_{11,2} \\
    = X_{25} X_{58} X_{86} X_{62} = X_{49} X_{9,10} X_{10,11} X_{11,4} = X_{58} X_{89} X_{96} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2}^{2} p_{5}$ & $\begin{array}{c}
    X_{1,11} X_{11,1} = X_{25} X_{57} X_{76} X_{62} = X_{34} X_{49} X_{96} X_{63} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{38} X_{89} X_{96} X_{63} = X_{38} X_{89} X_{9,10} X_{10,3} \\
    = X_{25} X_{58} X_{89} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{2}^{3} p_{3}^{3} p_{4}$ & $\begin{array}{c}
    X_{1,10} X_{10,3} X_{38} X_{86} X_{62} X_{21} = X_{1,10} X_{10,3} X_{39} X_{96} X_{62} X_{21} \\
    = X_{49} X_{96} X_{65} X_{57} X_{7,11} X_{11,4} = X_{1,10} X_{10,11} X_{11,4} X_{49} X_{96} X_{62} X_{21} \\
    = X_{17} X_{7,11} X_{11,4} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{2}^{4} p_{3}^{2}$ & $\begin{array}{c}
    X_{1,11} X_{11,4} X_{49} X_{96} X_{62} X_{21} = X_{1,10} X_{10,3} X_{34} X_{49} X_{96} X_{62} X_{21} \\
    = X_{1,10} X_{10,3} X_{38} X_{89} X_{96} X_{62} X_{21} \\
    = X_{25} X_{57} X_{7,11} X_{11,4} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{4}^{2} p_{5}^{3}$ & $X_{17} X_{76} X_{63} X_{34} X_{41} = X_{25} X_{58} X_{89} X_{9,10} X_{10,11} X_{11,2}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~39 ($H^{2,2,1,2}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_39_9}
\end{table}
%--------------------


==> model_40_1.tex <==
% Model~40 ($G^{5,4}$), Phase~1
\subsubsection{Phase 1}\label{s_model_40_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_1_quiver.pdf}
  \caption{}
  \label{f_model_40_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_40_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (232.89,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_40_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_1_tiling.pdf}
  \caption{}
  \label{f_model_40_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~40 ($G^{5,4}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_40_1}
\end{figure}
%--------------------

The superpotential of Model~40 ($G^{5,4}$), Phase~1 is given by,
\beal{es40a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} + X_{63}\,X_{3,11}\,X_{11,6} \\
  & + X_{10,11}\,X_{11,3}\,X_{3,10} + X_{11,7}\,X_{74}\,X_{4,11} + X_{17}\,X_{78}\,X_{89}\,X_{91} \\
  & + X_{10,2}\,X_{29}\,X_{95}\,X_{5,10} + X_{12}\,X_{26}\,X_{65}\,X_{51} - X_{12}\,X_{29}\,X_{91} \\
  & - X_{34}\,X_{4,11}\,X_{11,3} - X_{78}\,X_{84}\,X_{47} - X_{74}\,X_{41}\,X_{17} \\
  & - X_{73}\,X_{3,11}\,X_{11,7} - X_{3,10}\,X_{10,2}\,X_{26}\,X_{63} - X_{18}\,X_{89}\,X_{95}\,X_{51} \\
  & - X_{10,11}\,X_{11,6}\,X_{65}\,X_{5,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~2 (\sref{s_model_40_2}), on the face $9$ to Phase~3 (\sref{s_model_40_3}), on the face $2$ to Phase~4 (\sref{s_model_40_4}), on the face $6$ to Phase~5 (\sref{s_model_40_5}), on the face $10$ to Phase~6 (\sref{s_model_40_6}), and on the face $5$ to Phase~7 (\sref{s_model_40_7}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es40a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,6} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es40a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es40a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es40a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_40_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_40_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~40 ($G^{5,4}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{3,11} X_{11,3} = X_{47} X_{74} = X_{18} X_{89} X_{91} = X_{26} X_{65} X_{5,10} X_{10,2}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{29} X_{91} = X_{17} X_{74} X_{41} = X_{18} X_{84} X_{41} = X_{3,10} X_{10,11} X_{11,3} \\
    = X_{3,11} X_{11,6} X_{63} = X_{3,11} X_{11,7} X_{73} = X_{34} X_{4,11} X_{11,3} \\
    = X_{34} X_{47} X_{73} = X_{4,11} X_{11,7} X_{74} = X_{47} X_{78} X_{84} = X_{12} X_{26} X_{65} X_{51} \\
    = X_{17} X_{78} X_{89} X_{91} = X_{18} X_{89} X_{95} X_{51} = X_{26} X_{63} X_{3,10} X_{10,2} \\
    = X_{29} X_{95} X_{5,10} X_{10,2} = X_{5,10} X_{10,11} X_{11,6} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{51} = X_{17} X_{73} X_{34} X_{41} = X_{17} X_{78} X_{84} X_{41} \\
    = X_{3,10} X_{10,11} X_{11,6} X_{63} = X_{3,10} X_{10,11} X_{11,7} X_{73} \\
    = X_{34} X_{4,11} X_{11,6} X_{63} = X_{34} X_{4,11} X_{11,7} X_{73} = X_{4,11} X_{11,7} X_{78} X_{84} \\
    = X_{17} X_{78} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X_{91} = X_{17} X_{73} X_{3,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{74} X_{4,11} X_{11,6} X_{65} X_{51} = X_{18} X_{84} X_{4,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{73} X_{3,10} X_{10,2} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X_{95} X_{51} \\
    = X_{17} X_{73} X_{3,10} X_{10,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{78} X_{84} X_{4,11} X_{11,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4}$ & $X_{12} X_{26} X_{63} X_{34} X_{41} = X_{5,10} X_{10,11} X_{11,7} X_{78} X_{89} X_{95}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~40 ($G^{5,4}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_40_1}
\end{table}
%--------------------


==> model_40_2.tex <==
% Model~40 ($G^{5,4}$), Phase~2
\subsubsection{Phase 2}\label{s_model_40_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_2_quiver.pdf}
  \caption{}
  \label{f_model_40_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_40_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (232.89,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_40_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_2_tiling.pdf}
  \caption{}
  \label{f_model_40_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~40 ($G^{5,4}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_40_2}
\end{figure}
%--------------------

The superpotential of Model~40 ($G^{5,4}$), Phase~2 is given by,
\beal{es40a010}
\begin{aligned}
  W \;=\; & X_{63}\,X_{3,11}\,X_{11,6} + X_{10,11}\,X_{11,3}\,X_{3,10} + X_{11,7}\,X_{74}\,X_{4,11} \\
  & + X_{10,2}\,X_{29}\,X_{95}\,X_{5,10} + X_{12}\,X_{26}\,X_{65}\,X_{51} + X_{91}\,X_{17}\,X_{79} \\
  & + X_{98}\,X_{81}\,X_{19} + X_{73}\,X_{34}\,X_{48}\,X_{87} - X_{12}\,X_{29}\,X_{91} \\
  & - X_{34}\,X_{4,11}\,X_{11,3} - X_{73}\,X_{3,11}\,X_{11,7} - X_{3,10}\,X_{10,2}\,X_{26}\,X_{63} \\
  & - X_{10,11}\,X_{11,6}\,X_{65}\,X_{5,10} - X_{98}\,X_{87}\,X_{79} - X_{95}\,X_{51}\,X_{19} \\
  & - X_{17}\,X_{74}\,X_{48}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $8$ of the brane tiling leads to Phase~1 (\sref{s_model_40_1}), on the faces $5$ and $10$ to Phase~5 (\sref{s_model_40_5}), and on the faces $2$ and $6$ to Phase~6 (\sref{s_model_40_6}).
The corresponding $P$-matrix is as follows,
\beal{es40a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{87} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,6} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es40a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es40a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,4}$ model is given by,
\beal{es40a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_40_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_40_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~40 ($G^{5,4}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{19} X_{91} = X_{3,11} X_{11,3} = X_{48} X_{87} X_{74} = X_{26} X_{65} X_{5,10} X_{10,2}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{29} X_{91} = X_{17} X_{79} X_{91} = X_{19} X_{95} X_{51} = X_{19} X_{98} X_{81} \\
    = X_{3,10} X_{10,11} X_{11,3} = X_{3,11} X_{11,6} X_{63} = X_{3,11} X_{11,7} X_{73} \\
    = X_{34} X_{4,11} X_{11,3} = X_{4,11} X_{11,7} X_{74} = X_{79} X_{98} X_{87} \\
    = X_{12} X_{26} X_{65} X_{51} = X_{17} X_{74} X_{48} X_{81} = X_{26} X_{63} X_{3,10} X_{10,2} \\
    = X_{29} X_{95} X_{5,10} X_{10,2} = X_{34} X_{48} X_{87} X_{73} = X_{5,10} X_{10,11} X_{11,6} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{95} X_{51} = X_{12} X_{29} X_{98} X_{81} = X_{17} X_{79} X_{95} X_{51} \\
    = X_{17} X_{79} X_{98} X_{81} = X_{3,10} X_{10,11} X_{11,6} X_{63} \\
    = X_{3,10} X_{10,11} X_{11,7} X_{73} = X_{34} X_{4,11} X_{11,6} X_{63} \\
    = X_{34} X_{4,11} X_{11,7} X_{73} = X_{17} X_{73} X_{34} X_{48} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X_{91} = X_{17} X_{73} X_{3,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{74} X_{4,11} X_{11,6} X_{65} X_{51} = X_{29} X_{98} X_{87} X_{73} X_{3,10} X_{10,2} \\
    = X_{17} X_{73} X_{3,10} X_{10,2} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X_{95} X_{51} = X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X_{98} X_{81} \\
    = X_{17} X_{73} X_{3,10} X_{10,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4}$ & $X_{5,10} X_{10,11} X_{11,7} X_{79} X_{95} = X_{12} X_{26} X_{63} X_{34} X_{48} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~40 ($G^{5,4}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_40_2}
\end{table}
%--------------------


==> model_40_3.tex <==
% Model~40 ($G^{5,4}$), Phase~3
\subsubsection{Phase 3}\label{s_model_40_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_3_quiver.pdf}
  \caption{}
  \label{f_model_40_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_40_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (232.89,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_40_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_3_tiling.pdf}
  \caption{}
  \label{f_model_40_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~40 ($G^{5,4}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_40_3}
\end{figure}
%--------------------

The superpotential of Model~40 ($G^{5,4}$), Phase~3 is given by,
\beal{es40a015}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} + X_{15}\,X_{59}\,X_{91} \\
  & + X_{56}\,X_{6,10}\,X_{10,5} + X_{63}\,X_{3,11}\,X_{11,6} + X_{10,11}\,X_{11,3}\,X_{3,10} \\
  & + X_{11,7}\,X_{74}\,X_{4,11} + X_{62}\,X_{2,10}\,X_{10,6} + X_{17}\,X_{78}\,X_{89}\,X_{92}\,X_{21} \\
  & - X_{34}\,X_{4,11}\,X_{11,3} - X_{78}\,X_{84}\,X_{47} - X_{89}\,X_{91}\,X_{18} \\
  & - X_{10,11}\,X_{11,6}\,X_{6,10} - X_{74}\,X_{41}\,X_{17} - X_{73}\,X_{3,11}\,X_{11,7} \\
  & - X_{63}\,X_{3,10}\,X_{10,6} - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{10,5}\,X_{59}\,X_{92}\,X_{2,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~1 (\sref{s_model_40_1}), on the face $5$ to Phase~4 (\sref{s_model_40_4}), on the face $2$ to Phase~7 (\sref{s_model_40_7}), and on the face $9$ back to Phase~3 itself.
The $P$-matrix takes the following form,
\beal{es40a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{6,10} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,6} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es40a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es40a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,20} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es40a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_40_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_40_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~40 ($G^{5,4}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{3,11} X_{11,3} = X_{47} X_{74} = X_{6,10} X_{10,6} = X_{15} X_{59} X_{92} X_{21} \\
    = X_{18} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{15} X_{59} X_{91} = X_{17} X_{74} X_{41} = X_{18} X_{84} X_{41} = X_{18} X_{89} X_{91} \\
    = X_{2,10} X_{10,6} X_{62} = X_{3,10} X_{10,11} X_{11,3} = X_{3,10} X_{10,6} X_{63} \\
    = X_{3,11} X_{11,6} X_{63} = X_{3,11} X_{11,7} X_{73} = X_{34} X_{4,11} X_{11,3} \\
    = X_{34} X_{47} X_{73} = X_{4,11} X_{11,7} X_{74} = X_{47} X_{78} X_{84} = X_{56} X_{6,10} X_{10,5} \\
    = X_{6,10} X_{10,11} X_{11,6} = X_{15} X_{56} X_{62} X_{21} = X_{2,10} X_{10,5} X_{59} X_{92} \\
    = X_{17} X_{78} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{73} X_{34} X_{41} = X_{17} X_{78} X_{84} X_{41} = X_{17} X_{78} X_{89} X_{91} \\
    = X_{2,10} X_{10,5} X_{56} X_{62} = X_{2,10} X_{10,11} X_{11,6} X_{62} \\
    = X_{3,10} X_{10,5} X_{56} X_{63} = X_{3,10} X_{10,11} X_{11,6} X_{63} \\
    = X_{3,10} X_{10,11} X_{11,7} X_{73} = X_{34} X_{4,11} X_{11,6} X_{63} \\
    = X_{34} X_{4,11} X_{11,7} X_{73} = X_{4,11} X_{11,7} X_{78} X_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X_{17} X_{73} X_{3,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{74} X_{4,11} X_{11,6} X_{62} X_{21} = X_{18} X_{84} X_{4,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{73} X_{3,10} X_{10,5} X_{59} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,5} X_{59} X_{91} = X_{17} X_{73} X_{3,10} X_{10,5} X_{56} X_{62} X_{21} \\
    = X_{17} X_{73} X_{3,10} X_{10,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{78} X_{84} X_{4,11} X_{11,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4}$ & $X_{15} X_{56} X_{63} X_{34} X_{41} = X_{2,10} X_{10,11} X_{11,7} X_{78} X_{89} X_{92}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~40 ($G^{5,4}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_40_3}
\end{table}
%--------------------


==> model_40_4.tex <==
% Model~40 ($G^{5,4}$), Phase~4
\subsubsection{Phase 4}\label{s_model_40_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_4_quiver.pdf}
  \caption{}
  \label{f_model_40_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_40_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (232.89,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_40_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_4_tiling.pdf}
  \caption{}
  \label{f_model_40_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~40 ($G^{5,4}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_40_4}
\end{figure}
%--------------------

The superpotential of Model~40 ($G^{5,4}$), Phase~4 is given by,
\beal{es40a020}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} + X_{63}\,X_{3,11}\,X_{11,6} \\
  & + X_{10,11}\,X_{11,3}\,X_{3,10} + X_{11,7}\,X_{74}\,X_{4,11} + X_{62}\,X_{2,10}\,X_{10,6} \\
  & + X_{17}\,X_{78}\,X_{89}\,X_{92}\,X_{21} + X_{65}\,X_{51}\,X_{16} + X_{95}\,X_{5,10}\,X_{10,9} \\
  & - X_{34}\,X_{4,11}\,X_{11,3} - X_{78}\,X_{84}\,X_{47} - X_{74}\,X_{41}\,X_{17} \\
  & - X_{73}\,X_{3,11}\,X_{11,7} - X_{63}\,X_{3,10}\,X_{10,6} - X_{62}\,X_{21}\,X_{16} \\
  & - X_{92}\,X_{2,10}\,X_{10,9} - X_{18}\,X_{89}\,X_{95}\,X_{51} - X_{10,11}\,X_{11,6}\,X_{65}\,X_{5,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~1 (\sref{s_model_40_1}), on the face $5$ to Phase~3 (\sref{s_model_40_3}), on the face $8$ to Phase~6 (\sref{s_model_40_6}), and on the face $9$ back to Phase~4 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es40a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,18} \\
  \hline
  X_{16} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,9} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,6} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es40a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es40a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,18} \\
  \hline
  0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,4}$ model is given by,
\beal{es40a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_40_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_40_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~40 ($G^{5,4}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{3,11} X_{11,3} = X_{47} X_{74} = X_{5,10} X_{10,6} X_{65} = X_{18} X_{89} X_{92} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} = X_{17} X_{74} X_{41} = X_{18} X_{84} X_{41} \\
    = X_{2,10} X_{10,6} X_{62} = X_{2,10} X_{10,9} X_{92} = X_{3,10} X_{10,11} X_{11,3} \\
    = X_{3,10} X_{10,6} X_{63} = X_{3,11} X_{11,6} X_{63} = X_{3,11} X_{11,7} X_{73} \\
    = X_{34} X_{4,11} X_{11,3} = X_{34} X_{47} X_{73} = X_{4,11} X_{11,7} X_{74} = X_{47} X_{78} X_{84} \\
    = X_{5,10} X_{10,9} X_{95} = X_{18} X_{89} X_{95} X_{51} = X_{5,10} X_{10,11} X_{11,6} X_{65} \\
    = X_{17} X_{78} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{73} X_{34} X_{41} = X_{17} X_{78} X_{84} X_{41} = X_{2,10} X_{10,11} X_{11,6} X_{62} \\
    = X_{3,10} X_{10,11} X_{11,6} X_{63} = X_{3,10} X_{10,11} X_{11,7} X_{73} \\
    = X_{34} X_{4,11} X_{11,6} X_{63} = X_{34} X_{4,11} X_{11,7} X_{73} = X_{4,11} X_{11,7} X_{78} X_{84} \\
    = X_{17} X_{78} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,6} X_{62} X_{21} = X_{17} X_{73} X_{3,10} X_{10,9} X_{92} X_{21} \\
    = X_{17} X_{73} X_{3,11} X_{11,6} X_{62} X_{21} = X_{17} X_{74} X_{4,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{73} X_{3,10} X_{10,6} X_{65} X_{51} = X_{17} X_{73} X_{3,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{74} X_{4,11} X_{11,6} X_{65} X_{51} = X_{18} X_{84} X_{4,11} X_{11,6} X_{62} X_{21} \\
    = X_{18} X_{84} X_{4,11} X_{11,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,9} X_{95} X_{51} = X_{17} X_{73} X_{3,10} X_{10,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{78} X_{84} X_{4,11} X_{11,6} X_{62} X_{21} \\
    = X_{17} X_{73} X_{3,10} X_{10,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{78} X_{84} X_{4,11} X_{11,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4}$ & $\begin{array}{c}
    X_{16} X_{63} X_{34} X_{41} = X_{2,10} X_{10,11} X_{11,7} X_{78} X_{89} X_{92} \\
    = X_{5,10} X_{10,11} X_{11,7} X_{78} X_{89} X_{95}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~40 ($G^{5,4}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_40_4}
\end{table}
%--------------------


==> model_40_5.tex <==
% Model~40 ($G^{5,4}$), Phase~5
\subsubsection{Phase 5}\label{s_model_40_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_5_quiver.pdf}
  \caption{}
  \label{f_model_40_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_40_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (232.89,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_40_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_5_tiling.pdf}
  \caption{}
  \label{f_model_40_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~40 ($G^{5,4}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_40_5}
\end{figure}
%--------------------

The superpotential of Model~40 ($G^{5,4}$), Phase~5 is given by,
\beal{es40a025}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X_{6,10}\,X_{10,5} + X_{63}\,X_{3,11}\,X_{11,6} \\
  & + X_{9,10}\,X_{10,2}\,X_{29} + X_{10,11}\,X_{11,3}\,X_{3,10} + X_{11,7}\,X_{74}\,X_{4,11} \\
  & + X_{91}\,X_{17}\,X_{79} + X_{73}\,X_{34}\,X_{48}\,X_{87} + X_{15}\,X_{59}\,X_{98}\,X_{81} \\
  & - X_{12}\,X_{29}\,X_{91} - X_{34}\,X_{4,11}\,X_{11,3} - X_{9,10}\,X_{10,5}\,X_{59} \\
  & - X_{10,11}\,X_{11,6}\,X_{6,10} - X_{15}\,X_{56}\,X_{61} - X_{73}\,X_{3,11}\,X_{11,7} \\
  & - X_{3,10}\,X_{10,2}\,X_{26}\,X_{63} - X_{98}\,X_{87}\,X_{79} - X_{17}\,X_{74}\,X_{48}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~1 (\sref{s_model_40_1}), on the face $5$ to Phase~2 (\sref{s_model_40_2}), on the face $4$ to Phase~6 (\sref{s_model_40_6}), and on the face $8$ to Phase~7 (\sref{s_model_40_7}).
The corresponding $P$-matrix is as follows,
\beal{es40a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,24} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{6,10} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{87} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,6} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es40a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es40a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es40a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_40_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_40_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~40 ($G^{5,4}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{3,11} X_{11,3} = X_{15} X_{59} X_{91} = X_{26} X_{6,10} X_{10,2} = X_{48} X_{87} X_{74}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{29} X_{91} = X_{15} X_{56} X_{61} = X_{17} X_{79} X_{91} \\
    = X_{29} X_{9,10} X_{10,2} = X_{3,10} X_{10,11} X_{11,3} = X_{3,11} X_{11,6} X_{63} \\
    = X_{3,11} X_{11,7} X_{73} = X_{34} X_{4,11} X_{11,3} = X_{4,11} X_{11,7} X_{74} \\
    = X_{56} X_{6,10} X_{10,5} = X_{59} X_{9,10} X_{10,5} = X_{6,10} X_{10,11} X_{11,6} \\
    = X_{79} X_{98} X_{87} = X_{15} X_{59} X_{98} X_{81} = X_{17} X_{74} X_{48} X_{81} \\
    = X_{26} X_{63} X_{3,10} X_{10,2} = X_{34} X_{48} X_{87} X_{73}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{98} X_{81} = X_{17} X_{79} X_{98} X_{81} = X_{3,10} X_{10,5} X_{56} X_{63} \\
    = X_{3,10} X_{10,11} X_{11,6} X_{63} = X_{3,10} X_{10,11} X_{11,7} X_{73} \\
    = X_{34} X_{4,11} X_{11,6} X_{63} = X_{34} X_{4,11} X_{11,7} X_{73} = X_{17} X_{73} X_{34} X_{48} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,11} X_{11,6} X_{61} = X_{17} X_{74} X_{4,11} X_{11,6} X_{61} \\
    = X_{17} X_{73} X_{3,10} X_{10,2} X_{26} X_{61} = X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X_{91} \\
    = X_{17} X_{73} X_{3,10} X_{10,5} X_{59} X_{91} = X_{29} X_{98} X_{87} X_{73} X_{3,10} X_{10,2} \\
    = X_{3,10} X_{10,5} X_{59} X_{98} X_{87} X_{73}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,5} X_{56} X_{61} = X_{17} X_{73} X_{3,10} X_{10,11} X_{11,6} X_{61} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{61} = X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X_{98} X_{81} \\
    = X_{17} X_{73} X_{3,10} X_{10,5} X_{59} X_{98} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4}$ & $\begin{array}{c}
    X_{79} X_{9,10} X_{10,11} X_{11,7} = X_{12} X_{26} X_{63} X_{34} X_{48} X_{81} \\
    = X_{15} X_{56} X_{63} X_{34} X_{48} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~40 ($G^{5,4}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_40_5}
\end{table}
%--------------------


==> model_40_6.tex <==
% Model~40 ($G^{5,4}$), Phase~6
\subsubsection{Phase 6}\label{s_model_40_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_6_quiver.pdf}
  \caption{}
  \label{f_model_40_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_40_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (232.89,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_40_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_6_tiling.pdf}
  \caption{}
  \label{f_model_40_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~40 ($G^{5,4}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_40_6}
\end{figure}
%--------------------

The superpotential of Model~40 ($G^{5,4}$), Phase~6 is given by,
\beal{es40a030}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} + X_{63}\,X_{3,11}\,X_{11,6} \\
  & + X_{11,7}\,X_{74}\,X_{4,11} + X_{17}\,X_{78}\,X_{89}\,X_{91} + X_{12}\,X_{26}\,X_{65}\,X_{51} \\
  & + X_{2,10}\,X_{10,3}\,X_{32} + X_{11,10}\,X_{10,5}\,X_{5,11} + X_{29}\,X_{95}\,X_{52} \\
  & - X_{12}\,X_{29}\,X_{91} - X_{78}\,X_{84}\,X_{47} - X_{74}\,X_{41}\,X_{17} \\
  & - X_{73}\,X_{3,11}\,X_{11,7} - X_{18}\,X_{89}\,X_{95}\,X_{51} - X_{26}\,X_{63}\,X_{32} \\
  & - X_{11,6}\,X_{65}\,X_{5,11} - X_{2,10}\,X_{10,5}\,X_{52} - X_{34}\,X_{4,11}\,X_{11,10}\,X_{10,3} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $10$ of the brane tiling leads to Phase~1 (\sref{s_model_40_1}), on the face $6$ to Phase~2 (\sref{s_model_40_2}), on the face $9$ to Phase~4 (\sref{s_model_40_4}), and on the face $8$ to Phase~5 (\sref{s_model_40_5}).
The $P$-matrix takes the following form,
\beal{es40a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,21} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{2,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{3,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,11} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{11,6} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{11,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es40a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 2 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es40a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $G^{5,4}$ model is given by,
\beal{es40a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_40_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_40_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~40 ($G^{5,4}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{47} X_{74} = X_{18} X_{89} X_{91} = X_{26} X_{65} X_{52} = X_{3,11} X_{11,10} X_{10,3}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{29} X_{91} = X_{17} X_{74} X_{41} = X_{18} X_{84} X_{41} = X_{2,10} X_{10,3} X_{32} \\
    = X_{2,10} X_{10,5} X_{52} = X_{26} X_{63} X_{32} = X_{29} X_{95} X_{52} = X_{3,11} X_{11,6} X_{63} \\
    = X_{3,11} X_{11,7} X_{73} = X_{34} X_{47} X_{73} = X_{4,11} X_{11,7} X_{74} = X_{47} X_{78} X_{84} \\
    = X_{5,11} X_{11,10} X_{10,5} = X_{5,11} X_{11,6} X_{65} = X_{12} X_{26} X_{65} X_{51} \\
    = X_{17} X_{78} X_{89} X_{91} = X_{18} X_{89} X_{95} X_{51} = X_{34} X_{4,11} X_{11,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{2,10} X_{10,5} X_{51} = X_{12} X_{29} X_{95} X_{51} = X_{17} X_{73} X_{34} X_{41} \\
    = X_{17} X_{78} X_{84} X_{41} = X_{34} X_{4,11} X_{11,6} X_{63} = X_{34} X_{4,11} X_{11,7} X_{73} \\
    = X_{4,11} X_{11,7} X_{78} X_{84} = X_{17} X_{78} X_{89} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{32} X_{29} X_{91} = X_{17} X_{73} X_{32} X_{26} X_{65} X_{51} \\
    = X_{17} X_{73} X_{3,11} X_{11,6} X_{65} X_{51} = X_{17} X_{73} X_{3,11} X_{11,10} X_{10,5} X_{51} \\
    = X_{17} X_{74} X_{4,11} X_{11,6} X_{65} X_{51} = X_{17} X_{74} X_{4,11} X_{11,10} X_{10,5} X_{51} \\
    = X_{18} X_{84} X_{4,11} X_{11,6} X_{65} X_{51} = X_{18} X_{84} X_{4,11} X_{11,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{32} X_{2,10} X_{10,5} X_{51} = X_{17} X_{73} X_{32} X_{29} X_{95} X_{51} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,10} X_{10,5} X_{51} \\
    = X_{17} X_{78} X_{84} X_{4,11} X_{11,6} X_{65} X_{51} \\
    = X_{17} X_{78} X_{84} X_{4,11} X_{11,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4}$ & $\begin{array}{c}
    X_{12} X_{2,10} X_{10,3} X_{34} X_{41} = X_{12} X_{26} X_{63} X_{34} X_{41} \\
    = X_{5,11} X_{11,7} X_{78} X_{89} X_{95}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~40 ($G^{5,4}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_40_6}
\end{table}
%--------------------


==> model_40_7.tex <==
% Model~40 ($G^{5,4}$), Phase~7
\subsubsection{Phase 7}\label{s_model_40_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_7_quiver.pdf}
  \caption{}
  \label{f_model_40_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_40_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (179.3,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 30};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (232.89,173.68) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 27};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_40_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_40_7_tiling.pdf}
  \caption{}
  \label{f_model_40_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~40 ($G^{5,4}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_40_7}
\end{figure}
%--------------------

The superpotential of Model~40 ($G^{5,4}$), Phase~7 is given by,
\beal{es40a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{34}\,X_{47}\,X_{73} + X_{41}\,X_{18}\,X_{84} \\
  & + X_{15}\,X_{59}\,X^{2}_{91} + X_{56}\,X_{6,10}\,X_{10,5} + X_{63}\,X_{3,11}\,X_{11,6} \\
  & + X_{9,10}\,X_{10,2}\,X_{29} + X_{10,11}\,X_{11,3}\,X_{3,10} + X_{11,7}\,X_{74}\,X_{4,11} \\
  & + X_{17}\,X_{78}\,X_{89}\,X^{1}_{91} - X_{12}\,X_{29}\,X^{1}_{91} - X_{34}\,X_{4,11}\,X_{11,3} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{89}\,X^{2}_{91}\,X_{18} - X_{9,10}\,X_{10,5}\,X_{59} \\
  & - X_{10,11}\,X_{11,6}\,X_{6,10} - X_{15}\,X_{56}\,X_{61} - X_{74}\,X_{41}\,X_{17} \\
  & - X_{73}\,X_{3,11}\,X_{11,7} - X_{3,10}\,X_{10,2}\,X_{26}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_40_1}), on the face $2$ to Phase~3 (\sref{s_model_40_3}), and on the face $8$ to Phase~5 (\sref{s_model_40_5}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es40a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|ccccc|cc|cccc|cccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,27} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{3,11} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,11} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{6,10} & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{91} & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,2} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,11} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{11,3} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{11,6} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{11,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es40a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es40a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{ccccc|cc|cccc|cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{11} & q_{12} & q_{21} & q_{22} & q_{23} & q_{24} & q_{31} & q_{32} & q_{33} & q_{34} & q_{35} & q_{36} & \cdots & s_{2,27} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es40a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{ccccc|c|c|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & q_{1a} & q_{2a} & q_{3a} & q_{4a} & s_{1a} & s_{2a} \\
  \hline
  0 & 2 & 3 & 4 & 4 & 1 & 3 & 2 & 1 & 2 & 3 \\
  2 & 0 & 0 & 1 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_40_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_40_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~40 ($G^{5,4}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{3,11} X_{11,3} = X_{47} X_{74} = X_{15} X_{59} X^{1}_{91} = X_{18} X_{89} X^{1}_{91} \\
    = X_{26} X_{6,10} X_{10,2}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{29} X^{1}_{91} = X_{15} X_{56} X_{61} = X_{15} X_{59} X^{2}_{91} \\
    = X_{17} X_{74} X_{41} = X_{18} X_{84} X_{41} = X_{18} X_{89} X^{2}_{91} = X_{29} X_{9,10} X_{10,2} \\
    = X_{3,10} X_{10,11} X_{11,3} = X_{3,11} X_{11,6} X_{63} = X_{3,11} X_{11,7} X_{73} \\
    = X_{34} X_{4,11} X_{11,3} = X_{34} X_{47} X_{73} = X_{4,11} X_{11,7} X_{74} = X_{47} X_{78} X_{84} \\
    = X_{56} X_{6,10} X_{10,5} = X_{59} X_{9,10} X_{10,5} = X_{6,10} X_{10,11} X_{11,6} \\
    = X_{17} X_{78} X_{89} X^{1}_{91} = X_{26} X_{63} X_{3,10} X_{10,2}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{4} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X^{2}_{91} = X_{17} X_{73} X_{34} X_{41} = X_{17} X_{78} X_{84} X_{41} \\
    = X_{17} X_{78} X_{89} X^{2}_{91} = X_{3,10} X_{10,5} X_{56} X_{63} = X_{3,10} X_{10,11} X_{11,6} X_{63} \\
    = X_{3,10} X_{10,11} X_{11,7} X_{73} = X_{34} X_{4,11} X_{11,6} X_{63} \\
    = X_{34} X_{4,11} X_{11,7} X_{73} = X_{4,11} X_{11,7} X_{78} X_{84}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{4} p_{2}^{2} p_{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,11} X_{11,6} X_{61} = X_{17} X_{74} X_{4,11} X_{11,6} X_{61} \\
    = X_{18} X_{84} X_{4,11} X_{11,6} X_{61} = X_{17} X_{73} X_{3,10} X_{10,2} X_{26} X_{61} \\
    = X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X^{1}_{91} = X_{17} X_{73} X_{3,10} X_{10,5} X_{59} X^{1}_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{5} p_{2} p_{5}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,2} X_{29} X^{2}_{91} = X_{17} X_{73} X_{3,10} X_{10,5} X_{56} X_{61} \\
    = X_{17} X_{73} X_{3,10} X_{10,5} X_{59} X^{2}_{91} = X_{17} X_{73} X_{3,10} X_{10,11} X_{11,6} X_{61} \\
    = X_{17} X_{73} X_{34} X_{4,11} X_{11,6} X_{61} = X_{17} X_{78} X_{84} X_{4,11} X_{11,6} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{41} = X_{15} X_{56} X_{63} X_{34} X_{41} \\
    = X_{78} X_{89} X_{9,10} X_{10,11} X_{11,7}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~40 ($G^{5,4}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_40_7}
\end{table}
%--------------------


==> model_41_1.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~1
\subsubsection{Phase 1}\label{s_model_41_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_1_quiver.pdf}
  \caption{}
  \label{f_model_41_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_1_tiling.pdf}
  \caption{}
  \label{f_model_41_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_1}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~1 is given by,
\beal{es41a005}
\begin{aligned}
  W \;=\; & X_{23}\,X_{38}\,X_{82} + X_{81}\,X^{1}_{16}\,X_{63}\,X_{35}\,X_{58} + X_{74}\,X_{45}\,X_{57} \\
  & + X^{2}_{16}\,X_{67}\,X_{72}\,X_{24}\,X_{41} - X^{2}_{16}\,X_{63}\,X_{38}\,X_{81} - X_{72}\,X_{23}\,X_{35}\,X_{57} \\
  & - X^{1}_{16}\,X_{67}\,X_{74}\,X_{41} - X_{58}\,X_{82}\,X_{24}\,X_{45} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $4$, $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_41_3}), on the faces $2$ and $5$ to Phase~4 (\sref{s_model_41_4}), and on the faces $1$ and $6$ to Phase~10 (\sref{s_model_41_10}).
The corresponding $P$-matrix is as follows,
\beal{es41a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  X^{1}_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{24} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es41a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es41a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,1}$ model is given by,
\beal{es41a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X^{1}_{16} X_{63} X_{38} X_{81} = X_{24} X_{45} X_{57} X_{72} = X^{1}_{16} X_{67} X_{72} X_{24} X_{41}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{23} X_{38} X_{82} = X_{45} X_{57} X_{74} = X^{1}_{16} X_{67} X_{74} X_{41} = X^{2}_{16} X_{63} X_{38} X_{81} \\
    = X_{23} X_{35} X_{57} X_{72} = X_{24} X_{45} X_{58} X_{82} = X^{1}_{16} X_{63} X_{35} X_{58} X_{81} \\
    = X^{2}_{16} X_{67} X_{72} X_{24} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{2}_{16} X_{67} X_{74} X_{41} = X_{23} X_{35} X_{58} X_{82} = X^{2}_{16} X_{63} X_{35} X_{58} X_{81}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $X^{1}_{16} X_{63} X_{38} X_{82} X_{24} X_{41} = X^{1}_{16} X_{63} X_{35} X_{57} X_{72} X_{24} X_{41}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{35} X_{57} X_{74} X_{41} = X^{2}_{16} X_{63} X_{38} X_{82} X_{24} X_{41} \\
    = X^{1}_{16} X_{63} X_{35} X_{58} X_{82} X_{24} X_{41} = X^{2}_{16} X_{63} X_{35} X_{57} X_{72} X_{24} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $X^{2}_{16} X_{63} X_{35} X_{57} X_{74} X_{41} = X^{2}_{16} X_{63} X_{35} X_{58} X_{82} X_{24} X_{41}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $X^{1}_{16} X_{67} X_{72} X_{23} X_{38} X_{81} = X^{1}_{16} X_{67} X_{72} X_{24} X_{45} X_{58} X_{81}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{74} X_{45} X_{58} X_{81} = X^{2}_{16} X_{67} X_{72} X_{23} X_{38} X_{81} \\
    = X^{1}_{16} X_{67} X_{72} X_{23} X_{35} X_{58} X_{81} = X^{2}_{16} X_{67} X_{72} X_{24} X_{45} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $X^{2}_{16} X_{67} X_{74} X_{45} X_{58} X_{81} = X^{2}_{16} X_{67} X_{72} X_{23} X_{35} X_{58} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_1}
\end{table}
%--------------------


==> model_41_10.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~10
\subsubsection{Phase 10}\label{s_model_41_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_10_quiver.pdf}
  \caption{}
  \label{f_model_41_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_10_tiling.pdf}
  \caption{}
  \label{f_model_41_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_10}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~10 is given by,
\beal{es41a050}
\begin{aligned}
  W \;=\; & X^{1}_{53}\,X^{1}_{38}\,X_{85} + X^{2}_{38}\,X_{81}\,X^{1}_{13} + X_{61}\,X_{14}\,X_{46} \\
  & + X_{45}\,X^{2}_{53}\,X_{37}\,X_{74} + X_{52}\,X_{27}\,X_{75} + X^{2}_{13}\,X_{36}\,X_{62}\,X_{21} \\
  & - X^{2}_{38}\,X_{85}\,X^{2}_{53} - X_{36}\,X_{61}\,X^{1}_{13} - X^{1}_{38}\,X_{81}\,X^{2}_{13} \\
  & - X^{1}_{53}\,X_{37}\,X_{75} - X_{14}\,X_{45}\,X_{52}\,X_{21} - X_{74}\,X_{46}\,X_{62}\,X_{27} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~1 (\sref{s_model_41_1}), on the faces $6$ and $7$ to Phase~7 (\sref{s_model_41_7}), and on the faces $2$ and $4$ to Phase~12 (\sref{s_model_41_12}).
The corresponding $P$-matrix is as follows,
\beal{es41a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,12} \\
  \hline
  X^{1}_{13} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{53} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es41a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es41a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,12} \\
  \hline
  0 & 1 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,1}$ model is given by,
\beal{es41a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X^{1}_{38} X_{81} = X_{37} X_{75} X^{2}_{53} = X^{1}_{38} X_{85} X^{2}_{53} = X^{1}_{13} X_{36} X_{62} X_{21} \\
    = X_{14} X_{46} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X_{61} = X^{1}_{13} X^{2}_{38} X_{81} = X^{2}_{13} X^{1}_{38} X_{81} = X_{14} X_{46} X_{61} \\
    = X_{27} X_{75} X_{52} = X_{37} X_{75} X^{1}_{53} = X^{1}_{38} X_{85} X^{1}_{53} = X^{2}_{38} X_{85} X^{2}_{53} \\
    = X^{2}_{13} X_{36} X_{62} X_{21} = X_{14} X_{45} X_{52} X_{21} = X_{27} X_{74} X_{46} X_{62} \\
    = X_{37} X_{74} X_{45} X^{2}_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{13} X_{36} X_{61} = X^{2}_{13} X^{2}_{38} X_{81} = X^{2}_{38} X_{85} X^{1}_{53} = X_{27} X_{74} X_{45} X_{52} \\
    = X_{37} X_{74} X_{45} X^{1}_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{37} X_{75} X_{52} X_{21} = X^{1}_{13} X^{1}_{38} X_{85} X_{52} X_{21} \\
    = X^{1}_{13} X_{37} X_{74} X_{46} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{13} X^{2}_{38} X_{85} X_{52} X_{21} = X^{1}_{13} X_{37} X_{74} X_{46} X_{61} \\
    = X^{2}_{13} X_{37} X_{75} X_{52} X_{21} = X^{2}_{13} X^{1}_{38} X_{85} X_{52} X_{21} \\
    = X^{1}_{13} X_{37} X_{74} X_{45} X_{52} X_{21} = X^{2}_{13} X_{37} X_{74} X_{46} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{13} X^{2}_{38} X_{85} X_{52} X_{21} = X^{2}_{13} X_{37} X_{74} X_{46} X_{61} \\
    = X^{2}_{13} X_{37} X_{74} X_{45} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{45} X^{2}_{53} X^{1}_{38} X_{81} = X_{27} X_{75} X^{2}_{53} X_{36} X_{62} \\
    = X_{14} X_{45} X^{2}_{53} X_{36} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X^{2}_{53} X_{36} X_{61} = X_{14} X_{45} X^{1}_{53} X^{1}_{38} X_{81} \\
    = X_{14} X_{45} X^{2}_{53} X^{2}_{38} X_{81} = X_{27} X_{75} X^{1}_{53} X_{36} X_{62} \\
    = X_{14} X_{45} X^{1}_{53} X_{36} X_{62} X_{21} = X_{27} X_{74} X_{45} X^{2}_{53} X_{36} X_{62}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X_{14} X_{45} X^{1}_{53} X_{36} X_{61} = X_{14} X_{45} X^{1}_{53} X^{2}_{38} X_{81} \\
    = X_{27} X_{74} X_{45} X^{1}_{53} X_{36} X_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_10}
\end{table}
%--------------------


==> model_41_11.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~11
\subsubsection{Phase 11}\label{s_model_41_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_11_quiver.pdf}
  \caption{}
  \label{f_model_41_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_11_tiling.pdf}
  \caption{}
  \label{f_model_41_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_11}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~11 is given by,
\beal{es41a055}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{45}\,X^{2}_{53}\,X_{34} + X^{1}_{53}\,X^{1}_{38}\,X_{85} \\
  & + X_{73}\,X_{32}\,X_{27} + X^{2}_{38}\,X_{81}\,X^{1}_{13} + X_{36}\,X^{2}_{61}\,X^{2}_{13} \\
  & + X_{14}\,X_{47}\,X_{76}\,X^{1}_{61} - X_{73}\,X_{34}\,X_{47} - X_{14}\,X_{45}\,X_{51} \\
  & - X_{32}\,X_{25}\,X^{1}_{53} - X^{2}_{38}\,X_{85}\,X^{2}_{53} - X_{36}\,X^{1}_{61}\,X^{1}_{13} \\
  & - X^{1}_{38}\,X_{81}\,X^{2}_{13} - X_{12}\,X_{27}\,X_{76}\,X^{2}_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~6 (\sref{s_model_41_6}), on the faces $2$ and $4$ to Phase~9 (\sref{s_model_41_9}), on the face $7$ to Phase~12 (\sref{s_model_41_12}), and on the face $6$ to Phase~13 (\sref{s_model_41_13}).
The $P$-matrix takes the following form,
\beal{es41a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{13} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{36} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{53} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{76} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es41a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es41a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 1 & -2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es41a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X^{2}_{61} = X^{1}_{13} X^{1}_{38} X_{81} = X_{25} X^{2}_{53} X_{32} = X^{1}_{38} X_{85} X^{2}_{53} \\
    = X_{14} X_{47} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X^{1}_{13} X_{36} X^{1}_{61} = X^{1}_{13} X^{2}_{38} X_{81} = X^{2}_{13} X_{36} X^{2}_{61} \\
    = X^{2}_{13} X^{1}_{38} X_{81} = X_{14} X_{45} X_{51} = X_{25} X^{1}_{53} X_{32} = X_{27} X_{73} X_{32} \\
    = X_{34} X_{45} X^{2}_{53} = X_{34} X_{47} X_{73} = X^{1}_{38} X_{85} X^{1}_{53} = X^{2}_{38} X_{85} X^{2}_{53} \\
    = X_{12} X_{27} X_{76} X^{2}_{61} = X_{14} X_{47} X_{76} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{13} X_{36} X^{1}_{61} = X^{2}_{13} X^{2}_{38} X_{81} = X_{34} X_{45} X^{1}_{53} = X^{2}_{38} X_{85} X^{1}_{53} \\
    = X_{12} X_{27} X_{76} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{32} X_{25} X_{51} = X^{1}_{13} X^{1}_{38} X_{85} X_{51} = X^{1}_{13} X_{32} X_{27} X_{76} X^{2}_{61} \\
    = X^{1}_{13} X_{34} X_{47} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{13} X_{34} X_{45} X_{51} = X^{1}_{13} X^{2}_{38} X_{85} X_{51} = X^{2}_{13} X_{32} X_{25} X_{51} \\
    = X^{2}_{13} X^{1}_{38} X_{85} X_{51} = X^{1}_{13} X_{32} X_{27} X_{76} X^{1}_{61} = X^{1}_{13} X_{34} X_{47} X_{76} X^{1}_{61} \\
    = X^{2}_{13} X_{32} X_{27} X_{76} X^{2}_{61} = X^{2}_{13} X_{34} X_{47} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{13} X_{34} X_{45} X_{51} = X^{2}_{13} X^{2}_{38} X_{85} X_{51} = X^{2}_{13} X_{32} X_{27} X_{76} X^{1}_{61} \\
    = X^{2}_{13} X_{34} X_{47} X_{76} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{25} X^{2}_{53} X_{36} X^{2}_{61} = X_{12} X_{25} X^{2}_{53} X^{1}_{38} X_{81} \\
    = X_{14} X_{45} X^{2}_{53} X_{36} X^{2}_{61} = X_{14} X_{47} X_{73} X_{36} X^{2}_{61} \\
    = X_{14} X_{45} X^{2}_{53} X^{1}_{38} X_{81} = X_{14} X_{47} X_{73} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{53} X_{36} X^{2}_{61} = X_{12} X_{25} X^{2}_{53} X_{36} X^{1}_{61} \\
    = X_{12} X_{25} X^{1}_{53} X^{1}_{38} X_{81} = X_{12} X_{25} X^{2}_{53} X^{2}_{38} X_{81} \\
    = X_{12} X_{27} X_{73} X_{36} X^{2}_{61} = X_{12} X_{27} X_{73} X^{1}_{38} X_{81} \\
    = X_{14} X_{45} X^{1}_{53} X_{36} X^{2}_{61} = X_{14} X_{45} X^{2}_{53} X_{36} X^{1}_{61} \\
    = X_{14} X_{47} X_{73} X_{36} X^{1}_{61} = X_{14} X_{45} X^{1}_{53} X^{1}_{38} X_{81} \\
    = X_{14} X_{45} X^{2}_{53} X^{2}_{38} X_{81} = X_{14} X_{47} X_{73} X^{2}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{53} X_{36} X^{1}_{61} = X_{12} X_{25} X^{1}_{53} X^{2}_{38} X_{81} \\
    = X_{12} X_{27} X_{73} X_{36} X^{1}_{61} = X_{12} X_{27} X_{73} X^{2}_{38} X_{81} \\
    = X_{14} X_{45} X^{1}_{53} X_{36} X^{1}_{61} = X_{14} X_{45} X^{1}_{53} X^{2}_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_11}
\end{table}
%--------------------


==> model_41_12.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~12
\subsubsection{Phase 12}\label{s_model_41_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_12_quiver.pdf}
  \caption{}
  \label{f_model_41_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_12_tiling.pdf}
  \caption{}
  \label{f_model_41_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_12}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~12 is given by,
\beal{es41a060}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X^{1}_{53}\,X^{1}_{38}\,X_{85} + X^{2}_{38}\,X_{81}\,X^{1}_{13} \\
  & + X_{36}\,X^{2}_{61}\,X^{2}_{13} + X^{1}_{61}\,X_{14}\,X_{46} + X_{67}\,X_{72}\,X_{26} \\
  & + X_{45}\,X^{2}_{53}\,X_{37}\,X_{74} - X_{14}\,X_{45}\,X_{51} - X^{2}_{38}\,X_{85}\,X^{2}_{53} \\
  & - X_{36}\,X^{1}_{61}\,X^{1}_{13} - X^{1}_{38}\,X_{81}\,X^{2}_{13} - X_{67}\,X_{74}\,X_{46} \\
  & - X^{2}_{61}\,X_{12}\,X_{26} - X_{25}\,X^{1}_{53}\,X_{37}\,X_{72} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~4 (\sref{s_model_41_4}), on the faces $2$ and $4$ to Phase~10 (\sref{s_model_41_10}), and on the face $7$ to Phase~11 (\sref{s_model_41_11}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es41a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,12} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{13} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{36} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{53} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es41a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es41a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,12} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,1}$ model is given by,
\beal{es41a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X^{2}_{61} = X^{1}_{13} X^{1}_{38} X_{81} = X_{14} X_{46} X^{2}_{61} = X^{1}_{38} X_{85} X^{2}_{53} \\
    = X_{25} X^{2}_{53} X_{37} X_{72}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{26} X^{2}_{61} = X^{1}_{13} X_{36} X^{1}_{61} = X^{1}_{13} X^{2}_{38} X_{81} \\
    = X^{2}_{13} X_{36} X^{2}_{61} = X^{2}_{13} X^{1}_{38} X_{81} = X_{14} X_{45} X_{51} = X_{14} X_{46} X^{1}_{61} \\
    = X_{26} X_{67} X_{72} = X^{1}_{38} X_{85} X^{1}_{53} = X^{2}_{38} X_{85} X^{2}_{53} = X_{46} X_{67} X_{74} \\
    = X_{25} X^{1}_{53} X_{37} X_{72} = X_{37} X_{74} X_{45} X^{2}_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{61} = X^{2}_{13} X_{36} X^{1}_{61} = X^{2}_{13} X^{2}_{38} X_{81} = X^{2}_{38} X_{85} X^{1}_{53} \\
    = X_{37} X_{74} X_{45} X^{1}_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X^{1}_{38} X_{85} X_{51} = X^{1}_{13} X_{37} X_{72} X_{25} X_{51} = X^{1}_{13} X_{37} X_{72} X_{26} X^{2}_{61} \\
    = X^{1}_{13} X_{37} X_{74} X_{46} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{13} X^{2}_{38} X_{85} X_{51} = X^{2}_{13} X^{1}_{38} X_{85} X_{51} = X^{1}_{13} X_{37} X_{72} X_{26} X^{1}_{61} \\
    = X^{1}_{13} X_{37} X_{74} X_{45} X_{51} = X^{1}_{13} X_{37} X_{74} X_{46} X^{1}_{61} \\
    = X^{2}_{13} X_{37} X_{72} X_{25} X_{51} = X^{2}_{13} X_{37} X_{72} X_{26} X^{2}_{61} \\
    = X^{2}_{13} X_{37} X_{74} X_{46} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{13} X^{2}_{38} X_{85} X_{51} = X^{2}_{13} X_{37} X_{72} X_{26} X^{1}_{61} = X^{2}_{13} X_{37} X_{74} X_{45} X_{51} \\
    = X^{2}_{13} X_{37} X_{74} X_{46} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{25} X^{2}_{53} X_{36} X^{2}_{61} = X_{12} X_{25} X^{2}_{53} X^{1}_{38} X_{81} \\
    = X_{14} X_{45} X^{2}_{53} X_{36} X^{2}_{61} = X_{14} X_{45} X^{2}_{53} X^{1}_{38} X_{81} \\
    = X_{25} X^{2}_{53} X_{36} X_{67} X_{72}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{53} X_{36} X^{2}_{61} = X_{12} X_{25} X^{2}_{53} X_{36} X^{1}_{61} \\
    = X_{12} X_{25} X^{1}_{53} X^{1}_{38} X_{81} = X_{12} X_{25} X^{2}_{53} X^{2}_{38} X_{81} \\
    = X_{14} X_{45} X^{1}_{53} X_{36} X^{2}_{61} = X_{14} X_{45} X^{2}_{53} X_{36} X^{1}_{61} \\
    = X_{14} X_{45} X^{1}_{53} X^{1}_{38} X_{81} = X_{14} X_{45} X^{2}_{53} X^{2}_{38} X_{81} \\
    = X_{25} X^{1}_{53} X_{36} X_{67} X_{72} = X_{36} X_{67} X_{74} X_{45} X^{2}_{53}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{53} X_{36} X^{1}_{61} = X_{12} X_{25} X^{1}_{53} X^{2}_{38} X_{81} \\
    = X_{14} X_{45} X^{1}_{53} X_{36} X^{1}_{61} = X_{14} X_{45} X^{1}_{53} X^{2}_{38} X_{81} \\
    = X_{36} X_{67} X_{74} X_{45} X^{1}_{53}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_12}
\end{table}
%--------------------


==> model_41_13.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~13
\subsubsection{Phase 13}\label{s_model_41_13}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_13_quiver.pdf}
  \caption{}
  \label{f_model_41_13_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_13_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_13_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_13_tiling.pdf}
  \caption{}
  \label{f_model_41_13_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~13. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_13}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~13 is given by,
\beal{es41a065}
\begin{aligned}
  W \;=\; & X_{12}\,X_{25}\,X_{51} + X_{14}\,X_{47}\,X^{2}_{71} + X_{45}\,X^{2}_{53}\,X_{34} \\
  & + X^{1}_{53}\,X^{1}_{38}\,X_{85} + X_{73}\,X_{32}\,X_{27} + X^{2}_{16}\,X_{67}\,X^{1}_{71} \\
  & + X^{1}_{16}\,X_{63}\,X^{2}_{38}\,X_{81} - X_{12}\,X_{27}\,X^{1}_{71} - X_{67}\,X^{2}_{71}\,X^{1}_{16} \\
  & - X_{73}\,X_{34}\,X_{47} - X_{14}\,X_{45}\,X_{51} - X_{32}\,X_{25}\,X^{1}_{53} \\
  & - X^{2}_{38}\,X_{85}\,X^{2}_{53} - X^{2}_{16}\,X_{63}\,X^{1}_{38}\,X_{81} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $4$ of the brane tiling leads to Phase~5 (\sref{s_model_41_5}), and on the faces $6$ and $8$ to Phase~11 (\sref{s_model_41_11}).
The corresponding $P$-matrix is as follows,
\beal{es41a066}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{27} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{53} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es41a067}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es41a068}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 1 & -2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es41a069}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_13_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_13} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~13.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X^{1}_{71} = X^{1}_{16} X_{67} X^{1}_{71} = X_{25} X^{2}_{53} X_{32} = X^{1}_{38} X_{85} X^{2}_{53} \\
    = X^{1}_{16} X_{63} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{27} X^{1}_{71} = X_{14} X_{45} X_{51} = X_{14} X_{47} X^{2}_{71} \\
    = X^{1}_{16} X_{67} X^{2}_{71} = X^{2}_{16} X_{67} X^{1}_{71} = X_{25} X^{1}_{53} X_{32} = X_{27} X_{73} X_{32} \\
    = X_{34} X_{45} X^{2}_{53} = X_{34} X_{47} X_{73} = X^{1}_{38} X_{85} X^{1}_{53} = X^{2}_{38} X_{85} X^{2}_{53} \\
    = X^{1}_{16} X_{63} X^{2}_{38} X_{81} = X^{2}_{16} X_{63} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{27} X^{2}_{71} = X^{2}_{16} X_{67} X^{2}_{71} = X_{34} X_{45} X^{1}_{53} = X^{2}_{38} X_{85} X^{1}_{53} \\
    = X^{2}_{16} X_{63} X^{2}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{32} X_{25} X_{51} = X^{1}_{16} X_{63} X_{32} X_{27} X^{1}_{71} \\
    = X^{1}_{16} X_{63} X_{34} X_{47} X^{1}_{71} = X^{1}_{16} X_{63} X^{1}_{38} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{32} X_{27} X^{2}_{71} = X^{1}_{16} X_{63} X_{34} X_{45} X_{51} \\
    = X^{1}_{16} X_{63} X_{34} X_{47} X^{2}_{71} = X^{1}_{16} X_{63} X^{2}_{38} X_{85} X_{51} \\
    = X^{2}_{16} X_{63} X_{32} X_{25} X_{51} = X^{2}_{16} X_{63} X_{32} X_{27} X^{1}_{71} \\
    = X^{2}_{16} X_{63} X_{34} X_{47} X^{1}_{71} = X^{2}_{16} X_{63} X^{1}_{38} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X_{32} X_{27} X^{2}_{71} = X^{2}_{16} X_{63} X_{34} X_{45} X_{51} \\
    = X^{2}_{16} X_{63} X_{34} X_{47} X^{2}_{71} = X^{2}_{16} X_{63} X^{2}_{38} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{25} X^{2}_{53} X^{1}_{38} X_{81} = X_{14} X_{45} X^{2}_{53} X^{1}_{38} X_{81} \\
    = X_{14} X_{47} X_{73} X^{1}_{38} X_{81} = X^{1}_{16} X_{67} X_{73} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{53} X^{1}_{38} X_{81} = X_{12} X_{25} X^{2}_{53} X^{2}_{38} X_{81} \\
    = X_{12} X_{27} X_{73} X^{1}_{38} X_{81} = X_{14} X_{45} X^{1}_{53} X^{1}_{38} X_{81} \\
    = X_{14} X_{45} X^{2}_{53} X^{2}_{38} X_{81} = X_{14} X_{47} X_{73} X^{2}_{38} X_{81} \\
    = X^{1}_{16} X_{67} X_{73} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{73} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{53} X^{2}_{38} X_{81} = X_{12} X_{27} X_{73} X^{2}_{38} X_{81} \\
    = X_{14} X_{45} X^{1}_{53} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{73} X^{2}_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~13 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_13}
\end{table}
%--------------------


==> model_41_2.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~2
\subsubsection{Phase 2}\label{s_model_41_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_2_quiver.pdf}
  \caption{}
  \label{f_model_41_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_2_tiling.pdf}
  \caption{}
  \label{f_model_41_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_2}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~2 is given by,
\beal{es41a010}
\begin{aligned}
  W \;=\; & X_{25}\,X_{54}\,X^{1}_{42} + X_{23}\,X_{38}\,X_{82} + X_{21}\,X_{16}\,X_{62} \\
  & + X_{27}\,X_{74}\,X^{2}_{42} + X_{63}\,X_{35}\,X_{58}\,X_{81}\,X_{17}\,X_{76} - X_{16}\,X_{63}\,X_{38}\,X_{81} \\
  & - X_{25}\,X_{58}\,X_{82} - X_{27}\,X_{76}\,X_{62} - X_{23}\,X_{35}\,X_{54}\,X^{2}_{42} \\
  & - X^{1}_{42}\,X_{21}\,X_{17}\,X_{74} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$, $6$, $7$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_41_3}), on the faces $1$ and $3$ to Phase~7 (\sref{s_model_41_7}), and on the face $4$ back to Phase~2 itself.
The $P$-matrix takes the following form,
\beal{es41a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccc|cc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  X_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{42} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{42} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{76} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es41a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 2 & -1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & -1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es41a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccc|cc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{21} & s_{22} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es41a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{27} X_{74} X^{1}_{42} = X_{23} X_{35} X_{54} X^{1}_{42} = X_{23} X_{35} X_{58} X_{82} \\
    = X_{16} X_{63} X_{35} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{23} X_{38} X_{82} = X_{25} X_{54} X^{1}_{42} = X_{25} X_{58} X_{82} \\
    = X_{27} X_{74} X^{2}_{42} = X_{27} X_{76} X_{62} = X_{16} X_{63} X_{38} X_{81} \\
    = X_{17} X_{74} X^{1}_{42} X_{21} = X_{23} X_{35} X_{54} X^{2}_{42} = X_{17} X_{76} X_{63} X_{35} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{25} X_{54} X^{2}_{42} = X_{17} X_{74} X^{2}_{42} X_{21} = X_{17} X_{76} X_{62} X_{21} \\
    = X_{17} X_{76} X_{63} X_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $X_{16} X_{62} X_{23} X_{35} X_{58} X_{81} = X_{17} X_{74} X^{1}_{42} X_{23} X_{35} X_{58} X_{81}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{23} X_{38} X_{81} = X_{16} X_{62} X_{25} X_{58} X_{81} \\
    = X_{17} X_{74} X^{1}_{42} X_{23} X_{38} X_{81} = X_{17} X_{74} X^{1}_{42} X_{25} X_{58} X_{81} \\
    = X_{17} X_{74} X^{2}_{42} X_{23} X_{35} X_{58} X_{81} = X_{17} X_{76} X_{62} X_{23} X_{35} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{17} X_{74} X^{2}_{42} X_{23} X_{38} X_{81} = X_{17} X_{76} X_{62} X_{23} X_{38} X_{81} \\
    = X_{17} X_{74} X^{2}_{42} X_{25} X_{58} X_{81} = X_{17} X_{76} X_{62} X_{25} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{16} X_{63} X_{35} X_{54} X^{1}_{42} X_{21} = X_{16} X_{63} X_{35} X_{58} X_{82} X_{21} \\
    = X_{27} X_{76} X_{63} X_{35} X_{54} X^{1}_{42} = X_{27} X_{76} X_{63} X_{35} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{63} X_{38} X_{82} X_{21} = X_{27} X_{76} X_{63} X_{38} X_{82} \\
    = X_{16} X_{63} X_{35} X_{54} X^{2}_{42} X_{21} = X_{27} X_{76} X_{63} X_{35} X_{54} X^{2}_{42} \\
    = X_{17} X_{76} X_{63} X_{35} X_{54} X^{1}_{42} X_{21} = X_{17} X_{76} X_{63} X_{35} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $X_{17} X_{76} X_{63} X_{38} X_{82} X_{21} = X_{17} X_{76} X_{63} X_{35} X_{54} X^{2}_{42} X_{21}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_2}
\end{table}
%--------------------


==> model_41_3.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~3
\subsubsection{Phase 3}\label{s_model_41_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_3_quiver.pdf}
  \caption{}
  \label{f_model_41_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_3_tiling.pdf}
  \caption{}
  \label{f_model_41_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_3}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~3 is given by,
\beal{es41a015}
\begin{aligned}
  W \;=\; & X_{14}\,X_{47}\,X_{71} + X^{2}_{16}\,X_{67}\,X_{72}\,X_{21} + X_{25}\,X_{54}\,X_{42} \\
  & + X_{23}\,X_{38}\,X_{82} + X_{81}\,X^{1}_{16}\,X_{63}\,X_{35}\,X_{58} - X_{67}\,X_{71}\,X^{1}_{16} \\
  & - X^{2}_{16}\,X_{63}\,X_{38}\,X_{81} - X_{21}\,X_{14}\,X_{42} - X_{25}\,X_{58}\,X_{82} \\
  & - X_{47}\,X_{72}\,X_{23}\,X_{35}\,X_{54} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~1 (\sref{s_model_41_1}), on the faces $7$ and $8$ to Phase~2 (\sref{s_model_41_2}), on the face $5$ to Phase~5 (\sref{s_model_41_5}), on the face $6$ to Phase~7 (\sref{s_model_41_7}), and on the face $3$ to Phase~8 (\sref{s_model_41_8}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es41a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{29} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{54} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es41a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 1 & -1 & 0 & 2 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 1 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es41a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{29} \\
  \hline
  1 & 1 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,1}$ model is given by,
\beal{es41a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{72} X_{21} = X^{1}_{16} X_{67} X_{72} X_{21} = X^{1}_{16} X_{63} X_{38} X_{81} \\
    = X_{25} X_{54} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{42} X_{21} = X_{14} X_{47} X_{71} = X^{1}_{16} X_{67} X_{71} = X_{23} X_{38} X_{82} \\
    = X_{25} X_{54} X_{42} = X_{25} X_{58} X_{82} = X^{2}_{16} X_{67} X_{72} X_{21} \\
    = X^{2}_{16} X_{63} X_{38} X_{81} = X^{1}_{16} X_{63} X_{35} X_{58} X_{81} = X_{23} X_{35} X_{54} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{16} X_{67} X_{71} = X_{23} X_{35} X_{54} X_{42} = X_{23} X_{35} X_{58} X_{82} \\
    = X^{2}_{16} X_{63} X_{35} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $X^{1}_{16} X_{63} X_{38} X_{82} X_{21} = X^{1}_{16} X_{63} X_{35} X_{54} X_{47} X_{72} X_{21}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X_{38} X_{82} X_{21} = X^{1}_{16} X_{63} X_{35} X_{54} X_{42} X_{21} \\
    = X^{1}_{16} X_{63} X_{35} X_{58} X_{82} X_{21} = X^{1}_{16} X_{63} X_{35} X_{54} X_{47} X_{71} \\
    = X^{2}_{16} X_{63} X_{35} X_{54} X_{47} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X_{35} X_{54} X_{42} X_{21} = X^{2}_{16} X_{63} X_{35} X_{58} X_{82} X_{21} \\
    = X^{2}_{16} X_{63} X_{35} X_{54} X_{47} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{47} X_{72} X_{23} X_{38} X_{81} = X_{14} X_{47} X_{72} X_{25} X_{58} X_{81} \\
    = X^{1}_{16} X_{67} X_{72} X_{23} X_{38} X_{81} = X^{1}_{16} X_{67} X_{72} X_{25} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{38} X_{81} = X_{14} X_{42} X_{25} X_{58} X_{81} \\
    = X^{2}_{16} X_{67} X_{72} X_{23} X_{38} X_{81} = X^{2}_{16} X_{67} X_{72} X_{25} X_{58} X_{81} \\
    = X_{14} X_{47} X_{72} X_{23} X_{35} X_{58} X_{81} = X^{1}_{16} X_{67} X_{72} X_{23} X_{35} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $X_{14} X_{42} X_{23} X_{35} X_{58} X_{81} = X^{2}_{16} X_{67} X_{72} X_{23} X_{35} X_{58} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_3}
\end{table}
%--------------------


==> model_41_4.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~4
\subsubsection{Phase 4}\label{s_model_41_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_4_quiver.pdf}
  \caption{}
  \label{f_model_41_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_4_tiling.pdf}
  \caption{}
  \label{f_model_41_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_4}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~4 is given by,
\beal{es41a020}
\begin{aligned}
  W \;=\; & X^{1}_{16}\,X_{63}\,X^{2}_{38}\,X_{81} + X_{74}\,X_{43}\,X_{37} + X_{23}\,X^{1}_{38}\,X_{82} \\
  & + X_{45}\,X_{58}\,X_{84} + X^{2}_{16}\,X_{67}\,X_{72}\,X_{25}\,X_{51} - X^{2}_{16}\,X_{63}\,X^{1}_{38}\,X_{81} \\
  & - X_{72}\,X_{23}\,X_{37} - X_{25}\,X_{58}\,X_{82} - X_{43}\,X^{2}_{38}\,X_{84} \\
  & - X^{1}_{16}\,X_{67}\,X_{74}\,X_{45}\,X_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $4$ of the brane tiling leads to Phase~1 (\sref{s_model_41_1}), on the faces $5$ and $7$ to Phase~6 (\sref{s_model_41_6}), and on the faces $1$ and $6$ to Phase~12 (\sref{s_model_41_12}).
The corresponding $P$-matrix is as follows,
\beal{es41a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{2,10} \\
  \hline
  X^{1}_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{16} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{84} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es41a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{2,10} \\
  \hline
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 1 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & \cdots & 1 \\
  0 & -1 & 1 & 0 & 1 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -2 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es41a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es41a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X^{1}_{38} X_{84} X_{43} = X^{1}_{16} X_{63} X^{1}_{38} X_{81} = X^{1}_{16} X_{67} X_{72} X_{25} X_{51}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{23} X_{37} X_{72} = X_{23} X^{1}_{38} X_{82} = X_{25} X_{58} X_{82} = X_{37} X_{74} X_{43} \\
    = X^{2}_{38} X_{84} X_{43} = X_{45} X_{58} X_{84} = X^{1}_{16} X_{63} X^{2}_{38} X_{81} \\
    = X^{2}_{16} X_{63} X^{1}_{38} X_{81} = X^{1}_{16} X_{67} X_{74} X_{45} X_{51} = X^{2}_{16} X_{67} X_{72} X_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{23} X^{2}_{38} X_{82} = X^{2}_{16} X_{63} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{74} X_{45} X_{51}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{37} X_{72} X_{25} X_{51} = X^{1}_{16} X_{63} X^{1}_{38} X_{82} X_{25} X_{51} \\
    = X^{1}_{16} X_{63} X^{1}_{38} X_{84} X_{45} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X^{2}_{38} X_{82} X_{25} X_{51} = X^{1}_{16} X_{63} X_{37} X_{74} X_{45} X_{51} \\
    = X^{1}_{16} X_{63} X^{2}_{38} X_{84} X_{45} X_{51} = X^{2}_{16} X_{63} X_{37} X_{72} X_{25} X_{51} \\
    = X^{2}_{16} X_{63} X^{1}_{38} X_{82} X_{25} X_{51} = X^{2}_{16} X_{63} X^{1}_{38} X_{84} X_{45} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X^{2}_{38} X_{82} X_{25} X_{51} = X^{2}_{16} X_{63} X_{37} X_{74} X_{45} X_{51} \\
    = X^{2}_{16} X_{63} X^{2}_{38} X_{84} X_{45} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{72} X_{23} X^{1}_{38} X_{81} = X^{1}_{16} X_{67} X_{72} X_{25} X_{58} X_{81} \\
    = X^{1}_{16} X_{67} X_{74} X_{43} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{67} X_{72} X_{23} X^{2}_{38} X_{81} = X^{1}_{16} X_{67} X_{74} X_{43} X^{2}_{38} X_{81} \\
    = X^{1}_{16} X_{67} X_{74} X_{45} X_{58} X_{81} = X^{2}_{16} X_{67} X_{72} X_{23} X^{1}_{38} X_{81} \\
    = X^{2}_{16} X_{67} X_{72} X_{25} X_{58} X_{81} = X^{2}_{16} X_{67} X_{74} X_{43} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X^{2}_{16} X_{67} X_{72} X_{23} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{74} X_{43} X^{2}_{38} X_{81} \\
    = X^{2}_{16} X_{67} X_{74} X_{45} X_{58} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_4}
\end{table}
%--------------------


==> model_41_5.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~5
\subsubsection{Phase 5}\label{s_model_41_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_5_quiver.pdf}
  \caption{}
  \label{f_model_41_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_5_tiling.pdf}
  \caption{}
  \label{f_model_41_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_5}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~5 is given by,
\beal{es41a025}
\begin{aligned}
  W \;=\; & X_{14}\,X_{47}\,X_{71} + X_{45}\,X_{53}\,X_{34} + X^{1}_{16}\,X_{63}\,X^{2}_{38}\,X_{81} \\
  & + X^{2}_{16}\,X_{67}\,X_{72}\,X_{21} + X^{1}_{38}\,X_{85}\,X_{52}\,X_{23} - X_{67}\,X_{71}\,X^{1}_{16} \\
  & - X^{2}_{38}\,X_{85}\,X_{53} - X^{2}_{16}\,X_{63}\,X^{1}_{38}\,X_{81} - X_{14}\,X_{45}\,X_{52}\,X_{21} \\
  & - X_{34}\,X_{47}\,X_{72}\,X_{23} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~3 (\sref{s_model_41_3}), on the face $4$ to Phase~6 (\sref{s_model_41_6}), on the faces $6$ and $8$ to Phase~9 (\sref{s_model_41_9}), and on the face $2$ to Phase~13 (\sref{s_model_41_13}).
The $P$-matrix takes the following form,
\beal{es41a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es41a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 1 & -1 & 0 & 2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es41a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  1 & 1 & 0 & 0 & 1 & 0 & -2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,1}$ model is given by,
\beal{es41a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{38} X_{85} X_{53} = X_{14} X_{47} X_{72} X_{21} = X^{1}_{16} X_{67} X_{72} X_{21} \\
    = X^{1}_{16} X_{63} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X^{1}_{16} X_{67} X_{71} = X_{34} X_{45} X_{53} = X^{2}_{38} X_{85} X_{53} \\
    = X_{14} X_{45} X_{52} X_{21} = X^{1}_{16} X_{63} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{72} X_{21} \\
    = X^{2}_{16} X_{63} X^{1}_{38} X_{81} = X_{23} X_{34} X_{47} X_{72} = X_{23} X^{1}_{38} X_{85} X_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{16} X_{67} X_{71} = X^{2}_{16} X_{63} X^{2}_{38} X_{81} = X_{23} X_{34} X_{45} X_{52} \\
    = X_{23} X^{2}_{38} X_{85} X_{52}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $X^{1}_{16} X_{63} X_{34} X_{47} X_{72} X_{21} = X^{1}_{16} X_{63} X^{1}_{38} X_{85} X_{52} X_{21}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{34} X_{47} X_{71} = X^{1}_{16} X_{63} X_{34} X_{45} X_{52} X_{21} \\
    = X^{1}_{16} X_{63} X^{2}_{38} X_{85} X_{52} X_{21} = X^{2}_{16} X_{63} X_{34} X_{47} X_{72} X_{21} \\
    = X^{2}_{16} X_{63} X^{1}_{38} X_{85} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X_{34} X_{47} X_{71} = X^{2}_{16} X_{63} X_{34} X_{45} X_{52} X_{21} \\
    = X^{2}_{16} X_{63} X^{2}_{38} X_{85} X_{52} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X^{1}_{38} X_{81} = X_{14} X_{47} X_{72} X_{23} X^{1}_{38} X_{81} \\
    = X^{1}_{16} X_{67} X_{72} X_{23} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X^{2}_{38} X_{81} = X_{14} X_{45} X_{52} X_{23} X^{1}_{38} X_{81} \\
    = X_{14} X_{47} X_{72} X_{23} X^{2}_{38} X_{81} = X^{1}_{16} X_{67} X_{72} X_{23} X^{2}_{38} X_{81} \\
    = X^{2}_{16} X_{67} X_{72} X_{23} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $X_{14} X_{45} X_{52} X_{23} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{72} X_{23} X^{2}_{38} X_{81}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_5}
\end{table}
%--------------------


==> model_41_6.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~6
\subsubsection{Phase 6}\label{s_model_41_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_6_quiver.pdf}
  \caption{}
  \label{f_model_41_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_6_tiling.pdf}
  \caption{}
  \label{f_model_41_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_6}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~6 is given by,
\beal{es41a030}
\begin{aligned}
  W \;=\; & X^{1}_{16}\,X_{63}\,X^{2}_{38}\,X_{81} + X^{2}_{16}\,X_{67}\,X_{72}\,X_{21} + X^{1}_{38}\,X_{85}\,X_{52}\,X_{23} \\
  & + X_{54}\,X_{41}\,X_{15} + X_{74}\,X_{43}\,X_{37} - X^{2}_{16}\,X_{63}\,X^{1}_{38}\,X_{81} \\
  & - X_{52}\,X_{21}\,X_{15} - X_{72}\,X_{23}\,X_{37} - X^{1}_{16}\,X_{67}\,X_{74}\,X_{41} \\
  & - X^{2}_{38}\,X_{85}\,X_{54}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~4 (\sref{s_model_41_4}), on the faces $2$ and $4$ to Phase~5 (\sref{s_model_41_5}), and on the faces $6$ and $8$ to Phase~11 (\sref{s_model_41_11}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es41a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  X_{15} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es41a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es41a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es41a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X^{1}_{16} X_{67} X_{72} X_{21} = X^{1}_{16} X_{63} X^{1}_{38} X_{81} = X^{1}_{38} X_{85} X_{54} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{52} X_{21} = X_{15} X_{54} X_{41} = X_{23} X_{37} X_{72} = X_{37} X_{74} X_{43} \\
    = X^{1}_{16} X_{63} X^{2}_{38} X_{81} = X^{1}_{16} X_{67} X_{74} X_{41} = X^{2}_{16} X_{67} X_{72} X_{21} \\
    = X^{2}_{16} X_{63} X^{1}_{38} X_{81} = X_{23} X^{1}_{38} X_{85} X_{52} = X^{2}_{38} X_{85} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{2}_{16} X_{63} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{74} X_{41} = X_{23} X^{2}_{38} X_{85} X_{52}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{37} X_{72} X_{21} = X^{1}_{16} X_{63} X^{1}_{38} X_{85} X_{52} X_{21} \\
    = X^{1}_{16} X_{63} X^{1}_{38} X_{85} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{16} X_{63} X_{37} X_{74} X_{41} = X^{2}_{16} X_{63} X_{37} X_{72} X_{21} \\
    = X^{1}_{16} X_{63} X^{2}_{38} X_{85} X_{52} X_{21} = X^{1}_{16} X_{63} X^{2}_{38} X_{85} X_{54} X_{41} \\
    = X^{2}_{16} X_{63} X^{1}_{38} X_{85} X_{52} X_{21} = X^{2}_{16} X_{63} X^{1}_{38} X_{85} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{16} X_{63} X_{37} X_{74} X_{41} = X^{2}_{16} X_{63} X^{2}_{38} X_{85} X_{52} X_{21} \\
    = X^{2}_{16} X_{63} X^{2}_{38} X_{85} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{54} X_{43} X^{1}_{38} X_{81} = X^{1}_{16} X_{67} X_{72} X_{23} X^{1}_{38} X_{81} \\
    = X^{1}_{16} X_{67} X_{74} X_{43} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X^{1}_{38} X_{81} = X_{15} X_{54} X_{43} X^{2}_{38} X_{81} \\
    = X^{1}_{16} X_{67} X_{72} X_{23} X^{2}_{38} X_{81} = X^{1}_{16} X_{67} X_{74} X_{43} X^{2}_{38} X_{81} \\
    = X^{2}_{16} X_{67} X_{72} X_{23} X^{1}_{38} X_{81} = X^{2}_{16} X_{67} X_{74} X_{43} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X^{2}_{38} X_{81} = X^{2}_{16} X_{67} X_{72} X_{23} X^{2}_{38} X_{81} \\
    = X^{2}_{16} X_{67} X_{74} X_{43} X^{2}_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_6}
\end{table}
%--------------------


==> model_41_7.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~7
\subsubsection{Phase 7}\label{s_model_41_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_7_quiver.pdf}
  \caption{}
  \label{f_model_41_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_7_tiling.pdf}
  \caption{}
  \label{f_model_41_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_7}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~7 is given by,
\beal{es41a035}
\begin{aligned}
  W \;=\; & X_{25}\,X_{54}\,X_{42} + X_{23}\,X_{38}\,X_{82} + X_{36}\,X^{2}_{61}\,X^{1}_{13} \\
  & + X_{72}\,X_{21}\,X_{17} + X_{35}\,X_{58}\,X_{81}\,X^{2}_{13} + X_{14}\,X_{47}\,X_{76}\,X^{1}_{61} \\
  & - X_{21}\,X_{14}\,X_{42} - X_{25}\,X_{58}\,X_{82} - X_{47}\,X_{72}\,X_{23}\,X_{35}\,X_{54} \\
  & - X_{38}\,X_{81}\,X^{1}_{13} - X_{76}\,X^{2}_{61}\,X_{17} - X_{36}\,X^{1}_{61}\,X^{2}_{13} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~2 (\sref{s_model_41_2}), on the face $6$ to Phase~3 (\sref{s_model_41_3}), on the face $7$ to Phase~8 (\sref{s_model_41_8}), on the face $5$ to Phase~9 (\sref{s_model_41_9}), and on the face $4$ to Phase~10 (\sref{s_model_41_10}).
The corresponding $P$-matrix is as follows,
\beal{es41a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{2,12} \\
  \hline
  X^{1}_{13} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{13} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{14} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{61} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{76} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{82} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es41a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{2,12} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 2 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es41a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,1}$ model is given by,
\beal{es41a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X^{1}_{61} = X_{17} X_{76} X^{1}_{61} = X^{1}_{13} X_{35} X_{58} X_{81} = X_{23} X_{35} X_{54} X_{42} \\
    = X_{23} X_{35} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X^{2}_{61} = X^{1}_{13} X_{38} X_{81} = X^{2}_{13} X_{36} X^{1}_{61} = X_{14} X_{42} X_{21} \\
    = X_{17} X_{72} X_{21} = X_{17} X_{76} X^{2}_{61} = X_{23} X_{38} X_{82} = X_{25} X_{54} X_{42} \\
    = X_{25} X_{58} X_{82} = X^{2}_{13} X_{35} X_{58} X_{81} = X_{14} X_{47} X_{76} X^{1}_{61} \\
    = X_{23} X_{35} X_{54} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{13} X_{36} X^{2}_{61} = X^{2}_{13} X_{38} X_{81} = X_{14} X_{47} X_{72} X_{21} = X_{14} X_{47} X_{76} X^{2}_{61} \\
    = X_{25} X_{54} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{36} X^{1}_{61} = X_{17} X_{72} X_{23} X_{36} X^{1}_{61} \\
    = X_{14} X_{42} X_{23} X_{35} X_{58} X_{81} = X_{17} X_{72} X_{23} X_{35} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{14} X_{42} X_{23} X_{36} X^{2}_{61} = X_{14} X_{42} X_{23} X_{38} X_{81} \\
    = X_{14} X_{42} X_{25} X_{58} X_{81} = X_{17} X_{72} X_{23} X_{36} X^{2}_{61} \\
    = X_{17} X_{72} X_{23} X_{38} X_{81} = X_{17} X_{72} X_{25} X_{58} X_{81} \\
    = X_{14} X_{47} X_{72} X_{23} X_{36} X^{1}_{61} = X_{14} X_{47} X_{72} X_{23} X_{35} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{14} X_{47} X_{72} X_{23} X_{36} X^{2}_{61} = X_{14} X_{47} X_{72} X_{23} X_{38} X_{81} \\
    = X_{14} X_{47} X_{72} X_{25} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X^{1}_{13} X_{35} X_{54} X_{42} X_{21} = X^{1}_{13} X_{35} X_{58} X_{82} X_{21} \\
    = X^{1}_{13} X_{35} X_{54} X_{47} X_{76} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{38} X_{82} X_{21} = X^{2}_{13} X_{35} X_{54} X_{42} X_{21} = X^{2}_{13} X_{35} X_{58} X_{82} X_{21} \\
    = X^{1}_{13} X_{35} X_{54} X_{47} X_{72} X_{21} = X^{1}_{13} X_{35} X_{54} X_{47} X_{76} X^{2}_{61} \\
    = X^{2}_{13} X_{35} X_{54} X_{47} X_{76} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X^{2}_{13} X_{38} X_{82} X_{21} = X^{2}_{13} X_{35} X_{54} X_{47} X_{72} X_{21} \\
    = X^{2}_{13} X_{35} X_{54} X_{47} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_7}
\end{table}
%--------------------


==> model_41_8.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~8
\subsubsection{Phase 8}\label{s_model_41_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_8_quiver.pdf}
  \caption{}
  \label{f_model_41_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_8_tiling.pdf}
  \caption{}
  \label{f_model_41_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_8}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~8 is given by,
\beal{es41a040}
\begin{aligned}
  W \;=\; & X_{14}\,X_{47}\,X_{71} + X^{2}_{16}\,X_{67}\,X_{72}\,X_{21} + X^{1}_{25}\,X_{54}\,X_{42} \\
  & + X_{83}\,X_{36}\,X_{68} + X_{53}\,X_{32}\,X^{2}_{25} + X_{58}\,X_{81}\,X^{1}_{16}\,X_{65} \\
  & - X_{67}\,X_{71}\,X^{1}_{16} - X_{21}\,X_{14}\,X_{42} - X_{81}\,X^{2}_{16}\,X_{68} \\
  & - X_{54}\,X_{47}\,X_{72}\,X^{2}_{25} - X_{53}\,X_{36}\,X_{65} - X^{1}_{25}\,X_{58}\,X_{83}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $4$ of the brane tiling leads to Phase~3 (\sref{s_model_41_3}), and on the faces $7$ and $8$ to Phase~7 (\sref{s_model_41_7}).
The $P$-matrix takes the following form,
\beal{es41a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{16} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{16} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{25} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{25} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{36} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{54} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{67} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{68} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{71} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{83} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es41a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 1 & -1 & 0 & 2 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es41a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  1 & 1 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es41a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{68} X_{81} = X^{1}_{25} X_{53} X_{32} = X_{14} X_{47} X_{72} X_{21} = X^{1}_{16} X_{67} X_{72} X_{21} \\
    = X^{1}_{25} X_{54} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{42} X_{21} = X_{14} X_{47} X_{71} = X^{1}_{16} X_{67} X_{71} = X^{2}_{16} X_{68} X_{81} \\
    = X^{1}_{25} X_{54} X_{42} = X^{2}_{25} X_{53} X_{32} = X_{36} X_{65} X_{53} = X_{36} X_{68} X_{83} \\
    = X^{1}_{16} X_{65} X_{58} X_{81} = X^{2}_{16} X_{67} X_{72} X_{21} = X^{1}_{25} X_{58} X_{83} X_{32} \\
    = X^{2}_{25} X_{54} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{16} X_{67} X_{71} = X^{2}_{25} X_{54} X_{42} = X^{2}_{16} X_{65} X_{58} X_{81} = X^{2}_{25} X_{58} X_{83} X_{32} \\
    = X_{36} X_{65} X_{58} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{16} X_{65} X_{53} X_{32} X_{21} = X^{1}_{16} X_{68} X_{83} X_{32} X_{21} \\
    = X^{1}_{16} X_{65} X_{54} X_{47} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{16} X_{65} X_{54} X_{42} X_{21} = X^{1}_{16} X_{65} X_{54} X_{47} X_{71} \\
    = X^{2}_{16} X_{65} X_{53} X_{32} X_{21} = X^{2}_{16} X_{68} X_{83} X_{32} X_{21} \\
    = X^{1}_{16} X_{65} X_{58} X_{83} X_{32} X_{21} = X^{2}_{16} X_{65} X_{54} X_{47} X_{72} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{16} X_{65} X_{54} X_{42} X_{21} = X^{2}_{16} X_{65} X_{54} X_{47} X_{71} \\
    = X^{2}_{16} X_{65} X_{58} X_{83} X_{32} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X^{1}_{25} X_{53} X_{36} X_{67} X_{72} = X_{14} X_{47} X_{72} X^{1}_{25} X_{58} X_{81} \\
    = X^{1}_{16} X_{67} X_{72} X^{1}_{25} X_{58} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{42} X^{1}_{25} X_{58} X_{81} = X^{2}_{25} X_{53} X_{36} X_{67} X_{72} \\
    = X_{14} X_{47} X_{72} X^{2}_{25} X_{58} X_{81} = X^{1}_{16} X_{67} X_{72} X^{2}_{25} X_{58} X_{81} \\
    = X^{2}_{16} X_{67} X_{72} X^{1}_{25} X_{58} X_{81} = X^{1}_{25} X_{58} X_{83} X_{36} X_{67} X_{72}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X_{14} X_{42} X^{2}_{25} X_{58} X_{81} = X^{2}_{16} X_{67} X_{72} X^{2}_{25} X_{58} X_{81} \\
    = X^{2}_{25} X_{58} X_{83} X_{36} X_{67} X_{72}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_8}
\end{table}
%--------------------


==> model_41_9.tex <==
% Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~9
\subsubsection{Phase 9}\label{s_model_41_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_9_quiver.pdf}
  \caption{}
  \label{f_model_41_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_41_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_41_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_41_9_tiling.pdf}
  \caption{}
  \label{f_model_41_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_41_9}
\end{figure}
%--------------------

The superpotential of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~9 is given by,
\beal{es41a045}
\begin{aligned}
  W \;=\; & X_{45}\,X_{53}\,X_{34} + X^{1}_{38}\,X_{85}\,X_{52}\,X_{23} + X^{2}_{38}\,X_{81}\,X^{1}_{13} \\
  & + X_{36}\,X^{2}_{61}\,X^{2}_{13} + X_{72}\,X_{21}\,X_{17} + X_{14}\,X_{47}\,X_{76}\,X^{1}_{61} \\
  & - X^{2}_{38}\,X_{85}\,X_{53} - X_{14}\,X_{45}\,X_{52}\,X_{21} - X_{34}\,X_{47}\,X_{72}\,X_{23} \\
  & - X_{36}\,X^{1}_{61}\,X^{1}_{13} - X^{1}_{38}\,X_{81}\,X^{2}_{13} - X_{76}\,X^{2}_{61}\,X_{17} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $6$ and $8$ of the brane tiling leads to Phase~5 (\sref{s_model_41_5}), on the faces $5$ and $7$ to Phase~7 (\sref{s_model_41_7}), and on the faces $2$ and $4$ to Phase~11 (\sref{s_model_41_11}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es41a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  X^{1}_{13} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{13} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{23} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{36} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{38} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{38} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{61} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{61} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{76} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es41a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & -1 & 0 & 0 & 0 & -1 & 3 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & -1 & 0 & 0 & 0 & -1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es41a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  1 & 1 & 0 & 0 & 0 & 1 & -3 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,1}$ model is given by,
\beal{es41a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_41_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_41_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X^{2}_{61} = X^{1}_{13} X^{1}_{38} X_{81} = X^{1}_{38} X_{85} X_{53} = X_{14} X_{47} X_{72} X_{21} \\
    = X_{14} X_{47} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{13} X_{36} X^{1}_{61} = X^{1}_{13} X^{2}_{38} X_{81} = X^{2}_{13} X_{36} X^{2}_{61} = X^{2}_{13} X^{1}_{38} X_{81} \\
    = X_{17} X_{72} X_{21} = X_{17} X_{76} X^{2}_{61} = X_{34} X_{45} X_{53} = X^{2}_{38} X_{85} X_{53} \\
    = X_{14} X_{45} X_{52} X_{21} = X_{14} X_{47} X_{76} X^{1}_{61} = X_{23} X_{34} X_{47} X_{72} \\
    = X_{23} X^{1}_{38} X_{85} X_{52}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{13} X_{36} X^{1}_{61} = X^{2}_{13} X^{2}_{38} X_{81} = X_{17} X_{76} X^{1}_{61} = X_{23} X_{34} X_{45} X_{52} \\
    = X_{23} X^{2}_{38} X_{85} X_{52}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{13} X_{34} X_{47} X_{72} X_{21} = X^{1}_{13} X^{1}_{38} X_{85} X_{52} X_{21} \\
    = X^{1}_{13} X_{34} X_{47} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{1}_{13} X_{34} X_{45} X_{52} X_{21} = X^{1}_{13} X^{2}_{38} X_{85} X_{52} X_{21} \\
    = X^{1}_{13} X_{34} X_{47} X_{76} X^{1}_{61} = X^{2}_{13} X_{34} X_{47} X_{72} X_{21} \\
    = X^{2}_{13} X^{1}_{38} X_{85} X_{52} X_{21} = X^{2}_{13} X_{34} X_{47} X_{76} X^{2}_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{2}_{13} X_{34} X_{45} X_{52} X_{21} = X^{2}_{13} X^{2}_{38} X_{85} X_{52} X_{21} \\
    = X^{2}_{13} X_{34} X_{47} X_{76} X^{1}_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X_{36} X^{2}_{61} = X_{14} X_{45} X_{53} X^{1}_{38} X_{81} \\
    = X_{14} X_{47} X_{72} X_{23} X_{36} X^{2}_{61} = X_{14} X_{47} X_{72} X_{23} X^{1}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{2} p_{3} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{53} X_{36} X^{1}_{61} = X_{14} X_{45} X_{53} X^{2}_{38} X_{81} \\
    = X_{17} X_{72} X_{23} X_{36} X^{2}_{61} = X_{17} X_{72} X_{23} X^{1}_{38} X_{81} \\
    = X_{14} X_{45} X_{52} X_{23} X_{36} X^{2}_{61} = X_{14} X_{47} X_{72} X_{23} X_{36} X^{1}_{61} \\
    = X_{14} X_{45} X_{52} X_{23} X^{1}_{38} X_{81} = X_{14} X_{47} X_{72} X_{23} X^{2}_{38} X_{81}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{6}$ & $\begin{array}{c}
    X_{17} X_{72} X_{23} X_{36} X^{1}_{61} = X_{17} X_{72} X_{23} X^{2}_{38} X_{81} \\
    = X_{14} X_{45} X_{52} X_{23} X_{36} X^{1}_{61} = X_{14} X_{45} X_{52} X_{23} X^{2}_{38} X_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~41 ($Z^{3,1}$, $H^{2,1,1,1}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_41_9}
\end{table}
%--------------------


==> model_42_1.tex <==
% Model~42 ($Z^{3,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_42_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_1_quiver.pdf}
  \caption{}
  \label{f_model_42_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_1_tiling.pdf}
  \caption{}
  \label{f_model_42_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_1}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~1 is given by,
\beal{es42a005}
\begin{aligned}
  W \;=\; & X_{17}\,X_{78}\,X_{85}\,X^{1}_{51} + X_{54}\,X_{47}\,X_{75} + X_{26}\,X_{61}\,X_{12} \\
  & + X_{32}\,X_{25}\,X^{2}_{51}\,X_{13} + X_{48}\,X_{83}\,X_{36}\,X_{64} - X^{2}_{51}\,X_{17}\,X_{75} \\
  & - X_{85}\,X_{54}\,X_{48} - X_{25}\,X^{1}_{51}\,X_{12} - X_{36}\,X_{61}\,X_{13} \\
  & - X_{47}\,X_{78}\,X_{83}\,X_{32}\,X_{26}\,X_{64} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $4$, $6$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_42_2}), and on the faces $3$ and $8$ to Phase~7 (\sref{s_model_42_7}).
The $P$-matrix takes the following form,
\beal{es42a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cccccccccc|c|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{28} \\
  \hline
  X_{12} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{75} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es42a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{28} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es42a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cccccccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{21} & \cdots & s_{28} \\
  \hline
  -1 & 1 & 0 & 0 & 0 & 1 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & -1 & 0 & 0 & 0 & -1 & 1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es42a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X^{1}_{51} = X_{13} X_{32} X_{25} X^{1}_{51} = X_{13} X_{32} X_{26} X_{61} \\
    = X_{26} X_{64} X_{48} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X^{1}_{51} = X_{12} X_{26} X_{61} = X_{13} X_{36} X_{61} = X_{17} X_{75} X^{2}_{51} \\
    = X_{47} X_{75} X_{54} = X_{48} X_{85} X_{54} = X_{13} X_{32} X_{25} X^{2}_{51} \\
    = X_{17} X_{78} X_{85} X^{1}_{51} = X_{36} X_{64} X_{48} X_{83} = X_{26} X_{64} X_{47} X_{78} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{25} X^{2}_{51} = X_{17} X_{78} X_{85} X^{2}_{51} = X_{47} X_{78} X_{85} X_{54} \\
    = X_{36} X_{64} X_{47} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{25} X_{54} X_{48} X_{83} X_{32} = X_{17} X_{78} X_{83} X_{32} X_{25} X^{1}_{51} \\
    = X_{17} X_{78} X_{83} X_{32} X_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{17} X_{78} X_{83} X_{36} X_{61} = X_{17} X_{78} X_{83} X_{32} X_{25} X^{2}_{51} \\
    = X_{25} X_{54} X_{47} X_{78} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $X_{13} X_{32} X_{26} X_{64} X_{47} X_{75} X^{1}_{51} = X_{13} X_{32} X_{26} X_{64} X_{48} X_{85} X^{1}_{51}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{64} X_{47} X_{75} X^{1}_{51} = X_{12} X_{26} X_{64} X_{48} X_{85} X^{1}_{51} \\
    = X_{13} X_{36} X_{64} X_{47} X_{75} X^{1}_{51} = X_{13} X_{36} X_{64} X_{48} X_{85} X^{1}_{51} \\
    = X_{13} X_{32} X_{26} X_{64} X_{47} X_{75} X^{2}_{51} = X_{13} X_{32} X_{26} X_{64} X_{48} X_{85} X^{2}_{51} \\
    = X_{13} X_{32} X_{26} X_{64} X_{47} X_{78} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{64} X_{47} X_{75} X^{2}_{51} = X_{12} X_{26} X_{64} X_{48} X_{85} X^{2}_{51} \\
    = X_{13} X_{36} X_{64} X_{47} X_{75} X^{2}_{51} = X_{13} X_{36} X_{64} X_{48} X_{85} X^{2}_{51} \\
    = X_{12} X_{26} X_{64} X_{47} X_{78} X_{85} X^{1}_{51} = X_{13} X_{36} X_{64} X_{47} X_{78} X_{85} X^{1}_{51} \\
    = X_{13} X_{32} X_{26} X_{64} X_{47} X_{78} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $X_{12} X_{26} X_{64} X_{47} X_{78} X_{85} X^{2}_{51} = X_{13} X_{36} X_{64} X_{47} X_{78} X_{85} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_1}
\end{table}
%--------------------


==> model_42_10.tex <==
% Model~42 ($Z^{3,2}$), Phase~10
\subsubsection{Phase 10}\label{s_model_42_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_10_quiver.pdf}
  \caption{}
  \label{f_model_42_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_10_tiling.pdf}
  \caption{}
  \label{f_model_42_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_10}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~10 is given by,
\beal{es42a050}
\begin{aligned}
  W \;=\; & X_{34}\,X_{45}\,X_{53} + X^{2}_{62}\,X^{2}_{23}\,X_{36} + X_{25}\,X^{2}_{51}\,X_{16}\,X^{1}_{62} \\
  & + X_{85}\,X^{1}_{51}\,X_{18} + X_{47}\,X_{71}\,X_{14} + X^{1}_{23}\,X_{38}\,X_{87}\,X_{72} \\
  & - X^{1}_{23}\,X_{36}\,X^{1}_{62} - X_{85}\,X_{53}\,X_{38} - X_{25}\,X^{1}_{51}\,X_{16}\,X^{2}_{62} \\
  & - X_{87}\,X_{71}\,X_{18} - X_{45}\,X^{2}_{51}\,X_{14} - X^{2}_{23}\,X_{34}\,X_{47}\,X_{72} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_42_3}), on the face $6$ to Phase~5 (\sref{s_model_42_5}), and on the face $7$ to Phase~12 (\sref{s_model_42_12}).
The $P$-matrix takes the following form,
\beal{es42a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  X_{14} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{2}_{23} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{62} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{87} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es42a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 1 & -2 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 1 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 2 & -3 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es42a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  1 & 0 & 1 & 0 & 1 & 0 & -2 & 2 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & -2 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es42a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{14} X_{45} X^{1}_{51} = X^{2}_{23} X_{36} X^{1}_{62} = X_{16} X^{1}_{62} X_{25} X^{1}_{51} = X^{2}_{23} X_{38} X_{87} X_{72}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{45} X^{2}_{51} = X_{14} X_{47} X_{71} = X_{18} X_{85} X^{1}_{51} = X_{18} X_{87} X_{71} \\
    = X^{1}_{23} X_{36} X^{1}_{62} = X^{2}_{23} X_{36} X^{2}_{62} = X_{34} X_{45} X_{53} = X_{38} X_{85} X_{53} \\
    = X_{16} X^{2}_{62} X_{25} X^{1}_{51} = X_{16} X^{1}_{62} X_{25} X^{2}_{51} = X^{1}_{23} X_{38} X_{87} X_{72} \\
    = X^{2}_{23} X_{34} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{18} X_{85} X^{2}_{51} = X^{1}_{23} X_{36} X^{2}_{62} = X_{16} X^{2}_{62} X_{25} X^{2}_{51} = X^{1}_{23} X_{34} X_{47} X_{72}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{25} X_{53} X_{36} X^{1}_{62} = X_{14} X_{47} X_{72} X_{25} X^{1}_{51} = X_{18} X_{87} X_{72} X_{25} X^{1}_{51} \\
    = X_{25} X_{53} X_{38} X_{87} X_{72}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{25} X_{53} X_{36} X^{2}_{62} = X_{14} X_{47} X_{72} X_{25} X^{2}_{51} = X_{18} X_{87} X_{72} X_{25} X^{2}_{51} \\
    = X_{25} X_{53} X_{34} X_{47} X_{72}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{16} X^{1}_{62} X^{2}_{23} X_{34} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{85} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{16} X^{1}_{62} X^{1}_{23} X_{34} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{85} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{87} X_{71} = X_{16} X^{2}_{62} X^{2}_{23} X_{34} X_{45} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X^{2}_{23} X_{34} X_{45} X^{2}_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{34} X_{47} X_{71} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{85} X^{1}_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{85} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X^{2}_{62} X^{1}_{23} X_{34} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X^{1}_{23} X_{34} X_{45} X^{2}_{51} \\
    = X_{16} X^{1}_{62} X^{1}_{23} X_{34} X_{47} X_{71} = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{85} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{85} X^{2}_{51} = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{87} X_{71} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{34} X_{45} X^{2}_{51} = X_{16} X^{2}_{62} X^{2}_{23} X_{34} X_{47} X_{71} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X^{2}_{62} X^{1}_{23} X_{34} X_{45} X^{2}_{51} = X_{16} X^{2}_{62} X^{1}_{23} X_{34} X_{47} X_{71} \\
    = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_10}
\end{table}
%--------------------


==> model_42_11.tex <==
% Model~42 ($Z^{3,2}$), Phase~11
\subsubsection{Phase 11}\label{s_model_42_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_11_quiver.pdf}
  \caption{}
  \label{f_model_42_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_11_tiling.pdf}
  \caption{}
  \label{f_model_42_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_11}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~11 is given by,
\beal{es42a055}
\begin{aligned}
  W \;=\; & X_{23}\,X_{38}\,X_{82} + X_{78}\,X_{85}\,X_{57} + X^{1}_{62}\,X_{25}\,X^{1}_{56} \\
  & + X_{61}\,X^{1}_{15}\,X^{2}_{56} + X_{36}\,X^{2}_{62}\,X_{24}\,X_{43} + X_{71}\,X^{2}_{15}\,X_{54}\,X_{47} \\
  & - X_{23}\,X_{36}\,X^{1}_{62} - X_{71}\,X^{1}_{15}\,X_{57} - X_{61}\,X^{2}_{15}\,X^{1}_{56} \\
  & - X^{2}_{62}\,X_{25}\,X^{2}_{56} - X_{38}\,X_{85}\,X_{54}\,X_{43} - X_{78}\,X_{82}\,X_{24}\,X_{47} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~4 (\sref{s_model_42_4}), on the face $3$ to Phase~6 (\sref{s_model_42_6}), on the face $7$ to Phase~7 (\sref{s_model_42_7}), on the face $8$ to Phase~8 (\sref{s_model_42_8}), and on the face $4$ to Phase~13 (\sref{s_model_42_13}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es42a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  X^{1}_{15} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{54} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{56} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{62} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es42a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es42a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,2}$ model is given by,
\beal{es42a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{15} X^{2}_{56} X_{61} = X^{2}_{15} X_{57} X_{71} = X_{25} X^{2}_{56} X^{1}_{62} = X_{24} X_{43} X_{36} X^{1}_{62} \\
    = X_{24} X_{43} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{15} X^{2}_{56} X_{61} = X^{1}_{15} X_{57} X_{71} = X^{2}_{15} X^{1}_{56} X_{61} = X_{23} X_{36} X^{1}_{62} \\
    = X_{23} X_{38} X_{82} = X_{25} X^{1}_{56} X^{1}_{62} = X_{25} X^{2}_{56} X^{2}_{62} = X_{57} X_{78} X_{85} \\
    = X^{2}_{15} X_{54} X_{47} X_{71} = X_{24} X_{43} X_{36} X^{2}_{62} = X_{24} X_{47} X_{78} X_{82} \\
    = X_{38} X_{85} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{15} X^{1}_{56} X_{61} = X_{23} X_{36} X^{2}_{62} = X_{25} X^{1}_{56} X^{2}_{62} = X^{1}_{15} X_{54} X_{47} X_{71} \\
    = X_{47} X_{78} X_{85} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{25} X_{57} X_{78} X_{82} = X^{2}_{15} X_{54} X_{43} X_{36} X_{61} = X_{25} X_{54} X_{43} X_{36} X^{1}_{62} \\
    = X_{25} X_{54} X_{43} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{1}_{15} X_{54} X_{43} X_{36} X_{61} = X_{25} X_{54} X_{43} X_{36} X^{2}_{62} \\
    = X_{25} X_{54} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $X^{2}_{15} X^{2}_{56} X^{1}_{62} X_{24} X_{47} X_{71} = X_{24} X_{43} X_{38} X_{85} X^{2}_{56} X^{1}_{62}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{23} X_{38} X_{85} X^{2}_{56} X^{1}_{62} = X^{1}_{15} X^{2}_{56} X^{1}_{62} X_{24} X_{47} X_{71} \\
    = X^{2}_{15} X^{1}_{56} X^{1}_{62} X_{24} X_{47} X_{71} = X^{2}_{15} X^{2}_{56} X^{2}_{62} X_{24} X_{47} X_{71} \\
    = X_{24} X_{43} X_{38} X_{85} X^{1}_{56} X^{1}_{62} = X_{24} X_{43} X_{38} X_{85} X^{2}_{56} X^{2}_{62} \\
    = X_{24} X_{47} X_{78} X_{85} X^{2}_{56} X^{1}_{62}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{23} X_{38} X_{85} X^{1}_{56} X^{1}_{62} = X_{23} X_{38} X_{85} X^{2}_{56} X^{2}_{62} \\
    = X^{1}_{15} X^{1}_{56} X^{1}_{62} X_{24} X_{47} X_{71} = X^{1}_{15} X^{2}_{56} X^{2}_{62} X_{24} X_{47} X_{71} \\
    = X^{2}_{15} X^{1}_{56} X^{2}_{62} X_{24} X_{47} X_{71} = X_{24} X_{43} X_{38} X_{85} X^{1}_{56} X^{2}_{62} \\
    = X_{24} X_{47} X_{78} X_{85} X^{1}_{56} X^{1}_{62} = X_{24} X_{47} X_{78} X_{85} X^{2}_{56} X^{2}_{62}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X_{23} X_{38} X_{85} X^{1}_{56} X^{2}_{62} = X^{1}_{15} X^{1}_{56} X^{2}_{62} X_{24} X_{47} X_{71} \\
    = X_{24} X_{47} X_{78} X_{85} X^{1}_{56} X^{2}_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_11}
\end{table}
%--------------------


==> model_42_12.tex <==
% Model~42 ($Z^{3,2}$), Phase~12
\subsubsection{Phase 12}\label{s_model_42_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_12_quiver.pdf}
  \caption{}
  \label{f_model_42_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_12_tiling.pdf}
  \caption{}
  \label{f_model_42_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_12}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~12 is given by,
\beal{es42a060}
\begin{aligned}
  W \;=\; & X^{1}_{23}\,X_{38}\,X_{82} + X_{34}\,X_{45}\,X_{53} + X^{2}_{62}\,X^{2}_{23}\,X_{36} \\
  & + X_{27}\,X_{74}\,X_{42} + X_{17}\,X_{78}\,X_{85}\,X^{1}_{51} + X_{25}\,X^{2}_{51}\,X_{16}\,X^{1}_{62} \\
  & - X^{1}_{23}\,X_{36}\,X^{1}_{62} - X_{34}\,X_{42}\,X^{2}_{23} - X_{85}\,X_{53}\,X_{38} \\
  & - X_{17}\,X_{74}\,X_{45}\,X^{2}_{51} - X_{27}\,X_{78}\,X_{82} - X_{25}\,X^{1}_{51}\,X_{16}\,X^{2}_{62} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $8$ of the brane tiling leads to Phase~4 (\sref{s_model_42_4}), on the face $6$ to Phase~8 (\sref{s_model_42_8}), on the face $7$ to Phase~10 (\sref{s_model_42_10}), and on the face $1$ to Phase~13 (\sref{s_model_42_13}).
The corresponding $P$-matrix is as follows,
\beal{es42a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{23} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{42} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{1}_{62} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es42a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 3 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es42a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es42a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X^{2}_{23} X_{36} X^{1}_{62} = X^{2}_{23} X_{38} X_{82} = X_{16} X^{1}_{62} X_{25} X^{1}_{51} = X_{17} X_{74} X_{45} X^{1}_{51}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{23} X_{36} X^{1}_{62} = X^{1}_{23} X_{38} X_{82} = X^{2}_{23} X_{34} X_{42} = X^{2}_{23} X_{36} X^{2}_{62} \\
    = X_{27} X_{74} X_{42} = X_{27} X_{78} X_{82} = X_{34} X_{45} X_{53} = X_{38} X_{85} X_{53} \\
    = X_{16} X^{2}_{62} X_{25} X^{1}_{51} = X_{16} X^{1}_{62} X_{25} X^{2}_{51} = X_{17} X_{74} X_{45} X^{2}_{51} \\
    = X_{17} X_{78} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{23} X_{34} X_{42} = X^{1}_{23} X_{36} X^{2}_{62} = X_{16} X^{2}_{62} X_{25} X^{2}_{51} = X_{17} X_{78} X_{85} X^{2}_{51}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{25} X_{53} X_{36} X^{1}_{62} = X_{25} X_{53} X_{38} X_{82} = X_{17} X_{74} X_{42} X_{25} X^{1}_{51} \\
    = X_{17} X_{78} X_{82} X_{25} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{25} X_{53} X_{34} X_{42} = X_{25} X_{53} X_{36} X^{2}_{62} = X_{17} X_{74} X_{42} X_{25} X^{2}_{51} \\
    = X_{17} X_{78} X_{82} X_{25} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{16} X^{1}_{62} X^{2}_{23} X_{34} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{85} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X_{27} X_{74} X_{45} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{16} X^{1}_{62} X^{1}_{23} X_{34} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{85} X^{1}_{51} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{34} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{34} X_{45} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{85} X^{1}_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{85} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X_{27} X_{74} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X_{27} X_{74} X_{45} X^{2}_{51} \\
    = X_{16} X^{1}_{62} X_{27} X_{78} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X^{2}_{62} X^{1}_{23} X_{34} X_{45} X^{1}_{51} = X_{16} X^{1}_{62} X^{1}_{23} X_{34} X_{45} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{85} X^{1}_{51} = X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{85} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{34} X_{45} X^{2}_{51} = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{85} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X_{27} X_{74} X_{45} X^{2}_{51} = X_{16} X^{2}_{62} X_{27} X_{78} X_{85} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X_{27} X_{78} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X^{2}_{62} X^{1}_{23} X_{34} X_{45} X^{2}_{51} = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{85} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X_{27} X_{78} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_12}
\end{table}
%--------------------


==> model_42_13.tex <==
% Model~42 ($Z^{3,2}$), Phase~13
\subsubsection{Phase 13}\label{s_model_42_13}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_13_quiver.pdf}
  \caption{}
  \label{f_model_42_13_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_13_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_13_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_13_tiling.pdf}
  \caption{}
  \label{f_model_42_13_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~13. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_13}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~13 is given by,
\beal{es42a065}
\begin{aligned}
  W \;=\; & X^{1}_{23}\,X_{38}\,X_{82} + X_{34}\,X_{45}\,X_{53} + X^{2}_{62}\,X^{2}_{23}\,X_{36} \\
  & + X_{27}\,X_{74}\,X_{42} + X_{78}\,X_{85}\,X^{1}_{57} + X_{71}\,X^{2}_{15}\,X^{2}_{57} \\
  & + X^{1}_{62}\,X_{25}\,X^{1}_{56} + X_{61}\,X^{1}_{15}\,X^{2}_{56} - X^{1}_{23}\,X_{36}\,X^{1}_{62} \\
  & - X_{34}\,X_{42}\,X^{2}_{23} - X_{85}\,X_{53}\,X_{38} - X_{27}\,X_{78}\,X_{82} \\
  & - X_{71}\,X^{1}_{15}\,X^{1}_{57} - X_{74}\,X_{45}\,X^{2}_{57} - X_{61}\,X^{2}_{15}\,X^{1}_{56} \\
  & - X^{2}_{62}\,X_{25}\,X^{2}_{56} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $8$ of the brane tiling leads to Phase~11 (\sref{s_model_42_11}), and on the face $1$ to Phase~12 (\sref{s_model_42_12}).
The $P$-matrix takes the following form,
\beal{es42a066}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,14} \\
  \hline
  X^{1}_{15} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{23} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{42} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{56} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X^{1}_{57} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X^{2}_{57} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{1}_{62} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es42a067}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es42a068}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & -1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,2}$ model is given by,
\beal{es42a069}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_13_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_13} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~13.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{15} X^{2}_{56} X_{61} = X^{2}_{15} X^{1}_{57} X_{71} = X^{2}_{23} X_{36} X^{1}_{62} = X^{2}_{23} X_{38} X_{82} \\
    = X_{25} X^{2}_{56} X^{1}_{62} = X_{45} X^{1}_{57} X_{74}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{15} X^{2}_{56} X_{61} = X^{1}_{15} X^{1}_{57} X_{71} = X^{2}_{15} X^{1}_{56} X_{61} = X^{2}_{15} X^{2}_{57} X_{71} \\
    = X^{1}_{23} X_{36} X^{1}_{62} = X^{1}_{23} X_{38} X_{82} = X^{2}_{23} X_{34} X_{42} = X^{2}_{23} X_{36} X^{2}_{62} \\
    = X_{25} X^{1}_{56} X^{1}_{62} = X_{25} X^{2}_{56} X^{2}_{62} = X_{27} X_{74} X_{42} = X_{27} X_{78} X_{82} \\
    = X_{34} X_{45} X_{53} = X_{38} X_{85} X_{53} = X_{45} X^{2}_{57} X_{74} = X^{1}_{57} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{15} X^{1}_{56} X_{61} = X^{1}_{15} X^{2}_{57} X_{71} = X^{1}_{23} X_{34} X_{42} = X^{1}_{23} X_{36} X^{2}_{62} \\
    = X_{25} X^{1}_{56} X^{2}_{62} = X^{2}_{57} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{2}_{15} X_{53} X_{36} X_{61} = X_{25} X_{53} X_{36} X^{1}_{62} = X_{25} X_{53} X_{38} X_{82} \\
    = X_{25} X^{1}_{57} X_{74} X_{42} = X_{25} X^{1}_{57} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X^{1}_{15} X_{53} X_{36} X_{61} = X_{25} X_{53} X_{34} X_{42} = X_{25} X_{53} X_{36} X^{2}_{62} \\
    = X_{25} X^{2}_{57} X_{74} X_{42} = X_{25} X^{2}_{57} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X^{2}_{15} X^{2}_{56} X^{1}_{62} X_{27} X_{71} = X^{2}_{23} X_{34} X_{45} X^{2}_{56} X^{1}_{62} \\
    = X^{2}_{23} X_{38} X_{85} X^{2}_{56} X^{1}_{62} = X_{27} X_{74} X_{45} X^{2}_{56} X^{1}_{62}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X^{1}_{15} X^{2}_{56} X^{1}_{62} X_{27} X_{71} = X^{2}_{15} X^{1}_{56} X^{1}_{62} X_{27} X_{71} \\
    = X^{2}_{15} X^{2}_{56} X^{2}_{62} X_{27} X_{71} = X^{1}_{23} X_{34} X_{45} X^{2}_{56} X^{1}_{62} \\
    = X^{1}_{23} X_{38} X_{85} X^{2}_{56} X^{1}_{62} = X^{2}_{23} X_{34} X_{45} X^{1}_{56} X^{1}_{62} \\
    = X^{2}_{23} X_{34} X_{45} X^{2}_{56} X^{2}_{62} = X^{2}_{23} X_{38} X_{85} X^{1}_{56} X^{1}_{62} \\
    = X^{2}_{23} X_{38} X_{85} X^{2}_{56} X^{2}_{62} = X_{27} X_{74} X_{45} X^{1}_{56} X^{1}_{62} \\
    = X_{27} X_{74} X_{45} X^{2}_{56} X^{2}_{62} = X_{27} X_{78} X_{85} X^{2}_{56} X^{1}_{62}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{15} X^{1}_{56} X^{1}_{62} X_{27} X_{71} = X^{1}_{15} X^{2}_{56} X^{2}_{62} X_{27} X_{71} \\
    = X^{2}_{15} X^{1}_{56} X^{2}_{62} X_{27} X_{71} = X^{1}_{23} X_{34} X_{45} X^{1}_{56} X^{1}_{62} \\
    = X^{1}_{23} X_{34} X_{45} X^{2}_{56} X^{2}_{62} = X^{1}_{23} X_{38} X_{85} X^{1}_{56} X^{1}_{62} \\
    = X^{1}_{23} X_{38} X_{85} X^{2}_{56} X^{2}_{62} = X^{2}_{23} X_{34} X_{45} X^{1}_{56} X^{2}_{62} \\
    = X^{2}_{23} X_{38} X_{85} X^{1}_{56} X^{2}_{62} = X_{27} X_{74} X_{45} X^{1}_{56} X^{2}_{62} \\
    = X_{27} X_{78} X_{85} X^{1}_{56} X^{1}_{62} = X_{27} X_{78} X_{85} X^{2}_{56} X^{2}_{62}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X^{1}_{15} X^{1}_{56} X^{2}_{62} X_{27} X_{71} = X^{1}_{23} X_{34} X_{45} X^{1}_{56} X^{2}_{62} \\
    = X^{1}_{23} X_{38} X_{85} X^{1}_{56} X^{2}_{62} = X_{27} X_{78} X_{85} X^{1}_{56} X^{2}_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~13 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_13}
\end{table}
%--------------------


==> model_42_2.tex <==
% Model~42 ($Z^{3,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_42_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_2_quiver.pdf}
  \caption{}
  \label{f_model_42_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 8};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_2_tiling.pdf}
  \caption{}
  \label{f_model_42_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_2}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~2 is given by,
\beal{es42a010}
\begin{aligned}
  W \;=\; & X_{17}\,X_{78}\,X_{85}\,X^{1}_{51} + X_{54}\,X_{47}\,X_{75} + X_{83}\,X_{34}\,X_{48} \\
  & + X_{62}\,X_{24}\,X_{46} + X_{25}\,X^{2}_{51}\,X_{16}\,X_{63}\,X_{32} - X_{25}\,X^{1}_{51}\,X_{16}\,X_{62} \\
  & - X^{2}_{51}\,X_{17}\,X_{75} - X_{85}\,X_{54}\,X_{48} - X_{63}\,X_{34}\,X_{46} \\
  & - X_{24}\,X_{47}\,X_{78}\,X_{83}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $6$ and $7$ of the brane tiling leads to Phase~1 (\sref{s_model_42_1}), on the face $8$ to Phase~3 (\sref{s_model_42_3}), on the face $3$ to Phase~4 (\sref{s_model_42_4}), on the face $1$ to Phase~6 (\sref{s_model_42_6}), and on the face $2$ to Phase~9 (\sref{s_model_42_9}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es42a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{28} \\
  \hline
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{75} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es42a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{28} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es42a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{28} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,2}$ model is given by,
\beal{es42a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X^{1}_{51} = X_{24} X_{46} X_{63} X_{32} = X_{24} X_{48} X_{83} X_{32} \\
    = X_{16} X_{63} X_{32} X_{25} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X^{2}_{51} = X_{24} X_{46} X_{62} = X_{34} X_{46} X_{63} = X_{34} X_{48} X_{83} \\
    = X_{47} X_{75} X_{54} = X_{48} X_{85} X_{54} = X_{16} X_{62} X_{25} X^{1}_{51} \\
    = X_{17} X_{78} X_{85} X^{1}_{51} = X_{16} X_{63} X_{32} X_{25} X^{2}_{51} = X_{24} X_{47} X_{78} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{16} X_{62} X_{25} X^{2}_{51} = X_{17} X_{78} X_{85} X^{2}_{51} = X_{34} X_{47} X_{78} X_{83} \\
    = X_{47} X_{78} X_{85} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{25} X_{54} X_{46} X_{63} X_{32} = X_{25} X_{54} X_{48} X_{83} X_{32} \\
    = X_{17} X_{78} X_{83} X_{32} X_{25} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{25} X_{54} X_{46} X_{62} = X_{17} X_{78} X_{83} X_{32} X_{25} X^{2}_{51} \\
    = X_{25} X_{54} X_{47} X_{78} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $X_{16} X_{63} X_{32} X_{24} X_{47} X_{75} X^{1}_{51} = X_{16} X_{63} X_{32} X_{24} X_{48} X_{85} X^{1}_{51}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{16} X_{62} X_{24} X_{47} X_{75} X^{1}_{51} = X_{16} X_{62} X_{24} X_{48} X_{85} X^{1}_{51} \\
    = X_{16} X_{63} X_{34} X_{47} X_{75} X^{1}_{51} = X_{16} X_{63} X_{34} X_{48} X_{85} X^{1}_{51} \\
    = X_{16} X_{63} X_{32} X_{24} X_{47} X_{75} X^{2}_{51} = X_{16} X_{63} X_{32} X_{24} X_{48} X_{85} X^{2}_{51} \\
    = X_{16} X_{63} X_{32} X_{24} X_{47} X_{78} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{62} X_{24} X_{47} X_{75} X^{2}_{51} = X_{16} X_{62} X_{24} X_{48} X_{85} X^{2}_{51} \\
    = X_{16} X_{63} X_{34} X_{47} X_{75} X^{2}_{51} = X_{16} X_{63} X_{34} X_{48} X_{85} X^{2}_{51} \\
    = X_{16} X_{62} X_{24} X_{47} X_{78} X_{85} X^{1}_{51} = X_{16} X_{63} X_{34} X_{47} X_{78} X_{85} X^{1}_{51} \\
    = X_{16} X_{63} X_{32} X_{24} X_{47} X_{78} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $X_{16} X_{62} X_{24} X_{47} X_{78} X_{85} X^{2}_{51} = X_{16} X_{63} X_{34} X_{47} X_{78} X_{85} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_2}
\end{table}
%--------------------


==> model_42_3.tex <==
% Model~42 ($Z^{3,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_42_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_3_quiver.pdf}
  \caption{}
  \label{f_model_42_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_3_tiling.pdf}
  \caption{}
  \label{f_model_42_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_3}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~3 is given by,
\beal{es42a015}
\begin{aligned}
  W \;=\; & X^{2}_{62}\,X^{2}_{23}\,X_{36} + X_{85}\,X_{51}\,X_{18} + X^{1}_{23}\,X_{38}\,X_{87}\,X_{72} \\
  & + X_{74}\,X_{43}\,X_{37} + X_{16}\,X^{1}_{62}\,X_{25}\,X_{54}\,X_{41} - X^{1}_{23}\,X_{36}\,X^{1}_{62} \\
  & - X_{25}\,X_{51}\,X_{16}\,X^{2}_{62} - X_{72}\,X^{2}_{23}\,X_{37} - X_{38}\,X_{85}\,X_{54}\,X_{43} \\
  & - X_{18}\,X_{87}\,X_{74}\,X_{41} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~2 (\sref{s_model_42_2}), on the face $8$ to Phase~5 (\sref{s_model_42_5}), on the face $5$ to Phase~6 (\sref{s_model_42_6}), on the face $1$ to Phase~7 (\sref{s_model_42_7}), on the face $4$ to Phase~10 (\sref{s_model_42_10}), and on the face $6$ back to Phase~3 itself.
The corresponding $P$-matrix is as follows,
\beal{es42a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{23} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{37} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{62} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{2}_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{87} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es42a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es42a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es42a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{23} X_{36} X^{1}_{62} = X_{16} X^{1}_{62} X_{25} X_{51} = X^{2}_{23} X_{38} X_{87} X_{72} \\
    = X_{38} X_{87} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{18} X_{85} X_{51} = X^{1}_{23} X_{36} X^{1}_{62} = X^{2}_{23} X_{36} X^{2}_{62} = X^{2}_{23} X_{37} X_{72} \\
    = X_{37} X_{74} X_{43} = X_{16} X^{2}_{62} X_{25} X_{51} = X_{18} X_{87} X_{74} X_{41} \\
    = X^{1}_{23} X_{38} X_{87} X_{72} = X_{38} X_{85} X_{54} X_{43} = X_{16} X^{1}_{62} X_{25} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{23} X_{36} X^{2}_{62} = X^{1}_{23} X_{37} X_{72} = X_{18} X_{85} X_{54} X_{41} \\
    = X_{16} X^{2}_{62} X_{25} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{18} X_{87} X_{72} X_{25} X_{51} = X_{25} X_{54} X_{43} X_{36} X^{1}_{62} \\
    = X_{25} X_{54} X_{43} X_{38} X_{87} X_{72}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{25} X_{54} X_{43} X_{36} X^{2}_{62} = X_{25} X_{54} X_{43} X_{37} X_{72} \\
    = X_{18} X_{87} X_{72} X_{25} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{85} X_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{87} X_{74} X_{41}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{85} X_{51} = X_{16} X^{1}_{62} X^{2}_{23} X_{37} X_{74} X_{41} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{85} X_{51} = X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{87} X_{74} X_{41} \\
    = X_{16} X^{1}_{62} X^{2}_{23} X_{38} X_{85} X_{54} X_{41} = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X^{1}_{62} X^{1}_{23} X_{37} X_{74} X_{41} = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{85} X_{51} \\
    = X_{16} X^{2}_{62} X^{2}_{23} X_{37} X_{74} X_{41} = X_{16} X^{1}_{62} X^{1}_{23} X_{38} X_{85} X_{54} X_{41} \\
    = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{87} X_{74} X_{41} = X_{16} X^{2}_{62} X^{2}_{23} X_{38} X_{85} X_{54} X_{41}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $X_{16} X^{2}_{62} X^{1}_{23} X_{37} X_{74} X_{41} = X_{16} X^{2}_{62} X^{1}_{23} X_{38} X_{85} X_{54} X_{41}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_3}
\end{table}
%--------------------


==> model_42_4.tex <==
% Model~42 ($Z^{3,2}$), Phase~4
\subsubsection{Phase 4}\label{s_model_42_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_4_quiver.pdf}
  \caption{}
  \label{f_model_42_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_4_tiling.pdf}
  \caption{}
  \label{f_model_42_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_4}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~4 is given by,
\beal{es42a020}
\begin{aligned}
  W \;=\; & X_{23}\,X_{38}\,X_{82} + X_{17}\,X_{78}\,X_{85}\,X^{1}_{51} + X_{25}\,X^{2}_{51}\,X_{16}\,X^{1}_{62} \\
  & + X_{54}\,X_{47}\,X_{75} + X_{36}\,X^{2}_{62}\,X_{24}\,X_{43} - X_{23}\,X_{36}\,X^{1}_{62} \\
  & - X_{25}\,X^{1}_{51}\,X_{16}\,X^{2}_{62} - X^{2}_{51}\,X_{17}\,X_{75} - X_{38}\,X_{85}\,X_{54}\,X_{43} \\
  & - X_{78}\,X_{82}\,X_{24}\,X_{47} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_42_2}), on the faces $1$ and $6$ to Phase~11 (\sref{s_model_42_11}), and on the faces $4$ and $8$ to Phase~12 (\sref{s_model_42_12}).
The $P$-matrix takes the following form,
\beal{es42a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{54} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{62} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{75} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es42a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  1 & -1 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 1 & 0 & 2 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es42a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,2}$ model is given by,
\beal{es42a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X^{1}_{51} = X_{16} X^{1}_{62} X_{25} X^{1}_{51} = X_{24} X_{43} X_{36} X^{1}_{62} \\
    = X_{24} X_{43} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X^{2}_{51} = X_{23} X_{36} X^{1}_{62} = X_{23} X_{38} X_{82} = X_{47} X_{75} X_{54} \\
    = X_{16} X^{2}_{62} X_{25} X^{1}_{51} = X_{16} X^{1}_{62} X_{25} X^{2}_{51} = X_{17} X_{78} X_{85} X^{1}_{51} \\
    = X_{24} X_{43} X_{36} X^{2}_{62} = X_{24} X_{47} X_{78} X_{82} = X_{38} X_{85} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{23} X_{36} X^{2}_{62} = X_{16} X^{2}_{62} X_{25} X^{2}_{51} = X_{17} X_{78} X_{85} X^{2}_{51} \\
    = X_{47} X_{78} X_{85} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{17} X_{78} X_{82} X_{25} X^{1}_{51} = X_{25} X_{54} X_{43} X_{36} X^{1}_{62} \\
    = X_{25} X_{54} X_{43} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{17} X_{78} X_{82} X_{25} X^{2}_{51} = X_{25} X_{54} X_{43} X_{36} X^{2}_{62} \\
    = X_{25} X_{54} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $X_{16} X^{1}_{62} X_{24} X_{47} X_{75} X^{1}_{51} = X_{16} X^{1}_{62} X_{24} X_{43} X_{38} X_{85} X^{1}_{51}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{16} X^{1}_{62} X_{23} X_{38} X_{85} X^{1}_{51} = X_{16} X^{2}_{62} X_{24} X_{47} X_{75} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X_{24} X_{47} X_{75} X^{2}_{51} = X_{16} X^{2}_{62} X_{24} X_{43} X_{38} X_{85} X^{1}_{51} \\
    = X_{16} X^{1}_{62} X_{24} X_{43} X_{38} X_{85} X^{2}_{51} = X_{16} X^{1}_{62} X_{24} X_{47} X_{78} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X^{2}_{62} X_{23} X_{38} X_{85} X^{1}_{51} = X_{16} X^{1}_{62} X_{23} X_{38} X_{85} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X_{24} X_{47} X_{75} X^{2}_{51} = X_{16} X^{2}_{62} X_{24} X_{43} X_{38} X_{85} X^{2}_{51} \\
    = X_{16} X^{2}_{62} X_{24} X_{47} X_{78} X_{85} X^{1}_{51} = X_{16} X^{1}_{62} X_{24} X_{47} X_{78} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $X_{16} X^{2}_{62} X_{23} X_{38} X_{85} X^{2}_{51} = X_{16} X^{2}_{62} X_{24} X_{47} X_{78} X_{85} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_4}
\end{table}
%--------------------


==> model_42_5.tex <==
% Model~42 ($Z^{3,2}$), Phase~5
\subsubsection{Phase 5}\label{s_model_42_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_5_quiver.pdf}
  \caption{}
  \label{f_model_42_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_5_tiling.pdf}
  \caption{}
  \label{f_model_42_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_5}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~5 is given by,
\beal{es42a025}
\begin{aligned}
  W \;=\; & X_{27}\,X_{74}\,X_{42} + X_{25}\,X^{2}_{51}\,X^{1}_{12} + X^{2}_{26}\,X_{61}\,X^{2}_{12} \\
  & + X_{43}\,X_{36}\,X_{64} + X_{82}\,X^{1}_{26}\,X_{68} + X^{1}_{51}\,X_{17}\,X_{78}\,X_{83}\,X_{35} \\
  & - X_{27}\,X_{78}\,X_{82} - X^{1}_{26}\,X_{61}\,X^{1}_{12} - X_{25}\,X^{1}_{51}\,X^{2}_{12} \\
  & - X_{42}\,X^{2}_{26}\,X_{64} - X_{83}\,X_{36}\,X_{68} - X^{2}_{51}\,X_{17}\,X_{74}\,X_{43}\,X_{35} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $4$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_42_3}), on the faces $3$ and $7$ to Phase~8 (\sref{s_model_42_8}), and on the face $5$ to Phase~10 (\sref{s_model_42_10}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es42a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  X^{1}_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{12} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{26} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{26} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{42} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{64} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{68} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es42a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es42a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 1 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es42a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X^{1}_{12} X_{25} X^{1}_{51} = X^{1}_{12} X^{2}_{26} X_{61} = X^{2}_{26} X_{68} X_{82} = X_{17} X_{74} X_{43} X_{35} X^{1}_{51}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{12} X_{25} X^{2}_{51} = X^{1}_{12} X^{1}_{26} X_{61} = X^{2}_{12} X_{25} X^{1}_{51} = X^{2}_{12} X^{2}_{26} X_{61} \\
    = X^{1}_{26} X_{68} X_{82} = X^{2}_{26} X_{64} X_{42} = X_{27} X_{74} X_{42} = X_{27} X_{78} X_{82} \\
    = X_{36} X_{64} X_{43} = X_{36} X_{68} X_{83} = X_{17} X_{74} X_{43} X_{35} X^{2}_{51} \\
    = X_{17} X_{78} X_{83} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{2}_{12} X_{25} X^{2}_{51} = X^{2}_{12} X^{1}_{26} X_{61} = X^{1}_{26} X_{64} X_{42} = X_{17} X_{78} X_{83} X_{35} X^{2}_{51}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{17} X_{74} X_{42} X_{25} X^{1}_{51} = X_{17} X_{78} X_{82} X_{25} X^{1}_{51} \\
    = X_{17} X_{74} X_{42} X^{2}_{26} X_{61} = X_{17} X_{78} X_{82} X^{2}_{26} X_{61} \\
    = X_{17} X_{74} X_{43} X_{36} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{17} X_{74} X_{42} X_{25} X^{2}_{51} = X_{17} X_{78} X_{82} X_{25} X^{2}_{51} \\
    = X_{17} X_{74} X_{42} X^{1}_{26} X_{61} = X_{17} X_{78} X_{82} X^{1}_{26} X_{61} \\
    = X_{17} X_{78} X_{83} X_{36} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X^{1}_{12} X^{2}_{26} X_{64} X_{43} X_{35} X^{1}_{51} = X^{1}_{12} X^{2}_{26} X_{68} X_{83} X_{35} X^{1}_{51} \\
    = X^{1}_{12} X_{27} X_{74} X_{43} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{26} X_{64} X_{43} X_{35} X^{1}_{51} = X^{1}_{12} X^{1}_{26} X_{68} X_{83} X_{35} X^{1}_{51} \\
    = X^{1}_{12} X^{2}_{26} X_{64} X_{43} X_{35} X^{2}_{51} = X^{1}_{12} X^{2}_{26} X_{68} X_{83} X_{35} X^{2}_{51} \\
    = X^{1}_{12} X_{27} X_{74} X_{43} X_{35} X^{2}_{51} = X^{1}_{12} X_{27} X_{78} X_{83} X_{35} X^{1}_{51} \\
    = X^{2}_{12} X^{2}_{26} X_{64} X_{43} X_{35} X^{1}_{51} = X^{2}_{12} X^{2}_{26} X_{68} X_{83} X_{35} X^{1}_{51} \\
    = X^{2}_{12} X_{27} X_{74} X_{43} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X^{1}_{26} X_{64} X_{43} X_{35} X^{2}_{51} = X^{1}_{12} X^{1}_{26} X_{68} X_{83} X_{35} X^{2}_{51} \\
    = X^{1}_{12} X_{27} X_{78} X_{83} X_{35} X^{2}_{51} = X^{2}_{12} X^{1}_{26} X_{64} X_{43} X_{35} X^{1}_{51} \\
    = X^{2}_{12} X^{1}_{26} X_{68} X_{83} X_{35} X^{1}_{51} = X^{2}_{12} X^{2}_{26} X_{64} X_{43} X_{35} X^{2}_{51} \\
    = X^{2}_{12} X^{2}_{26} X_{68} X_{83} X_{35} X^{2}_{51} = X^{2}_{12} X_{27} X_{74} X_{43} X_{35} X^{2}_{51} \\
    = X^{2}_{12} X_{27} X_{78} X_{83} X_{35} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X^{2}_{12} X^{1}_{26} X_{64} X_{43} X_{35} X^{2}_{51} = X^{2}_{12} X^{1}_{26} X_{68} X_{83} X_{35} X^{2}_{51} \\
    = X^{2}_{12} X_{27} X_{78} X_{83} X_{35} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_5}
\end{table}
%--------------------


==> model_42_6.tex <==
% Model~42 ($Z^{3,2}$), Phase~6
\subsubsection{Phase 6}\label{s_model_42_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_6_quiver.pdf}
  \caption{}
  \label{f_model_42_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_6_tiling.pdf}
  \caption{}
  \label{f_model_42_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_6}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~6 is given by,
\beal{es42a030}
\begin{aligned}
  W \;=\; & X_{78}\,X_{85}\,X_{57} + X_{61}\,X^{1}_{15}\,X^{2}_{56} + X_{71}\,X^{2}_{15}\,X_{54}\,X_{47} \\
  & + X_{83}\,X_{34}\,X_{48} + X_{62}\,X_{24}\,X_{46} + X_{25}\,X^{1}_{56}\,X_{63}\,X_{32} \\
  & - X_{71}\,X^{1}_{15}\,X_{57} - X_{61}\,X^{2}_{15}\,X^{1}_{56} - X_{62}\,X_{25}\,X^{2}_{56} \\
  & - X_{85}\,X_{54}\,X_{48} - X_{63}\,X_{34}\,X_{46} - X_{24}\,X_{47}\,X_{78}\,X_{83}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~2 (\sref{s_model_42_2}), on the face $8$ to Phase~3 (\sref{s_model_42_3}), on the faces $2$ and $7$ to Phase~9 (\sref{s_model_42_9}), and on the face $3$ to Phase~11 (\sref{s_model_42_11}).
The corresponding $P$-matrix is as follows,
\beal{es42a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  X^{1}_{15} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{54} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{56} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{57} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es42a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es42a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,2}$ model is given by,
\beal{es42a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{15} X^{2}_{56} X_{61} = X^{2}_{15} X_{57} X_{71} = X_{24} X_{46} X_{63} X_{32} = X_{24} X_{48} X_{83} X_{32} \\
    = X_{25} X^{2}_{56} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{15} X^{2}_{56} X_{61} = X^{1}_{15} X_{57} X_{71} = X^{2}_{15} X^{1}_{56} X_{61} = X_{24} X_{46} X_{62} \\
    = X_{25} X^{2}_{56} X_{62} = X_{34} X_{46} X_{63} = X_{34} X_{48} X_{83} = X_{48} X_{85} X_{54} \\
    = X_{57} X_{78} X_{85} = X^{2}_{15} X_{54} X_{47} X_{71} = X_{25} X^{1}_{56} X_{63} X_{32} \\
    = X_{24} X_{47} X_{78} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{15} X^{1}_{56} X_{61} = X_{25} X^{1}_{56} X_{62} = X^{1}_{15} X_{54} X_{47} X_{71} = X_{34} X_{47} X_{78} X_{83} \\
    = X_{47} X_{78} X_{85} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X^{2}_{15} X_{54} X_{46} X_{61} = X_{25} X_{54} X_{46} X_{63} X_{32} = X_{25} X_{54} X_{48} X_{83} X_{32} \\
    = X_{25} X_{57} X_{78} X_{83} X_{32}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $X^{1}_{15} X_{54} X_{46} X_{61} = X_{25} X_{54} X_{46} X_{62} = X_{25} X_{54} X_{47} X_{78} X_{83} X_{32}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $X_{24} X_{48} X_{85} X^{2}_{56} X_{63} X_{32} = X^{2}_{15} X^{2}_{56} X_{63} X_{32} X_{24} X_{47} X_{71}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{24} X_{48} X_{85} X^{2}_{56} X_{62} = X_{34} X_{48} X_{85} X^{2}_{56} X_{63} \\
    = X^{2}_{15} X^{2}_{56} X_{62} X_{24} X_{47} X_{71} = X^{2}_{15} X^{2}_{56} X_{63} X_{34} X_{47} X_{71} \\
    = X_{24} X_{48} X_{85} X^{1}_{56} X_{63} X_{32} = X^{1}_{15} X^{2}_{56} X_{63} X_{32} X_{24} X_{47} X_{71} \\
    = X^{2}_{15} X^{1}_{56} X_{63} X_{32} X_{24} X_{47} X_{71} = X_{24} X_{47} X_{78} X_{85} X^{2}_{56} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{24} X_{48} X_{85} X^{1}_{56} X_{62} = X_{34} X_{48} X_{85} X^{1}_{56} X_{63} \\
    = X^{1}_{15} X^{2}_{56} X_{62} X_{24} X_{47} X_{71} = X^{1}_{15} X^{2}_{56} X_{63} X_{34} X_{47} X_{71} \\
    = X^{2}_{15} X^{1}_{56} X_{62} X_{24} X_{47} X_{71} = X^{2}_{15} X^{1}_{56} X_{63} X_{34} X_{47} X_{71} \\
    = X_{24} X_{47} X_{78} X_{85} X^{2}_{56} X_{62} = X_{34} X_{47} X_{78} X_{85} X^{2}_{56} X_{63} \\
    = X^{1}_{15} X^{1}_{56} X_{63} X_{32} X_{24} X_{47} X_{71} = X_{24} X_{47} X_{78} X_{85} X^{1}_{56} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X^{1}_{15} X^{1}_{56} X_{62} X_{24} X_{47} X_{71} = X^{1}_{15} X^{1}_{56} X_{63} X_{34} X_{47} X_{71} \\
    = X_{24} X_{47} X_{78} X_{85} X^{1}_{56} X_{62} = X_{34} X_{47} X_{78} X_{85} X^{1}_{56} X_{63}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_6}
\end{table}
%--------------------


==> model_42_7.tex <==
% Model~42 ($Z^{3,2}$), Phase~7
\subsubsection{Phase 7}\label{s_model_42_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_7_quiver.pdf}
  \caption{}
  \label{f_model_42_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_7_tiling.pdf}
  \caption{}
  \label{f_model_42_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_7}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~7 is given by,
\beal{es42a035}
\begin{aligned}
  W \;=\; & X_{23}\,X_{38}\,X_{82} + X^{1}_{62}\,X_{25}\,X^{1}_{56} + X_{36}\,X^{2}_{62}\,X_{24}\,X_{43} \\
  & + X_{87}\,X_{74}\,X_{48} + X_{15}\,X_{54}\,X_{41} + X^{2}_{56}\,X_{61}\,X_{17}\,X_{75} \\
  & - X_{23}\,X_{36}\,X^{1}_{62} - X_{61}\,X_{15}\,X^{1}_{56} - X^{2}_{62}\,X_{25}\,X^{2}_{56} \\
  & - X_{82}\,X_{24}\,X_{48} - X_{17}\,X_{74}\,X_{41} - X_{54}\,X_{43}\,X_{38}\,X_{87}\,X_{75} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~1 (\sref{s_model_42_1}), on the face $8$ to Phase~3 (\sref{s_model_42_3}), on the face $3$ to Phase~9 (\sref{s_model_42_9}), and on the face $7$ to Phase~11 (\sref{s_model_42_11}).
The $P$-matrix takes the following form,
\beal{es42a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  X_{15} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{54} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{56} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{56} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{62} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{62} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es42a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es42a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,10} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es42a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X^{2}_{56} X_{61} = X_{25} X^{2}_{56} X^{1}_{62} = X_{24} X_{43} X_{36} X^{1}_{62} = X_{24} X_{43} X_{38} X_{82} \\
    = X_{38} X_{87} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{54} X_{41} = X_{15} X^{1}_{56} X_{61} = X_{17} X_{74} X_{41} = X_{23} X_{36} X^{1}_{62} \\
    = X_{23} X_{38} X_{82} = X_{24} X_{48} X_{82} = X_{25} X^{1}_{56} X^{1}_{62} = X_{25} X^{2}_{56} X^{2}_{62} \\
    = X_{48} X_{87} X_{74} = X_{17} X_{75} X^{2}_{56} X_{61} = X_{24} X_{43} X_{36} X^{2}_{62} \\
    = X_{38} X_{87} X_{75} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{23} X_{36} X^{2}_{62} = X_{25} X^{1}_{56} X^{2}_{62} = X_{17} X_{75} X_{54} X_{41} = X_{17} X_{75} X^{1}_{56} X_{61} \\
    = X_{48} X_{87} X_{75} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{15} X_{54} X_{43} X_{36} X_{61} = X_{17} X_{74} X_{43} X_{36} X_{61} \\
    = X_{25} X_{54} X_{43} X_{36} X^{1}_{62} = X_{25} X_{54} X_{43} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{25} X_{54} X_{48} X_{82} = X_{25} X_{54} X_{43} X_{36} X^{2}_{62} \\
    = X_{17} X_{75} X_{54} X_{43} X_{36} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $X_{15} X^{2}_{56} X^{1}_{62} X_{24} X_{41} = X_{24} X_{43} X_{38} X_{87} X_{75} X^{2}_{56} X^{1}_{62}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X^{1}_{56} X^{1}_{62} X_{24} X_{41} = X_{15} X^{2}_{56} X^{2}_{62} X_{24} X_{41} \\
    = X_{17} X_{75} X^{2}_{56} X^{1}_{62} X_{24} X_{41} = X_{23} X_{38} X_{87} X_{75} X^{2}_{56} X^{1}_{62} \\
    = X_{24} X_{48} X_{87} X_{75} X^{2}_{56} X^{1}_{62} = X_{24} X_{43} X_{38} X_{87} X_{75} X^{1}_{56} X^{1}_{62} \\
    = X_{24} X_{43} X_{38} X_{87} X_{75} X^{2}_{56} X^{2}_{62}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X^{1}_{56} X^{2}_{62} X_{24} X_{41} = X_{17} X_{75} X^{1}_{56} X^{1}_{62} X_{24} X_{41} \\
    = X_{17} X_{75} X^{2}_{56} X^{2}_{62} X_{24} X_{41} = X_{23} X_{38} X_{87} X_{75} X^{1}_{56} X^{1}_{62} \\
    = X_{23} X_{38} X_{87} X_{75} X^{2}_{56} X^{2}_{62} = X_{24} X_{48} X_{87} X_{75} X^{1}_{56} X^{1}_{62} \\
    = X_{24} X_{48} X_{87} X_{75} X^{2}_{56} X^{2}_{62} = X_{24} X_{43} X_{38} X_{87} X_{75} X^{1}_{56} X^{2}_{62}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X^{1}_{56} X^{2}_{62} X_{24} X_{41} = X_{23} X_{38} X_{87} X_{75} X^{1}_{56} X^{2}_{62} \\
    = X_{24} X_{48} X_{87} X_{75} X^{1}_{56} X^{2}_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_7}
\end{table}
%--------------------


==> model_42_8.tex <==
% Model~42 ($Z^{3,2}$), Phase~8
\subsubsection{Phase 8}\label{s_model_42_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_8_quiver.pdf}
  \caption{}
  \label{f_model_42_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_8_tiling.pdf}
  \caption{}
  \label{f_model_42_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_8}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~8 is given by,
\beal{es42a040}
\begin{aligned}
  W \;=\; & X_{34}\,X_{45}\,X_{53} + X_{27}\,X_{74}\,X_{42} + X_{17}\,X_{78}\,X_{85}\,X^{1}_{51} \\
  & + X_{25}\,X^{2}_{51}\,X^{1}_{12} + X^{2}_{26}\,X_{61}\,X^{2}_{12} + X_{38}\,X_{82}\,X^{1}_{26}\,X_{63} \\
  & - X_{85}\,X_{53}\,X_{38} - X_{17}\,X_{74}\,X_{45}\,X^{2}_{51} - X_{27}\,X_{78}\,X_{82} \\
  & - X^{1}_{26}\,X_{61}\,X^{1}_{12} - X_{25}\,X^{1}_{51}\,X^{2}_{12} - X_{34}\,X_{42}\,X^{2}_{26}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $7$ of the brane tiling leads to Phase~5 (\sref{s_model_42_5}), on the faces $4$ and $8$ to Phase~11 (\sref{s_model_42_11}), and on the face $6$ to Phase~12 (\sref{s_model_42_12}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es42a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  X^{1}_{12} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{12} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{26} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{26} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{38} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{42} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{63} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es42a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  1 & -1 & 0 & 0 & 0 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es42a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{2,11} \\
  \hline
  -1 & 1 & 0 & 0 & 0 & 1 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  2 & -1 & 0 & 0 & 0 & -1 & 1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $Z^{3,2}$ model is given by,
\beal{es42a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X^{1}_{12} X_{25} X^{1}_{51} = X^{1}_{12} X^{2}_{26} X_{61} = X_{17} X_{74} X_{45} X^{1}_{51} = X^{2}_{26} X_{63} X_{38} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X^{1}_{12} X_{25} X^{2}_{51} = X^{1}_{12} X^{1}_{26} X_{61} = X^{2}_{12} X_{25} X^{1}_{51} = X^{2}_{12} X^{2}_{26} X_{61} \\
    = X_{27} X_{74} X_{42} = X_{27} X_{78} X_{82} = X_{34} X_{45} X_{53} = X_{38} X_{85} X_{53} \\
    = X_{17} X_{74} X_{45} X^{2}_{51} = X_{17} X_{78} X_{85} X^{1}_{51} = X^{1}_{26} X_{63} X_{38} X_{82} \\
    = X^{2}_{26} X_{63} X_{34} X_{42}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{2}_{12} X_{25} X^{2}_{51} = X^{2}_{12} X^{1}_{26} X_{61} = X_{17} X_{78} X_{85} X^{2}_{51} = X^{1}_{26} X_{63} X_{34} X_{42}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $\begin{array}{c}
    X_{25} X_{53} X_{38} X_{82} = X_{17} X_{74} X_{42} X_{25} X^{1}_{51} = X_{17} X_{78} X_{82} X_{25} X^{1}_{51} \\
    = X_{17} X_{74} X_{42} X^{2}_{26} X_{61} = X_{17} X_{78} X_{82} X^{2}_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{25} X_{53} X_{34} X_{42} = X_{17} X_{74} X_{42} X_{25} X^{2}_{51} = X_{17} X_{78} X_{82} X_{25} X^{2}_{51} \\
    = X_{17} X_{74} X_{42} X^{1}_{26} X_{61} = X_{17} X_{78} X_{82} X^{1}_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X^{1}_{12} X_{27} X_{74} X_{45} X^{1}_{51} = X^{1}_{12} X^{2}_{26} X_{63} X_{34} X_{45} X^{1}_{51} \\
    = X^{1}_{12} X^{2}_{26} X_{63} X_{38} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X^{1}_{12} X_{27} X_{74} X_{45} X^{2}_{51} = X^{1}_{12} X_{27} X_{78} X_{85} X^{1}_{51} \\
    = X^{2}_{12} X_{27} X_{74} X_{45} X^{1}_{51} = X^{1}_{12} X^{1}_{26} X_{63} X_{34} X_{45} X^{1}_{51} \\
    = X^{1}_{12} X^{1}_{26} X_{63} X_{38} X_{85} X^{1}_{51} = X^{1}_{12} X^{2}_{26} X_{63} X_{34} X_{45} X^{2}_{51} \\
    = X^{1}_{12} X^{2}_{26} X_{63} X_{38} X_{85} X^{2}_{51} = X^{2}_{12} X^{2}_{26} X_{63} X_{34} X_{45} X^{1}_{51} \\
    = X^{2}_{12} X^{2}_{26} X_{63} X_{38} X_{85} X^{1}_{51}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{12} X_{27} X_{78} X_{85} X^{2}_{51} = X^{2}_{12} X_{27} X_{74} X_{45} X^{2}_{51} \\
    = X^{2}_{12} X_{27} X_{78} X_{85} X^{1}_{51} = X^{1}_{12} X^{1}_{26} X_{63} X_{34} X_{45} X^{2}_{51} \\
    = X^{1}_{12} X^{1}_{26} X_{63} X_{38} X_{85} X^{2}_{51} = X^{2}_{12} X^{1}_{26} X_{63} X_{34} X_{45} X^{1}_{51} \\
    = X^{2}_{12} X^{1}_{26} X_{63} X_{38} X_{85} X^{1}_{51} = X^{2}_{12} X^{2}_{26} X_{63} X_{34} X_{45} X^{2}_{51} \\
    = X^{2}_{12} X^{2}_{26} X_{63} X_{38} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $\begin{array}{c}
    X^{2}_{12} X_{27} X_{78} X_{85} X^{2}_{51} = X^{2}_{12} X^{1}_{26} X_{63} X_{34} X_{45} X^{2}_{51} \\
    = X^{2}_{12} X^{1}_{26} X_{63} X_{38} X_{85} X^{2}_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_8}
\end{table}
%--------------------


==> model_42_9.tex <==
% Model~42 ($Z^{3,2}$), Phase~9
\subsubsection{Phase 9}\label{s_model_42_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_9_quiver.pdf}
  \caption{}
  \label{f_model_42_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_42_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (209.35,140.4) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 9};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_42_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_42_9_tiling.pdf}
  \caption{}
  \label{f_model_42_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~42 ($Z^{3,2}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_42_9}
\end{figure}
%--------------------

The superpotential of Model~42 ($Z^{3,2}$), Phase~9 is given by,
\beal{es42a045}
\begin{aligned}
  W \;=\; & X_{17}\,X_{78}\,X_{85}\,X^{1}_{51} + X_{54}\,X_{47}\,X_{75} + X_{83}\,X^{1}_{34}\,X_{48} \\
  & + X_{52}\,X_{26}\,X_{65} + X_{42}\,X_{23}\,X^{2}_{34} + X^{2}_{51}\,X_{16}\,X_{63}\,X_{35} \\
  & - X^{2}_{51}\,X_{17}\,X_{75} - X_{85}\,X_{54}\,X_{48} - X^{1}_{51}\,X_{16}\,X_{65} \\
  & - X_{47}\,X_{78}\,X_{83}\,X^{2}_{34} - X_{52}\,X_{23}\,X_{35} - X_{63}\,X^{1}_{34}\,X_{42}\,X_{26} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~2 (\sref{s_model_42_2}), on the faces $6$ and $8$ to Phase~6 (\sref{s_model_42_6}), on the face $7$ to Phase~7 (\sref{s_model_42_7}), and on the face $1$ back to Phase~9 itself.
The corresponding $P$-matrix is as follows,
\beal{es42a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  X_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{34} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{34} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{51} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{51} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{52} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{75} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es42a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es42a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{1,10} & s_{1,11} & \cdots & s_{29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es42a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 1 & 0 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_42_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_42_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~42 ($Z^{3,2}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X^{1}_{51} = X^{2}_{34} X_{48} X_{83} = X_{16} X_{63} X_{35} X^{1}_{51} = X_{26} X_{63} X^{2}_{34} X_{42} \\
    = X_{26} X_{63} X_{35} X_{52}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{16} X_{65} X^{1}_{51} = X_{17} X_{75} X^{2}_{51} = X_{23} X^{2}_{34} X_{42} = X_{23} X_{35} X_{52} \\
    = X_{26} X_{65} X_{52} = X^{1}_{34} X_{48} X_{83} = X_{47} X_{75} X_{54} = X_{48} X_{85} X_{54} \\
    = X_{16} X_{63} X_{35} X^{2}_{51} = X_{17} X_{78} X_{85} X^{1}_{51} = X_{26} X_{63} X^{1}_{34} X_{42} \\
    = X^{2}_{34} X_{47} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{16} X_{65} X^{2}_{51} = X_{23} X^{1}_{34} X_{42} = X_{17} X_{78} X_{85} X^{2}_{51} = X^{1}_{34} X_{47} X_{78} X_{83} \\
    = X_{47} X_{78} X_{85} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{3} p_{5}^{2} p_{6}$ & $X_{35} X_{54} X_{48} X_{83} = X_{17} X_{78} X_{83} X_{35} X^{1}_{51} = X_{26} X_{63} X_{35} X_{54} X_{42}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}$ & $\begin{array}{c}
    X_{23} X_{35} X_{54} X_{42} = X_{26} X_{65} X_{54} X_{42} = X_{17} X_{78} X_{83} X_{35} X^{2}_{51} \\
    = X_{35} X_{54} X_{47} X_{78} X_{83}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{16} X_{63} X^{2}_{34} X_{47} X_{75} X^{1}_{51} = X_{16} X_{63} X^{2}_{34} X_{48} X_{85} X^{1}_{51} \\
    = X_{26} X_{63} X^{2}_{34} X_{47} X_{75} X_{52} = X_{26} X_{63} X^{2}_{34} X_{48} X_{85} X_{52}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{2} p_{3} p_{5}^{2} p_{6}^{3}$ & $\begin{array}{c}
    X_{23} X^{2}_{34} X_{47} X_{75} X_{52} = X_{23} X^{2}_{34} X_{48} X_{85} X_{52} \\
    = X_{16} X_{63} X^{1}_{34} X_{47} X_{75} X^{1}_{51} = X_{16} X_{63} X^{1}_{34} X_{48} X_{85} X^{1}_{51} \\
    = X_{16} X_{63} X^{2}_{34} X_{47} X_{75} X^{2}_{51} = X_{16} X_{63} X^{2}_{34} X_{48} X_{85} X^{2}_{51} \\
    = X_{26} X_{63} X^{1}_{34} X_{47} X_{75} X_{52} = X_{26} X_{63} X^{1}_{34} X_{48} X_{85} X_{52} \\
    = X_{16} X_{63} X^{2}_{34} X_{47} X_{78} X_{85} X^{1}_{51} = X_{26} X_{63} X^{2}_{34} X_{47} X_{78} X_{85} X_{52}
  \end{array}$ \\
\hline
  $A_{8} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{23} X^{1}_{34} X_{47} X_{75} X_{52} = X_{23} X^{1}_{34} X_{48} X_{85} X_{52} \\
    = X_{16} X_{63} X^{1}_{34} X_{47} X_{75} X^{2}_{51} = X_{16} X_{63} X^{1}_{34} X_{48} X_{85} X^{2}_{51} \\
    = X_{23} X^{2}_{34} X_{47} X_{78} X_{85} X_{52} = X_{16} X_{63} X^{1}_{34} X_{47} X_{78} X_{85} X^{1}_{51} \\
    = X_{16} X_{63} X^{2}_{34} X_{47} X_{78} X_{85} X^{2}_{51} = X_{26} X_{63} X^{1}_{34} X_{47} X_{78} X_{85} X_{52}
  \end{array}$ \\
\hline
  $A_{9} = p_{1}^{3} p_{2}^{4} p_{3}^{3} p_{6}$ & $X_{23} X^{1}_{34} X_{47} X_{78} X_{85} X_{52} = X_{16} X_{63} X^{1}_{34} X_{47} X_{78} X_{85} X^{2}_{51}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~42 ($Z^{3,2}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_42_9}
\end{table}
%--------------------


==> model_43_1.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_43_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_1_quiver.pdf}
  \caption{}
  \label{f_model_43_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_1_tiling.pdf}
  \caption{}
  \label{f_model_43_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_1}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~1 is given by,
\beal{es43a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{21}\,X_{17}\,X_{72} + X_{74}\,X_{49}\,X_{91}\,X_{18}\,X_{87} \\
  & + X_{65}\,X_{58}\,X_{86} + X_{39}\,X_{96}\,X_{62}\,X_{25}\,X_{53} - X_{17}\,X_{74}\,X_{41} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{62}\,X_{21}\,X_{18}\,X_{86} - X_{34}\,X_{49}\,X_{96}\,X_{65}\,X_{53} \\
  & - X_{87}\,X_{72}\,X_{25}\,X_{58} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~2 (\sref{s_model_43_2}), on the face $4$ to Phase~3 (\sref{s_model_43_3}), on the face $8$ to Phase~5 (\sref{s_model_43_5}), on the face $5$ to Phase~6 (\sref{s_model_43_6}), on the face $6$ to Phase~8 (\sref{s_model_43_8}), on the face $2$ to Phase~14 (\sref{s_model_43_14}), on the face $9$ to Phase~23 (\sref{s_model_43_23}), and on the face $7$ back to Phase~1 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{91} = X_{17} X_{74} X_{49} X_{91} = X_{25} X_{58} X_{86} X_{62} \\
    = X_{25} X_{53} X_{34} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{17} X_{72} X_{21} = X_{17} X_{74} X_{41} \\
    = X_{58} X_{86} X_{65} = X_{18} X_{86} X_{62} X_{21} = X_{25} X_{58} X_{87} X_{72} \\
    = X_{18} X_{87} X_{74} X_{49} X_{91} = X_{25} X_{53} X_{39} X_{96} X_{62} \\
    = X_{34} X_{49} X_{96} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{18} X_{87} X_{72} X_{21} = X_{18} X_{87} X_{74} X_{41} = X_{39} X_{96} X_{65} X_{53}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{96} X_{62} X_{21} = X_{17} X_{74} X_{49} X_{96} X_{62} X_{21} \\
    = X_{25} X_{58} X_{87} X_{74} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X_{96} X_{62} X_{21} = X_{49} X_{96} X_{65} X_{58} X_{87} X_{74} \\
    = X_{18} X_{87} X_{74} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $X_{17} X_{72} X_{25} X_{53} X_{34} X_{49} X_{91} = X_{18} X_{86} X_{62} X_{25} X_{53} X_{34} X_{49} X_{91}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{72} X_{25} X_{53} X_{34} X_{41} = X_{17} X_{72} X_{25} X_{53} X_{39} X_{91} \\
    = X_{18} X_{86} X_{62} X_{25} X_{53} X_{34} X_{41} = X_{18} X_{86} X_{62} X_{25} X_{53} X_{39} X_{91} \\
    = X_{18} X_{86} X_{65} X_{53} X_{34} X_{49} X_{91} \\
    = X_{18} X_{87} X_{72} X_{25} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{86} X_{65} X_{53} X_{34} X_{41} = X_{18} X_{86} X_{65} X_{53} X_{39} X_{91} \\
    = X_{18} X_{87} X_{72} X_{25} X_{53} X_{34} X_{41} = X_{18} X_{87} X_{72} X_{25} X_{53} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_1}
\end{table}
%--------------------


==> model_43_10.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~10
\subsubsection{Phase 10}\label{s_model_43_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_10_quiver.pdf}
  \caption{}
  \label{f_model_43_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_10_tiling.pdf}
  \caption{}
  \label{f_model_43_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_10}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~10 is given by,
\beal{es43a050}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} + X^{2}_{17}\,X_{78}\,X_{82}\,X_{21} \\
  & + X_{39}\,X_{96}\,X_{62}\,X_{23} + X_{65}\,X_{51}\,X_{16} + X_{85}\,X_{53}\,X_{38} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{13}\,X_{39}\,X_{91} - X_{62}\,X_{21}\,X_{16} \\
  & - X_{82}\,X_{23}\,X_{38} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{34}\,X_{49}\,X_{96}\,X_{65}\,X_{53} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~5 (\sref{s_model_43_5}), on the face $6$ to Phase~9 (\sref{s_model_43_9}), on the face $4$ to Phase~11 (\sref{s_model_43_11}), on the face $5$ to Phase~15 (\sref{s_model_43_15}), on the face $2$ to Phase~16 (\sref{s_model_43_16}), on the face $7$ to Phase~30 (\sref{s_model_43_30}), and on the face $9$ to Phase~34 (\sref{s_model_43_34}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & -1 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{91} = X^{2}_{17} X_{74} X_{49} X_{91} = X^{2}_{17} X_{78} X_{85} X_{51} \\
    = X_{23} X_{34} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} \\
    = X^{2}_{17} X_{74} X_{41} = X_{23} X_{38} X_{82} = X_{38} X_{85} X_{53} = X^{1}_{17} X_{74} X_{49} X_{91} \\
    = X^{1}_{17} X_{78} X_{85} X_{51} = X^{2}_{17} X_{78} X_{82} X_{21} = X_{23} X_{39} X_{96} X_{62} \\
    = X_{34} X_{49} X_{96} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X_{82} X_{21} = X_{39} X_{96} X_{65} X_{53}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{51} = X_{13} X_{34} X_{49} X_{96} X_{62} X_{21} \\
    = X_{13} X_{34} X_{49} X_{96} X_{65} X_{51} = X^{2}_{17} X_{74} X_{49} X_{96} X_{62} X_{21} \\
    = X^{2}_{17} X_{74} X_{49} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{82} X_{21} = X_{13} X_{39} X_{96} X_{62} X_{21} = X_{13} X_{39} X_{96} X_{65} X_{51} \\
    = X^{1}_{17} X_{74} X_{49} X_{96} X_{62} X_{21} = X^{1}_{17} X_{74} X_{49} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{62} X_{23} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{23} X_{34} X_{41} = X_{16} X_{62} X_{23} X_{39} X_{91} \\
    = X_{16} X_{65} X_{53} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{39} X_{91} = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{65} X_{53} X_{34} X_{41} = X_{16} X_{65} X_{53} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} = X^{1}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} = X^{1}_{17} X_{78} X_{85} X_{53} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_10}
\end{table}
%--------------------


==> model_43_11.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~11
\subsubsection{Phase 11}\label{s_model_43_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_11_quiver.pdf}
  \caption{}
  \label{f_model_43_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_11_tiling.pdf}
  \caption{}
  \label{f_model_43_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_11}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~11 is given by,
\beal{es43a055}
\begin{aligned}
  W \;=\; & X^{1}_{39}\,X_{96}\,X_{62}\,X_{23} + X_{91}\,X_{17}\,X_{79} + X_{94}\,X_{43}\,X^{2}_{39} \\
  & + X_{78}\,X_{82}\,X_{21}\,X_{14}\,X_{47} + X_{65}\,X_{51}\,X_{16} + X_{85}\,X_{53}\,X_{38} \\
  & - X_{94}\,X_{47}\,X_{79} - X^{1}_{39}\,X_{91}\,X_{14}\,X_{43} - X_{62}\,X_{21}\,X_{16} \\
  & - X_{82}\,X_{23}\,X_{38} - X_{17}\,X_{78}\,X_{85}\,X_{51} - X^{2}_{39}\,X_{96}\,X_{65}\,X_{53} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~5 (\sref{s_model_43_5}), on the face $8$ to Phase~9 (\sref{s_model_43_9}), on the face $4$ to Phase~10 (\sref{s_model_43_10}), on the face $5$ to Phase~17 (\sref{s_model_43_17}), on the face $2$ to Phase~18 (\sref{s_model_43_18}), and on the face $7$ to Phase~21 (\sref{s_model_43_21}).
The corresponding $P$-matrix is as follows,
\beal{es43a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,13} \\
  \hline
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{38} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,13} \\
  \hline
  0 & 1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X^{2}_{39} X_{91} = X_{14} X_{47} X_{79} X_{91} = X_{23} X^{2}_{39} X_{96} X_{62} \\
    = X_{14} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} = X_{17} X_{79} X_{91} = X_{23} X_{38} X_{82} \\
    = X_{38} X_{85} X_{53} = X^{2}_{39} X_{94} X_{43} = X_{47} X_{79} X_{94} = X_{14} X_{43} X^{1}_{39} X_{91} \\
    = X_{17} X_{78} X_{85} X_{51} = X_{23} X^{1}_{39} X_{96} X_{62} = X^{2}_{39} X_{96} X_{65} X_{53} \\
    = X_{14} X_{47} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{39} X_{94} X_{43} = X_{17} X_{78} X_{82} X_{21} = X^{1}_{39} X_{96} X_{65} X_{53}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{38} X_{85} X_{51} = X_{14} X_{43} X^{2}_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{47} X_{79} X_{96} X_{62} X_{21} = X_{14} X_{43} X^{2}_{39} X_{96} X_{65} X_{51} \\
    = X_{14} X_{47} X_{79} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{38} X_{82} X_{21} = X_{17} X_{79} X_{96} X_{62} X_{21} \\
    = X_{17} X_{79} X_{96} X_{65} X_{51} = X_{14} X_{43} X^{1}_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X^{1}_{39} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{62} X_{23} X^{2}_{39} X_{91} = X_{14} X_{47} X_{78} X_{82} X_{23} X^{2}_{39} X_{91} \\
    = X_{14} X_{47} X_{78} X_{85} X_{53} X^{2}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{23} X^{1}_{39} X_{91} = X_{16} X_{65} X_{53} X^{2}_{39} X_{91} \\
    = X_{17} X_{78} X_{82} X_{23} X^{2}_{39} X_{91} = X_{17} X_{78} X_{85} X_{53} X^{2}_{39} X_{91} \\
    = X_{23} X^{2}_{39} X_{94} X_{47} X_{78} X_{82} = X^{2}_{39} X_{94} X_{47} X_{78} X_{85} X_{53} \\
    = X_{14} X_{47} X_{78} X_{82} X_{23} X^{1}_{39} X_{91} = X_{14} X_{47} X_{78} X_{85} X_{53} X^{1}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{65} X_{53} X^{1}_{39} X_{91} = X_{17} X_{78} X_{82} X_{23} X^{1}_{39} X_{91} \\
    = X_{17} X_{78} X_{85} X_{53} X^{1}_{39} X_{91} = X_{23} X^{1}_{39} X_{94} X_{47} X_{78} X_{82} \\
    = X^{1}_{39} X_{94} X_{47} X_{78} X_{85} X_{53}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_11}
\end{table}
%--------------------


==> model_43_12.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~12
\subsubsection{Phase 12}\label{s_model_43_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_12_quiver.pdf}
  \caption{}
  \label{f_model_43_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_12_tiling.pdf}
  \caption{}
  \label{f_model_43_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_12}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~12 is given by,
\beal{es43a060}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} + X_{36}\,X_{69}\,X_{93} \\
  & + X_{23}\,X_{39}\,X_{92} + X_{85}\,X_{56}\,X_{68} + X^{2}_{17}\,X_{78}\,X_{82}\,X_{25}\,X_{51} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{13}\,X_{39}\,X_{91} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{82}\,X_{23}\,X_{36}\,X_{68} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{69}\,X_{92}\,X_{25}\,X_{56} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~2 (\sref{s_model_43_2}), on the face $6$ to Phase~9 (\sref{s_model_43_9}), on the face $5$ to Phase~25 (\sref{s_model_43_25}), on the face $8$ to Phase~28 (\sref{s_model_43_28}), on the face $7$ to Phase~32 (\sref{s_model_43_32}), and on the face $2$ to Phase~38 (\sref{s_model_43_38}).
The $P$-matrix takes the following form,
\beal{es43a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{68} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 1 & -1 & -1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 0 & 1 & 1 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{91} = X_{13} X_{36} X_{69} X_{91} = X^{2}_{17} X_{74} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{51} = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{36} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X^{2}_{17} X_{74} X_{41} = X_{23} X_{39} X_{92} \\
    = X_{34} X_{49} X_{93} = X_{36} X_{69} X_{93} = X_{56} X_{68} X_{85} = X^{1}_{17} X_{74} X_{49} X_{91} \\
    = X^{1}_{17} X_{78} X_{85} X_{51} = X_{23} X_{36} X_{68} X_{82} = X_{25} X_{56} X_{69} X_{92} \\
    = X^{2}_{17} X_{78} X_{82} X_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{39} X_{93} = X^{1}_{17} X_{74} X_{41} = X_{25} X_{56} X_{68} X_{82} = X^{1}_{17} X_{78} X_{82} X_{25} X_{51}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{36} X_{68} X_{85} X_{51} = X_{13} X_{34} X_{49} X_{92} X_{25} X_{51} \\
    = X_{13} X_{36} X_{69} X_{92} X_{25} X_{51} = X^{2}_{17} X_{74} X_{49} X_{92} X_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{25} X_{51} = X_{13} X_{36} X_{68} X_{82} X_{25} X_{51} \\
    = X^{1}_{17} X_{74} X_{49} X_{92} X_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{78} X_{85} X_{56} X_{69} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X^{1}_{17} X_{78} X_{85} X_{56} X_{69} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{36} X_{69} X_{91} = X^{2}_{17} X_{78} X_{82} X_{25} X_{56} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} = X^{1}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{25} X_{56} X_{69} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_12}
\end{table}
%--------------------


==> model_43_13.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~13
\subsubsection{Phase 13}\label{s_model_43_13}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_13_quiver.pdf}
  \caption{}
  \label{f_model_43_13_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_13_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_13_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_13_tiling.pdf}
  \caption{}
  \label{f_model_43_13_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~13. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_13}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~13 is given by,
\beal{es43a065}
\begin{aligned}
  W \;=\; & X_{56}\,X_{63}\,X_{35} + X_{82}\,X_{21}\,X_{18} + X_{15}\,X_{58}\,X_{87}\,X^{1}_{71} \\
  & + X_{69}\,X_{94}\,X_{46} + X_{62}\,X_{23}\,X_{36} + X_{34}\,X_{47}\,X^{2}_{71}\,X_{19}\,X_{93} \\
  & - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{35}\,X_{58}\,X_{82}\,X_{23} - X_{87}\,X^{2}_{71}\,X_{18} \\
  & - X_{63}\,X_{34}\,X_{46} - X_{69}\,X_{93}\,X_{36} - X_{47}\,X^{1}_{71}\,X_{19}\,X_{94} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~4 (\sref{s_model_43_4}), on the face $4$ to Phase~18 (\sref{s_model_43_18}), on the face $9$ to Phase~19 (\sref{s_model_43_19}), on the face $2$ to Phase~21 (\sref{s_model_43_21}), on the face $7$ to Phase~29 (\sref{s_model_43_29}), and on the face $5$ to Phase~33 (\sref{s_model_43_33}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a066}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{36} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a067}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -2 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a068}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a069}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_13_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_13} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~13.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{87} X^{1}_{71} = X_{23} X_{34} X_{46} X_{62} = X_{23} X_{35} X_{56} X_{62} \\
    = X_{34} X_{46} X_{69} X_{93} = X_{35} X_{56} X_{69} X_{93} = X_{19} X_{93} X_{34} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{18} X_{82} X_{21} = X_{18} X_{87} X^{2}_{71} = X_{23} X_{36} X_{62} = X_{34} X_{46} X_{63} \\
    = X_{35} X_{56} X_{63} = X_{36} X_{69} X_{93} = X_{46} X_{69} X_{94} = X_{15} X_{56} X_{62} X_{21} \\
    = X_{15} X_{58} X_{87} X^{1}_{71} = X_{19} X_{94} X_{47} X^{1}_{71} = X_{23} X_{35} X_{58} X_{82} \\
    = X_{19} X_{93} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{36} X_{63} = X_{15} X_{58} X_{82} X_{21} = X_{15} X_{58} X_{87} X^{2}_{71} = X_{19} X_{94} X_{47} X^{2}_{71}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{34} X_{46} X_{62} X_{21} = X_{19} X_{93} X_{35} X_{56} X_{62} X_{21} \\
    = X_{19} X_{93} X_{35} X_{58} X_{87} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{93} X_{36} X_{62} X_{21} = X_{19} X_{94} X_{46} X_{62} X_{21} \\
    = X_{19} X_{93} X_{35} X_{58} X_{82} X_{21} = X_{19} X_{93} X_{35} X_{58} X_{87} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{62} X_{23} X_{34} X_{47} X^{1}_{71} \\
    = X_{15} X_{56} X_{69} X_{93} X_{34} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{69} X_{94} X_{47} X^{1}_{71} \\
    = X_{18} X_{82} X_{23} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{62} X_{23} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{69} X_{93} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{69} X_{94} X_{47} X^{2}_{71} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~13 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_13}
\end{table}
%--------------------


==> model_43_14.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~14
\subsubsection{Phase 14}\label{s_model_43_14}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_14_quiver.pdf}
  \caption{}
  \label{f_model_43_14_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_14_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_14_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_14_tiling.pdf}
  \caption{}
  \label{f_model_43_14_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~14. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_14}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~14 is given by,
\beal{es43a070}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X^{1}_{71}\,X_{15}\,X_{57} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{56}\,X_{63}\,X_{38}\,X_{85} + X_{69}\,X_{94}\,X_{46} + X_{34}\,X_{47}\,X^{2}_{71}\,X_{19}\,X_{93} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{78}\,X_{85}\,X_{57} - X^{2}_{71}\,X_{12}\,X_{27} \\
  & - X_{63}\,X_{34}\,X_{46} - X_{38}\,X_{82}\,X_{26}\,X_{69}\,X_{93} - X_{47}\,X^{1}_{71}\,X_{19}\,X_{94} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_43_1}), on the face $2$ to Phase~2 (\sref{s_model_43_2}), on the face $4$ to Phase~5 (\sref{s_model_43_5}), on the face $8$ to Phase~21 (\sref{s_model_43_21}), on the face $9$ to Phase~37 (\sref{s_model_43_37}), and on the face $3$ to Phase~38 (\sref{s_model_43_38}).
The corresponding $P$-matrix is as follows,
\beal{es43a071}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a072}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a073}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a074}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_14_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_14} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~14.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X^{1}_{71} = X_{34} X_{46} X_{69} X_{93} = X_{19} X_{93} X_{34} X_{47} X^{1}_{71} \\
    = X_{38} X_{85} X_{56} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{27} X^{2}_{71} = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{1}_{71} \\
    = X_{27} X_{78} X_{82} = X_{34} X_{46} X_{63} = X_{46} X_{69} X_{94} = X_{57} X_{78} X_{85} \\
    = X_{19} X_{94} X_{47} X^{1}_{71} = X_{38} X_{85} X_{56} X_{63} = X_{19} X_{93} X_{34} X_{47} X^{2}_{71} \\
    = X_{26} X_{69} X_{93} X_{38} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{15} X_{57} X^{2}_{71} = X_{19} X_{94} X_{47} X^{2}_{71} = X_{26} X_{63} X_{38} X_{82}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{34} X_{46} X_{61} = X_{19} X_{93} X_{38} X_{82} X_{27} X^{1}_{71} \\
    = X_{19} X_{93} X_{38} X_{85} X_{56} X_{61} = X_{19} X_{93} X_{38} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{94} X_{46} X_{61} = X_{19} X_{93} X_{38} X_{82} X_{26} X_{61} \\
    = X_{19} X_{93} X_{38} X_{82} X_{27} X^{2}_{71} = X_{19} X_{93} X_{38} X_{85} X_{57} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{69} X_{93} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{69} X_{93} X_{34} X_{47} X^{1}_{71} \\
    = X_{34} X_{47} X_{78} X_{85} X_{56} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{47} X^{1}_{71} = X_{12} X_{26} X_{69} X_{94} X_{47} X^{1}_{71} \\
    = X_{15} X_{56} X_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{69} X_{94} X_{47} X^{1}_{71} \\
    = X_{34} X_{47} X_{78} X_{85} X_{56} X_{63} = X_{47} X_{78} X_{85} X_{56} X_{69} X_{94} \\
    = X_{12} X_{26} X_{69} X_{93} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{69} X_{93} X_{34} X_{47} X^{2}_{71} \\
    = X_{26} X_{69} X_{93} X_{34} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{47} X^{2}_{71} = X_{12} X_{26} X_{69} X_{94} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X_{63} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{69} X_{94} X_{47} X^{2}_{71} \\
    = X_{26} X_{63} X_{34} X_{47} X_{78} X_{82} = X_{26} X_{69} X_{94} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~14 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_14}
\end{table}
%--------------------


==> model_43_15.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~15
\subsubsection{Phase 15}\label{s_model_43_15}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_15_quiver.pdf}
  \caption{}
  \label{f_model_43_15_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_15_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_15_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_15_tiling.pdf}
  \caption{}
  \label{f_model_43_15_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~15. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_15}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~15 is given by,
\beal{es43a075}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{63}\,X_{35} \\
  & + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} + X^{2}_{17}\,X_{78}\,X_{82}\,X_{21} + X_{39}\,X_{96}\,X_{62}\,X_{23} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{78}\,X_{81}\,X^{1}_{17} - X_{13}\,X_{39}\,X_{91} \\
  & - X_{34}\,X_{49}\,X_{96}\,X_{63} - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{35}\,X_{58}\,X_{82}\,X_{23} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~6 (\sref{s_model_43_6}), on the face $5$ to Phase~10 (\sref{s_model_43_10}), on the face $4$ to Phase~17 (\sref{s_model_43_17}), on the face $7$ to Phase~19 (\sref{s_model_43_19}), on the face $6$ to Phase~25 (\sref{s_model_43_25}), on the face $9$ to Phase~29 (\sref{s_model_43_29}), and on the face $2$ to Phase~41 (\sref{s_model_43_41}).
The $P$-matrix takes the following form,
\beal{es43a076}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a077}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a078}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a079}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_15_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_15} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~15.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{78} X_{81} = X_{13} X_{34} X_{49} X_{91} = X^{2}_{17} X_{74} X_{49} X_{91} \\
    = X_{23} X_{35} X_{56} X_{62} = X_{23} X_{34} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{15} X_{58} X_{81} = X^{1}_{17} X_{78} X_{81} \\
    = X^{2}_{17} X_{74} X_{41} = X_{35} X_{56} X_{63} = X_{15} X_{56} X_{62} X_{21} \\
    = X^{1}_{17} X_{74} X_{49} X_{91} = X^{2}_{17} X_{78} X_{82} X_{21} = X_{23} X_{35} X_{58} X_{82} \\
    = X_{23} X_{39} X_{96} X_{62} = X_{34} X_{49} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X_{41} = X_{39} X_{96} X_{63} = X_{15} X_{58} X_{82} X_{21} = X^{1}_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{58} X_{81} = X_{13} X_{35} X_{56} X_{62} X_{21} \\
    = X_{13} X_{34} X_{49} X_{96} X_{62} X_{21} = X^{2}_{17} X_{74} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{58} X_{82} X_{21} = X_{13} X_{39} X_{96} X_{62} X_{21} \\
    = X^{1}_{17} X_{74} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $X_{15} X_{56} X_{62} X_{23} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{56} X_{62} X_{23} X_{34} X_{41} = X_{15} X_{56} X_{62} X_{23} X_{39} X_{91} \\
    = X_{15} X_{56} X_{63} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} = X_{15} X_{58} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{34} X_{41} = X_{15} X_{56} X_{63} X_{39} X_{91} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X_{41} = X_{15} X_{58} X_{82} X_{23} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} = X^{1}_{17} X_{78} X_{82} X_{23} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~15 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_15}
\end{table}
%--------------------


==> model_43_16.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~16
\subsubsection{Phase 16}\label{s_model_43_16}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_16_quiver.pdf}
  \caption{}
  \label{f_model_43_16_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_16_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_16_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_16_tiling.pdf}
  \caption{}
  \label{f_model_43_16_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~16. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_16}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~16 is given by,
\beal{es43a080}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{63}\,X_{39}\,X_{96} + X^{2}_{17}\,X_{78}\,X_{81} \\
  & + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} + X_{32}\,X_{28}\,X_{85}\,X_{53} + X_{12}\,X_{26}\,X_{65}\,X_{51} \\
  & - X_{12}\,X_{28}\,X_{81} - X^{2}_{17}\,X_{74}\,X_{41} - X_{13}\,X_{39}\,X_{91} \\
  & - X_{32}\,X_{26}\,X_{63} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{34}\,X_{49}\,X_{96}\,X_{65}\,X_{53} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~7 (\sref{s_model_43_7}), on the face $2$ to Phase~10 (\sref{s_model_43_10}), on the face $4$ to Phase~18 (\sref{s_model_43_18}), on the faces $6$ and $7$ to Phase~20 (\sref{s_model_43_20}), on the face $9$ to Phase~24 (\sref{s_model_43_24}), and on the face $5$ to Phase~41 (\sref{s_model_43_41}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a081}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a082}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a083}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 1 & -2 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a084}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_16_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_16} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~16.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{13} X_{34} X_{49} X_{91} = X^{2}_{17} X_{74} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{51} = X_{34} X_{49} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X^{2}_{17} X_{74} X_{41} \\
    = X^{2}_{17} X_{78} X_{81} = X_{26} X_{63} X_{32} = X_{39} X_{96} X_{63} = X_{12} X_{26} X_{65} X_{51} \\
    = X^{1}_{17} X_{74} X_{49} X_{91} = X^{1}_{17} X_{78} X_{85} X_{51} = X_{28} X_{85} X_{53} X_{32} \\
    = X_{34} X_{49} X_{96} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X_{81} = X_{26} X_{65} X_{53} X_{32} = X_{39} X_{96} X_{65} X_{53}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{32} X_{28} X_{85} X_{51} = X_{13} X_{34} X_{49} X_{96} X_{65} X_{51} \\
    = X^{2}_{17} X_{74} X_{49} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{28} X_{81} = X_{13} X_{32} X_{26} X_{65} X_{51} = X_{13} X_{39} X_{96} X_{65} X_{51} \\
    = X^{1}_{17} X_{74} X_{49} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{49} X_{91} = X_{12} X_{28} X_{85} X_{53} X_{34} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{41} = X_{12} X_{26} X_{63} X_{39} X_{91} \\
    = X_{12} X_{28} X_{85} X_{53} X_{34} X_{41} = X_{12} X_{28} X_{85} X_{53} X_{39} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} = X^{2}_{17} X_{78} X_{85} X_{53} X_{39} X_{91} \\
    = X_{12} X_{26} X_{65} X_{53} X_{34} X_{49} X_{91} = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{65} X_{53} X_{34} X_{41} = X_{12} X_{26} X_{65} X_{53} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} = X^{1}_{17} X_{78} X_{85} X_{53} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~16 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_16}
\end{table}
%--------------------


==> model_43_17.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~17
\subsubsection{Phase 17}\label{s_model_43_17}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_17_quiver.pdf}
  \caption{}
  \label{f_model_43_17_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_17_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_17_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_17_tiling.pdf}
  \caption{}
  \label{f_model_43_17_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~17. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_17}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~17 is given by,
\beal{es43a085}
\begin{aligned}
  W \;=\; & X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{63}\,X_{35} + X^{1}_{39}\,X_{96}\,X_{62}\,X_{23} \\
  & + X_{91}\,X_{17}\,X_{79} + X_{94}\,X_{43}\,X^{2}_{39} + X_{78}\,X_{82}\,X_{21}\,X_{14}\,X_{47} \\
  & - X_{78}\,X_{81}\,X_{17} - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{35}\,X_{58}\,X_{82}\,X_{23} \\
  & - X_{94}\,X_{47}\,X_{79} - X_{96}\,X_{63}\,X^{2}_{39} - X^{1}_{39}\,X_{91}\,X_{14}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~3 (\sref{s_model_43_3}), on the face $6$ to Phase~6 (\sref{s_model_43_6}), on the face $5$ to Phase~11 (\sref{s_model_43_11}), on the face $4$ to Phase~15 (\sref{s_model_43_15}), on the face $2$ to Phase~42 (\sref{s_model_43_42}), and on the face $8$ back to Phase~17 itself.
The corresponding $P$-matrix is as follows,
\beal{es43a086}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a087}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a088}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a089}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_17_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_17} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~17.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X^{2}_{39} X_{91} = X_{14} X_{47} X_{78} X_{81} = X_{14} X_{47} X_{79} X_{91} \\
    = X_{23} X_{35} X_{56} X_{62} = X_{23} X^{2}_{39} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{58} X_{81} = X_{17} X_{78} X_{81} = X_{17} X_{79} X_{91} = X_{35} X_{56} X_{63} \\
    = X^{2}_{39} X_{94} X_{43} = X^{2}_{39} X_{96} X_{63} = X_{47} X_{79} X_{94} = X_{14} X_{43} X^{1}_{39} X_{91} \\
    = X_{15} X_{56} X_{62} X_{21} = X_{23} X_{35} X_{58} X_{82} = X_{23} X^{1}_{39} X_{96} X_{62} \\
    = X_{14} X_{47} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{39} X_{94} X_{43} = X^{1}_{39} X_{96} X_{63} = X_{15} X_{58} X_{82} X_{21} = X_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{35} X_{58} X_{81} = X_{14} X_{43} X_{35} X_{56} X_{62} X_{21} \\
    = X_{14} X_{43} X^{2}_{39} X_{96} X_{62} X_{21} = X_{14} X_{47} X_{79} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{79} X_{96} X_{62} X_{21} = X_{14} X_{43} X_{35} X_{58} X_{82} X_{21} \\
    = X_{14} X_{43} X^{1}_{39} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $X_{15} X_{56} X_{62} X_{23} X^{2}_{39} X_{91} = X_{14} X_{47} X_{78} X_{82} X_{23} X^{2}_{39} X_{91}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X^{2}_{39} X_{91} = X_{15} X_{56} X_{62} X_{23} X^{1}_{39} X_{91} \\
    = X_{15} X_{58} X_{82} X_{23} X^{2}_{39} X_{91} = X_{17} X_{78} X_{82} X_{23} X^{2}_{39} X_{91} \\
    = X_{23} X^{2}_{39} X_{94} X_{47} X_{78} X_{82} = X_{14} X_{47} X_{78} X_{82} X_{23} X^{1}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X^{1}_{39} X_{91} = X_{15} X_{58} X_{82} X_{23} X^{1}_{39} X_{91} \\
    = X_{17} X_{78} X_{82} X_{23} X^{1}_{39} X_{91} = X_{23} X^{1}_{39} X_{94} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~17 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_17}
\end{table}
%--------------------


==> model_43_18.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~18
\subsubsection{Phase 18}\label{s_model_43_18}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_18_quiver.pdf}
  \caption{}
  \label{f_model_43_18_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_18_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_18_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_18_tiling.pdf}
  \caption{}
  \label{f_model_43_18_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~18. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_18}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~18 is given by,
\beal{es43a090}
\begin{aligned}
  W \;=\; & X_{63}\,X^{1}_{39}\,X_{96} + X_{91}\,X_{17}\,X_{79} + X_{94}\,X_{43}\,X^{2}_{39} \\
  & + X_{78}\,X_{81}\,X_{14}\,X_{47} + X_{32}\,X_{28}\,X_{85}\,X_{53} + X_{12}\,X_{26}\,X_{65}\,X_{51} \\
  & - X_{12}\,X_{28}\,X_{81} - X_{32}\,X_{26}\,X_{63} - X_{94}\,X_{47}\,X_{79} \\
  & - X^{1}_{39}\,X_{91}\,X_{14}\,X_{43} - X_{17}\,X_{78}\,X_{85}\,X_{51} - X^{2}_{39}\,X_{96}\,X_{65}\,X_{53} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~8 (\sref{s_model_43_8}), on the face $2$ to Phase~11 (\sref{s_model_43_11}), on the face $7$ to Phase~13 (\sref{s_model_43_13}), on the face $4$ to Phase~16 (\sref{s_model_43_16}), on the face $8$ to Phase~28 (\sref{s_model_43_28}), and on the face $5$ to Phase~42 (\sref{s_model_43_42}).
The $P$-matrix takes the following form,
\beal{es43a091}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{79} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a092}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a093}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a094}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_18_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_18} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~18.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{39} X_{96} X_{63} = X_{12} X_{28} X_{85} X_{51} = X_{14} X_{43} X^{2}_{39} X_{91} \\
    = X_{14} X_{47} X_{79} X_{91} = X_{14} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{17} X_{79} X_{91} = X_{26} X_{63} X_{32} = X^{1}_{39} X_{96} X_{63} \\
    = X^{2}_{39} X_{94} X_{43} = X_{47} X_{79} X_{94} = X_{12} X_{26} X_{65} X_{51} \\
    = X_{14} X_{43} X^{1}_{39} X_{91} = X_{14} X_{47} X_{78} X_{81} = X_{17} X_{78} X_{85} X_{51} \\
    = X_{28} X_{85} X_{53} X_{32} = X^{2}_{39} X_{96} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{17} X_{78} X_{81} = X^{1}_{39} X_{94} X_{43} = X_{26} X_{65} X_{53} X_{32} = X^{1}_{39} X_{96} X_{65} X_{53}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{28} X_{85} X_{51} = X_{14} X_{43} X^{2}_{39} X_{96} X_{65} X_{51} \\
    = X_{14} X_{47} X_{79} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{28} X_{81} = X_{17} X_{79} X_{96} X_{65} X_{51} \\
    = X_{14} X_{43} X_{32} X_{26} X_{65} X_{51} = X_{14} X_{43} X^{1}_{39} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X^{2}_{39} X_{91} = X_{12} X_{28} X_{85} X_{53} X^{2}_{39} X_{91} \\
    = X_{14} X_{47} X_{78} X_{85} X_{53} X^{2}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X^{1}_{39} X_{91} = X_{12} X_{26} X_{65} X_{53} X^{2}_{39} X_{91} \\
    = X_{12} X_{28} X_{85} X_{53} X^{1}_{39} X_{91} = X_{17} X_{78} X_{85} X_{53} X^{2}_{39} X_{91} \\
    = X^{2}_{39} X_{94} X_{47} X_{78} X_{85} X_{53} = X_{14} X_{47} X_{78} X_{85} X_{53} X^{1}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{65} X_{53} X^{1}_{39} X_{91} = X_{17} X_{78} X_{85} X_{53} X^{1}_{39} X_{91} \\
    = X^{1}_{39} X_{94} X_{47} X_{78} X_{85} X_{53}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~18 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_18}
\end{table}
%--------------------


==> model_43_19.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~19
\subsubsection{Phase 19}\label{s_model_43_19}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_19_quiver.pdf}
  \caption{}
  \label{f_model_43_19_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_19_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_19_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_19_tiling.pdf}
  \caption{}
  \label{f_model_43_19_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~19. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_19}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~19 is given by,
\beal{es43a095}
\begin{aligned}
  W \;=\; & X_{56}\,X_{63}\,X_{35} + X_{39}\,X_{96}\,X_{62}\,X_{23} + X_{49}\,X_{91}\,X_{14} \\
  & + X_{82}\,X_{21}\,X_{18} + X_{13}\,X_{34}\,X_{47}\,X^{2}_{71} + X_{15}\,X_{58}\,X_{87}\,X^{1}_{71} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{34}\,X_{49}\,X_{96}\,X_{63} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{35}\,X_{58}\,X_{82}\,X_{23} - X_{47}\,X^{1}_{71}\,X_{14} - X_{87}\,X^{2}_{71}\,X_{18} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~7 (\sref{s_model_43_7}), on the face $9$ to Phase~13 (\sref{s_model_43_13}), on the face $7$ to Phase~15 (\sref{s_model_43_15}), on the face $4$ to Phase~20 (\sref{s_model_43_20}), on the face $6$ to Phase~26 (\sref{s_model_43_26}), on the face $5$ to Phase~30 (\sref{s_model_43_30}), and on the face $2$ to Phase~36 (\sref{s_model_43_36}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a096}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a097}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a098}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a099}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_19_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_19} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~19.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{87} X^{1}_{71} = X_{13} X_{34} X_{47} X^{1}_{71} = X_{13} X_{34} X_{49} X_{91} \\
    = X_{23} X_{35} X_{56} X_{62} = X_{23} X_{34} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{91} = X_{14} X_{47} X^{1}_{71} = X_{14} X_{49} X_{91} = X_{18} X_{82} X_{21} \\
    = X_{18} X_{87} X^{2}_{71} = X_{35} X_{56} X_{63} = X_{13} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X_{62} X_{21} = X_{15} X_{58} X_{87} X^{1}_{71} = X_{23} X_{35} X_{58} X_{82} \\
    = X_{23} X_{39} X_{96} X_{62} = X_{34} X_{49} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{14} X_{47} X^{2}_{71} = X_{39} X_{96} X_{63} = X_{15} X_{58} X_{82} X_{21} = X_{15} X_{58} X_{87} X^{2}_{71}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{56} X_{62} X_{21} = X_{13} X_{35} X_{58} X_{87} X^{1}_{71} \\
    = X_{13} X_{34} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{58} X_{82} X_{21} = X_{13} X_{39} X_{96} X_{62} X_{21} \\
    = X_{13} X_{35} X_{58} X_{87} X^{2}_{71} = X_{14} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} = X_{18} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X_{15} X_{56} X_{62} X_{23} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{62} X_{23} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{18} X_{82} X_{23} X_{39} X_{91} = X_{15} X_{56} X_{62} X_{23} X_{39} X_{91} \\
    = X_{15} X_{56} X_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{63} X_{34} X_{49} X_{91} \\
    = X_{18} X_{82} X_{23} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{62} X_{23} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} = X_{15} X_{58} X_{82} X_{23} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{39} X_{91} = X_{15} X_{58} X_{82} X_{23} X_{39} X_{91} \\
    = X_{15} X_{56} X_{63} X_{34} X_{47} X^{2}_{71} = X_{15} X_{58} X_{82} X_{23} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~19 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_19}
\end{table}
%--------------------


==> model_43_2.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_43_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_2_quiver.pdf}
  \caption{}
  \label{f_model_43_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_2_tiling.pdf}
  \caption{}
  \label{f_model_43_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_2}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~2 is given by,
\beal{es43a010}
\begin{aligned}
  W \;=\; & X_{56}\,X_{63}\,X_{35} + X_{39}\,X_{96}\,X_{62}\,X_{23} + X_{49}\,X_{91}\,X_{18}\,X_{84} \\
  & + X_{13}\,X_{34}\,X_{47}\,X_{71} + X_{85}\,X_{52}\,X_{27}\,X_{78} - X_{13}\,X_{39}\,X_{91} \\
  & - X_{34}\,X_{49}\,X_{96}\,X_{63} - X_{23}\,X_{35}\,X_{52} - X_{47}\,X_{78}\,X_{84} \\
  & - X_{18}\,X_{85}\,X_{56}\,X_{62}\,X_{27}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_43_1}), on the face $9$ to Phase~4 (\sref{s_model_43_4}), on the face $4$ to Phase~5 (\sref{s_model_43_5}), on the face $7$ to Phase~6 (\sref{s_model_43_6}), on the face $8$ to Phase~7 (\sref{s_model_43_7}), on the face $6$ to Phase~12 (\sref{s_model_43_12}), on the face $1$ to Phase~14 (\sref{s_model_43_14}), and on the face $2$ to Phase~22 (\sref{s_model_43_22}).
The corresponding $P$-matrix is as follows,
\beal{es43a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & -1 & 1 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{91} = X_{23} X_{35} X_{56} X_{62} = X_{23} X_{34} X_{49} X_{96} X_{62} \\
    = X_{27} X_{78} X_{85} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{91} = X_{23} X_{35} X_{52} = X_{35} X_{56} X_{63} = X_{47} X_{78} X_{84} \\
    = X_{13} X_{34} X_{47} X_{71} = X_{18} X_{84} X_{49} X_{91} = X_{23} X_{39} X_{96} X_{62} \\
    = X_{27} X_{78} X_{85} X_{52} = X_{34} X_{49} X_{96} X_{63} = X_{18} X_{85} X_{56} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{39} X_{96} X_{63} = X_{18} X_{84} X_{47} X_{71} = X_{18} X_{85} X_{52} X_{27} X_{71}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{56} X_{62} X_{27} X_{71} = X_{27} X_{78} X_{84} X_{49} X_{96} X_{62} \\
    = X_{13} X_{34} X_{49} X_{96} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{52} X_{27} X_{71} = X_{13} X_{39} X_{96} X_{62} X_{27} X_{71} \\
    = X_{18} X_{84} X_{49} X_{96} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $X_{23} X_{34} X_{47} X_{78} X_{85} X_{56} X_{62} = X_{18} X_{85} X_{56} X_{62} X_{23} X_{34} X_{49} X_{91}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{23} X_{34} X_{47} X_{78} X_{85} X_{52} = X_{34} X_{47} X_{78} X_{85} X_{56} X_{63} \\
    = X_{18} X_{85} X_{52} X_{23} X_{34} X_{49} X_{91} = X_{18} X_{85} X_{56} X_{62} X_{23} X_{39} X_{91} \\
    = X_{18} X_{85} X_{56} X_{63} X_{34} X_{49} X_{91} \\
    = X_{18} X_{85} X_{56} X_{62} X_{23} X_{34} X_{47} X_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{85} X_{52} X_{23} X_{39} X_{91} = X_{18} X_{85} X_{56} X_{63} X_{39} X_{91} \\
    = X_{18} X_{85} X_{52} X_{23} X_{34} X_{47} X_{71} = X_{18} X_{85} X_{56} X_{63} X_{34} X_{47} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_2}
\end{table}
%--------------------


==> model_43_20.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~20
\subsubsection{Phase 20}\label{s_model_43_20}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_20_quiver.pdf}
  \caption{}
  \label{f_model_43_20_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_20_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_20_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_20_tiling.pdf}
  \caption{}
  \label{f_model_43_20_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~20. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_20}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~20 is given by,
\beal{es43a100}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X^{2}_{17}\,X_{78}\,X_{81} + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} \\
  & + X_{56}\,X_{69}\,X_{95} + X_{51}\,X_{12}\,X_{25} + X_{28}\,X_{85}\,X_{53}\,X_{36}\,X_{62} \\
  & - X_{12}\,X_{28}\,X_{81} - X^{2}_{17}\,X_{74}\,X_{41} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} \\
  & - X_{53}\,X_{34}\,X_{49}\,X_{95} - X_{56}\,X_{62}\,X_{25} - X_{91}\,X_{13}\,X_{36}\,X_{69} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~3 (\sref{s_model_43_3}), on the face $4$ to Phase~8 (\sref{s_model_43_8}), on the faces $6$ and $7$ to Phase~16 (\sref{s_model_43_16}), on the face $8$ to Phase~19 (\sref{s_model_43_19}), on the face $9$ to Phase~30 (\sref{s_model_43_30}), and on the face $3$ to Phase~36 (\sref{s_model_43_36}).
The corresponding $P$-matrix is as follows,
\beal{es43a101}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a102}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & 2 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a103}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 1 & -2 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a104}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_20_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_20} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~20.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{13} X_{34} X_{49} X_{91} = X^{2}_{17} X_{74} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{51} = X_{28} X_{85} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{28} X_{81} = X_{13} X_{34} X_{41} = X^{2}_{17} X_{74} X_{41} \\
    = X^{2}_{17} X_{78} X_{81} = X_{25} X_{56} X_{62} = X_{56} X_{69} X_{95} = X_{13} X_{36} X_{69} X_{91} \\
    = X^{1}_{17} X_{74} X_{49} X_{91} = X^{1}_{17} X_{78} X_{85} X_{51} = X_{34} X_{49} X_{95} X_{53} \\
    = X_{28} X_{85} X_{53} X_{36} X_{62}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X_{81} = X_{25} X_{53} X_{36} X_{62} = X_{36} X_{69} X_{95} X_{53}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{95} X_{51} = X^{2}_{17} X_{74} X_{49} X_{95} X_{51} \\
    = X_{13} X_{36} X_{62} X_{28} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{36} X_{62} X_{25} X_{51} = X_{13} X_{36} X_{62} X_{28} X_{81} \\
    = X_{13} X_{36} X_{69} X_{95} X_{51} = X^{1}_{17} X_{74} X_{49} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{56} X_{69} X_{91} = X^{2}_{17} X_{78} X_{85} X_{56} X_{69} X_{91} \\
    = X_{12} X_{28} X_{85} X_{53} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{56} X_{69} X_{91} = X_{12} X_{25} X_{53} X_{34} X_{49} X_{91} \\
    = X_{12} X_{28} X_{85} X_{53} X_{34} X_{41} = X^{1}_{17} X_{78} X_{85} X_{56} X_{69} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} = X_{12} X_{28} X_{85} X_{53} X_{36} X_{69} X_{91} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{85} X_{53} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X_{53} X_{34} X_{41} = X_{12} X_{25} X_{53} X_{36} X_{69} X_{91} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} = X^{1}_{17} X_{78} X_{85} X_{53} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~20 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_20}
\end{table}
%--------------------


==> model_43_21.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~21
\subsubsection{Phase 21}\label{s_model_43_21}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_21_quiver.pdf}
  \caption{}
  \label{f_model_43_21_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_21_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_21_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_21_tiling.pdf}
  \caption{}
  \label{f_model_43_21_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~21. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_21}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~21 is given by,
\beal{es43a105}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X_{63}\,X_{35} + X_{83}\,X_{32}\,X_{28} \\
  & + X_{15}\,X_{58}\,X_{87}\,X^{1}_{71} + X_{69}\,X_{94}\,X_{46} + X_{34}\,X_{47}\,X^{2}_{71}\,X_{19}\,X_{93} \\
  & - X_{83}\,X_{35}\,X_{58} - X_{15}\,X_{56}\,X_{61} - X_{12}\,X_{28}\,X_{87}\,X^{2}_{71} \\
  & - X_{63}\,X_{34}\,X_{46} - X_{32}\,X_{26}\,X_{69}\,X_{93} - X_{47}\,X^{1}_{71}\,X_{19}\,X_{94} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~3 (\sref{s_model_43_3}), on the face $4$ to Phase~11 (\sref{s_model_43_11}), on the face $2$ to Phase~13 (\sref{s_model_43_13}), on the face $8$ to Phase~14 (\sref{s_model_43_14}), on the face $9$ to Phase~36 (\sref{s_model_43_36}), and on the face $7$ to Phase~39 (\sref{s_model_43_39}).
The $P$-matrix takes the following form,
\beal{es43a106}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a107}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a108}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a109}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_21_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_21} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~21.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{87} X^{1}_{71} = X_{34} X_{46} X_{69} X_{93} = X_{35} X_{56} X_{69} X_{93} \\
    = X_{19} X_{93} X_{34} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{15} X_{56} X_{61} = X_{28} X_{83} X_{32} = X_{34} X_{46} X_{63} \\
    = X_{35} X_{56} X_{63} = X_{35} X_{58} X_{83} = X_{46} X_{69} X_{94} = X_{12} X_{28} X_{87} X^{2}_{71} \\
    = X_{15} X_{58} X_{87} X^{1}_{71} = X_{19} X_{94} X_{47} X^{1}_{71} = X_{26} X_{69} X_{93} X_{32} \\
    = X_{19} X_{93} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{26} X_{63} X_{32} = X_{15} X_{58} X_{87} X^{2}_{71} = X_{19} X_{94} X_{47} X^{2}_{71}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{34} X_{46} X_{61} = X_{19} X_{93} X_{35} X_{56} X_{61} \\
    = X_{19} X_{93} X_{32} X_{28} X_{87} X^{1}_{71} = X_{19} X_{93} X_{35} X_{58} X_{87} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{94} X_{46} X_{61} = X_{19} X_{93} X_{32} X_{26} X_{61} \\
    = X_{19} X_{93} X_{32} X_{28} X_{87} X^{2}_{71} = X_{19} X_{93} X_{35} X_{58} X_{87} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{34} X_{47} X^{1}_{71} = X_{12} X_{26} X_{69} X_{93} X_{34} X_{47} X^{1}_{71} \\
    = X_{15} X_{56} X_{69} X_{93} X_{34} X_{47} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{47} X^{1}_{71} = X_{12} X_{26} X_{69} X_{94} X_{47} X^{1}_{71} \\
    = X_{12} X_{28} X_{83} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{63} X_{34} X_{47} X^{1}_{71} \\
    = X_{15} X_{58} X_{83} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{69} X_{94} X_{47} X^{1}_{71} \\
    = X_{12} X_{26} X_{69} X_{93} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{69} X_{93} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{47} X^{2}_{71} = X_{12} X_{26} X_{69} X_{94} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X_{63} X_{34} X_{47} X^{2}_{71} = X_{15} X_{58} X_{83} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X_{69} X_{94} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~21 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_21}
\end{table}
%--------------------


==> model_43_22.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~22
\subsubsection{Phase 22}\label{s_model_43_22}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_22_quiver.pdf}
  \caption{}
  \label{f_model_43_22_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_22_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_22_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_22_tiling.pdf}
  \caption{}
  \label{f_model_43_22_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~22. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_22}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~22 is given by,
\beal{es43a110}
\begin{aligned}
  W \;=\; & X_{58}\,X_{87}\,X_{75} + X_{53}\,X_{32}\,X_{25} + X_{26}\,X_{65}\,X_{51}\,X_{18}\,X_{82} \\
  & + X_{17}\,X_{74}\,X^{2}_{41} + X_{69}\,X_{94}\,X_{46} + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} \\
  & - X_{51}\,X_{17}\,X_{75} - X_{58}\,X_{82}\,X_{25} - X_{74}\,X^{1}_{41}\,X_{18}\,X_{87} \\
  & - X_{19}\,X_{94}\,X^{2}_{41} - X_{65}\,X_{53}\,X_{34}\,X_{46} - X_{32}\,X_{26}\,X_{69}\,X_{93} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~2 (\sref{s_model_43_2}), on the face $9$ to Phase~7 (\sref{s_model_43_7}), on the face $8$ to Phase~24 (\sref{s_model_43_24}), on the face $3$ to Phase~31 (\sref{s_model_43_31}), on the face $6$ to Phase~37 (\sref{s_model_43_37}), and on the face $2$ back to Phase~22 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a111}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{58} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a112}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a113}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a114}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_22_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_22} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~22.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{51} = X_{18} X_{87} X_{74} X^{2}_{41} = X_{18} X_{87} X_{75} X_{51} \\
    = X_{19} X_{93} X_{34} X^{2}_{41} = X_{34} X_{46} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{74} X^{2}_{41} = X_{17} X_{75} X_{51} = X_{19} X_{94} X^{2}_{41} = X_{25} X_{53} X_{32} \\
    = X_{25} X_{58} X_{82} = X_{46} X_{69} X_{94} = X_{58} X_{87} X_{75} = X_{18} X_{87} X_{74} X^{1}_{41} \\
    = X_{19} X_{93} X_{34} X^{1}_{41} = X_{26} X_{69} X_{93} X_{32} = X_{34} X_{46} X_{65} X_{53} \\
    = X_{18} X_{82} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{17} X_{74} X^{1}_{41} = X_{19} X_{94} X^{1}_{41} = X_{26} X_{65} X_{53} X_{32} = X_{26} X_{65} X_{58} X_{82}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{19} X_{93} X_{32} X_{25} X_{51} = X_{18} X_{87} X_{74} X_{46} X_{65} X_{51} \\
    = X_{19} X_{93} X_{34} X_{46} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{74} X_{46} X_{65} X_{51} = X_{19} X_{94} X_{46} X_{65} X_{51} \\
    = X_{46} X_{65} X_{58} X_{87} X_{74} = X_{19} X_{93} X_{32} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{53} X_{34} X^{2}_{41} = X_{18} X_{87} X_{75} X_{53} X_{34} X^{2}_{41} \\
    = X_{18} X_{82} X_{26} X_{69} X_{93} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X_{53} X_{34} X^{2}_{41} = X_{18} X_{82} X_{25} X_{53} X_{34} X^{1}_{41} \\
    = X_{18} X_{82} X_{26} X_{69} X_{94} X^{2}_{41} = X_{18} X_{87} X_{75} X_{53} X_{34} X^{1}_{41} \\
    = X_{18} X_{82} X_{26} X_{69} X_{93} X_{34} X^{1}_{41} = X_{18} X_{82} X_{26} X_{65} X_{53} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X_{53} X_{34} X^{1}_{41} = X_{18} X_{82} X_{26} X_{69} X_{94} X^{1}_{41} \\
    = X_{18} X_{82} X_{26} X_{65} X_{53} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~22 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_22}
\end{table}
%--------------------


==> model_43_23.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~23
\subsubsection{Phase 23}\label{s_model_43_23}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_23_quiver.pdf}
  \caption{}
  \label{f_model_43_23_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_23_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_23_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_23_tiling.pdf}
  \caption{}
  \label{f_model_43_23_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~23. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_23}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~23 is given by,
\beal{es43a115}
\begin{aligned}
  W \;=\; & X^{1}_{63}\,X_{39}\,X_{96} + X_{49}\,X_{91}\,X_{14} + X_{13}\,X_{34}\,X_{47}\,X_{71} \\
  & + X^{2}_{63}\,X_{38}\,X_{86} + X_{12}\,X_{26}\,X_{65}\,X_{51} + X_{82}\,X_{27}\,X_{75}\,X_{58} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{34}\,X_{49}\,X_{96}\,X^{2}_{63} - X_{71}\,X_{12}\,X_{27} \\
  & - X_{26}\,X^{1}_{63}\,X_{38}\,X_{82} - X_{65}\,X_{58}\,X_{86} - X_{14}\,X_{47}\,X_{75}\,X_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~1 (\sref{s_model_43_1}), on the face $8$ to Phase~8 (\sref{s_model_43_8}), on the face $7$ to Phase~27 (\sref{s_model_43_27}), on the face $2$ to Phase~31 (\sref{s_model_43_31}), on the face $4$ to Phase~32 (\sref{s_model_43_32}), and on the face $5$ to Phase~37 (\sref{s_model_43_37}).
The corresponding $P$-matrix is as follows,
\beal{es43a116}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{86} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a117}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a118}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a119}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_23_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_23} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~23.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{38} X_{86} X^{1}_{63} = X_{12} X_{27} X_{75} X_{51} = X_{13} X_{34} X_{49} X_{91} \\
    = X_{34} X_{49} X_{96} X^{1}_{63} = X_{13} X_{34} X_{47} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{27} X_{71} = X_{13} X_{39} X_{91} = X_{14} X_{49} X_{91} = X_{38} X_{86} X^{2}_{63} \\
    = X_{39} X_{96} X^{1}_{63} = X_{58} X_{86} X_{65} = X_{12} X_{26} X_{65} X_{51} \\
    = X_{13} X_{34} X_{47} X_{71} = X_{14} X_{47} X_{75} X_{51} = X_{26} X^{1}_{63} X_{38} X_{82} \\
    = X_{27} X_{75} X_{58} X_{82} = X_{34} X_{49} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{14} X_{47} X_{71} = X_{39} X_{96} X^{2}_{63} = X_{26} X^{2}_{63} X_{38} X_{82} = X_{26} X_{65} X_{58} X_{82}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{86} X_{65} X_{51} = X_{13} X_{38} X_{82} X_{27} X_{75} X_{51} \\
    = X_{13} X_{34} X_{49} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{82} X_{27} X_{71} = X_{13} X_{39} X_{96} X_{65} X_{51} \\
    = X_{14} X_{49} X_{96} X_{65} X_{51} = X_{13} X_{38} X_{82} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{34} X_{49} X_{91} = X_{34} X_{47} X_{75} X_{58} X_{86} X^{1}_{63} \\
    = X_{12} X_{26} X^{1}_{63} X_{34} X_{47} X_{75} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{39} X_{91} = X_{12} X_{26} X^{1}_{63} X_{34} X_{47} X_{71} \\
    = X_{12} X_{26} X^{2}_{63} X_{34} X_{49} X_{91} = X_{34} X_{47} X_{75} X_{58} X_{86} X^{2}_{63} \\
    = X_{12} X_{26} X^{2}_{63} X_{34} X_{47} X_{75} X_{51} = X_{26} X^{1}_{63} X_{34} X_{47} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{2}_{63} X_{39} X_{91} = X_{12} X_{26} X^{2}_{63} X_{34} X_{47} X_{71} \\
    = X_{26} X^{2}_{63} X_{34} X_{47} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~23 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_23}
\end{table}
%--------------------


==> model_43_24.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~24
\subsubsection{Phase 24}\label{s_model_43_24}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_24_quiver.pdf}
  \caption{}
  \label{f_model_43_24_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_24_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_24_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_24_tiling.pdf}
  \caption{}
  \label{f_model_43_24_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~24. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_24}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~24 is given by,
\beal{es43a120}
\begin{aligned}
  W \;=\; & X^{2}_{17}\,X_{78}\,X_{81} + X_{32}\,X_{28}\,X_{85}\,X_{53} + X_{12}\,X_{26}\,X_{65}\,X_{51} \\
  & + X^{1}_{17}\,X_{74}\,X^{2}_{41} + X_{69}\,X_{94}\,X_{46} + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} \\
  & - X_{12}\,X_{28}\,X_{81} - X^{2}_{17}\,X_{74}\,X^{1}_{41} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} \\
  & - X_{19}\,X_{94}\,X^{2}_{41} - X_{65}\,X_{53}\,X_{34}\,X_{46} - X_{32}\,X_{26}\,X_{69}\,X_{93} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~3 (\sref{s_model_43_3}), on the face $9$ to Phase~16 (\sref{s_model_43_16}), on the face $8$ to Phase~22 (\sref{s_model_43_22}), on the face $2$ to Phase~34 (\sref{s_model_43_34}), on the face $6$ to Phase~35 (\sref{s_model_43_35}), on the face $5$ to Phase~39 (\sref{s_model_43_39}), and on the face $3$ to Phase~40 (\sref{s_model_43_40}).
The $P$-matrix takes the following form,
\beal{es43a121}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a122}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a123}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a124}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_24_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_24} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~24.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X^{2}_{41} = X_{12} X_{28} X_{85} X_{51} = X^{2}_{17} X_{78} X_{85} X_{51} \\
    = X_{19} X_{93} X_{34} X^{2}_{41} = X_{34} X_{46} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X^{1}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{74} X^{1}_{41} = X^{2}_{17} X_{78} X_{81} \\
    = X_{19} X_{94} X^{2}_{41} = X_{46} X_{69} X_{94} = X_{12} X_{26} X_{65} X_{51} \\
    = X^{1}_{17} X_{78} X_{85} X_{51} = X_{19} X_{93} X_{34} X^{1}_{41} = X_{26} X_{69} X_{93} X_{32} \\
    = X_{28} X_{85} X_{53} X_{32} = X_{34} X_{46} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X^{1}_{41} = X^{1}_{17} X_{78} X_{81} = X_{19} X_{94} X^{1}_{41} = X_{26} X_{65} X_{53} X_{32}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X_{46} X_{65} X_{51} = X_{19} X_{93} X_{32} X_{28} X_{85} X_{51} \\
    = X_{19} X_{93} X_{34} X_{46} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{74} X_{46} X_{65} X_{51} = X_{19} X_{93} X_{32} X_{28} X_{81} \\
    = X_{19} X_{94} X_{46} X_{65} X_{51} = X_{19} X_{93} X_{32} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{69} X_{93} X_{34} X^{2}_{41} = X_{12} X_{28} X_{85} X_{53} X_{34} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{69} X_{94} X^{2}_{41} = X_{12} X_{26} X_{69} X_{93} X_{34} X^{1}_{41} \\
    = X_{12} X_{26} X_{65} X_{53} X_{34} X^{2}_{41} = X_{12} X_{28} X_{85} X_{53} X_{34} X^{1}_{41} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X^{2}_{41} = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{69} X_{94} X^{1}_{41} = X_{12} X_{26} X_{65} X_{53} X_{34} X^{1}_{41} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~24 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_24}
\end{table}
%--------------------


==> model_43_25.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~25
\subsubsection{Phase 25}\label{s_model_43_25}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_25_quiver.pdf}
  \caption{}
  \label{f_model_43_25_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_25_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_25_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_25_tiling.pdf}
  \caption{}
  \label{f_model_43_25_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~25. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_25}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~25 is given by,
\beal{es43a125}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{15}\,X_{58}\,X_{81} + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} \\
  & + X^{2}_{17}\,X_{78}\,X_{82}\,X_{21} + X_{36}\,X_{69}\,X_{93} + X_{26}\,X_{65}\,X_{52} \\
  & + X_{23}\,X_{39}\,X_{92} - X^{2}_{17}\,X_{74}\,X_{41} - X_{78}\,X_{81}\,X^{1}_{17} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{34}\,X_{49}\,X_{93} - X_{21}\,X_{15}\,X_{52} \\
  & - X_{26}\,X_{69}\,X_{92} - X_{58}\,X_{82}\,X_{23}\,X_{36}\,X_{65} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~6 (\sref{s_model_43_6}), on the face $5$ to Phase~12 (\sref{s_model_43_12}), on the face $6$ to Phase~15 (\sref{s_model_43_15}), on the face $7$ to Phase~26 (\sref{s_model_43_26}), and on the face $8$ back to Phase~25 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a126}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a127}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a128}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a129}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_25_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_25} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~25.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{78} X_{81} = X_{13} X_{34} X_{49} X_{91} = X_{13} X_{36} X_{69} X_{91} \\
    = X^{2}_{17} X_{74} X_{49} X_{91} = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{36} X_{65} X_{52} \\
    = X_{23} X_{36} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{15} X_{52} X_{21} = X_{15} X_{58} X_{81} \\
    = X^{1}_{17} X_{78} X_{81} = X^{2}_{17} X_{74} X_{41} = X_{23} X_{39} X_{92} = X_{26} X_{65} X_{52} \\
    = X_{26} X_{69} X_{92} = X_{34} X_{49} X_{93} = X_{36} X_{69} X_{93} = X^{1}_{17} X_{74} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{82} X_{21} = X_{23} X_{36} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{39} X_{93} = X^{1}_{17} X_{74} X_{41} = X_{15} X_{58} X_{82} X_{21} = X^{1}_{17} X_{78} X_{82} X_{21} \\
    = X_{26} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{92} X_{21} = X_{13} X_{36} X_{65} X_{52} X_{21} \\
    = X_{13} X_{36} X_{69} X_{92} X_{21} = X_{13} X_{36} X_{65} X_{58} X_{81} \\
    = X^{2}_{17} X_{74} X_{49} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{21} = X^{1}_{17} X_{74} X_{49} X_{92} X_{21} \\
    = X_{13} X_{36} X_{65} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X_{34} X_{49} X_{91} = X_{15} X_{52} X_{23} X_{36} X_{69} X_{91} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X_{34} X_{41} = X_{15} X_{52} X_{23} X_{39} X_{91} \\
    = X_{15} X_{52} X_{26} X_{69} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} = X^{2}_{17} X_{78} X_{82} X_{26} X_{69} X_{91} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X_{49} X_{91} = X_{15} X_{58} X_{82} X_{23} X_{36} X_{69} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} = X^{1}_{17} X_{78} X_{82} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{58} X_{82} X_{23} X_{34} X_{41} = X_{15} X_{58} X_{82} X_{23} X_{39} X_{91} \\
    = X_{15} X_{58} X_{82} X_{26} X_{69} X_{91} = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} = X^{1}_{17} X_{78} X_{82} X_{26} X_{69} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~25 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_25}
\end{table}
%--------------------


==> model_43_26.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~26
\subsubsection{Phase 26}\label{s_model_43_26}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_26_quiver.pdf}
  \caption{}
  \label{f_model_43_26_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_26_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_26_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_26_tiling.pdf}
  \caption{}
  \label{f_model_43_26_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~26. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_26}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~26 is given by,
\beal{es43a130}
\begin{aligned}
  W \;=\; & X_{36}\,X_{69}\,X_{93} + X_{26}\,X_{65}\,X_{52} + X_{23}\,X_{39}\,X_{92} \\
  & + X_{49}\,X_{91}\,X_{14} + X_{82}\,X_{21}\,X_{18} + X_{13}\,X_{34}\,X_{47}\,X^{2}_{71} \\
  & + X_{15}\,X_{58}\,X_{87}\,X^{1}_{71} - X_{13}\,X_{39}\,X_{91} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{21}\,X_{15}\,X_{52} - X_{26}\,X_{69}\,X_{92} - X_{58}\,X_{82}\,X_{23}\,X_{36}\,X_{65} \\
  & - X_{47}\,X^{1}_{71}\,X_{14} - X_{87}\,X^{2}_{71}\,X_{18} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~8 (\sref{s_model_43_8}), on the face $6$ to Phase~19 (\sref{s_model_43_19}), on the face $7$ to Phase~25 (\sref{s_model_43_25}), on the face $8$ to Phase~28 (\sref{s_model_43_28}), and on the face $5$ to Phase~32 (\sref{s_model_43_32}).
The corresponding $P$-matrix is as follows,
\beal{es43a131}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{65} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a132}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a133}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a134}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_26_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_26} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~26.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{87} X^{1}_{71} = X_{13} X_{34} X_{47} X^{1}_{71} = X_{13} X_{34} X_{49} X_{91} \\
    = X_{13} X_{36} X_{69} X_{91} = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{36} X_{65} X_{52} \\
    = X_{23} X_{36} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{91} = X_{14} X_{47} X^{1}_{71} = X_{14} X_{49} X_{91} = X_{15} X_{52} X_{21} \\
    = X_{18} X_{82} X_{21} = X_{18} X_{87} X^{2}_{71} = X_{23} X_{39} X_{92} = X_{26} X_{65} X_{52} \\
    = X_{26} X_{69} X_{92} = X_{34} X_{49} X_{93} = X_{36} X_{69} X_{93} = X_{13} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{58} X_{87} X^{1}_{71} = X_{23} X_{36} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{14} X_{47} X^{2}_{71} = X_{15} X_{58} X_{82} X_{21} = X_{15} X_{58} X_{87} X^{2}_{71} \\
    = X_{26} X_{65} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{92} X_{21} = X_{13} X_{36} X_{65} X_{52} X_{21} \\
    = X_{13} X_{36} X_{69} X_{92} X_{21} = X_{13} X_{36} X_{65} X_{58} X_{87} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{21} = X_{14} X_{49} X_{92} X_{21} = X_{13} X_{36} X_{65} X_{58} X_{82} X_{21} \\
    = X_{13} X_{36} X_{65} X_{58} X_{87} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X_{34} X_{47} X^{1}_{71} = X_{15} X_{52} X_{23} X_{34} X_{49} X_{91} \\
    = X_{15} X_{52} X_{23} X_{36} X_{69} X_{91} = X_{18} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} \\
    = X_{18} X_{82} X_{23} X_{34} X_{49} X_{91} = X_{18} X_{82} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X_{39} X_{91} = X_{15} X_{52} X_{26} X_{69} X_{91} \\
    = X_{18} X_{82} X_{23} X_{39} X_{91} = X_{18} X_{82} X_{26} X_{69} X_{91} \\
    = X_{15} X_{52} X_{23} X_{34} X_{47} X^{2}_{71} = X_{18} X_{82} X_{23} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} = X_{15} X_{58} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X_{15} X_{58} X_{82} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{58} X_{82} X_{23} X_{39} X_{91} = X_{15} X_{58} X_{82} X_{26} X_{69} X_{91} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~26 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_26}
\end{table}
%--------------------


==> model_43_27.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~27
\subsubsection{Phase 27}\label{s_model_43_27}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_27_quiver.pdf}
  \caption{}
  \label{f_model_43_27_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_27_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_27_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_27_tiling.pdf}
  \caption{}
  \label{f_model_43_27_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~27. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_27}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~27 is given by,
\beal{es43a135}
\begin{aligned}
  W \;=\; & X_{56}\,X_{63}\,X_{35} + X_{28}\,X_{85}\,X_{52} + X_{21}\,X_{17}\,X_{72} \\
  & + X_{69}\,X_{94}\,X_{46} + X_{62}\,X_{23}\,X_{36} + X_{18}\,X_{87}\,X_{74}\,X^{2}_{41} \\
  & + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} - X_{17}\,X_{74}\,X^{1}_{41} - X_{23}\,X_{35}\,X_{52} \\
  & - X_{28}\,X_{87}\,X_{72} - X_{56}\,X_{62}\,X_{21}\,X_{18}\,X_{85} - X_{63}\,X_{34}\,X_{46} \\
  & - X_{69}\,X_{93}\,X_{36} - X_{19}\,X_{94}\,X^{2}_{41} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~4 (\sref{s_model_43_4}), on the face $9$ to Phase~6 (\sref{s_model_43_6}), on the face $5$ to Phase~23 (\sref{s_model_43_23}), and on the face $8$ to Phase~29 (\sref{s_model_43_29}).
The $P$-matrix takes the following form,
\beal{es43a136}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  X_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a137}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -2 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a138}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a139}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_27_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_27} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~27.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{74} X^{2}_{41} = X_{19} X_{93} X_{34} X^{2}_{41} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{23} X_{35} X_{56} X_{62} = X_{28} X_{85} X_{56} X_{62} = X_{34} X_{46} X_{69} X_{93} \\
    = X_{35} X_{56} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{72} X_{21} = X_{17} X_{74} X^{1}_{41} = X_{19} X_{94} X^{2}_{41} = X_{23} X_{35} X_{52} \\
    = X_{23} X_{36} X_{62} = X_{28} X_{85} X_{52} = X_{28} X_{87} X_{72} = X_{34} X_{46} X_{63} \\
    = X_{35} X_{56} X_{63} = X_{36} X_{69} X_{93} = X_{46} X_{69} X_{94} = X_{18} X_{87} X_{74} X^{2}_{41} \\
    = X_{19} X_{93} X_{34} X^{1}_{41} = X_{18} X_{85} X_{56} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{36} X_{63} = X_{19} X_{94} X^{1}_{41} = X_{18} X_{85} X_{52} X_{21} = X_{18} X_{87} X_{72} X_{21} \\
    = X_{18} X_{87} X_{74} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{74} X_{46} X_{62} X_{21} = X_{28} X_{87} X_{74} X_{46} X_{62} \\
    = X_{19} X_{93} X_{34} X_{46} X_{62} X_{21} = X_{19} X_{93} X_{35} X_{56} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{93} X_{35} X_{52} X_{21} = X_{19} X_{93} X_{36} X_{62} X_{21} \\
    = X_{19} X_{94} X_{46} X_{62} X_{21} = X_{18} X_{87} X_{74} X_{46} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{72} X_{23} X_{34} X^{2}_{41} = X_{18} X_{85} X_{56} X_{62} X_{23} X_{34} X^{2}_{41} \\
    = X_{18} X_{85} X_{56} X_{69} X_{93} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{72} X_{23} X_{34} X^{1}_{41} = X_{18} X_{85} X_{52} X_{23} X_{34} X^{2}_{41} \\
    = X_{18} X_{87} X_{72} X_{23} X_{34} X^{2}_{41} = X_{18} X_{85} X_{56} X_{63} X_{34} X^{2}_{41} \\
    = X_{18} X_{85} X_{56} X_{69} X_{94} X^{2}_{41} = X_{18} X_{85} X_{56} X_{62} X_{23} X_{34} X^{1}_{41} \\
    = X_{18} X_{85} X_{56} X_{69} X_{93} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{85} X_{52} X_{23} X_{34} X^{1}_{41} = X_{18} X_{87} X_{72} X_{23} X_{34} X^{1}_{41} \\
    = X_{18} X_{85} X_{56} X_{63} X_{34} X^{1}_{41} = X_{18} X_{85} X_{56} X_{69} X_{94} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~27 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_27}
\end{table}
%--------------------


==> model_43_28.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~28
\subsubsection{Phase 28}\label{s_model_43_28}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_28_quiver.pdf}
  \caption{}
  \label{f_model_43_28_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_28_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_28_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_28_tiling.pdf}
  \caption{}
  \label{f_model_43_28_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~28. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_28}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~28 is given by,
\beal{es43a140}
\begin{aligned}
  W \;=\; & X_{63}\,X^{1}_{39}\,X_{96} + X_{91}\,X_{17}\,X_{79} + X_{94}\,X_{43}\,X^{2}_{39} \\
  & + X_{14}\,X_{47}\,X_{71} + X_{58}\,X_{87}\,X_{75} + X_{53}\,X_{32}\,X_{25} \\
  & + X_{26}\,X_{65}\,X_{51}\,X_{18}\,X_{82} - X_{32}\,X_{26}\,X_{63} - X_{94}\,X_{47}\,X_{79} \\
  & - X^{1}_{39}\,X_{91}\,X_{14}\,X_{43} - X^{2}_{39}\,X_{96}\,X_{65}\,X_{53} - X_{18}\,X_{87}\,X_{71} \\
  & - X_{51}\,X_{17}\,X_{75} - X_{58}\,X_{82}\,X_{25} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~7 (\sref{s_model_43_7}), on the face $2$ to Phase~12 (\sref{s_model_43_12}), on the face $8$ to Phase~18 (\sref{s_model_43_18}), and on the face $6$ to Phase~26 (\sref{s_model_43_26}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a141}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{71} & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{79} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{87} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a142}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a143}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a144}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_28_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_28} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~28.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{39} X_{96} X_{63} = X_{14} X_{43} X^{2}_{39} X_{91} = X_{14} X_{47} X_{75} X_{51} \\
    = X_{14} X_{47} X_{79} X_{91} = X_{18} X_{82} X_{25} X_{51} = X_{18} X_{87} X_{75} X_{51} \\
    = X_{18} X_{87} X_{79} X_{91}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{47} X_{71} = X_{17} X_{75} X_{51} = X_{17} X_{79} X_{91} = X_{18} X_{87} X_{71} \\
    = X_{25} X_{53} X_{32} = X_{25} X_{58} X_{82} = X_{26} X_{63} X_{32} = X^{1}_{39} X_{96} X_{63} \\
    = X^{2}_{39} X_{94} X_{43} = X_{47} X_{79} X_{94} = X_{58} X_{87} X_{75} = X_{14} X_{43} X^{1}_{39} X_{91} \\
    = X^{2}_{39} X_{96} X_{65} X_{53} = X_{18} X_{82} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{71} = X^{1}_{39} X_{94} X_{43} = X_{26} X_{65} X_{53} X_{32} = X_{26} X_{65} X_{58} X_{82} \\
    = X^{1}_{39} X_{96} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{25} X_{51} = X_{14} X_{43} X^{2}_{39} X_{96} X_{65} X_{51} \\
    = X_{14} X_{47} X_{79} X_{96} X_{65} X_{51} = X_{18} X_{87} X_{79} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{79} X_{96} X_{65} X_{51} = X_{58} X_{87} X_{79} X_{96} X_{65} \\
    = X_{14} X_{43} X_{32} X_{26} X_{65} X_{51} = X_{14} X_{43} X^{1}_{39} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{75} X_{53} X^{2}_{39} X_{91} = X_{18} X_{82} X_{25} X_{53} X^{2}_{39} X_{91} \\
    = X_{18} X_{82} X_{26} X_{63} X^{2}_{39} X_{91} = X_{18} X_{87} X_{75} X_{53} X^{2}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X_{53} X^{2}_{39} X_{91} = X^{2}_{39} X_{94} X_{47} X_{75} X_{53} \\
    = X_{14} X_{47} X_{75} X_{53} X^{1}_{39} X_{91} = X_{18} X_{82} X_{25} X_{53} X^{1}_{39} X_{91} \\
    = X_{18} X_{82} X_{26} X_{63} X^{1}_{39} X_{91} = X_{18} X_{87} X_{75} X_{53} X^{1}_{39} X_{91} \\
    = X_{18} X_{82} X_{26} X_{65} X_{53} X^{2}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X_{53} X^{1}_{39} X_{91} = X^{1}_{39} X_{94} X_{47} X_{75} X_{53} \\
    = X_{18} X_{82} X_{26} X_{65} X_{53} X^{1}_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~28 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_28}
\end{table}
%--------------------


==> model_43_29.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~29
\subsubsection{Phase 29}\label{s_model_43_29}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_29_quiver.pdf}
  \caption{}
  \label{f_model_43_29_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_29_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_29_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_29_tiling.pdf}
  \caption{}
  \label{f_model_43_29_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~29. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_29}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~29 is given by,
\beal{es43a145}
\begin{aligned}
  W \;=\; & X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{63}\,X_{35} + X^{2}_{17}\,X_{78}\,X_{82}\,X_{21} \\
  & + X^{1}_{17}\,X_{74}\,X^{2}_{41} + X_{69}\,X_{94}\,X_{46} + X_{62}\,X_{23}\,X_{36} \\
  & + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} - X^{2}_{17}\,X_{74}\,X^{1}_{41} - X_{78}\,X_{81}\,X^{1}_{17} \\
  & - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{35}\,X_{58}\,X_{82}\,X_{23} - X_{19}\,X_{94}\,X^{2}_{41} \\
  & - X_{63}\,X_{34}\,X_{46} - X_{69}\,X_{93}\,X_{36} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~13 (\sref{s_model_43_13}), on the face $9$ to Phase~15 (\sref{s_model_43_15}), on the face $8$ to Phase~27 (\sref{s_model_43_27}), on the face $5$ to Phase~34 (\sref{s_model_43_34}), and on the face $2$ to Phase~39 (\sref{s_model_43_39}).
The corresponding $P$-matrix is as follows,
\beal{es43a146}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a147}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -2 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a148}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a149}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_29_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_29} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~29.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{78} X_{81} = X_{19} X_{93} X_{34} X^{2}_{41} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{23} X_{35} X_{56} X_{62} = X_{34} X_{46} X_{69} X_{93} = X_{35} X_{56} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{58} X_{81} = X^{1}_{17} X_{74} X^{2}_{41} = X^{1}_{17} X_{78} X_{81} = X^{2}_{17} X_{74} X^{1}_{41} \\
    = X_{19} X_{94} X^{2}_{41} = X_{23} X_{36} X_{62} = X_{34} X_{46} X_{63} = X_{35} X_{56} X_{63} \\
    = X_{36} X_{69} X_{93} = X_{46} X_{69} X_{94} = X_{15} X_{56} X_{62} X_{21} \\
    = X^{2}_{17} X_{78} X_{82} X_{21} = X_{19} X_{93} X_{34} X^{1}_{41} = X_{23} X_{35} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{36} X_{63} = X^{1}_{17} X_{74} X^{1}_{41} = X_{19} X_{94} X^{1}_{41} = X_{15} X_{58} X_{82} X_{21} \\
    = X^{1}_{17} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X_{46} X_{62} X_{21} = X_{19} X_{93} X_{35} X_{58} X_{81} \\
    = X_{19} X_{93} X_{34} X_{46} X_{62} X_{21} = X_{19} X_{93} X_{35} X_{56} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{74} X_{46} X_{62} X_{21} = X_{19} X_{93} X_{36} X_{62} X_{21} \\
    = X_{19} X_{94} X_{46} X_{62} X_{21} = X_{19} X_{93} X_{35} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{62} X_{23} X_{34} X^{2}_{41} = X_{15} X_{56} X_{69} X_{93} X_{34} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{34} X^{2}_{41} = X_{15} X_{56} X_{69} X_{94} X^{2}_{41} \\
    = X_{15} X_{56} X_{62} X_{23} X_{34} X^{1}_{41} = X_{15} X_{58} X_{82} X_{23} X_{34} X^{2}_{41} \\
    = X_{15} X_{56} X_{69} X_{93} X_{34} X^{1}_{41} = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{34} X^{1}_{41} = X_{15} X_{56} X_{69} X_{94} X^{1}_{41} \\
    = X_{15} X_{58} X_{82} X_{23} X_{34} X^{1}_{41} = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~29 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_29}
\end{table}
%--------------------


==> model_43_3.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_43_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_3_quiver.pdf}
  \caption{}
  \label{f_model_43_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_3_tiling.pdf}
  \caption{}
  \label{f_model_43_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_3}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~3 is given by,
\beal{es43a015}
\begin{aligned}
  W \;=\; & X_{56}\,X_{63}\,X_{35} + X^{1}_{39}\,X_{96}\,X_{62}\,X_{23} + X_{82}\,X_{21}\,X_{14}\,X_{48} \\
  & + X_{15}\,X_{58}\,X_{87}\,X_{71} + X_{43}\,X^{2}_{39}\,X_{97}\,X_{74} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{35}\,X_{58}\,X_{82}\,X_{23} - X_{96}\,X_{63}\,X^{2}_{39} - X_{87}\,X_{74}\,X_{48} \\
  & - X_{14}\,X_{43}\,X^{1}_{39}\,X_{97}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~1 (\sref{s_model_43_1}), on the face $8$ to Phase~9 (\sref{s_model_43_9}), on the face $7$ to Phase~17 (\sref{s_model_43_17}), on the face $4$ to Phase~20 (\sref{s_model_43_20}), on the face $5$ to Phase~21 (\sref{s_model_43_21}), on the face $9$ to Phase~24 (\sref{s_model_43_24}), on the face $2$ to Phase~33 (\sref{s_model_43_33}), and on the face $1$ to Phase~38 (\sref{s_model_43_38}).
The $P$-matrix takes the following form,
\beal{es43a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{97} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{48} X_{87} X_{71} = X_{23} X_{35} X_{56} X_{62} = X_{23} X^{2}_{39} X_{96} X_{62} \\
    = X_{14} X_{43} X^{2}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{35} X_{56} X_{63} = X^{2}_{39} X_{96} X_{63} = X_{48} X_{87} X_{74} = X_{14} X_{48} X_{82} X_{21} \\
    = X_{15} X_{56} X_{62} X_{21} = X_{15} X_{58} X_{87} X_{71} = X_{23} X_{35} X_{58} X_{82} \\
    = X_{23} X^{1}_{39} X_{96} X_{62} = X^{2}_{39} X_{97} X_{74} X_{43} = X_{14} X_{43} X^{1}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{39} X_{96} X_{63} = X_{15} X_{58} X_{82} X_{21} = X^{1}_{39} X_{97} X_{74} X_{43}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{35} X_{56} X_{62} X_{21} = X_{14} X_{43} X^{2}_{39} X_{96} X_{62} X_{21} \\
    = X_{14} X_{43} X_{35} X_{58} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{35} X_{58} X_{87} X_{74} X_{43} = X_{14} X_{43} X_{35} X_{58} X_{82} X_{21} \\
    = X_{14} X_{43} X^{1}_{39} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $X_{14} X_{48} X_{82} X_{23} X^{2}_{39} X_{97} X_{71} = X_{15} X_{56} X_{62} X_{23} X^{2}_{39} X_{97} X_{71}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X^{2}_{39} X_{97} X_{71} = X_{23} X^{2}_{39} X_{97} X_{74} X_{48} X_{82} \\
    = X_{14} X_{48} X_{82} X_{23} X^{1}_{39} X_{97} X_{71} = X_{15} X_{56} X_{62} X_{23} X^{1}_{39} X_{97} X_{71} \\
    = X_{15} X_{58} X_{82} X_{23} X^{2}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X^{1}_{39} X_{97} X_{71} = X_{23} X^{1}_{39} X_{97} X_{74} X_{48} X_{82} \\
    = X_{15} X_{58} X_{82} X_{23} X^{1}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_3}
\end{table}
%--------------------


==> model_43_30.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~30
\subsubsection{Phase 30}\label{s_model_43_30}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_30_quiver.pdf}
  \caption{}
  \label{f_model_43_30_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_30_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_30_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_30_tiling.pdf}
  \caption{}
  \label{f_model_43_30_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~30. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_30}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~30 is given by,
\beal{es43a150}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X^{2}_{63}\,X_{35} + X^{1}_{63}\,X^{1}_{39}\,X_{96} \\
  & + X_{83}\,X_{32}\,X_{28} + X_{94}\,X_{43}\,X^{2}_{39} + X_{71}\,X_{13}\,X_{37} \\
  & + X_{15}\,X_{58}\,X_{87}\,X_{74}\,X_{41} - X_{83}\,X_{35}\,X_{58} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{32}\,X_{26}\,X^{1}_{63} - X_{12}\,X_{28}\,X_{87}\,X_{71} - X_{96}\,X^{2}_{63}\,X^{2}_{39} \\
  & - X_{74}\,X_{43}\,X_{37} - X_{13}\,X^{1}_{39}\,X_{94}\,X_{41} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~10 (\sref{s_model_43_10}), on the face $5$ to Phase~19 (\sref{s_model_43_19}), on the face $2$ to Phase~20 (\sref{s_model_43_20}), on the face $7$ to Phase~33 (\sref{s_model_43_33}), on the face $8$ to Phase~35 (\sref{s_model_43_35}), and on the face $4$ to Phase~36 (\sref{s_model_43_36}).
The $P$-matrix takes the following form,
\beal{es43a151}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,18} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a152}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a153}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a154}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_30_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_30} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~30.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{35} X_{56} X^{1}_{63} = X^{2}_{39} X_{96} X^{1}_{63} = X_{13} X_{37} X_{74} X_{41} = X_{13} X^{2}_{39} X_{94} X_{41} \\
    = X_{12} X_{28} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{13} X_{37} X_{71} = X_{15} X_{56} X_{61} = X_{26} X^{1}_{63} X_{32} \\
    = X_{28} X_{83} X_{32} = X_{35} X_{56} X^{2}_{63} = X_{35} X_{58} X_{83} = X_{37} X_{74} X_{43} \\
    = X^{1}_{39} X_{96} X^{1}_{63} = X^{2}_{39} X_{94} X_{43} = X^{2}_{39} X_{96} X^{2}_{63} = X_{12} X_{28} X_{87} X_{71} \\
    = X_{13} X^{1}_{39} X_{94} X_{41} = X_{15} X_{58} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{26} X^{2}_{63} X_{32} = X^{1}_{39} X_{94} X_{43} = X^{1}_{39} X_{96} X^{2}_{63} = X_{15} X_{58} X_{87} X_{71}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{56} X_{61} = X_{13} X^{2}_{39} X_{96} X_{61} = X_{13} X_{32} X_{28} X_{87} X_{74} X_{41} \\
    = X_{13} X_{35} X_{58} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{61} = X_{13} X^{1}_{39} X_{96} X_{61} = X_{13} X_{32} X_{28} X_{87} X_{71} \\
    = X_{13} X_{35} X_{58} X_{87} X_{71} = X_{28} X_{87} X_{74} X_{43} X_{32} \\
    = X_{35} X_{58} X_{87} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{37} X_{74} X_{41} = X_{12} X_{26} X^{1}_{63} X^{2}_{39} X_{94} X_{41} \\
    = X_{12} X_{28} X_{83} X_{37} X_{74} X_{41} = X_{12} X_{28} X_{83} X^{2}_{39} X_{94} X_{41} \\
    = X_{15} X_{56} X^{1}_{63} X_{37} X_{74} X_{41} = X_{15} X_{56} X^{1}_{63} X^{2}_{39} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{37} X_{71} = X_{12} X_{28} X_{83} X_{37} X_{71} \\
    = X_{15} X_{56} X^{1}_{63} X_{37} X_{71} = X_{12} X_{26} X^{2}_{63} X_{37} X_{74} X_{41} \\
    = X_{12} X_{26} X^{1}_{63} X^{1}_{39} X_{94} X_{41} = X_{12} X_{26} X^{2}_{63} X^{2}_{39} X_{94} X_{41} \\
    = X_{12} X_{28} X_{83} X^{1}_{39} X_{94} X_{41} = X_{15} X_{56} X^{2}_{63} X_{37} X_{74} X_{41} \\
    = X_{15} X_{58} X_{83} X_{37} X_{74} X_{41} = X_{15} X_{56} X^{1}_{63} X^{1}_{39} X_{94} X_{41} \\
    = X_{15} X_{56} X^{2}_{63} X^{2}_{39} X_{94} X_{41} = X_{15} X_{58} X_{83} X^{2}_{39} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{2}_{63} X_{37} X_{71} = X_{15} X_{56} X^{2}_{63} X_{37} X_{71} \\
    = X_{15} X_{58} X_{83} X_{37} X_{71} = X_{12} X_{26} X^{2}_{63} X^{1}_{39} X_{94} X_{41} \\
    = X_{15} X_{56} X^{2}_{63} X^{1}_{39} X_{94} X_{41} = X_{15} X_{58} X_{83} X^{1}_{39} X_{94} X_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~30 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_30}
\end{table}
%--------------------


==> model_43_31.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~31
\subsubsection{Phase 31}\label{s_model_43_31}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_31_quiver.pdf}
  \caption{}
  \label{f_model_43_31_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_31_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_31_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_31_tiling.pdf}
  \caption{}
  \label{f_model_43_31_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~31. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_31}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~31 is given by,
\beal{es43a155}
\begin{aligned}
  W \;=\; & X_{65}\,X_{51}\,X_{16} + X_{21}\,X^{2}_{17}\,X_{72} + X_{58}\,X_{87}\,X_{75} \\
  & + X^{1}_{17}\,X_{74}\,X^{2}_{41} + X_{62}\,X_{28}\,X_{83}\,X_{36} + X_{69}\,X_{94}\,X_{46} \\
  & + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} - X^{2}_{17}\,X_{74}\,X^{1}_{41} - X_{62}\,X_{21}\,X_{16} \\
  & - X_{28}\,X_{87}\,X_{72} - X_{51}\,X^{1}_{17}\,X_{75} - X_{19}\,X_{94}\,X^{2}_{41} \\
  & - X_{69}\,X_{93}\,X_{36} - X_{65}\,X_{58}\,X_{83}\,X_{34}\,X_{46} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~5 (\sref{s_model_43_5}), on the face $2$ to Phase~22 (\sref{s_model_43_22}), on the face $5$ to Phase~23 (\sref{s_model_43_23}), on the face $8$ to Phase~34 (\sref{s_model_43_34}), and on the face $3$ to Phase~40 (\sref{s_model_43_40}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a156}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{16} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a157}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a158}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a159}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_31_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_31} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~31.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{75} X_{51} = X_{19} X_{93} X_{34} X^{2}_{41} = X_{34} X_{46} X_{69} X_{93} \\
    = X_{28} X_{83} X_{34} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} = X^{1}_{17} X_{74} X^{2}_{41} = X^{1}_{17} X_{75} X_{51} \\
    = X^{2}_{17} X_{72} X_{21} = X^{2}_{17} X_{74} X^{1}_{41} = X_{19} X_{94} X^{2}_{41} = X_{28} X_{87} X_{72} \\
    = X_{36} X_{69} X_{93} = X_{46} X_{69} X_{94} = X_{58} X_{87} X_{75} = X_{19} X_{93} X_{34} X^{1}_{41} \\
    = X_{28} X_{83} X_{36} X_{62} = X_{34} X_{46} X_{65} X_{58} X_{83}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{72} X_{21} = X^{1}_{17} X_{74} X^{1}_{41} = X_{19} X_{94} X^{1}_{41} = X_{36} X_{65} X_{58} X_{83}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X_{46} X_{62} X_{21} = X^{2}_{17} X_{74} X_{46} X_{65} X_{51} \\
    = X_{28} X_{87} X_{74} X_{46} X_{62} = X_{19} X_{93} X_{34} X_{46} X_{62} X_{21} \\
    = X_{19} X_{93} X_{34} X_{46} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{74} X_{46} X_{62} X_{21} = X^{1}_{17} X_{74} X_{46} X_{65} X_{51} \\
    = X_{19} X_{93} X_{36} X_{62} X_{21} = X_{19} X_{94} X_{46} X_{62} X_{21} \\
    = X_{19} X_{93} X_{36} X_{65} X_{51} = X_{19} X_{94} X_{46} X_{65} X_{51} \\
    = X_{46} X_{65} X_{58} X_{87} X_{74}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{69} X_{93} X_{34} X^{2}_{41} = X_{16} X_{62} X_{28} X_{83} X_{34} X^{2}_{41} \\
    = X^{2}_{17} X_{72} X_{28} X_{83} X_{34} X^{2}_{41} = X^{2}_{17} X_{75} X_{58} X_{83} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X_{69} X_{94} X^{2}_{41} = X_{16} X_{69} X_{93} X_{34} X^{1}_{41} \\
    = X_{16} X_{62} X_{28} X_{83} X_{34} X^{1}_{41} = X_{16} X_{65} X_{58} X_{83} X_{34} X^{2}_{41} \\
    = X^{1}_{17} X_{72} X_{28} X_{83} X_{34} X^{2}_{41} = X^{1}_{17} X_{75} X_{58} X_{83} X_{34} X^{2}_{41} \\
    = X^{2}_{17} X_{72} X_{28} X_{83} X_{34} X^{1}_{41} = X^{2}_{17} X_{75} X_{58} X_{83} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{69} X_{94} X^{1}_{41} = X_{16} X_{65} X_{58} X_{83} X_{34} X^{1}_{41} \\
    = X^{1}_{17} X_{72} X_{28} X_{83} X_{34} X^{1}_{41} = X^{1}_{17} X_{75} X_{58} X_{83} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~31 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_31}
\end{table}
%--------------------


==> model_43_32.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~32
\subsubsection{Phase 32}\label{s_model_43_32}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_32_quiver.pdf}
  \caption{}
  \label{f_model_43_32_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_32_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_32_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_32_tiling.pdf}
  \caption{}
  \label{f_model_43_32_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~32. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_32}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~32 is given by,
\beal{es43a160}
\begin{aligned}
  W \;=\; & X_{36}\,X_{69}\,X_{93} + X_{23}\,X_{39}\,X_{92} + X_{85}\,X_{56}\,X_{68} \\
  & + X_{49}\,X_{91}\,X_{14} + X_{87}\,X^{1}_{71}\,X^{1}_{18} + X_{82}\,X_{25}\,X_{51}\,X^{2}_{18} \\
  & + X_{13}\,X_{34}\,X_{47}\,X^{2}_{71} - X_{13}\,X_{39}\,X_{91} - X_{34}\,X_{49}\,X_{93} \\
  & - X_{82}\,X_{23}\,X_{36}\,X_{68} - X_{69}\,X_{92}\,X_{25}\,X_{56} - X_{47}\,X^{1}_{71}\,X_{14} \\
  & - X_{85}\,X_{51}\,X^{1}_{18} - X_{87}\,X^{2}_{71}\,X^{2}_{18} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~12 (\sref{s_model_43_12}), on the face $4$ to Phase~23 (\sref{s_model_43_23}), on the face $5$ to Phase~26 (\sref{s_model_43_26}), on the face $6$ to Phase~35 (\sref{s_model_43_35}), and on the face $2$ to Phase~40 (\sref{s_model_43_40}).
The corresponding $P$-matrix is as follows,
\beal{es43a161}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{18} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{18} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{68} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a162}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a163}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a164}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_32_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_32} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~32.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{18} X_{85} X_{51} = X^{2}_{18} X_{87} X^{1}_{71} = X_{13} X_{34} X_{47} X^{1}_{71} = X_{13} X_{34} X_{49} X_{91} \\
    = X_{13} X_{36} X_{69} X_{91} = X_{23} X_{34} X_{49} X_{92} = X_{23} X_{36} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{91} = X_{14} X_{47} X^{1}_{71} = X_{14} X_{49} X_{91} = X^{1}_{18} X_{85} X_{51} \\
    = X^{1}_{18} X_{87} X^{1}_{71} = X^{2}_{18} X_{87} X^{2}_{71} = X_{23} X_{39} X_{92} = X_{34} X_{49} X_{93} \\
    = X_{36} X_{69} X_{93} = X_{56} X_{68} X_{85} = X_{13} X_{34} X_{47} X^{2}_{71} \\
    = X^{2}_{18} X_{82} X_{25} X_{51} = X_{23} X_{36} X_{68} X_{82} = X_{25} X_{56} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{39} X_{93} = X_{14} X_{47} X^{2}_{71} = X^{1}_{18} X_{87} X^{2}_{71} = X^{1}_{18} X_{82} X_{25} X_{51} \\
    = X_{25} X_{56} X_{68} X_{82}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{36} X_{68} X_{85} X_{51} = X_{13} X_{36} X_{68} X_{87} X^{1}_{71} \\
    = X_{13} X_{34} X_{49} X_{92} X_{25} X_{51} = X_{13} X_{36} X_{69} X_{92} X_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{25} X_{51} = X_{13} X_{36} X_{68} X_{87} X^{2}_{71} \\
    = X_{14} X_{49} X_{92} X_{25} X_{51} = X_{13} X_{36} X_{68} X_{82} X_{25} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{18} X_{85} X_{56} X_{69} X_{91} = X^{2}_{18} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} \\
    = X^{2}_{18} X_{82} X_{23} X_{34} X_{49} X_{91} = X^{2}_{18} X_{82} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X^{1}_{18} X_{85} X_{56} X_{69} X_{91} = X^{2}_{18} X_{82} X_{23} X_{39} X_{91} \\
    = X^{1}_{18} X_{82} X_{23} X_{34} X_{47} X^{1}_{71} = X^{1}_{18} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X^{1}_{18} X_{82} X_{23} X_{36} X_{69} X_{91} = X^{2}_{18} X_{82} X_{23} X_{34} X_{47} X^{2}_{71} \\
    = X^{2}_{18} X_{82} X_{25} X_{56} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{18} X_{82} X_{23} X_{39} X_{91} = X^{1}_{18} X_{82} X_{23} X_{34} X_{47} X^{2}_{71} \\
    = X^{1}_{18} X_{82} X_{25} X_{56} X_{69} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~32 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_32}
\end{table}
%--------------------


==> model_43_33.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~33
\subsubsection{Phase 33}\label{s_model_43_33}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_33_quiver.pdf}
  \caption{}
  \label{f_model_43_33_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_33_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_33_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_33_tiling.pdf}
  \caption{}
  \label{f_model_43_33_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~33. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_33}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~33 is given by,
\beal{es43a165}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X^{2}_{63}\,X_{35} + X^{1}_{63}\,X^{1}_{39}\,X_{96} \\
  & + X_{83}\,X_{32}\,X_{28} + X_{81}\,X_{14}\,X_{48} + X_{15}\,X_{58}\,X_{87}\,X_{71} \\
  & + X_{43}\,X^{2}_{39}\,X_{97}\,X_{74} - X_{12}\,X_{28}\,X_{81} - X_{83}\,X_{35}\,X_{58} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{32}\,X_{26}\,X^{1}_{63} - X_{96}\,X^{2}_{63}\,X^{2}_{39} \\
  & - X_{87}\,X_{74}\,X_{48} - X_{14}\,X_{43}\,X^{1}_{39}\,X_{97}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~3 (\sref{s_model_43_3}), on the face $5$ to Phase~13 (\sref{s_model_43_13}), on the face $4$ to Phase~30 (\sref{s_model_43_30}), on the face $9$ to Phase~34 (\sref{s_model_43_34}), and on the face $7$ to Phase~42 (\sref{s_model_43_42}).
The $P$-matrix takes the following form,
\beal{es43a166}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{97} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a167}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a168}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a169}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_33_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_33} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~33.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{35} X_{56} X^{1}_{63} = X^{2}_{39} X_{96} X^{1}_{63} = X_{12} X_{28} X_{87} X_{71} = X_{14} X_{48} X_{87} X_{71} \\
    = X_{14} X_{43} X^{2}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X_{81} = X_{14} X_{48} X_{81} = X_{15} X_{56} X_{61} \\
    = X_{26} X^{1}_{63} X_{32} = X_{28} X_{83} X_{32} = X_{35} X_{56} X^{2}_{63} = X_{35} X_{58} X_{83} \\
    = X^{1}_{39} X_{96} X^{1}_{63} = X^{2}_{39} X_{96} X^{2}_{63} = X_{48} X_{87} X_{74} = X_{15} X_{58} X_{87} X_{71} \\
    = X^{2}_{39} X_{97} X_{74} X_{43} = X_{14} X_{43} X^{1}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{15} X_{58} X_{81} = X_{26} X^{2}_{63} X_{32} = X^{1}_{39} X_{96} X^{2}_{63} = X^{1}_{39} X_{97} X_{74} X_{43}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{35} X_{56} X_{61} = X_{14} X_{43} X^{2}_{39} X_{96} X_{61} \\
    = X_{14} X_{43} X_{32} X_{28} X_{87} X_{71} = X_{14} X_{43} X_{35} X_{58} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{26} X_{61} = X_{14} X_{43} X_{32} X_{28} X_{81} \\
    = X_{14} X_{43} X_{35} X_{58} X_{81} = X_{14} X_{43} X^{1}_{39} X_{96} X_{61} \\
    = X_{28} X_{87} X_{74} X_{43} X_{32} = X_{35} X_{58} X_{87} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X^{2}_{39} X_{97} X_{71} = X_{12} X_{28} X_{83} X^{2}_{39} X_{97} X_{71} \\
    = X_{14} X_{48} X_{83} X^{2}_{39} X_{97} X_{71} = X_{15} X_{56} X^{1}_{63} X^{2}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X^{2}_{39} X_{97} X_{74} X_{48} X_{83} = X_{12} X_{26} X^{1}_{63} X^{1}_{39} X_{97} X_{71} \\
    = X_{12} X_{26} X^{2}_{63} X^{2}_{39} X_{97} X_{71} = X_{12} X_{28} X_{83} X^{1}_{39} X_{97} X_{71} \\
    = X_{14} X_{48} X_{83} X^{1}_{39} X_{97} X_{71} = X_{15} X_{56} X^{1}_{63} X^{1}_{39} X_{97} X_{71} \\
    = X_{15} X_{56} X^{2}_{63} X^{2}_{39} X_{97} X_{71} = X_{15} X_{58} X_{83} X^{2}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{39} X_{97} X_{74} X_{48} X_{83} = X_{12} X_{26} X^{2}_{63} X^{1}_{39} X_{97} X_{71} \\
    = X_{15} X_{56} X^{2}_{63} X^{1}_{39} X_{97} X_{71} = X_{15} X_{58} X_{83} X^{1}_{39} X_{97} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~33 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_33}
\end{table}
%--------------------


==> model_43_34.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~34
\subsubsection{Phase 34}\label{s_model_43_34}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_34_quiver.pdf}
  \caption{}
  \label{f_model_43_34_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_34_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_34_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_34_tiling.pdf}
  \caption{}
  \label{f_model_43_34_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~34. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_34}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~34 is given by,
\beal{es43a170}
\begin{aligned}
  W \;=\; & X^{2}_{17}\,X_{78}\,X_{82}\,X_{21} + X_{65}\,X_{51}\,X_{16} + X_{85}\,X_{53}\,X_{38} \\
  & + X^{1}_{17}\,X_{74}\,X^{2}_{41} + X_{62}\,X_{23}\,X_{36} + X_{69}\,X_{94}\,X_{46} \\
  & + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} - X^{2}_{17}\,X_{74}\,X^{1}_{41} - X_{62}\,X_{21}\,X_{16} \\
  & - X_{82}\,X_{23}\,X_{38} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{19}\,X_{94}\,X^{2}_{41} \\
  & - X_{69}\,X_{93}\,X_{36} - X_{65}\,X_{53}\,X_{34}\,X_{46} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~10 (\sref{s_model_43_10}), on the face $2$ to Phase~24 (\sref{s_model_43_24}), on the face $5$ to Phase~29 (\sref{s_model_43_29}), on the face $8$ to Phase~31 (\sref{s_model_43_31}), and on the face $7$ to Phase~33 (\sref{s_model_43_33}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a171}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{16} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a172}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a173}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a174}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_34_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_34} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~34.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{78} X_{85} X_{51} = X_{19} X_{93} X_{34} X^{2}_{41} \\
    = X_{23} X_{34} X_{46} X_{62} = X_{34} X_{46} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} = X^{1}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{74} X^{1}_{41} \\
    = X_{19} X_{94} X^{2}_{41} = X_{23} X_{36} X_{62} = X_{23} X_{38} X_{82} = X_{36} X_{69} X_{93} \\
    = X_{38} X_{85} X_{53} = X_{46} X_{69} X_{94} = X^{1}_{17} X_{78} X_{85} X_{51} \\
    = X^{2}_{17} X_{78} X_{82} X_{21} = X_{19} X_{93} X_{34} X^{1}_{41} = X_{34} X_{46} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X^{1}_{41} = X_{19} X_{94} X^{1}_{41} = X_{36} X_{65} X_{53} = X^{1}_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X_{46} X_{62} X_{21} = X^{2}_{17} X_{74} X_{46} X_{65} X_{51} \\
    = X_{19} X_{93} X_{38} X_{85} X_{51} = X_{19} X_{93} X_{34} X_{46} X_{62} X_{21} \\
    = X_{19} X_{93} X_{34} X_{46} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{74} X_{46} X_{62} X_{21} = X^{1}_{17} X_{74} X_{46} X_{65} X_{51} \\
    = X_{19} X_{93} X_{36} X_{62} X_{21} = X_{19} X_{93} X_{38} X_{82} X_{21} \\
    = X_{19} X_{94} X_{46} X_{62} X_{21} = X_{19} X_{93} X_{36} X_{65} X_{51} \\
    = X_{19} X_{94} X_{46} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{62} X_{23} X_{34} X^{2}_{41} = X_{16} X_{69} X_{93} X_{34} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X^{2}_{41} = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X_{69} X_{94} X^{2}_{41} = X_{16} X_{62} X_{23} X_{34} X^{1}_{41} = X_{16} X_{69} X_{93} X_{34} X^{1}_{41} \\
    = X_{16} X_{65} X_{53} X_{34} X^{2}_{41} = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X^{2}_{41} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X^{2}_{41} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X^{1}_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{69} X_{94} X^{1}_{41} = X_{16} X_{65} X_{53} X_{34} X^{1}_{41} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X^{1}_{41} = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~34 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_34}
\end{table}
%--------------------


==> model_43_35.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~35
\subsubsection{Phase 35}\label{s_model_43_35}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_35_quiver.pdf}
  \caption{}
  \label{f_model_43_35_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_35_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_35_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_35_tiling.pdf}
  \caption{}
  \label{f_model_43_35_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~35. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_35}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~35 is given by,
\beal{es43a175}
\begin{aligned}
  W \;=\; & X^{2}_{17}\,X_{78}\,X_{81} + X_{32}\,X_{28}\,X_{85}\,X_{53} + X^{1}_{17}\,X_{74}\,X^{2}_{41} \\
  & + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} + X_{51}\,X_{12}\,X_{25} + X_{56}\,X_{64}\,X_{45} \\
  & + X_{96}\,X_{62}\,X_{29} - X_{12}\,X_{28}\,X_{81} - X^{2}_{17}\,X_{74}\,X^{1}_{41} \\
  & - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{56}\,X_{62}\,X_{25} - X_{53}\,X_{34}\,X_{45} \\
  & - X_{93}\,X_{32}\,X_{29} - X^{2}_{41}\,X_{19}\,X_{96}\,X_{64} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~9 (\sref{s_model_43_9}), on the face $6$ to Phase~24 (\sref{s_model_43_24}), on the face $9$ to Phase~30 (\sref{s_model_43_30}), on the face $3$ to Phase~32 (\sref{s_model_43_32}), and on the face $8$ to Phase~37 (\sref{s_model_43_37}).
The corresponding $P$-matrix is as follows,
\beal{es43a176}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a177}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a178}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a179}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_35_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_35} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~35.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X^{2}_{41} = X_{12} X_{28} X_{85} X_{51} = X^{2}_{17} X_{78} X_{85} X_{51} \\
    = X_{19} X_{93} X_{34} X^{2}_{41} = X_{28} X_{85} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{28} X_{81} = X^{1}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{74} X^{1}_{41} \\
    = X^{2}_{17} X_{78} X_{81} = X_{25} X_{56} X_{62} = X_{29} X_{93} X_{32} = X_{29} X_{96} X_{62} \\
    = X_{34} X_{45} X_{53} = X_{45} X_{56} X_{64} = X^{1}_{17} X_{78} X_{85} X_{51} \\
    = X_{19} X_{93} X_{34} X^{1}_{41} = X_{19} X_{96} X_{64} X^{2}_{41} = X_{28} X_{85} X_{53} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X^{1}_{41} = X^{1}_{17} X_{78} X_{81} = X_{25} X_{53} X_{32} = X_{19} X_{96} X_{64} X^{1}_{41}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X_{45} X_{51} = X_{19} X_{93} X_{34} X_{45} X_{51} \\
    = X_{19} X_{93} X_{32} X_{28} X_{85} X_{51} = X_{19} X_{96} X_{62} X_{28} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{74} X_{45} X_{51} = X_{19} X_{93} X_{32} X_{25} X_{51} = X_{19} X_{96} X_{62} X_{25} X_{51} \\
    = X_{19} X_{93} X_{32} X_{28} X_{81} = X_{19} X_{96} X_{62} X_{28} X_{81} \\
    = X_{19} X_{96} X_{64} X_{45} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{93} X_{34} X^{2}_{41} = X_{12} X_{28} X_{85} X_{53} X_{34} X^{2}_{41} \\
    = X_{12} X_{28} X_{85} X_{56} X_{64} X^{2}_{41} = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{56} X_{64} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{53} X_{34} X^{2}_{41} = X_{12} X_{25} X_{56} X_{64} X^{2}_{41} \\
    = X_{12} X_{29} X_{93} X_{34} X^{1}_{41} = X_{12} X_{29} X_{96} X_{64} X^{2}_{41} \\
    = X_{12} X_{28} X_{85} X_{53} X_{34} X^{1}_{41} = X_{12} X_{28} X_{85} X_{56} X_{64} X^{1}_{41} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X^{2}_{41} = X^{1}_{17} X_{78} X_{85} X_{56} X_{64} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X^{1}_{41} = X^{2}_{17} X_{78} X_{85} X_{56} X_{64} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X_{53} X_{34} X^{1}_{41} = X_{12} X_{25} X_{56} X_{64} X^{1}_{41} \\
    = X_{12} X_{29} X_{96} X_{64} X^{1}_{41} = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X^{1}_{41} \\
    = X^{1}_{17} X_{78} X_{85} X_{56} X_{64} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~35 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_35}
\end{table}
%--------------------


==> model_43_36.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~36
\subsubsection{Phase 36}\label{s_model_43_36}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_36_quiver.pdf}
  \caption{}
  \label{f_model_43_36_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_36_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_36_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_36_tiling.pdf}
  \caption{}
  \label{f_model_43_36_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~36. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_36}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~36 is given by,
\beal{es43a180}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X^{2}_{63}\,X_{35} + X^{1}_{63}\,X_{39}\,X_{96} \\
  & + X_{83}\,X_{32}\,X_{28} + X_{49}\,X_{91}\,X_{14} + X_{13}\,X_{34}\,X_{47}\,X^{2}_{71} \\
  & + X_{15}\,X_{58}\,X_{87}\,X^{1}_{71} - X_{83}\,X_{35}\,X_{58} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{32}\,X_{26}\,X^{1}_{63} - X_{34}\,X_{49}\,X_{96}\,X^{2}_{63} \\
  & - X_{47}\,X^{1}_{71}\,X_{14} - X_{12}\,X_{28}\,X_{87}\,X^{2}_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~19 (\sref{s_model_43_19}), on the face $5$ to Phase~20 (\sref{s_model_43_20}), on the face $9$ to Phase~21 (\sref{s_model_43_21}), on the face $4$ to Phase~30 (\sref{s_model_43_30}), on the face $8$ to Phase~37 (\sref{s_model_43_37}), and on the face $7$ to Phase~41 (\sref{s_model_43_41}).
The $P$-matrix takes the following form,
\beal{es43a181}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,21} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a182}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a183}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a184}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_36_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_36} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~36.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{35} X_{56} X^{1}_{63} = X_{12} X_{28} X_{87} X^{1}_{71} = X_{13} X_{34} X_{47} X^{1}_{71} \\
    = X_{13} X_{34} X_{49} X_{91} = X_{34} X_{49} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{13} X_{39} X_{91} = X_{14} X_{47} X^{1}_{71} = X_{14} X_{49} X_{91} \\
    = X_{15} X_{56} X_{61} = X_{26} X^{1}_{63} X_{32} = X_{28} X_{83} X_{32} = X_{35} X_{56} X^{2}_{63} \\
    = X_{35} X_{58} X_{83} = X_{39} X_{96} X^{1}_{63} = X_{12} X_{28} X_{87} X^{2}_{71} \\
    = X_{13} X_{34} X_{47} X^{2}_{71} = X_{15} X_{58} X_{87} X^{1}_{71} = X_{34} X_{49} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{14} X_{47} X^{2}_{71} = X_{26} X^{2}_{63} X_{32} = X_{39} X_{96} X^{2}_{63} = X_{15} X_{58} X_{87} X^{2}_{71}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{56} X_{61} = X_{13} X_{32} X_{28} X_{87} X^{1}_{71} = X_{13} X_{34} X_{49} X_{96} X_{61} \\
    = X_{13} X_{35} X_{58} X_{87} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{61} = X_{13} X_{39} X_{96} X_{61} = X_{14} X_{49} X_{96} X_{61} \\
    = X_{13} X_{32} X_{28} X_{87} X^{2}_{71} = X_{13} X_{35} X_{58} X_{87} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{34} X_{47} X^{1}_{71} = X_{12} X_{26} X^{1}_{63} X_{34} X_{49} X_{91} \\
    = X_{12} X_{28} X_{83} X_{34} X_{47} X^{1}_{71} = X_{12} X_{28} X_{83} X_{34} X_{49} X_{91} \\
    = X_{15} X_{56} X^{1}_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X^{1}_{63} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{39} X_{91} = X_{12} X_{28} X_{83} X_{39} X_{91} \\
    = X_{15} X_{56} X^{1}_{63} X_{39} X_{91} = X_{12} X_{26} X^{1}_{63} X_{34} X_{47} X^{2}_{71} \\
    = X_{12} X_{26} X^{2}_{63} X_{34} X_{47} X^{1}_{71} = X_{12} X_{26} X^{2}_{63} X_{34} X_{49} X_{91} \\
    = X_{12} X_{28} X_{83} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X^{1}_{63} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X^{2}_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{58} X_{83} X_{34} X_{47} X^{1}_{71} \\
    = X_{15} X_{56} X^{2}_{63} X_{34} X_{49} X_{91} = X_{15} X_{58} X_{83} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{2}_{63} X_{39} X_{91} = X_{15} X_{56} X^{2}_{63} X_{39} X_{91} \\
    = X_{15} X_{58} X_{83} X_{39} X_{91} = X_{12} X_{26} X^{2}_{63} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X^{2}_{63} X_{34} X_{47} X^{2}_{71} = X_{15} X_{58} X_{83} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~36 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_36}
\end{table}
%--------------------


==> model_43_37.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~37
\subsubsection{Phase 37}\label{s_model_43_37}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_37_quiver.pdf}
  \caption{}
  \label{f_model_43_37_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_37_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_37_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_37_tiling.pdf}
  \caption{}
  \label{f_model_43_37_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~37. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_37}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~37 is given by,
\beal{es43a185}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X^{1}_{63}\,X_{39}\,X_{96} + X_{49}\,X_{91}\,X_{14} \\
  & + X_{13}\,X_{34}\,X_{47}\,X^{2}_{71} + X^{1}_{71}\,X_{15}\,X_{57} + X_{78}\,X_{82}\,X_{27} \\
  & + X_{56}\,X^{2}_{63}\,X_{38}\,X_{85} - X_{15}\,X_{56}\,X_{61} - X_{13}\,X_{39}\,X_{91} \\
  & - X_{34}\,X_{49}\,X_{96}\,X^{2}_{63} - X_{47}\,X^{1}_{71}\,X_{14} - X_{78}\,X_{85}\,X_{57} \\
  & - X^{2}_{71}\,X_{12}\,X_{27} - X_{26}\,X^{1}_{63}\,X_{38}\,X_{82} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~14 (\sref{s_model_43_14}), on the face $2$ to Phase~22 (\sref{s_model_43_22}), on the face $5$ to Phase~23 (\sref{s_model_43_23}), on the face $4$ to Phase~35 (\sref{s_model_43_35}), and on the face $8$ to Phase~36 (\sref{s_model_43_36}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a186}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{38} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X^{1}_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a187}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & -2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a188}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,20} \\
  \hline
  1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a189}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_37_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_37} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~37.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X^{1}_{71} = X_{13} X_{34} X_{47} X^{1}_{71} = X_{13} X_{34} X_{49} X_{91} \\
    = X_{34} X_{49} X_{96} X^{1}_{63} = X_{38} X_{85} X_{56} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{27} X^{2}_{71} = X_{13} X_{39} X_{91} = X_{14} X_{47} X^{1}_{71} \\
    = X_{14} X_{49} X_{91} = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{1}_{71} = X_{27} X_{78} X_{82} \\
    = X_{39} X_{96} X^{1}_{63} = X_{57} X_{78} X_{85} = X_{13} X_{34} X_{47} X^{2}_{71} \\
    = X_{26} X^{1}_{63} X_{38} X_{82} = X_{34} X_{49} X_{96} X^{2}_{63} = X_{38} X_{85} X_{56} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{14} X_{47} X^{2}_{71} = X_{15} X_{57} X^{2}_{71} = X_{39} X_{96} X^{2}_{63} = X_{26} X^{2}_{63} X_{38} X_{82}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{82} X_{27} X^{1}_{71} = X_{13} X_{34} X_{49} X_{96} X_{61} \\
    = X_{13} X_{38} X_{85} X_{56} X_{61} = X_{13} X_{38} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X_{96} X_{61} = X_{14} X_{49} X_{96} X_{61} = X_{13} X_{38} X_{82} X_{26} X_{61} \\
    = X_{13} X_{38} X_{82} X_{27} X^{2}_{71} = X_{13} X_{38} X_{85} X_{57} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{34} X_{47} X^{1}_{71} = X_{12} X_{26} X^{1}_{63} X_{34} X_{49} X_{91} \\
    = X_{15} X_{56} X^{1}_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X^{1}_{63} X_{34} X_{49} X_{91} \\
    = X_{34} X_{47} X_{78} X_{85} X_{56} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{39} X_{91} = X_{15} X_{56} X^{1}_{63} X_{39} X_{91} \\
    = X_{12} X_{26} X^{1}_{63} X_{34} X_{47} X^{2}_{71} = X_{12} X_{26} X^{2}_{63} X_{34} X_{47} X^{1}_{71} \\
    = X_{12} X_{26} X^{2}_{63} X_{34} X_{49} X_{91} = X_{15} X_{56} X^{1}_{63} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X^{2}_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X^{2}_{63} X_{34} X_{49} X_{91} \\
    = X_{26} X^{1}_{63} X_{34} X_{47} X_{78} X_{82} = X_{34} X_{47} X_{78} X_{85} X_{56} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{2}_{63} X_{39} X_{91} = X_{15} X_{56} X^{2}_{63} X_{39} X_{91} \\
    = X_{12} X_{26} X^{2}_{63} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X^{2}_{63} X_{34} X_{47} X^{2}_{71} \\
    = X_{26} X^{2}_{63} X_{34} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~37 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_37}
\end{table}
%--------------------


==> model_43_38.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~38
\subsubsection{Phase 38}\label{s_model_43_38}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_38_quiver.pdf}
  \caption{}
  \label{f_model_43_38_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_38_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_38_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_38_tiling.pdf}
  \caption{}
  \label{f_model_43_38_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~38. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_38}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~38 is given by,
\beal{es43a190}
\begin{aligned}
  W \;=\; & X_{56}\,X_{63}\,X_{35} + X^{1}_{39}\,X_{96}\,X_{62}\,X_{23} + X_{43}\,X^{2}_{39}\,X_{97}\,X^{1}_{74} \\
  & + X_{51}\,X_{12}\,X_{25} + X_{48}\,X_{82}\,X_{24} + X_{58}\,X_{87}\,X_{75} \\
  & + X_{41}\,X_{17}\,X^{2}_{74} - X_{35}\,X_{58}\,X_{82}\,X_{23} - X_{96}\,X_{63}\,X^{2}_{39} \\
  & - X_{87}\,X^{1}_{74}\,X_{48} - X_{56}\,X_{62}\,X_{25} - X_{41}\,X_{12}\,X_{24} \\
  & - X_{51}\,X_{17}\,X_{75} - X_{43}\,X^{1}_{39}\,X_{97}\,X^{2}_{74} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~3 (\sref{s_model_43_3}), on the face $8$ to Phase~12 (\sref{s_model_43_12}), on the face $6$ to Phase~14 (\sref{s_model_43_14}), and on the face $9$ to Phase~40 (\sref{s_model_43_40}).
The corresponding $P$-matrix is as follows,
\beal{es43a191}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,19} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{25} & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{74} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{2}_{74} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{97} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a192}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a193}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a194}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_38_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_38} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~38.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{48} X_{87} X^{2}_{74} = X_{12} X_{23} X_{35} X_{51} = X_{23} X_{35} X_{56} X_{62} \\
    = X_{23} X^{2}_{39} X_{96} X_{62} = X^{2}_{39} X_{97} X^{2}_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{24} X_{41} = X_{12} X_{25} X_{51} = X_{17} X^{2}_{74} X_{41} = X_{17} X_{75} X_{51} \\
    = X_{24} X_{48} X_{82} = X_{25} X_{56} X_{62} = X_{35} X_{56} X_{63} = X^{2}_{39} X_{96} X_{63} \\
    = X_{48} X_{87} X^{1}_{74} = X_{58} X_{87} X_{75} = X_{23} X_{35} X_{58} X_{82} \\
    = X_{23} X^{1}_{39} X_{96} X_{62} = X^{1}_{39} X_{97} X^{2}_{74} X_{43} = X^{2}_{39} X_{97} X^{1}_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{17} X^{1}_{74} X_{41} = X_{25} X_{58} X_{82} = X^{1}_{39} X_{96} X_{63} = X^{1}_{39} X_{97} X^{1}_{74} X_{43}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{24} X_{43} X_{35} X_{51} = X_{17} X^{2}_{74} X_{43} X_{35} X_{51} \\
    = X_{24} X_{43} X_{35} X_{56} X_{62} = X_{24} X_{43} X^{2}_{39} X_{96} X_{62} \\
    = X_{35} X_{58} X_{87} X^{2}_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X^{1}_{74} X_{43} X_{35} X_{51} = X_{24} X_{43} X_{35} X_{58} X_{82} \\
    = X_{24} X_{43} X^{1}_{39} X_{96} X_{62} = X_{35} X_{58} X_{87} X^{1}_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X^{2}_{39} X_{97} X^{2}_{74} X_{41} = X_{12} X_{23} X^{2}_{39} X_{97} X_{75} X_{51} \\
    = X_{23} X^{2}_{39} X_{97} X^{2}_{74} X_{48} X_{82} = X_{23} X^{2}_{39} X_{97} X_{75} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X^{2}_{39} X_{97} X_{75} X_{56} X_{63} = X_{12} X_{23} X^{1}_{39} X_{97} X^{2}_{74} X_{41} \\
    = X_{12} X_{23} X^{1}_{39} X_{97} X_{75} X_{51} = X_{12} X_{23} X^{2}_{39} X_{97} X^{1}_{74} X_{41} \\
    = X_{23} X^{1}_{39} X_{97} X^{2}_{74} X_{48} X_{82} = X_{23} X^{1}_{39} X_{97} X_{75} X_{56} X_{62} \\
    = X_{23} X^{2}_{39} X_{97} X^{1}_{74} X_{48} X_{82} = X_{23} X^{2}_{39} X_{97} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{39} X_{97} X_{75} X_{56} X_{63} = X_{12} X_{23} X^{1}_{39} X_{97} X^{1}_{74} X_{41} \\
    = X_{23} X^{1}_{39} X_{97} X^{1}_{74} X_{48} X_{82} = X_{23} X^{1}_{39} X_{97} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~38 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_38}
\end{table}
%--------------------


==> model_43_39.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~39
\subsubsection{Phase 39}\label{s_model_43_39}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_39_quiver.pdf}
  \caption{}
  \label{f_model_43_39_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_39_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_39_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_39_tiling.pdf}
  \caption{}
  \label{f_model_43_39_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~39. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_39}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~39 is given by,
\beal{es43a195}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{58}\,X^{2}_{81} + X_{56}\,X_{63}\,X_{35} \\
  & + X_{83}\,X_{32}\,X_{28} + X^{2}_{17}\,X_{78}\,X^{1}_{81} + X^{1}_{17}\,X_{74}\,X^{2}_{41} \\
  & + X_{69}\,X_{94}\,X_{46} + X_{34}\,X^{1}_{41}\,X_{19}\,X_{93} - X_{12}\,X_{28}\,X^{1}_{81} \\
  & - X^{2}_{17}\,X_{74}\,X^{1}_{41} - X_{78}\,X^{2}_{81}\,X^{1}_{17} - X_{83}\,X_{35}\,X_{58} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{19}\,X_{94}\,X^{2}_{41} - X_{63}\,X_{34}\,X_{46} \\
  & - X_{32}\,X_{26}\,X_{69}\,X_{93} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~21 (\sref{s_model_43_21}), on the face $5$ to Phase~24 (\sref{s_model_43_24}), on the face $2$ to Phase~29 (\sref{s_model_43_29}), and on the face $9$ to Phase~41 (\sref{s_model_43_41}).
The $P$-matrix takes the following form,
\beal{es43a196}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a197}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a198}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -3 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a199}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_39_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_39} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~39.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X^{2}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{78} X^{2}_{81} = X_{19} X_{93} X_{34} X^{2}_{41} \\
    = X_{34} X_{46} X_{69} X_{93} = X_{35} X_{56} X_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{15} X_{56} X_{61} = X_{15} X_{58} X^{2}_{81} \\
    = X^{1}_{17} X_{74} X^{2}_{41} = X^{1}_{17} X_{78} X^{2}_{81} = X^{2}_{17} X_{74} X^{1}_{41} = X^{2}_{17} X_{78} X^{1}_{81} \\
    = X_{19} X_{94} X^{2}_{41} = X_{28} X_{83} X_{32} = X_{34} X_{46} X_{63} = X_{35} X_{56} X_{63} \\
    = X_{35} X_{58} X_{83} = X_{46} X_{69} X_{94} = X_{19} X_{93} X_{34} X^{1}_{41} \\
    = X_{26} X_{69} X_{93} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{58} X^{1}_{81} = X^{1}_{17} X_{74} X^{1}_{41} = X^{1}_{17} X_{78} X^{1}_{81} = X_{19} X_{94} X^{1}_{41} \\
    = X_{26} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X_{46} X_{61} = X_{19} X_{93} X_{32} X_{28} X^{2}_{81} = X_{19} X_{93} X_{34} X_{46} X_{61} \\
    = X_{19} X_{93} X_{35} X_{56} X_{61} = X_{19} X_{93} X_{35} X_{58} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{74} X_{46} X_{61} = X_{19} X_{94} X_{46} X_{61} = X_{19} X_{93} X_{32} X_{26} X_{61} \\
    = X_{19} X_{93} X_{32} X_{28} X^{1}_{81} = X_{19} X_{93} X_{35} X_{58} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{83} X_{34} X^{2}_{41} = X^{2}_{17} X_{78} X_{83} X_{34} X^{2}_{41} \\
    = X_{12} X_{26} X_{69} X_{93} X_{34} X^{2}_{41} = X_{15} X_{56} X_{69} X_{93} X_{34} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X^{2}_{41} = X_{12} X_{26} X_{69} X_{94} X^{2}_{41} \\
    = X_{12} X_{28} X_{83} X_{34} X^{1}_{41} = X_{15} X_{56} X_{63} X_{34} X^{2}_{41} \\
    = X_{15} X_{58} X_{83} X_{34} X^{2}_{41} = X_{15} X_{56} X_{69} X_{94} X^{2}_{41} \\
    = X^{1}_{17} X_{78} X_{83} X_{34} X^{2}_{41} = X^{2}_{17} X_{78} X_{83} X_{34} X^{1}_{41} \\
    = X_{12} X_{26} X_{69} X_{93} X_{34} X^{1}_{41} = X_{15} X_{56} X_{69} X_{93} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X^{1}_{41} = X_{12} X_{26} X_{69} X_{94} X^{1}_{41} \\
    = X_{15} X_{56} X_{63} X_{34} X^{1}_{41} = X_{15} X_{58} X_{83} X_{34} X^{1}_{41} \\
    = X_{15} X_{56} X_{69} X_{94} X^{1}_{41} = X^{1}_{17} X_{78} X_{83} X_{34} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~39 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_39}
\end{table}
%--------------------


==> model_43_4.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~4
\subsubsection{Phase 4}\label{s_model_43_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_4_quiver.pdf}
  \caption{}
  \label{f_model_43_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 10};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_4_tiling.pdf}
  \caption{}
  \label{f_model_43_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_4}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~4 is given by,
\beal{es43a020}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{63}\,X_{39}\,X_{96} + X_{53}\,X_{32}\,X_{25} \\
  & + X_{49}\,X_{91}\,X_{14} + X_{47}\,X_{78}\,X_{84} + X_{18}\,X_{82}\,X_{26}\,X_{65}\,X_{57}\,X_{71} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{32}\,X_{26}\,X_{63} - X_{34}\,X_{49}\,X_{96}\,X_{65}\,X_{53} \\
  & - X_{47}\,X_{71}\,X_{14} - X_{41}\,X_{18}\,X_{84} - X_{82}\,X_{25}\,X_{57}\,X_{78} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~2 (\sref{s_model_43_2}), on the face $7$ to Phase~7 (\sref{s_model_43_7}), on the face $8$ to Phase~8 (\sref{s_model_43_8}), on the face $6$ to Phase~13 (\sref{s_model_43_13}), on the face $5$ to Phase~27 (\sref{s_model_43_27}), and on the face $2$ back to Phase~4 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{57} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{47} X_{71} = X_{13} X_{34} X_{49} X_{91} = X_{18} X_{84} X_{47} X_{71} \\
    = X_{18} X_{84} X_{49} X_{91} = X_{34} X_{49} X_{96} X_{63} = X_{18} X_{82} X_{25} X_{57} X_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{14} X_{47} X_{71} = X_{14} X_{49} X_{91} \\
    = X_{18} X_{84} X_{41} = X_{25} X_{53} X_{32} = X_{26} X_{63} X_{32} = X_{39} X_{96} X_{63} \\
    = X_{47} X_{78} X_{84} = X_{25} X_{57} X_{78} X_{82} = X_{34} X_{49} X_{96} X_{65} X_{53} \\
    = X_{18} X_{82} X_{26} X_{65} X_{57} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{41} = X_{26} X_{65} X_{53} X_{32} = X_{39} X_{96} X_{65} X_{53} \\
    = X_{26} X_{65} X_{57} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{57} X_{71} = X_{13} X_{34} X_{49} X_{96} X_{65} X_{57} X_{71} \\
    = X_{18} X_{84} X_{49} X_{96} X_{65} X_{57} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{65} X_{57} X_{71} = X_{13} X_{39} X_{96} X_{65} X_{57} X_{71} \\
    = X_{14} X_{49} X_{96} X_{65} X_{57} X_{71} = X_{49} X_{96} X_{65} X_{57} X_{78} X_{84}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{53} X_{34} X_{47} X_{71} = X_{18} X_{82} X_{25} X_{53} X_{34} X_{49} X_{91} \\
    = X_{18} X_{82} X_{26} X_{63} X_{34} X_{47} X_{71} = X_{18} X_{82} X_{26} X_{63} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{53} X_{34} X_{41} = X_{18} X_{82} X_{25} X_{53} X_{39} X_{91} \\
    = X_{18} X_{82} X_{26} X_{63} X_{34} X_{41} = X_{18} X_{82} X_{26} X_{63} X_{39} X_{91} \\
    = X_{25} X_{53} X_{34} X_{47} X_{78} X_{82} = X_{26} X_{63} X_{34} X_{47} X_{78} X_{82} \\
    = X_{18} X_{82} X_{26} X_{65} X_{53} X_{34} X_{47} X_{71} \\
    = X_{18} X_{82} X_{26} X_{65} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{26} X_{65} X_{53} X_{34} X_{41} = X_{18} X_{82} X_{26} X_{65} X_{53} X_{39} X_{91} \\
    = X_{26} X_{65} X_{53} X_{34} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_4}
\end{table}
%--------------------


==> model_43_40.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~40
\subsubsection{Phase 40}\label{s_model_43_40}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_40_quiver.pdf}
  \caption{}
  \label{f_model_43_40_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_40_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_40_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_40_tiling.pdf}
  \caption{}
  \label{f_model_43_40_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~40. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_40}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~40 is given by,
\beal{es43a200}
\begin{aligned}
  W \;=\; & X^{2}_{17}\,X_{78}\,X_{81} + X_{12}\,X_{26}\,X_{65}\,X_{51} + X^{1}_{17}\,X_{74}\,X^{2}_{41} \\
  & + X_{69}\,X^{1}_{94}\,X_{46} + X_{28}\,X_{85}\,X_{52} + X_{43}\,X_{35}\,X_{54} \\
  & + X_{23}\,X_{39}\,X_{92} + X^{1}_{41}\,X_{19}\,X^{2}_{94} - X_{12}\,X_{28}\,X_{81} \\
  & - X^{2}_{17}\,X_{74}\,X^{1}_{41} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{19}\,X^{1}_{94}\,X^{2}_{41} \\
  & - X_{23}\,X_{35}\,X_{52} - X_{46}\,X_{65}\,X_{54} - X_{26}\,X_{69}\,X_{92} \\
  & - X_{43}\,X_{39}\,X^{2}_{94} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~24 (\sref{s_model_43_24}), on the face $8$ to Phase~31 (\sref{s_model_43_31}), on the face $6$ to Phase~32 (\sref{s_model_43_32}), and on the face $7$ to Phase~38 (\sref{s_model_43_38}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a201}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{35} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{41} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{46} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{52} & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{92} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{94} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{94} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a202}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a203}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a204}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_40_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_40} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~40.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X^{2}_{41} = X_{19} X^{2}_{94} X^{2}_{41} = X_{46} X_{69} X^{2}_{94} = X_{12} X_{23} X_{35} X_{51} \\
    = X_{12} X_{28} X_{85} X_{51} = X^{2}_{17} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X^{1}_{17} X_{74} X^{2}_{41} = X^{2}_{17} X_{74} X^{1}_{41} = X^{2}_{17} X_{78} X_{81} \\
    = X_{19} X^{2}_{94} X^{1}_{41} = X_{19} X^{1}_{94} X^{2}_{41} = X_{23} X_{35} X_{52} = X_{23} X_{39} X_{92} \\
    = X_{26} X_{69} X_{92} = X_{28} X_{85} X_{52} = X_{35} X_{54} X_{43} = X_{39} X^{2}_{94} X_{43} \\
    = X_{46} X_{65} X_{54} = X_{46} X_{69} X^{1}_{94} = X_{12} X_{26} X_{65} X_{51} \\
    = X^{1}_{17} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{17} X_{74} X^{1}_{41} = X^{1}_{17} X_{78} X_{81} = X_{19} X^{1}_{94} X^{1}_{41} = X_{26} X_{65} X_{52} \\
    = X_{39} X^{1}_{94} X_{43}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X^{2}_{17} X_{74} X_{43} X_{35} X_{51} = X^{2}_{17} X_{74} X_{46} X_{65} X_{51} \\
    = X_{19} X_{92} X_{23} X_{35} X_{51} = X_{19} X_{92} X_{28} X_{85} X_{51} \\
    = X_{19} X^{2}_{94} X_{43} X_{35} X_{51} = X_{19} X^{2}_{94} X_{46} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{92} X_{28} X_{81} = X^{1}_{17} X_{74} X_{43} X_{35} X_{51} = X^{1}_{17} X_{74} X_{46} X_{65} X_{51} \\
    = X_{19} X_{92} X_{26} X_{65} X_{51} = X_{19} X^{1}_{94} X_{43} X_{35} X_{51} \\
    = X_{19} X^{1}_{94} X_{46} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{35} X_{54} X^{2}_{41} = X_{12} X_{23} X_{39} X^{2}_{94} X^{2}_{41} \\
    = X_{12} X_{26} X_{69} X^{2}_{94} X^{2}_{41} = X_{12} X_{28} X_{85} X_{54} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{54} X^{2}_{41}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{23} X_{35} X_{54} X^{1}_{41} = X_{12} X_{23} X_{39} X^{2}_{94} X^{1}_{41} \\
    = X_{12} X_{23} X_{39} X^{1}_{94} X^{2}_{41} = X_{12} X_{26} X_{69} X^{2}_{94} X^{1}_{41} \\
    = X_{12} X_{26} X_{65} X_{54} X^{2}_{41} = X_{12} X_{26} X_{69} X^{1}_{94} X^{2}_{41} \\
    = X_{12} X_{28} X_{85} X_{54} X^{1}_{41} = X^{1}_{17} X_{78} X_{85} X_{54} X^{2}_{41} \\
    = X^{2}_{17} X_{78} X_{85} X_{54} X^{1}_{41}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{39} X^{1}_{94} X^{1}_{41} = X_{12} X_{26} X_{65} X_{54} X^{1}_{41} \\
    = X_{12} X_{26} X_{69} X^{1}_{94} X^{1}_{41} = X^{1}_{17} X_{78} X_{85} X_{54} X^{1}_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~40 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_40}
\end{table}
%--------------------


==> model_43_41.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~41
\subsubsection{Phase 41}\label{s_model_43_41}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_41_quiver.pdf}
  \caption{}
  \label{f_model_43_41_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_41_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_41_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_41_tiling.pdf}
  \caption{}
  \label{f_model_43_41_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~41. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_41}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~41 is given by,
\beal{es43a205}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{34}\,X_{41}\,X_{13} + X_{15}\,X_{58}\,X^{2}_{81} \\
  & + X_{56}\,X^{2}_{63}\,X_{35} + X^{1}_{63}\,X_{39}\,X_{96} + X_{83}\,X_{32}\,X_{28} \\
  & + X^{2}_{17}\,X_{78}\,X^{1}_{81} + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} - X_{12}\,X_{28}\,X^{1}_{81} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{78}\,X^{2}_{81}\,X^{1}_{17} - X_{83}\,X_{35}\,X_{58} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{13}\,X_{39}\,X_{91} - X_{32}\,X_{26}\,X^{1}_{63} \\
  & - X_{34}\,X_{49}\,X_{96}\,X^{2}_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~15 (\sref{s_model_43_15}), on the face $5$ to Phase~16 (\sref{s_model_43_16}), on the face $7$ to Phase~36 (\sref{s_model_43_36}), on the face $9$ to Phase~39 (\sref{s_model_43_39}), and on the face $4$ to Phase~42 (\sref{s_model_43_42}).
The corresponding $P$-matrix is as follows,
\beal{es43a206}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,23} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{1}_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X^{2}_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a207}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a208}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a209}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_41_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_41} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~41.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X^{2}_{17} X_{78} X^{2}_{81} = X_{35} X_{56} X^{1}_{63} = X_{13} X_{34} X_{49} X_{91} \\
    = X^{2}_{17} X_{74} X_{49} X_{91} = X_{34} X_{49} X_{96} X^{1}_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} \\
    = X_{15} X_{56} X_{61} = X_{15} X_{58} X^{2}_{81} = X^{1}_{17} X_{78} X^{2}_{81} = X^{2}_{17} X_{74} X_{41} \\
    = X^{2}_{17} X_{78} X^{1}_{81} = X_{26} X^{1}_{63} X_{32} = X_{28} X_{83} X_{32} = X_{35} X_{56} X^{2}_{63} \\
    = X_{35} X_{58} X_{83} = X_{39} X_{96} X^{1}_{63} = X^{1}_{17} X_{74} X_{49} X_{91} \\
    = X_{34} X_{49} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{58} X^{1}_{81} = X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X^{1}_{81} = X_{26} X^{2}_{63} X_{32} \\
    = X_{39} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{32} X_{28} X^{2}_{81} = X_{13} X_{35} X_{56} X_{61} = X_{13} X_{35} X_{58} X^{2}_{81} \\
    = X_{13} X_{34} X_{49} X_{96} X_{61} = X^{2}_{17} X_{74} X_{49} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{61} = X_{13} X_{32} X_{28} X^{1}_{81} = X_{13} X_{35} X_{58} X^{1}_{81} \\
    = X_{13} X_{39} X_{96} X_{61} = X^{1}_{17} X_{74} X_{49} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{34} X_{49} X_{91} = X_{12} X_{28} X_{83} X_{34} X_{49} X_{91} \\
    = X_{15} X_{56} X^{1}_{63} X_{34} X_{49} X_{91} = X^{2}_{17} X_{78} X_{83} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X_{34} X_{41} = X_{12} X_{26} X^{1}_{63} X_{39} X_{91} \\
    = X_{12} X_{28} X_{83} X_{34} X_{41} = X_{12} X_{28} X_{83} X_{39} X_{91} \\
    = X_{15} X_{56} X^{1}_{63} X_{34} X_{41} = X_{15} X_{56} X^{1}_{63} X_{39} X_{91} \\
    = X^{2}_{17} X_{78} X_{83} X_{34} X_{41} = X^{2}_{17} X_{78} X_{83} X_{39} X_{91} \\
    = X_{12} X_{26} X^{2}_{63} X_{34} X_{49} X_{91} = X_{15} X_{56} X^{2}_{63} X_{34} X_{49} X_{91} \\
    = X_{15} X_{58} X_{83} X_{34} X_{49} X_{91} = X^{1}_{17} X_{78} X_{83} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{2}_{63} X_{34} X_{41} = X_{12} X_{26} X^{2}_{63} X_{39} X_{91} \\
    = X_{15} X_{56} X^{2}_{63} X_{34} X_{41} = X_{15} X_{58} X_{83} X_{34} X_{41} \\
    = X_{15} X_{56} X^{2}_{63} X_{39} X_{91} = X_{15} X_{58} X_{83} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{83} X_{34} X_{41} = X^{1}_{17} X_{78} X_{83} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~41 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_41}
\end{table}
%--------------------


==> model_43_42.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~42
\subsubsection{Phase 42}\label{s_model_43_42}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_42_quiver.pdf}
  \caption{}
  \label{f_model_43_42_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_42_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_42_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_42_tiling.pdf}
  \caption{}
  \label{f_model_43_42_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~42. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_42}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~42 is given by,
\beal{es43a210}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{58}\,X^{2}_{81} + X_{56}\,X^{2}_{63}\,X_{35} \\
  & + X^{1}_{63}\,X^{1}_{39}\,X_{96} + X_{83}\,X_{32}\,X_{28} + X_{91}\,X_{17}\,X_{79} \\
  & + X_{94}\,X_{43}\,X^{2}_{39} + X_{78}\,X^{1}_{81}\,X_{14}\,X_{47} - X_{12}\,X_{28}\,X^{1}_{81} \\
  & - X_{78}\,X^{2}_{81}\,X_{17} - X_{83}\,X_{35}\,X_{58} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{32}\,X_{26}\,X^{1}_{63} - X_{94}\,X_{47}\,X_{79} - X_{96}\,X^{2}_{63}\,X^{2}_{39} \\
  & - X^{1}_{39}\,X_{91}\,X_{14}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~17 (\sref{s_model_43_17}), on the face $5$ to Phase~18 (\sref{s_model_43_18}), on the face $7$ to Phase~33 (\sref{s_model_43_33}), and on the face $4$ to Phase~41 (\sref{s_model_43_41}).
The $P$-matrix takes the following form,
\beal{es43a211}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,19} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{2}_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a212}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a213}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a214}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_42_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_42} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~42.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X_{35} X_{56} X^{1}_{63} = X^{2}_{39} X_{96} X^{1}_{63} = X_{14} X_{43} X^{2}_{39} X_{91} \\
    = X_{14} X_{47} X_{78} X^{2}_{81} = X_{14} X_{47} X_{79} X_{91}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{15} X_{56} X_{61} = X_{15} X_{58} X^{2}_{81} \\
    = X_{17} X_{78} X^{2}_{81} = X_{17} X_{79} X_{91} = X_{26} X^{1}_{63} X_{32} = X_{28} X_{83} X_{32} \\
    = X_{35} X_{56} X^{2}_{63} = X_{35} X_{58} X_{83} = X^{1}_{39} X_{96} X^{1}_{63} = X^{2}_{39} X_{94} X_{43} \\
    = X^{2}_{39} X_{96} X^{2}_{63} = X_{47} X_{79} X_{94} = X_{14} X_{43} X^{1}_{39} X_{91} \\
    = X_{14} X_{47} X_{78} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{58} X^{1}_{81} = X_{17} X_{78} X^{1}_{81} = X_{26} X^{2}_{63} X_{32} = X^{1}_{39} X_{94} X_{43} \\
    = X^{1}_{39} X_{96} X^{2}_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{28} X^{2}_{81} = X_{14} X_{43} X_{35} X_{56} X_{61} \\
    = X_{14} X_{43} X_{35} X_{58} X^{2}_{81} = X_{14} X_{43} X^{2}_{39} X_{96} X_{61} \\
    = X_{14} X_{47} X_{79} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{79} X_{96} X_{61} = X_{14} X_{43} X_{32} X_{26} X_{61} = X_{14} X_{43} X_{32} X_{28} X^{1}_{81} \\
    = X_{14} X_{43} X_{35} X_{58} X^{1}_{81} = X_{14} X_{43} X^{1}_{39} X_{96} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X^{2}_{39} X_{91} = X_{12} X_{28} X_{83} X^{2}_{39} X_{91} \\
    = X_{15} X_{56} X^{1}_{63} X^{2}_{39} X_{91} = X_{14} X_{47} X_{78} X_{83} X^{2}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{63} X^{1}_{39} X_{91} = X_{12} X_{26} X^{2}_{63} X^{2}_{39} X_{91} \\
    = X_{12} X_{28} X_{83} X^{1}_{39} X_{91} = X_{15} X_{56} X^{1}_{63} X^{1}_{39} X_{91} \\
    = X_{15} X_{56} X^{2}_{63} X^{2}_{39} X_{91} = X_{15} X_{58} X_{83} X^{2}_{39} X_{91} \\
    = X_{17} X_{78} X_{83} X^{2}_{39} X_{91} = X^{2}_{39} X_{94} X_{47} X_{78} X_{83} \\
    = X_{14} X_{47} X_{78} X_{83} X^{1}_{39} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{26} X^{2}_{63} X^{1}_{39} X_{91} = X_{15} X_{56} X^{2}_{63} X^{1}_{39} X_{91} \\
    = X_{15} X_{58} X_{83} X^{1}_{39} X_{91} = X_{17} X_{78} X_{83} X^{1}_{39} X_{91} \\
    = X^{1}_{39} X_{94} X_{47} X_{78} X_{83}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~42 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_42}
\end{table}
%--------------------


==> model_43_5.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~5
\subsubsection{Phase 5}\label{s_model_43_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_5_quiver.pdf}
  \caption{}
  \label{f_model_43_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_5_tiling.pdf}
  \caption{}
  \label{f_model_43_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_5}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~5 is given by,
\beal{es43a025}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} + X_{65}\,X_{51}\,X_{16} \\
  & + X_{21}\,X^{2}_{17}\,X_{72} + X_{58}\,X_{87}\,X_{75} + X_{39}\,X_{96}\,X_{62}\,X_{28}\,X_{83} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{13}\,X_{39}\,X_{91} - X_{62}\,X_{21}\,X_{16} \\
  & - X_{28}\,X_{87}\,X_{72} - X_{51}\,X^{1}_{17}\,X_{75} - X_{34}\,X_{49}\,X_{96}\,X_{65}\,X_{58}\,X_{83} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_43_1}), on the face $2$ to Phase~2 (\sref{s_model_43_2}), on the face $4$ to Phase~9 (\sref{s_model_43_9}), on the face $8$ to Phase~10 (\sref{s_model_43_10}), on the face $6$ to Phase~11 (\sref{s_model_43_11}), on the face $3$ to Phase~14 (\sref{s_model_43_14}), and on the face $9$ to Phase~31 (\sref{s_model_43_31}).
The corresponding $P$-matrix is as follows,
\beal{es43a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,12} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{75} X_{51} = X_{13} X_{34} X_{49} X_{91} = X^{2}_{17} X_{74} X_{49} X_{91} \\
    = X_{28} X_{83} X_{34} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{16} X_{62} X_{21} = X_{16} X_{65} X_{51} \\
    = X^{1}_{17} X_{75} X_{51} = X^{2}_{17} X_{72} X_{21} = X^{2}_{17} X_{74} X_{41} = X_{28} X_{87} X_{72} \\
    = X_{58} X_{87} X_{75} = X^{1}_{17} X_{74} X_{49} X_{91} = X_{28} X_{83} X_{39} X_{96} X_{62} \\
    = X_{34} X_{49} X_{96} X_{65} X_{58} X_{83}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{72} X_{21} = X^{1}_{17} X_{74} X_{41} = X_{39} X_{96} X_{65} X_{58} X_{83}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{96} X_{62} X_{21} = X_{13} X_{34} X_{49} X_{96} X_{65} X_{51} \\
    = X^{2}_{17} X_{74} X_{49} X_{96} X_{62} X_{21} = X^{2}_{17} X_{74} X_{49} X_{96} X_{65} X_{51} \\
    = X_{28} X_{87} X_{74} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{39} X_{96} X_{62} X_{21} = X_{13} X_{39} X_{96} X_{65} X_{51} \\
    = X^{1}_{17} X_{74} X_{49} X_{96} X_{62} X_{21} = X^{1}_{17} X_{74} X_{49} X_{96} X_{65} X_{51} \\
    = X_{49} X_{96} X_{65} X_{58} X_{87} X_{74}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{62} X_{28} X_{83} X_{34} X_{49} X_{91} = X^{2}_{17} X_{72} X_{28} X_{83} X_{34} X_{49} X_{91} \\
    = X^{2}_{17} X_{75} X_{58} X_{83} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{28} X_{83} X_{34} X_{41} = X_{16} X_{62} X_{28} X_{83} X_{39} X_{91} \\
    = X^{2}_{17} X_{72} X_{28} X_{83} X_{34} X_{41} = X^{2}_{17} X_{72} X_{28} X_{83} X_{39} X_{91} \\
    = X^{2}_{17} X_{75} X_{58} X_{83} X_{34} X_{41} = X^{2}_{17} X_{75} X_{58} X_{83} X_{39} X_{91} \\
    = X_{16} X_{65} X_{58} X_{83} X_{34} X_{49} X_{91} = X^{1}_{17} X_{72} X_{28} X_{83} X_{34} X_{49} X_{91} \\
    = X^{1}_{17} X_{75} X_{58} X_{83} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{16} X_{65} X_{58} X_{83} X_{34} X_{41} = X_{16} X_{65} X_{58} X_{83} X_{39} X_{91} \\
    = X^{1}_{17} X_{72} X_{28} X_{83} X_{34} X_{41} = X^{1}_{17} X_{72} X_{28} X_{83} X_{39} X_{91} \\
    = X^{1}_{17} X_{75} X_{58} X_{83} X_{34} X_{41} = X^{1}_{17} X_{75} X_{58} X_{83} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_5}
\end{table}
%--------------------


==> model_43_6.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~6
\subsubsection{Phase 6}\label{s_model_43_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_6_quiver.pdf}
  \caption{}
  \label{f_model_43_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_6_tiling.pdf}
  \caption{}
  \label{f_model_43_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_6}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~6 is given by,
\beal{es43a030}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{56}\,X_{63}\,X_{35} + X_{39}\,X_{96}\,X_{62}\,X_{23} \\
  & + X_{28}\,X_{85}\,X_{52} + X_{21}\,X_{17}\,X_{72} + X_{74}\,X_{49}\,X_{91}\,X_{18}\,X_{87} \\
  & - X_{17}\,X_{74}\,X_{41} - X_{13}\,X_{39}\,X_{91} - X_{34}\,X_{49}\,X_{96}\,X_{63} \\
  & - X_{23}\,X_{35}\,X_{52} - X_{28}\,X_{87}\,X_{72} - X_{56}\,X_{62}\,X_{21}\,X_{18}\,X_{85} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_43_1}), on the face $7$ to Phase~2 (\sref{s_model_43_2}), on the face $8$ to Phase~15 (\sref{s_model_43_15}), on the face $4$ to Phase~17 (\sref{s_model_43_17}), on the face $6$ to Phase~25 (\sref{s_model_43_25}), and on the face $9$ to Phase~27 (\sref{s_model_43_27}).
The $P$-matrix takes the following form,
\beal{es43a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{35} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{63} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{72} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{91} = X_{17} X_{74} X_{49} X_{91} = X_{23} X_{35} X_{56} X_{62} \\
    = X_{28} X_{85} X_{56} X_{62} = X_{23} X_{34} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{17} X_{72} X_{21} = X_{17} X_{74} X_{41} \\
    = X_{23} X_{35} X_{52} = X_{28} X_{85} X_{52} = X_{28} X_{87} X_{72} = X_{35} X_{56} X_{63} \\
    = X_{23} X_{39} X_{96} X_{62} = X_{34} X_{49} X_{96} X_{63} = X_{18} X_{85} X_{56} X_{62} X_{21} \\
    = X_{18} X_{87} X_{74} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{39} X_{96} X_{63} = X_{18} X_{85} X_{52} X_{21} = X_{18} X_{87} X_{72} X_{21} \\
    = X_{18} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{35} X_{56} X_{62} X_{21} = X_{13} X_{34} X_{49} X_{96} X_{62} X_{21} \\
    = X_{17} X_{74} X_{49} X_{96} X_{62} X_{21} = X_{28} X_{87} X_{74} X_{49} X_{96} X_{62}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{35} X_{52} X_{21} = X_{13} X_{39} X_{96} X_{62} X_{21} \\
    = X_{18} X_{87} X_{74} X_{49} X_{96} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $X_{17} X_{72} X_{23} X_{34} X_{49} X_{91} = X_{18} X_{85} X_{56} X_{62} X_{23} X_{34} X_{49} X_{91}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{72} X_{23} X_{34} X_{41} = X_{17} X_{72} X_{23} X_{39} X_{91} \\
    = X_{18} X_{85} X_{56} X_{62} X_{23} X_{34} X_{41} = X_{18} X_{85} X_{52} X_{23} X_{34} X_{49} X_{91} \\
    = X_{18} X_{87} X_{72} X_{23} X_{34} X_{49} X_{91} = X_{18} X_{85} X_{56} X_{62} X_{23} X_{39} X_{91} \\
    = X_{18} X_{85} X_{56} X_{63} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{18} X_{85} X_{52} X_{23} X_{34} X_{41} = X_{18} X_{87} X_{72} X_{23} X_{34} X_{41} \\
    = X_{18} X_{85} X_{52} X_{23} X_{39} X_{91} = X_{18} X_{87} X_{72} X_{23} X_{39} X_{91} \\
    = X_{18} X_{85} X_{56} X_{63} X_{34} X_{41} = X_{18} X_{85} X_{56} X_{63} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_6}
\end{table}
%--------------------


==> model_43_7.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~7
\subsubsection{Phase 7}\label{s_model_43_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_7_quiver.pdf}
  \caption{}
  \label{f_model_43_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_7_tiling.pdf}
  \caption{}
  \label{f_model_43_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_7}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~7 is given by,
\beal{es43a035}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{63}\,X_{39}\,X_{96} + X_{17}\,X_{74}\,X_{49}\,X_{91} \\
  & + X_{58}\,X_{87}\,X_{75} + X_{53}\,X_{32}\,X_{25} + X_{26}\,X_{65}\,X_{51}\,X_{18}\,X_{82} \\
  & - X_{13}\,X_{39}\,X_{91} - X_{32}\,X_{26}\,X_{63} - X_{34}\,X_{49}\,X_{96}\,X_{65}\,X_{53} \\
  & - X_{51}\,X_{17}\,X_{75} - X_{58}\,X_{82}\,X_{25} - X_{74}\,X_{41}\,X_{18}\,X_{87} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~2 (\sref{s_model_43_2}), on the face $7$ to Phase~4 (\sref{s_model_43_4}), on the face $8$ to Phase~16 (\sref{s_model_43_16}), on the face $6$ to Phase~19 (\sref{s_model_43_19}), on the face $9$ to Phase~22 (\sref{s_model_43_22}), and on the face $4$ to Phase~28 (\sref{s_model_43_28}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es43a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{58} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{65} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{87} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es43a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{91} = X_{18} X_{82} X_{25} X_{51} = X_{18} X_{87} X_{75} X_{51} \\
    = X_{34} X_{49} X_{96} X_{63} = X_{18} X_{87} X_{74} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X_{17} X_{75} X_{51} = X_{25} X_{53} X_{32} \\
    = X_{25} X_{58} X_{82} = X_{26} X_{63} X_{32} = X_{39} X_{96} X_{63} = X_{58} X_{87} X_{75} \\
    = X_{17} X_{74} X_{49} X_{91} = X_{18} X_{87} X_{74} X_{41} = X_{18} X_{82} X_{26} X_{65} X_{51} \\
    = X_{34} X_{49} X_{96} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{74} X_{41} = X_{26} X_{65} X_{53} X_{32} = X_{26} X_{65} X_{58} X_{82} \\
    = X_{39} X_{96} X_{65} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{32} X_{25} X_{51} = X_{13} X_{34} X_{49} X_{96} X_{65} X_{51} \\
    = X_{18} X_{87} X_{74} X_{49} X_{96} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{65} X_{51} = X_{13} X_{39} X_{96} X_{65} X_{51} \\
    = X_{17} X_{74} X_{49} X_{96} X_{65} X_{51} = X_{49} X_{96} X_{65} X_{58} X_{87} X_{74}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{53} X_{34} X_{49} X_{91} = X_{18} X_{82} X_{26} X_{63} X_{34} X_{49} X_{91} \\
    = X_{18} X_{87} X_{75} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X_{53} X_{34} X_{49} X_{91} = X_{18} X_{82} X_{25} X_{53} X_{34} X_{41} \\
    = X_{18} X_{82} X_{25} X_{53} X_{39} X_{91} = X_{18} X_{82} X_{26} X_{63} X_{34} X_{41} \\
    = X_{18} X_{82} X_{26} X_{63} X_{39} X_{91} = X_{18} X_{87} X_{75} X_{53} X_{34} X_{41} \\
    = X_{18} X_{87} X_{75} X_{53} X_{39} X_{91} = X_{18} X_{82} X_{26} X_{65} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X_{53} X_{34} X_{41} = X_{17} X_{75} X_{53} X_{39} X_{91} \\
    = X_{18} X_{82} X_{26} X_{65} X_{53} X_{34} X_{41} = X_{18} X_{82} X_{26} X_{65} X_{53} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_7}
\end{table}
%--------------------


==> model_43_8.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~8
\subsubsection{Phase 8}\label{s_model_43_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_8_quiver.pdf}
  \caption{}
  \label{f_model_43_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 11};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_8_tiling.pdf}
  \caption{}
  \label{f_model_43_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_8}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~8 is given by,
\beal{es43a040}
\begin{aligned}
  W \;=\; & X_{91}\,X_{17}\,X_{79} + X_{94}\,X_{43}\,X_{39} + X_{78}\,X_{81}\,X_{14}\,X_{47} \\
  & + X_{56}\,X_{69}\,X_{95} + X_{51}\,X_{12}\,X_{25} + X_{28}\,X_{85}\,X_{53}\,X_{36}\,X_{62} \\
  & - X_{12}\,X_{28}\,X_{81} - X_{94}\,X_{47}\,X_{79} - X_{17}\,X_{78}\,X_{85}\,X_{51} \\
  & - X_{53}\,X_{39}\,X_{95} - X_{56}\,X_{62}\,X_{25} - X_{91}\,X_{14}\,X_{43}\,X_{36}\,X_{69} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~1 (\sref{s_model_43_1}), on the face $7$ to Phase~4 (\sref{s_model_43_4}), on the face $6$ to Phase~18 (\sref{s_model_43_18}), on the face $4$ to Phase~20 (\sref{s_model_43_20}), on the face $3$ to Phase~23 (\sref{s_model_43_23}), and on the face $8$ to Phase~26 (\sref{s_model_43_26}).
The corresponding $P$-matrix is as follows,
\beal{es43a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{43} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{79} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{94} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es43a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es43a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,14} \\
  \hline
  0 & 1 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es43a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{14} X_{43} X_{39} X_{91} = X_{14} X_{47} X_{79} X_{91} \\
    = X_{28} X_{85} X_{56} X_{62} = X_{14} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{28} X_{81} = X_{17} X_{79} X_{91} = X_{25} X_{56} X_{62} \\
    = X_{39} X_{94} X_{43} = X_{39} X_{95} X_{53} = X_{47} X_{79} X_{94} = X_{56} X_{69} X_{95} \\
    = X_{14} X_{47} X_{78} X_{81} = X_{17} X_{78} X_{85} X_{51} = X_{14} X_{43} X_{36} X_{69} X_{91} \\
    = X_{28} X_{85} X_{53} X_{36} X_{62}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X_{81} = X_{25} X_{53} X_{36} X_{62} = X_{36} X_{69} X_{94} X_{43} \\
    = X_{36} X_{69} X_{95} X_{53}
  \end{array}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{95} X_{51} = X_{14} X_{47} X_{79} X_{95} X_{51} \\
    = X_{14} X_{43} X_{36} X_{62} X_{28} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{79} X_{95} X_{51} = X_{14} X_{43} X_{36} X_{62} X_{25} X_{51} \\
    = X_{14} X_{43} X_{36} X_{62} X_{28} X_{81} = X_{14} X_{43} X_{36} X_{69} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{53} X_{39} X_{91} = X_{12} X_{28} X_{85} X_{56} X_{69} X_{91} \\
    = X_{14} X_{47} X_{78} X_{85} X_{53} X_{39} X_{91} = X_{14} X_{47} X_{78} X_{85} X_{56} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{53} X_{39} X_{91} = X_{12} X_{25} X_{56} X_{69} X_{91} \\
    = X_{17} X_{78} X_{85} X_{53} X_{39} X_{91} = X_{17} X_{78} X_{85} X_{56} X_{69} X_{91} \\
    = X_{39} X_{94} X_{47} X_{78} X_{85} X_{53} = X_{47} X_{78} X_{85} X_{56} X_{69} X_{94} \\
    = X_{12} X_{28} X_{85} X_{53} X_{36} X_{69} X_{91} \\
    = X_{14} X_{47} X_{78} X_{85} X_{53} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{25} X_{53} X_{36} X_{69} X_{91} = X_{17} X_{78} X_{85} X_{53} X_{36} X_{69} X_{91} \\
    = X_{36} X_{69} X_{94} X_{47} X_{78} X_{85} X_{53}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_8}
\end{table}
%--------------------


==> model_43_9.tex <==
% Model~43 ($H^{1,1,1,2}$), Phase~9
\subsubsection{Phase 9}\label{s_model_43_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_9_quiver.pdf}
  \caption{}
  \label{f_model_43_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_43_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 12};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 13};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_43_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_43_9_tiling.pdf}
  \caption{}
  \label{f_model_43_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~43 ($H^{1,1,1,2}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_43_9}
\end{figure}
%--------------------

The superpotential of Model~43 ($H^{1,1,1,2}$), Phase~9 is given by,
\beal{es43a045}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X^{1}_{17}\,X_{74}\,X_{49}\,X_{91} + X_{85}\,X_{53}\,X_{38} \\
  & + X_{23}\,X_{39}\,X_{92} + X_{56}\,X_{69}\,X_{95} + X^{2}_{17}\,X_{78}\,X_{82}\,X_{26}\,X_{61} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{13}\,X_{39}\,X_{91} - X_{82}\,X_{23}\,X_{38} \\
  & - X_{26}\,X_{69}\,X_{92} - X_{53}\,X_{34}\,X_{49}\,X_{95} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{56}\,X_{61} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $2$ of the brane tiling leads to Phase~3 (\sref{s_model_43_3}), on the face $4$ to Phase~5 (\sref{s_model_43_5}), on the face $6$ to Phase~10 (\sref{s_model_43_10}), on the face $8$ to Phase~11 (\sref{s_model_43_11}), on the face $5$ to Phase~12 (\sref{s_model_43_12}), and on the face $7$ to Phase~35 (\sref{s_model_43_35}).
The $P$-matrix takes the following form,
\beal{es43a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|ccccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,13} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{38} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{49} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{53} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es43a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,13} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 1 & -1 & -1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es43a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|ccccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1} & q_{2} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & \cdots & s_{2,13} \\
  \hline
  0 & 1 & 0 & 0 & 1 & 1 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $H^{1,1,1,2}$ model is given by,
\beal{es43a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 3 & 3 & 1 & 2 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_43_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_43_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~43 ($H^{1,1,1,2}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{49} X_{91} = X^{2}_{17} X_{74} X_{49} X_{91} = X_{23} X_{34} X_{49} X_{92} \\
    = X^{2}_{17} X_{78} X_{85} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X_{91} = X^{2}_{17} X_{74} X_{41} = X_{23} X_{38} X_{82} \\
    = X_{23} X_{39} X_{92} = X_{26} X_{69} X_{92} = X_{38} X_{85} X_{53} = X_{56} X_{69} X_{95} \\
    = X^{1}_{17} X_{74} X_{49} X_{91} = X_{34} X_{49} X_{95} X_{53} = X^{1}_{17} X_{78} X_{85} X_{56} X_{61} \\
    = X^{2}_{17} X_{78} X_{82} X_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X^{1}_{17} X_{74} X_{41} = X_{39} X_{95} X_{53} = X^{1}_{17} X_{78} X_{82} X_{26} X_{61}$ \\
\hline
  $A_{4} = p_{1}^{3} p_{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{38} X_{85} X_{56} X_{61} = X_{13} X_{34} X_{49} X_{92} X_{26} X_{61} \\
    = X_{13} X_{34} X_{49} X_{95} X_{56} X_{61} = X^{2}_{17} X_{74} X_{49} X_{92} X_{26} X_{61} \\
    = X^{2}_{17} X_{74} X_{49} X_{95} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{1}^{3} p_{2}^{2} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{38} X_{82} X_{26} X_{61} = X_{13} X_{39} X_{92} X_{26} X_{61} \\
    = X_{13} X_{39} X_{95} X_{56} X_{61} = X^{1}_{17} X_{74} X_{49} X_{92} X_{26} X_{61} \\
    = X^{1}_{17} X_{74} X_{49} X_{95} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{3} p_{4}^{3} p_{5}^{4} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{78} X_{85} X_{56} X_{69} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{2} p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X^{1}_{17} X_{78} X_{85} X_{56} X_{69} X_{91} = X^{2}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} \\
    = X^{2}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} = X^{2}_{17} X_{78} X_{82} X_{26} X_{69} X_{91} \\
    = X^{2}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} = X^{2}_{17} X_{78} X_{85} X_{53} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{49} X_{91} = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{49} X_{91}
  \end{array}$ \\
\hline
  $A_{8} = p_{2}^{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X^{1}_{17} X_{78} X_{82} X_{23} X_{34} X_{41} = X^{1}_{17} X_{78} X_{82} X_{23} X_{39} X_{91} \\
    = X^{1}_{17} X_{78} X_{82} X_{26} X_{69} X_{91} = X^{1}_{17} X_{78} X_{85} X_{53} X_{34} X_{41} \\
    = X^{1}_{17} X_{78} X_{85} X_{53} X_{39} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~43 ($H^{1,1,1,2}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_43_9}
\end{table}
%--------------------


==> model_44_1.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~1
\subsubsection{Phase 1}\label{s_model_44_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_1_quiver.pdf}
  \caption{}
  \label{f_model_44_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_1_tiling.pdf}
  \caption{}
  \label{f_model_44_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_1}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~1 is given by,
\beal{es44a005}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{46}\,X_{6,10}\,X_{10,5}\,X_{54} + X_{85}\,X_{51}\,X_{12}\,X_{28} \\
  & + X_{17}\,X_{78}\,X_{89}\,X_{91} + X_{23}\,X_{36}\,X_{69}\,X_{92} - X_{6,10}\,X_{10,3}\,X_{36} \\
  & - X_{47}\,X_{78}\,X_{85}\,X_{54} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} - X_{89}\,X_{92}\,X_{28} \\
  & - X_{12}\,X_{23}\,X_{34}\,X_{46}\,X_{69}\,X_{91} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $8$ and $10$ of the brane tiling leads to Phase~2 (\sref{s_model_44_2}), on the faces $2$, $3$, $6$ and $9$ to Phase~5 (\sref{s_model_44_5}), on the faces $5$ and $7$ to Phase~13 (\sref{s_model_44_13}), and on the faces $1$ and $4$ to Phase~22 (\sref{s_model_44_22}).
The corresponding $P$-matrix is as follows,
\beal{es44a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{54} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{10,5} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & -1 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 2 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{12} X_{28} X_{89} X_{91} = X_{47} X_{7,10} X_{10,5} X_{54} = X_{12} X_{23} X_{36} X_{69} X_{91}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{28} X_{89} X_{92} = X_{36} X_{6,10} X_{10,3} = X_{12} X_{28} X_{85} X_{51} \\
    = X_{17} X_{7,10} X_{10,5} X_{51} = X_{17} X_{78} X_{89} X_{91} = X_{23} X_{36} X_{69} X_{92} \\
    = X_{34} X_{47} X_{7,10} X_{10,3} = X_{46} X_{6,10} X_{10,5} X_{54} = X_{47} X_{78} X_{85} X_{54} \\
    = X_{12} X_{23} X_{34} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{17} X_{78} X_{85} X_{51} = X_{34} X_{46} X_{6,10} X_{10,3} = X_{23} X_{34} X_{46} X_{69} X_{92}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,3} X_{36} X_{69} X_{91} = X_{12} X_{28} X_{85} X_{54} X_{46} X_{69} X_{91} \\
    = X_{17} X_{7,10} X_{10,5} X_{54} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{28} X_{85} X_{54} X_{46} X_{69} X_{92} = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{69} X_{91} \\
    = X_{17} X_{78} X_{85} X_{54} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{6,10} X_{10,5} X_{51} = X_{12} X_{23} X_{34} X_{47} X_{7,10} X_{10,5} X_{51} \\
    = X_{12} X_{23} X_{34} X_{47} X_{78} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{23} X_{34} X_{47} X_{78} X_{89} X_{92} = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,5} X_{51} \\
    = X_{12} X_{23} X_{34} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_1}
\end{table}
%--------------------


==> model_44_10.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~10
\subsubsection{Phase 10}\label{s_model_44_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_10_quiver.pdf}
  \caption{}
  \label{f_model_44_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_10_tiling.pdf}
  \caption{}
  \label{f_model_44_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_10}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~10 is given by,
\beal{es44a050}
\begin{aligned}
  W \;=\; & X_{6,10}\,X_{10,4}\,X_{46} + X_{10,3}\,X_{34}\,X_{4,10} + X_{45}\,X_{58}\,X_{87}\,X_{74} \\
  & + X_{15}\,X_{5,10}\,X_{10,7}\,X_{71} + X_{81}\,X_{12}\,X_{28} + X_{89}\,X_{91}\,X_{18} \\
  & + X_{23}\,X_{36}\,X_{69}\,X_{92} - X_{45}\,X_{5,10}\,X_{10,4} - X_{15}\,X_{58}\,X_{81} \\
  & - X_{6,10}\,X_{10,3}\,X_{36} - X_{10,7}\,X_{74}\,X_{4,10} - X_{89}\,X_{92}\,X_{28} \\
  & - X_{87}\,X_{71}\,X_{18} - X_{12}\,X_{23}\,X_{34}\,X_{46}\,X_{69}\,X_{91} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$, $3$, $6$ and $9$ of the brane tiling leads to Phase~12 (\sref{s_model_44_12}), and on the faces $5$ and $7$ to Phase~13 (\sref{s_model_44_13}).
The corresponding $P$-matrix is as follows,
\beal{es44a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{69} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -2 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{81} = X_{34} X_{45} X_{5,10} X_{10,3} = X_{34} X_{46} X_{6,10} X_{10,3} \\
    = X_{45} X_{5,10} X_{10,7} X_{74} = X_{46} X_{6,10} X_{10,7} X_{74} \\
    = X_{23} X_{34} X_{46} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{15} X_{58} X_{81} = X_{18} X_{87} X_{71} = X_{18} X_{89} X_{91} \\
    = X_{28} X_{89} X_{92} = X_{34} X_{4,10} X_{10,3} = X_{36} X_{6,10} X_{10,3} \\
    = X_{4,10} X_{10,7} X_{74} = X_{45} X_{5,10} X_{10,4} = X_{46} X_{6,10} X_{10,4} \\
    = X_{15} X_{5,10} X_{10,7} X_{71} = X_{23} X_{36} X_{69} X_{92} = X_{45} X_{58} X_{87} X_{74} \\
    = X_{12} X_{23} X_{34} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{4,10} X_{10,4} = X_{12} X_{28} X_{87} X_{71} = X_{12} X_{28} X_{89} X_{91} \\
    = X_{15} X_{58} X_{87} X_{71} = X_{15} X_{58} X_{89} X_{91} = X_{12} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{58} X_{81} = X_{23} X_{34} X_{45} X_{58} X_{89} X_{92} \\
    = X_{12} X_{23} X_{34} X_{45} X_{5,10} X_{10,7} X_{71} \\
    = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{4,10} X_{10,7} X_{71} = X_{12} X_{23} X_{36} X_{6,10} X_{10,7} X_{71} \\
    = X_{12} X_{23} X_{34} X_{45} X_{58} X_{87} X_{71} = X_{12} X_{23} X_{34} X_{45} X_{58} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{18} X_{87} X_{74} X_{46} X_{69} X_{91} = X_{28} X_{87} X_{74} X_{46} X_{69} X_{92} \\
    = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{69} X_{91} \\
    = X_{15} X_{5,10} X_{10,7} X_{74} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{36} X_{69} X_{91} = X_{15} X_{5,10} X_{10,4} X_{46} X_{69} X_{91} \\
    = X_{12} X_{28} X_{87} X_{74} X_{46} X_{69} X_{91} = X_{15} X_{58} X_{87} X_{74} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_10}
\end{table}
%--------------------


==> model_44_11.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~11
\subsubsection{Phase 11}\label{s_model_44_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_11_quiver.pdf}
  \caption{}
  \label{f_model_44_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_11_tiling.pdf}
  \caption{}
  \label{f_model_44_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_11}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~11 is given by,
\beal{es44a055}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{10,1}\,X_{15}\,X_{5,10} + X_{16}\,X_{64}\,X_{41} \\
  & + X_{17}\,X_{78}\,X_{89}\,X^{2}_{91} + X^{1}_{91}\,X_{13}\,X_{39} + X_{92}\,X_{26}\,X_{69} \\
  & + X_{34}\,X_{47}\,X_{7,10}\,X_{10,2}\,X_{23} - X_{78}\,X_{84}\,X_{47} - X_{10,1}\,X_{17}\,X_{7,10} \\
  & - X_{13}\,X_{34}\,X_{41} - X_{15}\,X_{58}\,X_{89}\,X^{1}_{91} - X_{92}\,X_{23}\,X_{39} \\
  & - X^{2}_{91}\,X_{16}\,X_{69} - X_{64}\,X_{45}\,X_{5,10}\,X_{10,2}\,X_{26} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $6$ of the brane tiling leads to Phase~3 (\sref{s_model_44_3}), on the face $8$ to Phase~9 (\sref{s_model_44_9}), on the face $10$ to Phase~17 (\sref{s_model_44_17}), on the face $2$ to Phase~19 (\sref{s_model_44_19}), and on the faces $5$ and $7$ to Phase~20 (\sref{s_model_44_20}).
The $P$-matrix takes the following form,
\beal{es44a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{69} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{91} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,2} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{16} X_{69} X^{1}_{91} = X_{17} X_{78} X_{89} X^{1}_{91} = X_{23} X_{34} X_{45} X_{5,10} X_{10,2}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X^{1}_{91} = X_{15} X_{5,10} X_{10,1} = X_{16} X_{64} X_{41} \\
    = X_{16} X_{69} X^{2}_{91} = X_{17} X_{7,10} X_{10,1} = X_{23} X_{39} X_{92} = X_{26} X_{69} X_{92} \\
    = X_{45} X_{58} X_{84} = X_{47} X_{78} X_{84} = X_{15} X_{58} X_{89} X^{1}_{91} \\
    = X_{17} X_{78} X_{89} X^{2}_{91} = X_{23} X_{34} X_{47} X_{7,10} X_{10,2} \\
    = X_{26} X_{64} X_{45} X_{5,10} X_{10,2}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{13} X_{39} X^{2}_{91} = X_{15} X_{58} X_{89} X^{2}_{91} = X_{26} X_{64} X_{47} X_{7,10} X_{10,2}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{5,10} X_{10,1} = X_{16} X_{64} X_{45} X_{5,10} X_{10,1} \\
    = X_{13} X_{34} X_{45} X_{58} X_{89} X^{1}_{91} = X_{13} X_{34} X_{47} X_{78} X_{89} X^{1}_{91} \\
    = X_{16} X_{64} X_{45} X_{58} X_{89} X^{1}_{91} = X_{16} X_{64} X_{47} X_{78} X_{89} X^{1}_{91} \\
    = X_{23} X_{34} X_{45} X_{58} X_{89} X_{92} = X_{23} X_{34} X_{47} X_{78} X_{89} X_{92}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{47} X_{7,10} X_{10,1} = X_{16} X_{64} X_{47} X_{7,10} X_{10,1} \\
    = X_{13} X_{34} X_{45} X_{58} X_{89} X^{2}_{91} = X_{13} X_{34} X_{47} X_{78} X_{89} X^{2}_{91} \\
    = X_{16} X_{64} X_{45} X_{58} X_{89} X^{2}_{91} = X_{16} X_{64} X_{47} X_{78} X_{89} X^{2}_{91} \\
    = X_{26} X_{64} X_{45} X_{58} X_{89} X_{92} = X_{26} X_{64} X_{47} X_{78} X_{89} X_{92}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{78} X_{84} X_{41} = X_{15} X_{5,10} X_{10,2} X_{23} X_{34} X_{41} \\
    = X_{15} X_{5,10} X_{10,2} X_{23} X_{39} X^{1}_{91} = X_{15} X_{5,10} X_{10,2} X_{26} X_{69} X^{1}_{91} \\
    = X_{17} X_{7,10} X_{10,2} X_{23} X_{34} X_{41} = X_{17} X_{7,10} X_{10,2} X_{23} X_{39} X^{1}_{91} \\
    = X_{17} X_{7,10} X_{10,2} X_{26} X_{69} X^{1}_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{58} X_{84} X_{41} = X_{15} X_{5,10} X_{10,2} X_{23} X_{39} X^{2}_{91} \\
    = X_{15} X_{5,10} X_{10,2} X_{26} X_{64} X_{41} = X_{15} X_{5,10} X_{10,2} X_{26} X_{69} X^{2}_{91} \\
    = X_{17} X_{7,10} X_{10,2} X_{23} X_{39} X^{2}_{91} = X_{17} X_{7,10} X_{10,2} X_{26} X_{64} X_{41} \\
    = X_{17} X_{7,10} X_{10,2} X_{26} X_{69} X^{2}_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_11}
\end{table}
%--------------------


==> model_44_12.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~12
\subsubsection{Phase 12}\label{s_model_44_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_12_quiver.pdf}
  \caption{}
  \label{f_model_44_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_12_tiling.pdf}
  \caption{}
  \label{f_model_44_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_12}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~12 is given by,
\beal{es44a060}
\begin{aligned}
  W \;=\; & X_{6,10}\,X_{10,4}\,X_{46} + X_{61}\,X_{19}\,X_{96} + X_{62}\,X_{23}\,X_{36} \\
  & + X_{98}\,X_{81}\,X_{12}\,X_{29} + X_{10,3}\,X_{34}\,X_{4,10} + X_{45}\,X_{58}\,X_{87}\,X_{74} \\
  & + X_{15}\,X_{5,10}\,X_{10,7}\,X_{71} - X_{45}\,X_{5,10}\,X_{10,4} - X_{15}\,X_{58}\,X_{81} \\
  & - X_{62}\,X_{29}\,X_{96} - X_{6,10}\,X_{10,3}\,X_{36} - X_{34}\,X_{46}\,X_{61}\,X_{12}\,X_{23} \\
  & - X_{10,7}\,X_{74}\,X_{4,10} - X_{19}\,X_{98}\,X_{87}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $3$ of the brane tiling leads to Phase~7 (\sref{s_model_44_7}), on the face $9$ to Phase~10 (\sref{s_model_44_10}), on the face $5$ to Phase~14 (\sref{s_model_44_14}), on the face $2$ to Phase~18 (\sref{s_model_44_18}), on the face $8$ to Phase~23 (\sref{s_model_44_23}), and on the face $7$ to Phase~25 (\sref{s_model_44_25}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -2 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{98} X_{81} = X_{23} X_{34} X_{46} X_{62} = X_{34} X_{45} X_{5,10} X_{10,3} \\
    = X_{34} X_{46} X_{6,10} X_{10,3} = X_{45} X_{5,10} X_{10,7} X_{74} \\
    = X_{46} X_{6,10} X_{10,7} X_{74}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{58} X_{81} = X_{19} X_{96} X_{61} = X_{23} X_{36} X_{62} = X_{29} X_{96} X_{62} \\
    = X_{34} X_{4,10} X_{10,3} = X_{36} X_{6,10} X_{10,3} = X_{4,10} X_{10,7} X_{74} \\
    = X_{45} X_{5,10} X_{10,4} = X_{46} X_{6,10} X_{10,4} = X_{12} X_{29} X_{98} X_{81} \\
    = X_{15} X_{5,10} X_{10,7} X_{71} = X_{19} X_{98} X_{87} X_{71} = X_{45} X_{58} X_{87} X_{74} \\
    = X_{12} X_{23} X_{34} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{4,10} X_{10,4} = X_{12} X_{23} X_{36} X_{61} = X_{12} X_{29} X_{96} X_{61} \\
    = X_{15} X_{58} X_{87} X_{71} = X_{12} X_{29} X_{98} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X_{96} X_{6,10} X_{10,7} X_{71} = X_{12} X_{23} X_{34} X_{45} X_{58} X_{81} \\
    = X_{12} X_{23} X_{34} X_{45} X_{5,10} X_{10,7} X_{71} \\
    = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{4,10} X_{10,7} X_{71} = X_{12} X_{23} X_{36} X_{6,10} X_{10,7} X_{71} \\
    = X_{12} X_{29} X_{96} X_{6,10} X_{10,7} X_{71} = X_{12} X_{23} X_{34} X_{45} X_{58} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{61} = X_{15} X_{5,10} X_{10,7} X_{74} X_{46} X_{61} \\
    = X_{19} X_{98} X_{87} X_{74} X_{46} X_{61} = X_{29} X_{98} X_{87} X_{74} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{36} X_{61} = X_{15} X_{5,10} X_{10,4} X_{46} X_{61} \\
    = X_{15} X_{58} X_{87} X_{74} X_{46} X_{61} = X_{12} X_{29} X_{98} X_{87} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_12}
\end{table}
%--------------------


==> model_44_13.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~13
\subsubsection{Phase 13}\label{s_model_44_13}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_13_quiver.pdf}
  \caption{}
  \label{f_model_44_13_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_13_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_13_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_13_tiling.pdf}
  \caption{}
  \label{f_model_44_13_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~13. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_13}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~13 is given by,
\beal{es44a065}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{6,10}\,X_{10,4}\,X_{46} + X_{10,1}\,X_{15}\,X_{5,10} \\
  & + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{81}\,X_{12}\,X_{28} + X_{17}\,X_{78}\,X_{89}\,X_{91} \\
  & + X_{23}\,X_{36}\,X_{69}\,X_{92} - X_{45}\,X_{5,10}\,X_{10,4} - X_{78}\,X_{84}\,X_{47} \\
  & - X_{10,1}\,X_{17}\,X_{7,10} - X_{15}\,X_{58}\,X_{81} - X_{6,10}\,X_{10,3}\,X_{36} \\
  & - X_{89}\,X_{92}\,X_{28} - X_{12}\,X_{23}\,X_{34}\,X_{46}\,X_{69}\,X_{91} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~1 (\sref{s_model_44_1}), on the face $7$ to Phase~10 (\sref{s_model_44_10}), on the faces $2$ and $6$ to Phase~14 (\sref{s_model_44_14}), and on the faces $3$ and $9$ to Phase~25 (\sref{s_model_44_25}).
The corresponding $P$-matrix is as follows,
\beal{es44a066}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a067}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a068}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a069}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_13_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_13} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~13.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{47} X_{7,10} X_{10,4} = X_{12} X_{28} X_{89} X_{91} = X_{15} X_{58} X_{89} X_{91} \\
    = X_{12} X_{23} X_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{15} X_{5,10} X_{10,1} = X_{15} X_{58} X_{81} = X_{17} X_{7,10} X_{10,1} \\
    = X_{28} X_{89} X_{92} = X_{36} X_{6,10} X_{10,3} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{58} X_{84} \\
    = X_{46} X_{6,10} X_{10,4} = X_{47} X_{78} X_{84} = X_{17} X_{78} X_{89} X_{91} \\
    = X_{23} X_{36} X_{69} X_{92} = X_{34} X_{47} X_{7,10} X_{10,3} \\
    = X_{12} X_{23} X_{34} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X_{81} = X_{34} X_{45} X_{5,10} X_{10,3} = X_{34} X_{46} X_{6,10} X_{10,3} \\
    = X_{23} X_{34} X_{46} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{84} X_{46} X_{69} X_{91} = X_{15} X_{5,10} X_{10,3} X_{36} X_{69} X_{91} \\
    = X_{15} X_{5,10} X_{10,4} X_{46} X_{69} X_{91} = X_{15} X_{58} X_{84} X_{46} X_{69} X_{91} \\
    = X_{17} X_{7,10} X_{10,3} X_{36} X_{69} X_{91} = X_{17} X_{7,10} X_{10,4} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{28} X_{84} X_{46} X_{69} X_{92} = X_{17} X_{78} X_{84} X_{46} X_{69} X_{91} \\
    = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{69} X_{91} \\
    = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{6,10} X_{10,1} = X_{12} X_{23} X_{34} X_{47} X_{7,10} X_{10,1} \\
    = X_{12} X_{23} X_{34} X_{45} X_{58} X_{89} X_{91} = X_{12} X_{23} X_{34} X_{47} X_{78} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{45} X_{5,10} X_{10,1} = X_{12} X_{23} X_{34} X_{45} X_{58} X_{81} \\
    = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,1} = X_{12} X_{23} X_{34} X_{47} X_{78} X_{81} \\
    = X_{23} X_{34} X_{45} X_{58} X_{89} X_{92} = X_{23} X_{34} X_{47} X_{78} X_{89} X_{92}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~13 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_13}
\end{table}
%--------------------


==> model_44_14.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~14
\subsubsection{Phase 14}\label{s_model_44_14}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_14_quiver.pdf}
  \caption{}
  \label{f_model_44_14_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_14_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_14_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_14_tiling.pdf}
  \caption{}
  \label{f_model_44_14_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~14. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_14}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~14 is given by,
\beal{es44a070}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{6,10}\,X_{10,4}\,X_{46} + X_{10,1}\,X_{15}\,X_{5,10} \\
  & + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{62}\,X_{23}\,X_{36} + X_{91}\,X_{13}\,X_{39} \\
  & + X_{17}\,X_{78}\,X_{89}\,X_{92}\,X_{21} - X_{45}\,X_{5,10}\,X_{10,4} - X_{78}\,X_{84}\,X_{47} \\
  & - X_{10,1}\,X_{17}\,X_{7,10} - X_{15}\,X_{58}\,X_{89}\,X_{91} - X_{6,10}\,X_{10,3}\,X_{36} \\
  & - X_{92}\,X_{23}\,X_{39} - X_{13}\,X_{34}\,X_{46}\,X_{62}\,X_{21} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~3 (\sref{s_model_44_3}), on the face $5$ to Phase~5 (\sref{s_model_44_5}), on the face $7$ to Phase~12 (\sref{s_model_44_12}), on the face $9$ to Phase~13 (\sref{s_model_44_13}), on the face $8$ to Phase~15 (\sref{s_model_44_15}), and on the face $2$ to Phase~21 (\sref{s_model_44_21}).
The $P$-matrix takes the following form,
\beal{es44a071}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{84} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a072}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a073}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -2 & 1 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a074}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_14_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_14} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~14.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{47} X_{7,10} X_{10,4} = X_{13} X_{36} X_{62} X_{21} = X_{13} X_{39} X_{92} X_{21} \\
    = X_{15} X_{58} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{91} = X_{15} X_{5,10} X_{10,1} = X_{17} X_{7,10} X_{10,1} = X_{23} X_{36} X_{62} \\
    = X_{23} X_{39} X_{92} = X_{36} X_{6,10} X_{10,3} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{58} X_{84} \\
    = X_{46} X_{6,10} X_{10,4} = X_{47} X_{78} X_{84} = X_{15} X_{58} X_{89} X_{91} \\
    = X_{34} X_{47} X_{7,10} X_{10,3} = X_{13} X_{34} X_{46} X_{62} X_{21} \\
    = X_{17} X_{78} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X_{89} X_{91} = X_{23} X_{34} X_{46} X_{62} = X_{34} X_{45} X_{5,10} X_{10,3} \\
    = X_{34} X_{46} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{36} X_{62} X_{21} = X_{15} X_{5,10} X_{10,3} X_{39} X_{92} X_{21} \\
    = X_{15} X_{5,10} X_{10,4} X_{46} X_{62} X_{21} = X_{15} X_{58} X_{84} X_{46} X_{62} X_{21} \\
    = X_{17} X_{7,10} X_{10,3} X_{36} X_{62} X_{21} = X_{17} X_{7,10} X_{10,3} X_{39} X_{92} X_{21} \\
    = X_{17} X_{7,10} X_{10,4} X_{46} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{39} X_{91} = X_{17} X_{7,10} X_{10,3} X_{39} X_{91} \\
    = X_{17} X_{78} X_{84} X_{46} X_{62} X_{21} = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{62} X_{21} \\
    = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{36} X_{6,10} X_{10,1} = X_{13} X_{34} X_{47} X_{7,10} X_{10,1} \\
    = X_{13} X_{34} X_{45} X_{58} X_{89} X_{92} X_{21} = X_{13} X_{34} X_{47} X_{78} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{5,10} X_{10,1} = X_{13} X_{34} X_{46} X_{6,10} X_{10,1} \\
    = X_{13} X_{34} X_{45} X_{58} X_{89} X_{91} = X_{13} X_{34} X_{47} X_{78} X_{89} X_{91} \\
    = X_{23} X_{34} X_{45} X_{58} X_{89} X_{92} = X_{23} X_{34} X_{47} X_{78} X_{89} X_{92}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~14 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_14}
\end{table}
%--------------------


==> model_44_15.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~15
\subsubsection{Phase 15}\label{s_model_44_15}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_15_quiver.pdf}
  \caption{}
  \label{f_model_44_15_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_15_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_15_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_15_tiling.pdf}
  \caption{}
  \label{f_model_44_15_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~15. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_15}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~15 is given by,
\beal{es44a075}
\begin{aligned}
  W \;=\; & X_{78}\,X_{81}\,X_{17} + X_{61}\,X_{19}\,X_{96} + X_{12}\,X_{29}\,X_{98}\,X_{85}\,X_{51} \\
  & + X_{34}\,X_{47}\,X_{73} + X_{5,10}\,X_{10,7}\,X_{75} + X_{54}\,X_{46}\,X_{65} \\
  & + X_{62}\,X_{23}\,X_{3,10}\,X_{10,6} - X_{19}\,X_{98}\,X_{81} - X_{62}\,X_{29}\,X_{96} \\
  & - X_{34}\,X_{46}\,X_{61}\,X_{12}\,X_{23} - X_{47}\,X_{78}\,X_{85}\,X_{54} - X_{3,10}\,X_{10,7}\,X_{73} \\
  & - X_{51}\,X_{17}\,X_{75} - X_{5,10}\,X_{10,6}\,X_{65} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~2 (\sref{s_model_44_2}), on the face $10$ to Phase~5 (\sref{s_model_44_5}), on the face $3$ to Phase~14 (\sref{s_model_44_14}), on the face $4$ to Phase~16 (\sref{s_model_44_16}), on the face $8$ to Phase~20 (\sref{s_model_44_20}), and on the face $2$ to Phase~26 (\sref{s_model_44_26}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a076}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{51} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{73} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{75} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,6} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a077}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a078}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a079}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_15_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_15} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~15.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{78} X_{85} X_{51} = X_{19} X_{98} X_{85} X_{51} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{5,10} X_{10,7} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X_{51} = X_{17} X_{78} X_{81} = X_{19} X_{96} X_{61} = X_{19} X_{98} X_{81} \\
    = X_{29} X_{96} X_{62} = X_{3,10} X_{10,7} X_{73} = X_{34} X_{47} X_{73} = X_{46} X_{65} X_{54} \\
    = X_{5,10} X_{10,6} X_{65} = X_{5,10} X_{10,7} X_{75} = X_{23} X_{3,10} X_{10,6} X_{62} \\
    = X_{47} X_{78} X_{85} X_{54} = X_{12} X_{23} X_{34} X_{46} X_{61} = X_{12} X_{29} X_{98} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{47} X_{75} X_{54} = X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{98} X_{81} \\
    = X_{12} X_{23} X_{3,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X_{96} X_{65} X_{51} = X_{12} X_{23} X_{34} X_{46} X_{65} X_{51} \\
    = X_{12} X_{23} X_{3,10} X_{10,7} X_{78} X_{85} X_{51} = X_{12} X_{23} X_{34} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{96} X_{65} X_{51} = X_{12} X_{23} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X_{12} X_{23} X_{3,10} X_{10,7} X_{75} X_{51} = X_{12} X_{23} X_{3,10} X_{10,7} X_{78} X_{81} \\
    = X_{12} X_{23} X_{34} X_{47} X_{75} X_{51} = X_{12} X_{23} X_{34} X_{47} X_{78} X_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{73} X_{34} X_{46} X_{61} = X_{17} X_{78} X_{85} X_{54} X_{46} X_{61} \\
    = X_{17} X_{78} X_{85} X_{5,10} X_{10,6} X_{61} = X_{19} X_{98} X_{85} X_{54} X_{46} X_{61} \\
    = X_{19} X_{98} X_{85} X_{5,10} X_{10,6} X_{61} = X_{29} X_{98} X_{85} X_{54} X_{46} X_{62} \\
    = X_{29} X_{98} X_{85} X_{5,10} X_{10,6} X_{62}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{73} X_{3,10} X_{10,6} X_{61} = X_{17} X_{75} X_{54} X_{46} X_{61} \\
    = X_{17} X_{75} X_{5,10} X_{10,6} X_{61} = X_{12} X_{29} X_{98} X_{85} X_{54} X_{46} X_{61} \\
    = X_{12} X_{29} X_{98} X_{85} X_{5,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~15 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_15}
\end{table}
%--------------------


==> model_44_16.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~16
\subsubsection{Phase 16}\label{s_model_44_16}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_16_quiver.pdf}
  \caption{}
  \label{f_model_44_16_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_16_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_16_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_16_tiling.pdf}
  \caption{}
  \label{f_model_44_16_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~16. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_16}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~16 is given by,
\beal{es44a080}
\begin{aligned}
  W \;=\; & X_{61}\,X_{19}\,X_{96} + X_{43}\,X_{32}\,X_{24} + X_{10,4}\,X_{46}\,X_{63}\,X_{3,10} \\
  & + X_{12}\,X_{29}\,X_{91} + X_{78}\,X_{89}\,X_{97} + X_{74}\,X_{45}\,X_{57} \\
  & + X_{5,10}\,X_{10,7}\,X_{71}\,X_{18}\,X_{85} - X_{45}\,X_{5,10}\,X_{10,4} - X_{46}\,X_{61}\,X_{12}\,X_{24} \\
  & - X_{29}\,X_{96}\,X_{63}\,X_{32} - X_{43}\,X_{3,10}\,X_{10,7}\,X_{74} - X_{18}\,X_{89}\,X_{91} \\
  & - X_{71}\,X_{19}\,X_{97} - X_{78}\,X_{85}\,X_{57} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~4 (\sref{s_model_44_4}), on the face $8$ to Phase~7 (\sref{s_model_44_7}), on the face $2$ to Phase~15 (\sref{s_model_44_15}), on the face $3$ to Phase~23 (\sref{s_model_44_23}), on the face $10$ to Phase~24 (\sref{s_model_44_24}), and on the face $6$ to Phase~27 (\sref{s_model_44_27}).
The corresponding $P$-matrix is as follows,
\beal{es44a081}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{24} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{57} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{91} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{97} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a082}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a083}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a084}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_16_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_16} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~16.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{91} = X_{24} X_{46} X_{63} X_{32} = X_{45} X_{5,10} X_{10,7} X_{74} \\
    = X_{5,10} X_{10,7} X_{78} X_{85} = X_{3,10} X_{10,7} X_{74} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{29} X_{91} = X_{18} X_{89} X_{91} = X_{19} X_{96} X_{61} = X_{19} X_{97} X_{71} \\
    = X_{24} X_{43} X_{32} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{57} X_{74} = X_{57} X_{78} X_{85} \\
    = X_{78} X_{89} X_{97} = X_{12} X_{24} X_{46} X_{61} = X_{29} X_{96} X_{63} X_{32} \\
    = X_{3,10} X_{10,7} X_{74} X_{43} = X_{3,10} X_{10,4} X_{46} X_{63} \\
    = X_{18} X_{85} X_{5,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{3,10} X_{10,4} X_{43} = X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{97} X_{71} \\
    = X_{18} X_{85} X_{57} X_{71} = X_{18} X_{89} X_{96} X_{61} = X_{18} X_{89} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{5,10} X_{10,7} X_{71} = X_{19} X_{96} X_{63} X_{3,10} X_{10,7} X_{71} \\
    = X_{3,10} X_{10,7} X_{78} X_{89} X_{96} X_{63} = X_{12} X_{24} X_{46} X_{63} X_{3,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{57} X_{71} = X_{12} X_{24} X_{43} X_{3,10} X_{10,7} X_{71} \\
    = X_{12} X_{29} X_{96} X_{63} X_{3,10} X_{10,7} X_{71} \\
    = X_{18} X_{89} X_{96} X_{63} X_{3,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{19} X_{97} X_{74} X_{46} X_{61} = X_{29} X_{97} X_{74} X_{46} X_{63} X_{32} \\
    = X_{18} X_{85} X_{5,10} X_{10,7} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{29} X_{97} X_{74} X_{43} X_{32} = X_{12} X_{29} X_{97} X_{74} X_{46} X_{61} \\
    = X_{18} X_{85} X_{5,10} X_{10,4} X_{46} X_{61} = X_{18} X_{85} X_{57} X_{74} X_{46} X_{61} \\
    = X_{18} X_{89} X_{97} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~16 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_16}
\end{table}
%--------------------


==> model_44_17.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~17
\subsubsection{Phase 17}\label{s_model_44_17}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_17_quiver.pdf}
  \caption{}
  \label{f_model_44_17_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_17_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_17_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_17_tiling.pdf}
  \caption{}
  \label{f_model_44_17_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~17. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_17}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~17 is given by,
\beal{es44a085}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{16}\,X_{64}\,X_{41} + X^{1}_{91}\,X_{13}\,X_{39} \\
  & + X_{92}\,X_{26}\,X_{69} + X_{23}\,X_{34}\,X_{47}\,X_{72} + X_{2,10}\,X_{10,5}\,X_{52} \\
  & + X_{78}\,X_{89}\,X^{2}_{91}\,X_{1,10}\,X_{10,7} - X_{78}\,X_{84}\,X_{47} - X_{13}\,X_{34}\,X_{41} \\
  & - X_{92}\,X_{23}\,X_{39} - X^{2}_{91}\,X_{16}\,X_{69} - X_{2,10}\,X_{10,7}\,X_{72} \\
  & - X_{26}\,X_{64}\,X_{45}\,X_{52} - X_{58}\,X_{89}\,X^{1}_{91}\,X_{1,10}\,X_{10,5} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $6$ of the brane tiling leads to Phase~2 (\sref{s_model_44_2}), on the faces $8$ and $10$ to Phase~11 (\sref{s_model_44_11}), and on the faces $5$ and $7$ to Phase~22 (\sref{s_model_44_22}).
The $P$-matrix takes the following form,
\beal{es44a086}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{1,10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{2,10} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{52} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{69} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{72} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{91} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a087}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & -1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a088}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a089}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_17_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_17} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~17.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{16} X_{69} X^{1}_{91} = X_{23} X_{34} X_{45} X_{52} = X_{1,10} X_{10,7} X_{78} X_{89} X^{1}_{91}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X^{1}_{91} = X_{16} X_{64} X_{41} = X_{16} X_{69} X^{2}_{91} \\
    = X_{2,10} X_{10,5} X_{52} = X_{2,10} X_{10,7} X_{72} = X_{23} X_{39} X_{92} = X_{26} X_{69} X_{92} \\
    = X_{45} X_{58} X_{84} = X_{47} X_{78} X_{84} = X_{23} X_{34} X_{47} X_{72} \\
    = X_{26} X_{64} X_{45} X_{52} = X_{1,10} X_{10,5} X_{58} X_{89} X^{1}_{91} \\
    = X_{1,10} X_{10,7} X_{78} X_{89} X^{2}_{91}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{13} X_{39} X^{2}_{91} = X_{26} X_{64} X_{47} X_{72} = X_{1,10} X_{10,5} X_{58} X_{89} X^{2}_{91}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{2,10} X_{10,7} X_{78} X_{89} X_{92} = X_{13} X_{34} X_{45} X_{58} X_{89} X^{1}_{91} \\
    = X_{13} X_{34} X_{47} X_{78} X_{89} X^{1}_{91} = X_{16} X_{64} X_{45} X_{58} X_{89} X^{1}_{91} \\
    = X_{16} X_{64} X_{47} X_{78} X_{89} X^{1}_{91} = X_{23} X_{34} X_{45} X_{58} X_{89} X_{92} \\
    = X_{23} X_{34} X_{47} X_{78} X_{89} X_{92}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{2,10} X_{10,5} X_{58} X_{89} X_{92} = X_{13} X_{34} X_{45} X_{58} X_{89} X^{2}_{91} \\
    = X_{13} X_{34} X_{47} X_{78} X_{89} X^{2}_{91} = X_{16} X_{64} X_{45} X_{58} X_{89} X^{2}_{91} \\
    = X_{16} X_{64} X_{47} X_{78} X_{89} X^{2}_{91} = X_{26} X_{64} X_{45} X_{58} X_{89} X_{92} \\
    = X_{26} X_{64} X_{47} X_{78} X_{89} X_{92}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{1,10} X_{10,7} X_{78} X_{84} X_{41} = X_{1,10} X_{10,5} X_{52} X_{23} X_{34} X_{41} \\
    = X_{1,10} X_{10,7} X_{72} X_{23} X_{34} X_{41} = X_{1,10} X_{10,5} X_{52} X_{23} X_{39} X^{1}_{91} \\
    = X_{1,10} X_{10,7} X_{72} X_{23} X_{39} X^{1}_{91} = X_{1,10} X_{10,5} X_{52} X_{26} X_{69} X^{1}_{91} \\
    = X_{1,10} X_{10,7} X_{72} X_{26} X_{69} X^{1}_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{1,10} X_{10,5} X_{58} X_{84} X_{41} = X_{1,10} X_{10,5} X_{52} X_{23} X_{39} X^{2}_{91} \\
    = X_{1,10} X_{10,7} X_{72} X_{23} X_{39} X^{2}_{91} = X_{1,10} X_{10,5} X_{52} X_{26} X_{64} X_{41} \\
    = X_{1,10} X_{10,7} X_{72} X_{26} X_{64} X_{41} = X_{1,10} X_{10,5} X_{52} X_{26} X_{69} X^{2}_{91} \\
    = X_{1,10} X_{10,7} X_{72} X_{26} X_{69} X^{2}_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~17 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_17}
\end{table}
%--------------------


==> model_44_18.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~18
\subsubsection{Phase 18}\label{s_model_44_18}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_18_quiver.pdf}
  \caption{}
  \label{f_model_44_18_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_18_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_18_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_18_tiling.pdf}
  \caption{}
  \label{f_model_44_18_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~18. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_18}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~18 is given by,
\beal{es44a090}
\begin{aligned}
  W \;=\; & X_{13}\,X_{32}\,X_{21} + X_{81}\,X^{1}_{19}\,X_{98} + X_{6,10}\,X_{10,4}\,X_{46} \\
  & + X_{26}\,X_{61}\,X^{2}_{19}\,X_{92} + X_{10,3}\,X_{34}\,X_{4,10} + X_{45}\,X_{58}\,X_{87}\,X_{74} \\
  & + X_{15}\,X_{5,10}\,X_{10,7}\,X_{71} - X_{45}\,X_{5,10}\,X_{10,4} - X_{92}\,X_{21}\,X^{1}_{19} \\
  & - X_{15}\,X_{58}\,X_{81} - X_{32}\,X_{26}\,X_{6,10}\,X_{10,3} - X_{61}\,X_{13}\,X_{34}\,X_{46} \\
  & - X_{10,7}\,X_{74}\,X_{4,10} - X^{2}_{19}\,X_{98}\,X_{87}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~12 (\sref{s_model_44_12}), on the faces $3$ and $5$ to Phase~21 (\sref{s_model_44_21}), on the faces $6$ and $7$ to Phase~28 (\sref{s_model_44_28}), and on the face $9$ back to Phase~18 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a091}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a092}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a093}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a094}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_18_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_18} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~18.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{4,10} X_{10,4} = X_{13} X_{32} X_{26} X_{61} = X_{15} X_{58} X_{87} X_{71} \\
    = X^{1}_{19} X_{92} X_{26} X_{61} = X^{1}_{19} X_{98} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{15} X_{58} X_{81} = X^{1}_{19} X_{92} X_{21} = X^{1}_{19} X_{98} X_{81} \\
    = X_{34} X_{4,10} X_{10,3} = X_{4,10} X_{10,7} X_{74} = X_{45} X_{5,10} X_{10,4} \\
    = X_{46} X_{6,10} X_{10,4} = X_{13} X_{34} X_{46} X_{61} = X_{15} X_{5,10} X_{10,7} X_{71} \\
    = X^{2}_{19} X_{92} X_{26} X_{61} = X^{2}_{19} X_{98} X_{87} X_{71} = X_{26} X_{6,10} X_{10,3} X_{32} \\
    = X_{45} X_{58} X_{87} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{19} X_{92} X_{21} = X^{2}_{19} X_{98} X_{81} = X_{34} X_{45} X_{5,10} X_{10,3} \\
    = X_{34} X_{46} X_{6,10} X_{10,3} = X_{45} X_{5,10} X_{10,7} X_{74} \\
    = X_{46} X_{6,10} X_{10,7} X_{74}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,4} X_{46} X_{61} = X_{15} X_{5,10} X_{10,3} X_{32} X_{26} X_{61} \\
    = X_{15} X_{58} X_{87} X_{74} X_{46} X_{61} = X^{1}_{19} X_{98} X_{87} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{32} X_{21} = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{61} \\
    = X_{15} X_{5,10} X_{10,7} X_{74} X_{46} X_{61} = X^{2}_{19} X_{98} X_{87} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,7} X_{71} = X_{13} X_{32} X_{26} X_{6,10} X_{10,7} X_{71} \\
    = X_{13} X_{34} X_{45} X_{58} X_{87} X_{71} = X^{1}_{19} X_{92} X_{26} X_{6,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{58} X_{81} = X_{13} X_{34} X_{45} X_{5,10} X_{10,7} X_{71} \\
    = X_{13} X_{34} X_{46} X_{6,10} X_{10,7} X_{71} = X^{2}_{19} X_{92} X_{26} X_{6,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~18 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_18}
\end{table}
%--------------------


==> model_44_19.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~19
\subsubsection{Phase 19}\label{s_model_44_19}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_19_quiver.pdf}
  \caption{}
  \label{f_model_44_19_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_19_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_19_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_19_tiling.pdf}
  \caption{}
  \label{f_model_44_19_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~19. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_19}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~19 is given by,
\beal{es44a095}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{10,1}\,X_{15}\,X_{5,10} + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} \\
  & + X_{10,6}\,X_{62}\,X_{2,10} + X_{16}\,X_{64}\,X_{41} + X_{13}\,X_{32}\,X_{29}\,X^{1}_{91} \\
  & + X_{17}\,X_{78}\,X_{89}\,X^{2}_{91} - X_{78}\,X_{84}\,X_{47} - X_{10,1}\,X_{17}\,X_{7,10} \\
  & - X_{10,3}\,X_{32}\,X_{2,10} - X_{13}\,X_{34}\,X_{41} - X_{45}\,X_{5,10}\,X_{10,6}\,X_{64} \\
  & - X_{15}\,X_{58}\,X_{89}\,X^{1}_{91} - X_{16}\,X_{62}\,X_{29}\,X^{2}_{91} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~11 (\sref{s_model_44_11}), on the faces $3$, $5$, $6$ and $7$ to Phase~21 (\sref{s_model_44_21}), and on the face $9$ to Phase~30 (\sref{s_model_44_30}).
The corresponding $P$-matrix is as follows,
\beal{es44a096}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{2,10} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{64} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{91} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a097}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a098}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a099}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_19_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_19} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~19.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{16} X_{62} X_{29} X^{1}_{91} = X_{17} X_{78} X_{89} X^{1}_{91} = X_{34} X_{45} X_{5,10} X_{10,3}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{15} X_{5,10} X_{10,1} = X_{16} X_{64} X_{41} = X_{17} X_{7,10} X_{10,1} \\
    = X_{2,10} X_{10,3} X_{32} = X_{2,10} X_{10,6} X_{62} = X_{45} X_{58} X_{84} = X_{47} X_{78} X_{84} \\
    = X_{13} X_{32} X_{29} X^{1}_{91} = X_{15} X_{58} X_{89} X^{1}_{91} = X_{16} X_{62} X_{29} X^{2}_{91} \\
    = X_{17} X_{78} X_{89} X^{2}_{91} = X_{34} X_{47} X_{7,10} X_{10,3} = X_{45} X_{5,10} X_{10,6} X_{64}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{13} X_{32} X_{29} X^{2}_{91} = X_{15} X_{58} X_{89} X^{2}_{91} = X_{47} X_{7,10} X_{10,6} X_{64}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{16} X_{62} X_{2,10} X_{10,1} = X_{13} X_{34} X_{45} X_{5,10} X_{10,1} \\
    = X_{16} X_{64} X_{45} X_{5,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X_{89} X^{1}_{91} \\
    = X_{13} X_{34} X_{47} X_{78} X_{89} X^{1}_{91} = X_{16} X_{64} X_{45} X_{58} X_{89} X^{1}_{91} \\
    = X_{16} X_{64} X_{47} X_{78} X_{89} X^{1}_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{2,10} X_{10,1} = X_{13} X_{34} X_{47} X_{7,10} X_{10,1} \\
    = X_{16} X_{64} X_{47} X_{7,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X_{89} X^{2}_{91} \\
    = X_{13} X_{34} X_{47} X_{78} X_{89} X^{2}_{91} = X_{16} X_{64} X_{45} X_{58} X_{89} X^{2}_{91} \\
    = X_{16} X_{64} X_{47} X_{78} X_{89} X^{2}_{91}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{78} X_{84} X_{41} = X_{15} X_{5,10} X_{10,3} X_{34} X_{41} \\
    = X_{17} X_{7,10} X_{10,3} X_{34} X_{41} = X_{15} X_{5,10} X_{10,3} X_{32} X_{29} X^{1}_{91} \\
    = X_{15} X_{5,10} X_{10,6} X_{62} X_{29} X^{1}_{91} = X_{17} X_{7,10} X_{10,3} X_{32} X_{29} X^{1}_{91} \\
    = X_{17} X_{7,10} X_{10,6} X_{62} X_{29} X^{1}_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{58} X_{84} X_{41} = X_{15} X_{5,10} X_{10,6} X_{64} X_{41} \\
    = X_{17} X_{7,10} X_{10,6} X_{64} X_{41} = X_{15} X_{5,10} X_{10,3} X_{32} X_{29} X^{2}_{91} \\
    = X_{15} X_{5,10} X_{10,6} X_{62} X_{29} X^{2}_{91} = X_{17} X_{7,10} X_{10,3} X_{32} X_{29} X^{2}_{91} \\
    = X_{17} X_{7,10} X_{10,6} X_{62} X_{29} X^{2}_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~19 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_19}
\end{table}
%--------------------


==> model_44_2.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~2
\subsubsection{Phase 2}\label{s_model_44_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_2_quiver.pdf}
  \caption{}
  \label{f_model_44_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_2_tiling.pdf}
  \caption{}
  \label{f_model_44_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_2}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~2 is given by,
\beal{es44a010}
\begin{aligned}
  W \;=\; & X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{46}\,X_{6,10}\,X_{10,5}\,X_{54} + X_{58}\,X_{87}\,X_{75} \\
  & + X_{51}\,X_{12}\,X_{25} + X_{91}\,X_{17}\,X_{79} + X_{23}\,X_{36}\,X_{69}\,X_{98}\,X_{82} \\
  & - X_{6,10}\,X_{10,3}\,X_{36} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} - X_{12}\,X_{23}\,X_{34}\,X_{46}\,X_{69}\,X_{91} \\
  & - X_{54}\,X_{47}\,X_{75} - X_{58}\,X_{82}\,X_{25} - X_{98}\,X_{87}\,X_{79} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~1 (\sref{s_model_44_1}), on the faces $2$ and $9$ to Phase~3 (\sref{s_model_44_3}), on the face $1$ to Phase~4 (\sref{s_model_44_4}), on the face $10$ to Phase~9 (\sref{s_model_44_9}), on the faces $3$ and $6$ to Phase~15 (\sref{s_model_44_15}), and on the face $4$ to Phase~17 (\sref{s_model_44_17}).
The $P$-matrix takes the following form,
\beal{es44a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,14} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{58} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{75} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{79} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{82} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{91} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,5} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,14} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{47} X_{7,10} X_{10,5} X_{54} = X_{58} X_{87} X_{7,10} X_{10,5} = X_{12} X_{23} X_{36} X_{69} X_{91}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{17} X_{79} X_{91} = X_{25} X_{58} X_{82} = X_{36} X_{6,10} X_{10,3} \\
    = X_{47} X_{75} X_{54} = X_{58} X_{87} X_{75} = X_{79} X_{98} X_{87} \\
    = X_{17} X_{7,10} X_{10,5} X_{51} = X_{34} X_{47} X_{7,10} X_{10,3} \\
    = X_{46} X_{6,10} X_{10,5} X_{54} = X_{23} X_{36} X_{69} X_{98} X_{82} \\
    = X_{12} X_{23} X_{34} X_{46} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{17} X_{75} X_{51} = X_{34} X_{46} X_{6,10} X_{10,3} = X_{23} X_{34} X_{46} X_{69} X_{98} X_{82}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{54} X_{46} X_{69} X_{91} = X_{17} X_{7,10} X_{10,3} X_{36} X_{69} X_{91} \\
    = X_{36} X_{69} X_{98} X_{87} X_{7,10} X_{10,3} = X_{17} X_{7,10} X_{10,5} X_{54} X_{46} X_{69} X_{91} \\
    = X_{46} X_{69} X_{98} X_{87} X_{7,10} X_{10,5} X_{54}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{75} X_{54} X_{46} X_{69} X_{91} = X_{25} X_{54} X_{46} X_{69} X_{98} X_{82} \\
    = X_{46} X_{69} X_{98} X_{87} X_{75} X_{54} = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{69} X_{91} \\
    = X_{34} X_{46} X_{69} X_{98} X_{87} X_{7,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{47} X_{79} X_{91} = X_{12} X_{23} X_{36} X_{6,10} X_{10,5} X_{51} \\
    = X_{23} X_{36} X_{6,10} X_{10,5} X_{58} X_{82} = X_{12} X_{23} X_{34} X_{47} X_{7,10} X_{10,5} X_{51} \\
    = X_{23} X_{34} X_{47} X_{7,10} X_{10,5} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{47} X_{75} X_{51} = X_{23} X_{34} X_{47} X_{75} X_{58} X_{82} \\
    = X_{23} X_{34} X_{47} X_{79} X_{98} X_{82} = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,5} X_{51} \\
    = X_{23} X_{34} X_{46} X_{6,10} X_{10,5} X_{58} X_{82}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_2}
\end{table}
%--------------------


==> model_44_20.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~20
\subsubsection{Phase 20}\label{s_model_44_20}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_20_quiver.pdf}
  \caption{}
  \label{f_model_44_20_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_20_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 22};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_20_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_20_tiling.pdf}
  \caption{}
  \label{f_model_44_20_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~20. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_20}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~20 is given by,
\beal{es44a100}
\begin{aligned}
  W \;=\; & X_{6,10}\,X_{10,4}\,X_{46} + X_{10,1}\,X_{15}\,X_{5,10} + X_{26}\,X_{61}\,X_{12} \\
  & + X_{13}\,X_{32}\,X_{29}\,X^{1}_{91} + X_{98}\,X_{85}\,X_{59} + X^{2}_{91}\,X_{17}\,X_{79} \\
  & + X_{7,10}\,X_{10,3}\,X_{34}\,X_{48}\,X_{87} - X_{10,1}\,X_{17}\,X_{7,10} - X_{32}\,X_{26}\,X_{6,10}\,X_{10,3} \\
  & - X_{61}\,X_{13}\,X_{34}\,X_{46} - X_{29}\,X^{2}_{91}\,X_{12} - X^{1}_{91}\,X_{15}\,X_{59} \\
  & - X_{98}\,X_{87}\,X_{79} - X_{5,10}\,X_{10,4}\,X_{48}\,X_{85} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~6 (\sref{s_model_44_6}), on the face $7$ to Phase~7 (\sref{s_model_44_7}), on the face $6$ to Phase~11 (\sref{s_model_44_11}), on the face $2$ to Phase~15 (\sref{s_model_44_15}), on the face $8$ to Phase~21 (\sref{s_model_44_21}), on the face $4$ to Phase~27 (\sref{s_model_44_27}), and on the face $3$ to Phase~32 (\sref{s_model_44_32}).
The $P$-matrix takes the following form,
\beal{es44a101}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{79} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X^{1}_{91} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a102}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a103}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a104}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_20_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_20} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~20.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X^{1}_{91} = X_{17} X_{79} X^{1}_{91} = X_{34} X_{46} X_{6,10} X_{10,3} \\
    = X_{34} X_{48} X_{85} X_{5,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{29} X^{2}_{91} = X_{15} X_{5,10} X_{10,1} = X_{15} X_{59} X^{1}_{91} \\
    = X_{17} X_{7,10} X_{10,1} = X_{17} X_{79} X^{2}_{91} = X_{46} X_{6,10} X_{10,4} = X_{59} X_{98} X_{85} \\
    = X_{79} X_{98} X_{87} = X_{13} X_{32} X_{29} X^{1}_{91} = X_{13} X_{34} X_{46} X_{61} \\
    = X_{26} X_{6,10} X_{10,3} X_{32} = X_{48} X_{85} X_{5,10} X_{10,4} \\
    = X_{34} X_{48} X_{87} X_{7,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{59} X^{2}_{91} = X_{13} X_{32} X_{26} X_{61} = X_{13} X_{32} X_{29} X^{2}_{91} \\
    = X_{48} X_{87} X_{7,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{6,10} X_{10,1} = X_{13} X_{34} X_{46} X_{6,10} X_{10,1} \\
    = X_{13} X_{34} X_{48} X_{85} X_{5,10} X_{10,1} = X_{13} X_{34} X_{48} X_{85} X_{59} X^{1}_{91} \\
    = X_{13} X_{34} X_{48} X_{87} X_{79} X^{1}_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{6,10} X_{10,1} = X_{13} X_{34} X_{48} X_{85} X_{59} X^{2}_{91} \\
    = X_{13} X_{34} X_{48} X_{87} X_{7,10} X_{10,1} = X_{13} X_{34} X_{48} X_{87} X_{79} X^{2}_{91}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{32} X_{29} X^{1}_{91} = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{61} \\
    = X_{17} X_{7,10} X_{10,3} X_{32} X_{29} X^{1}_{91} = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{61} \\
    = X_{29} X_{98} X_{85} X_{5,10} X_{10,3} X_{32}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,4} X_{46} X_{61} = X_{17} X_{7,10} X_{10,4} X_{46} X_{61} \\
    = X_{15} X_{5,10} X_{10,3} X_{32} X_{26} X_{61} = X_{15} X_{5,10} X_{10,3} X_{32} X_{29} X^{2}_{91} \\
    = X_{17} X_{7,10} X_{10,3} X_{32} X_{26} X_{61} = X_{17} X_{7,10} X_{10,3} X_{32} X_{29} X^{2}_{91} \\
    = X_{29} X_{98} X_{87} X_{7,10} X_{10,3} X_{32}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~20 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_20}
\end{table}
%--------------------


==> model_44_21.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~21
\subsubsection{Phase 21}\label{s_model_44_21}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_21_quiver.pdf}
  \caption{}
  \label{f_model_44_21_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_21_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_21_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_21_tiling.pdf}
  \caption{}
  \label{f_model_44_21_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~21. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_21}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~21 is given by,
\beal{es44a105}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{6,10}\,X_{10,4}\,X_{46} + X_{10,1}\,X_{15}\,X_{5,10} \\
  & + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{26}\,X_{61}\,X_{12} + X_{13}\,X_{32}\,X_{29}\,X^{1}_{91} \\
  & + X_{17}\,X_{78}\,X_{89}\,X^{2}_{91} - X_{45}\,X_{5,10}\,X_{10,4} - X_{78}\,X_{84}\,X_{47} \\
  & - X_{10,1}\,X_{17}\,X_{7,10} - X_{32}\,X_{26}\,X_{6,10}\,X_{10,3} - X_{61}\,X_{13}\,X_{34}\,X_{46} \\
  & - X_{29}\,X^{2}_{91}\,X_{12} - X_{15}\,X_{58}\,X_{89}\,X^{1}_{91} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~8 (\sref{s_model_44_8}), on the face $2$ to Phase~14 (\sref{s_model_44_14}), on the face $7$ to Phase~18 (\sref{s_model_44_18}), on the face $6$ to Phase~19 (\sref{s_model_44_19}), on the face $8$ to Phase~20 (\sref{s_model_44_20}), on the face $9$ to Phase~28 (\sref{s_model_44_28}), and on the face $3$ to Phase~31 (\sref{s_model_44_31}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a106}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{91} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a107}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a108}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a109}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_21_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_21} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~21.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X^{1}_{91} = X_{17} X_{78} X_{89} X^{1}_{91} = X_{34} X_{45} X_{5,10} X_{10,3} \\
    = X_{34} X_{46} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{29} X^{2}_{91} = X_{15} X_{5,10} X_{10,1} = X_{17} X_{7,10} X_{10,1} \\
    = X_{45} X_{5,10} X_{10,4} = X_{45} X_{58} X_{84} = X_{46} X_{6,10} X_{10,4} = X_{47} X_{78} X_{84} \\
    = X_{13} X_{32} X_{29} X^{1}_{91} = X_{13} X_{34} X_{46} X_{61} = X_{15} X_{58} X_{89} X^{1}_{91} \\
    = X_{17} X_{78} X_{89} X^{2}_{91} = X_{26} X_{6,10} X_{10,3} X_{32} = X_{34} X_{47} X_{7,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{47} X_{7,10} X_{10,4} = X_{13} X_{32} X_{26} X_{61} = X_{13} X_{32} X_{29} X^{2}_{91} \\
    = X_{15} X_{58} X_{89} X^{2}_{91}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{6,10} X_{10,1} = X_{13} X_{34} X_{45} X_{5,10} X_{10,1} \\
    = X_{13} X_{34} X_{46} X_{6,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X_{89} X^{1}_{91} \\
    = X_{13} X_{34} X_{47} X_{78} X_{89} X^{1}_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{6,10} X_{10,1} = X_{13} X_{34} X_{47} X_{7,10} X_{10,1} \\
    = X_{13} X_{34} X_{45} X_{58} X_{89} X^{2}_{91} = X_{13} X_{34} X_{47} X_{78} X_{89} X^{2}_{91}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{78} X_{84} X_{46} X_{61} = X_{15} X_{5,10} X_{10,3} X_{32} X_{29} X^{1}_{91} \\
    = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{61} = X_{17} X_{7,10} X_{10,3} X_{32} X_{29} X^{1}_{91} \\
    = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,4} X_{46} X_{61} = X_{15} X_{58} X_{84} X_{46} X_{61} \\
    = X_{17} X_{7,10} X_{10,4} X_{46} X_{61} = X_{15} X_{5,10} X_{10,3} X_{32} X_{26} X_{61} \\
    = X_{15} X_{5,10} X_{10,3} X_{32} X_{29} X^{2}_{91} = X_{17} X_{7,10} X_{10,3} X_{32} X_{26} X_{61} \\
    = X_{17} X_{7,10} X_{10,3} X_{32} X_{29} X^{2}_{91}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~21 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_21}
\end{table}
%--------------------


==> model_44_22.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~22
\subsubsection{Phase 22}\label{s_model_44_22}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_22_quiver.pdf}
  \caption{}
  \label{f_model_44_22_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_22_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_22_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_22_tiling.pdf}
  \caption{}
  \label{f_model_44_22_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~22. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_22}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~22 is given by,
\beal{es44a110}
\begin{aligned}
  W \;=\; & X_{7,10}\,X_{10,3}\,X_{37} + X_{64}\,X_{43}\,X^{2}_{36} + X_{74}\,X_{45}\,X_{57} \\
  & + X_{6,10}\,X_{10,5}\,X_{56} + X_{85}\,X_{51}\,X_{12}\,X_{28} + X_{17}\,X_{78}\,X_{89}\,X_{91} \\
  & + X_{23}\,X^{1}_{36}\,X_{69}\,X_{92} - X_{6,10}\,X_{10,3}\,X^{1}_{36} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} \\
  & - X_{74}\,X_{43}\,X_{37} - X_{78}\,X_{85}\,X_{57} - X_{64}\,X_{45}\,X_{56} \\
  & - X_{89}\,X_{92}\,X_{28} - X_{12}\,X_{23}\,X^{2}_{36}\,X_{69}\,X_{91} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~1 (\sref{s_model_44_1}), on the face $10$ to Phase~4 (\sref{s_model_44_4}), on the face $8$ to Phase~17 (\sref{s_model_44_17}), on the faces $2$ and $9$ to Phase~27 (\sref{s_model_44_27}), and on the face $1$ to Phase~33 (\sref{s_model_44_33}).
The corresponding $P$-matrix is as follows,
\beal{es44a111}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{23} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{36} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a112}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 2 & 1 & 0 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a113}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a114}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_22_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_22} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~22.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{36} X_{64} X_{43} = X_{57} X_{7,10} X_{10,5} = X_{12} X_{28} X_{89} X_{91} \\
    = X_{12} X_{23} X^{1}_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{28} X_{89} X_{92} = X^{1}_{36} X_{6,10} X_{10,3} = X^{2}_{36} X_{64} X_{43} = X_{37} X_{74} X_{43} \\
    = X_{37} X_{7,10} X_{10,3} = X_{45} X_{56} X_{64} = X_{45} X_{57} X_{74} = X_{56} X_{6,10} X_{10,5} \\
    = X_{57} X_{78} X_{85} = X_{12} X_{28} X_{85} X_{51} = X_{17} X_{7,10} X_{10,5} X_{51} \\
    = X_{17} X_{78} X_{89} X_{91} = X_{23} X^{1}_{36} X_{69} X_{92} = X_{12} X_{23} X^{2}_{36} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{36} X_{6,10} X_{10,3} = X_{17} X_{74} X_{45} X_{51} = X_{17} X_{78} X_{85} X_{51} \\
    = X_{23} X^{2}_{36} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{56} X_{69} X_{91} = X_{17} X_{74} X_{43} X^{1}_{36} X_{69} X_{91} \\
    = X_{17} X_{7,10} X_{10,3} X^{1}_{36} X_{69} X_{91} = X_{17} X_{7,10} X_{10,5} X_{56} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{28} X_{85} X_{56} X_{69} X_{92} = X_{17} X_{74} X_{43} X^{2}_{36} X_{69} X_{91} \\
    = X_{17} X_{7,10} X_{10,3} X^{2}_{36} X_{69} X_{91} = X_{17} X_{74} X_{45} X_{56} X_{69} X_{91} \\
    = X_{17} X_{78} X_{85} X_{56} X_{69} X_{91}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X^{1}_{36} X_{64} X_{45} X_{51} = X_{12} X_{23} X^{1}_{36} X_{6,10} X_{10,5} X_{51} \\
    = X_{12} X_{23} X_{37} X_{7,10} X_{10,5} X_{51} = X_{12} X_{23} X_{37} X_{78} X_{89} X_{91}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{23} X_{37} X_{78} X_{89} X_{92} = X_{12} X_{23} X^{2}_{36} X_{64} X_{45} X_{51} \\
    = X_{12} X_{23} X^{2}_{36} X_{6,10} X_{10,5} X_{51} = X_{12} X_{23} X_{37} X_{74} X_{45} X_{51} \\
    = X_{12} X_{23} X_{37} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~22 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_22}
\end{table}
%--------------------


==> model_44_23.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~23
\subsubsection{Phase 23}\label{s_model_44_23}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_23_quiver.pdf}
  \caption{}
  \label{f_model_44_23_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_23_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_23_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_23_tiling.pdf}
  \caption{}
  \label{f_model_44_23_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~23. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_23}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~23 is given by,
\beal{es44a115}
\begin{aligned}
  W \;=\; & X_{6,10}\,X_{10,4}\,X_{46} + X_{61}\,X_{19}\,X_{96} + X_{62}\,X_{23}\,X_{36} \\
  & + X_{10,3}\,X_{34}\,X_{4,10} + X_{12}\,X_{29}\,X_{91} + X_{78}\,X_{89}\,X_{97} \\
  & + X_{74}\,X_{45}\,X_{57} + X_{5,10}\,X_{10,7}\,X_{71}\,X_{18}\,X_{85} - X_{45}\,X_{5,10}\,X_{10,4} \\
  & - X_{62}\,X_{29}\,X_{96} - X_{6,10}\,X_{10,3}\,X_{36} - X_{34}\,X_{46}\,X_{61}\,X_{12}\,X_{23} \\
  & - X_{10,7}\,X_{74}\,X_{4,10} - X_{18}\,X_{89}\,X_{91} - X_{71}\,X_{19}\,X_{97} \\
  & - X_{78}\,X_{85}\,X_{57} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~12 (\sref{s_model_44_12}), and on the faces $3$ and $5$ to Phase~16 (\sref{s_model_44_16}).
The $P$-matrix takes the following form,
\beal{es44a116}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{57} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{85} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{91} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{97} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a117}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a118}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a119}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_23_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_23} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~23.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{91} = X_{23} X_{34} X_{46} X_{62} = X_{34} X_{45} X_{5,10} X_{10,3} \\
    = X_{34} X_{46} X_{6,10} X_{10,3} = X_{45} X_{5,10} X_{10,7} X_{74} \\
    = X_{46} X_{6,10} X_{10,7} X_{74} = X_{5,10} X_{10,7} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{29} X_{91} = X_{18} X_{89} X_{91} = X_{19} X_{96} X_{61} = X_{19} X_{97} X_{71} \\
    = X_{23} X_{36} X_{62} = X_{29} X_{96} X_{62} = X_{34} X_{4,10} X_{10,3} = X_{36} X_{6,10} X_{10,3} \\
    = X_{4,10} X_{10,7} X_{74} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{57} X_{74} \\
    = X_{46} X_{6,10} X_{10,4} = X_{57} X_{78} X_{85} = X_{78} X_{89} X_{97} \\
    = X_{12} X_{23} X_{34} X_{46} X_{61} = X_{18} X_{85} X_{5,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{4,10} X_{10,4} = X_{12} X_{23} X_{36} X_{61} = X_{12} X_{29} X_{96} X_{61} \\
    = X_{12} X_{29} X_{97} X_{71} = X_{18} X_{85} X_{57} X_{71} = X_{18} X_{89} X_{96} X_{61} \\
    = X_{18} X_{89} X_{97} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X_{96} X_{6,10} X_{10,7} X_{71} = X_{6,10} X_{10,7} X_{78} X_{89} X_{96} \\
    = X_{12} X_{23} X_{34} X_{45} X_{5,10} X_{10,7} X_{71} \\
    = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{4,10} X_{10,7} X_{71} = X_{12} X_{23} X_{34} X_{45} X_{57} X_{71} \\
    = X_{12} X_{23} X_{36} X_{6,10} X_{10,7} X_{71} = X_{12} X_{29} X_{96} X_{6,10} X_{10,7} X_{71} \\
    = X_{18} X_{89} X_{96} X_{6,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{19} X_{97} X_{74} X_{46} X_{61} = X_{29} X_{97} X_{74} X_{46} X_{62} \\
    = X_{18} X_{85} X_{5,10} X_{10,3} X_{34} X_{46} X_{61} \\
    = X_{18} X_{85} X_{5,10} X_{10,7} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{29} X_{97} X_{74} X_{46} X_{61} = X_{18} X_{85} X_{5,10} X_{10,3} X_{36} X_{61} \\
    = X_{18} X_{85} X_{5,10} X_{10,4} X_{46} X_{61} = X_{18} X_{85} X_{57} X_{74} X_{46} X_{61} \\
    = X_{18} X_{89} X_{97} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~23 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_23}
\end{table}
%--------------------


==> model_44_24.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~24
\subsubsection{Phase 24}\label{s_model_44_24}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_24_quiver.pdf}
  \caption{}
  \label{f_model_44_24_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_24_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_24_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_24_tiling.pdf}
  \caption{}
  \label{f_model_44_24_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~24. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_24}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~24 is given by,
\beal{es44a120}
\begin{aligned}
  W \;=\; & X_{13}\,X_{32}\,X_{21} + X_{78}\,X_{81}\,X_{17} + X_{26}\,X_{61}\,X^{2}_{19}\,X_{92} \\
  & + X^{1}_{19}\,X_{98}\,X_{85}\,X_{51} + X_{64}\,X_{43}\,X_{36} + X_{74}\,X_{45}\,X_{57} \\
  & + X_{3,10}\,X_{10,6}\,X_{63} + X_{5,10}\,X_{10,7}\,X_{75} - X_{92}\,X_{21}\,X^{1}_{19} \\
  & - X^{2}_{19}\,X_{98}\,X_{81} - X_{61}\,X_{13}\,X_{36} - X_{78}\,X_{85}\,X_{57} \\
  & - X_{32}\,X_{26}\,X_{63} - X_{51}\,X_{17}\,X_{75} - X_{74}\,X_{43}\,X_{3,10}\,X_{10,7} \\
  & - X_{64}\,X_{45}\,X_{5,10}\,X_{10,6} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~16 (\sref{s_model_44_16}), on the faces $4$ and $10$ to Phase~26 (\sref{s_model_44_26}), and on the face $9$ back to Phase~24 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a121}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{3,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{57} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,7} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a122}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 1 & 1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a123}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a124}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_24_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_24} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~24.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{57} X_{75} = X^{1}_{19} X_{98} X_{81} = X_{13} X_{32} X_{26} X_{61} = X_{13} X_{3,10} X_{10,6} X_{61} \\
    = X^{1}_{19} X_{92} X_{26} X_{61} = X_{26} X_{64} X_{43} X_{32} = X_{3,10} X_{10,6} X_{64} X_{43}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X_{36} X_{61} = X_{17} X_{75} X_{51} = X_{17} X_{78} X_{81} \\
    = X^{1}_{19} X_{92} X_{21} = X^{2}_{19} X_{98} X_{81} = X_{26} X_{63} X_{32} = X_{3,10} X_{10,6} X_{63} \\
    = X_{36} X_{64} X_{43} = X_{45} X_{57} X_{74} = X_{5,10} X_{10,7} X_{75} = X_{57} X_{78} X_{85} \\
    = X^{1}_{19} X_{98} X_{85} X_{51} = X^{2}_{19} X_{92} X_{26} X_{61} = X_{3,10} X_{10,7} X_{74} X_{43} \\
    = X_{45} X_{5,10} X_{10,6} X_{64}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{36} X_{63} = X^{2}_{19} X_{92} X_{21} = X_{17} X_{74} X_{45} X_{51} = X_{17} X_{78} X_{85} X_{51} \\
    = X^{2}_{19} X_{98} X_{85} X_{51} = X_{45} X_{5,10} X_{10,7} X_{74} = X_{5,10} X_{10,7} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{75} X_{5,10} X_{10,6} X_{61} = X_{17} X_{74} X_{43} X_{32} X_{26} X_{61} \\
    = X_{17} X_{74} X_{43} X_{3,10} X_{10,6} X_{61} = X^{1}_{19} X_{98} X_{85} X_{5,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{74} X_{43} X_{32} X_{21} = X_{17} X_{74} X_{43} X_{36} X_{61} \\
    = X_{17} X_{74} X_{45} X_{5,10} X_{10,6} X_{61} = X_{17} X_{78} X_{85} X_{5,10} X_{10,6} X_{61} \\
    = X^{2}_{19} X_{98} X_{85} X_{5,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,7} X_{75} X_{51} = X_{13} X_{3,10} X_{10,7} X_{78} X_{81} \\
    = X_{13} X_{32} X_{26} X_{64} X_{45} X_{51} = X_{13} X_{3,10} X_{10,6} X_{64} X_{45} X_{51} \\
    = X^{1}_{19} X_{92} X_{26} X_{64} X_{45} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{36} X_{64} X_{45} X_{51} = X_{13} X_{3,10} X_{10,7} X_{74} X_{45} X_{51} \\
    = X_{13} X_{3,10} X_{10,7} X_{78} X_{85} X_{51} = X^{2}_{19} X_{92} X_{26} X_{64} X_{45} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~24 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_24}
\end{table}
%--------------------


==> model_44_25.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~25
\subsubsection{Phase 25}\label{s_model_44_25}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_25_quiver.pdf}
  \caption{}
  \label{f_model_44_25_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_25_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 22};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_25_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_25_tiling.pdf}
  \caption{}
  \label{f_model_44_25_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~25. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_25}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~25 is given by,
\beal{es44a125}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{78}\,X^{2}_{81}\,X_{17} + X_{6,10}\,X_{10,4}\,X_{46} \\
  & + X_{10,1}\,X_{15}\,X_{5,10} + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{61}\,X_{19}\,X_{96} \\
  & + X_{62}\,X_{23}\,X_{36} + X_{98}\,X^{1}_{81}\,X_{12}\,X_{29} - X_{45}\,X_{5,10}\,X_{10,4} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{10,1}\,X_{17}\,X_{7,10} - X_{19}\,X_{98}\,X^{2}_{81} \\
  & - X_{15}\,X_{58}\,X^{1}_{81} - X_{62}\,X_{29}\,X_{96} - X_{6,10}\,X_{10,3}\,X_{36} \\
  & - X_{34}\,X_{46}\,X_{61}\,X_{12}\,X_{23} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~5 (\sref{s_model_44_5}), on the face $7$ to Phase~12 (\sref{s_model_44_12}), on the face $9$ to Phase~13 (\sref{s_model_44_13}), on the face $2$ to Phase~28 (\sref{s_model_44_28}), and on the face $3$ to Phase~29 (\sref{s_model_44_29}).
The corresponding $P$-matrix is as follows,
\beal{es44a126}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,22} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a127}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,22} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a128}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,22} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a129}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_25_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_25} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~25.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{78} X^{1}_{81} = X_{19} X_{98} X^{1}_{81} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{34} X_{45} X_{5,10} X_{10,3} = X_{34} X_{46} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,1} = X_{15} X_{58} X^{1}_{81} = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X^{2}_{81} \\
    = X_{19} X_{96} X_{61} = X_{19} X_{98} X^{2}_{81} = X_{23} X_{36} X_{62} = X_{29} X_{96} X_{62} \\
    = X_{36} X_{6,10} X_{10,3} = X_{45} X_{5,10} X_{10,4} = X_{45} X_{58} X_{84} \\
    = X_{46} X_{6,10} X_{10,4} = X_{47} X_{78} X_{84} = X_{12} X_{29} X_{98} X^{1}_{81} \\
    = X_{34} X_{47} X_{7,10} X_{10,3} = X_{12} X_{23} X_{34} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{58} X^{2}_{81} = X_{47} X_{7,10} X_{10,4} = X_{12} X_{23} X_{36} X_{61} \\
    = X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{98} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X_{96} X_{6,10} X_{10,1} = X_{12} X_{23} X_{34} X_{45} X_{5,10} X_{10,1} \\
    = X_{12} X_{23} X_{34} X_{45} X_{58} X^{1}_{81} = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,1} \\
    = X_{12} X_{23} X_{34} X_{47} X_{78} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{6,10} X_{10,1} = X_{12} X_{29} X_{96} X_{6,10} X_{10,1} \\
    = X_{12} X_{23} X_{34} X_{45} X_{58} X^{2}_{81} = X_{12} X_{23} X_{34} X_{47} X_{7,10} X_{10,1} \\
    = X_{12} X_{23} X_{34} X_{47} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{78} X_{84} X_{46} X_{61} = X_{19} X_{98} X_{84} X_{46} X_{61} \\
    = X_{29} X_{98} X_{84} X_{46} X_{62} = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{61} \\
    = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{36} X_{61} = X_{15} X_{5,10} X_{10,4} X_{46} X_{61} \\
    = X_{15} X_{58} X_{84} X_{46} X_{61} = X_{17} X_{7,10} X_{10,3} X_{36} X_{61} \\
    = X_{17} X_{7,10} X_{10,4} X_{46} X_{61} = X_{12} X_{29} X_{98} X_{84} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~25 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_25}
\end{table}
%--------------------


==> model_44_26.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~26
\subsubsection{Phase 26}\label{s_model_44_26}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_26_quiver.pdf}
  \caption{}
  \label{f_model_44_26_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_26_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_26_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_26_tiling.pdf}
  \caption{}
  \label{f_model_44_26_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~26. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_26}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~26 is given by,
\beal{es44a130}
\begin{aligned}
  W \;=\; & X_{13}\,X_{32}\,X_{21} + X_{78}\,X_{81}\,X_{17} + X_{26}\,X_{61}\,X^{2}_{19}\,X_{92} \\
  & + X^{1}_{19}\,X_{98}\,X_{85}\,X_{51} + X_{7,10}\,X_{10,3}\,X_{37} + X_{64}\,X_{43}\,X_{36} \\
  & + X_{74}\,X_{45}\,X_{57} + X_{6,10}\,X_{10,5}\,X_{56} - X_{92}\,X_{21}\,X^{1}_{19} \\
  & - X^{2}_{19}\,X_{98}\,X_{81} - X_{32}\,X_{26}\,X_{6,10}\,X_{10,3} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} \\
  & - X_{74}\,X_{43}\,X_{37} - X_{61}\,X_{13}\,X_{36} - X_{78}\,X_{85}\,X_{57} \\
  & - X_{64}\,X_{45}\,X_{56} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~8 (\sref{s_model_44_8}), on the face $8$ to Phase~15 (\sref{s_model_44_15}), on the face $10$ to Phase~24 (\sref{s_model_44_24}), on the face $2$ to Phase~27 (\sref{s_model_44_27}), and on the face $9$ back to Phase~26 itself.
The $P$-matrix takes the following form,
\beal{es44a131}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{37} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{57} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{74} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a132}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 2 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a133}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -2 & 1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a134}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_26_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_26} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~26.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{19} X_{98} X_{81} = X_{57} X_{7,10} X_{10,5} = X_{13} X_{32} X_{26} X_{61} \\
    = X^{1}_{19} X_{92} X_{26} X_{61} = X_{26} X_{64} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{13} X_{36} X_{61} = X_{17} X_{78} X_{81} = X^{1}_{19} X_{92} X_{21} \\
    = X^{2}_{19} X_{98} X_{81} = X_{36} X_{64} X_{43} = X_{37} X_{74} X_{43} = X_{37} X_{7,10} X_{10,3} \\
    = X_{45} X_{56} X_{64} = X_{45} X_{57} X_{74} = X_{56} X_{6,10} X_{10,5} = X_{57} X_{78} X_{85} \\
    = X_{17} X_{7,10} X_{10,5} X_{51} = X^{1}_{19} X_{98} X_{85} X_{51} = X^{2}_{19} X_{92} X_{26} X_{61} \\
    = X_{26} X_{6,10} X_{10,3} X_{32}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{19} X_{92} X_{21} = X_{36} X_{6,10} X_{10,3} = X_{17} X_{74} X_{45} X_{51} \\
    = X_{17} X_{78} X_{85} X_{51} = X^{2}_{19} X_{98} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,5} X_{56} X_{61} = X^{1}_{19} X_{98} X_{85} X_{56} X_{61} \\
    = X_{17} X_{74} X_{43} X_{32} X_{26} X_{61} = X_{17} X_{7,10} X_{10,3} X_{32} X_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{74} X_{43} X_{32} X_{21} = X_{17} X_{7,10} X_{10,3} X_{32} X_{21} \\
    = X_{17} X_{74} X_{43} X_{36} X_{61} = X_{17} X_{7,10} X_{10,3} X_{36} X_{61} \\
    = X_{17} X_{74} X_{45} X_{56} X_{61} = X_{17} X_{78} X_{85} X_{56} X_{61} \\
    = X^{2}_{19} X_{98} X_{85} X_{56} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{37} X_{78} X_{81} = X_{13} X_{37} X_{7,10} X_{10,5} X_{51} \\
    = X_{13} X_{32} X_{26} X_{64} X_{45} X_{51} = X_{13} X_{32} X_{26} X_{6,10} X_{10,5} X_{51} \\
    = X^{1}_{19} X_{92} X_{26} X_{64} X_{45} X_{51} = X^{1}_{19} X_{92} X_{26} X_{6,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{36} X_{64} X_{45} X_{51} = X_{13} X_{36} X_{6,10} X_{10,5} X_{51} \\
    = X_{13} X_{37} X_{74} X_{45} X_{51} = X_{13} X_{37} X_{78} X_{85} X_{51} \\
    = X^{2}_{19} X_{92} X_{26} X_{64} X_{45} X_{51} = X^{2}_{19} X_{92} X_{26} X_{6,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~26 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_26}
\end{table}
%--------------------


==> model_44_27.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~27
\subsubsection{Phase 27}\label{s_model_44_27}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_27_quiver.pdf}
  \caption{}
  \label{f_model_44_27_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_27_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_27_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_27_tiling.pdf}
  \caption{}
  \label{f_model_44_27_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~27. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_27}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~27 is given by,
\beal{es44a135}
\begin{aligned}
  W \;=\; & X_{78}\,X_{81}\,X_{17} + X_{61}\,X_{19}\,X_{96} + X_{62}\,X_{23}\,X^{1}_{36} \\
  & + X_{12}\,X_{29}\,X_{98}\,X_{85}\,X_{51} + X_{7,10}\,X_{10,3}\,X_{37} + X_{64}\,X_{43}\,X^{2}_{36} \\
  & + X_{74}\,X_{45}\,X_{57} + X_{6,10}\,X_{10,5}\,X_{56} - X_{19}\,X_{98}\,X_{81} \\
  & - X_{62}\,X_{29}\,X_{96} - X_{6,10}\,X_{10,3}\,X^{1}_{36} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} \\
  & - X_{74}\,X_{43}\,X_{37} - X_{61}\,X_{12}\,X_{23}\,X^{2}_{36} - X_{78}\,X_{85}\,X_{57} \\
  & - X_{64}\,X_{45}\,X_{56} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~5 (\sref{s_model_44_5}), on the face $10$ to Phase~16 (\sref{s_model_44_16}), on the face $8$ to Phase~20 (\sref{s_model_44_20}), on the face $9$ to Phase~22 (\sref{s_model_44_22}), and on the face $2$ to Phase~26 (\sref{s_model_44_26}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a136}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,25} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{36} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{43} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{57} & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{64} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a137}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a138}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a139}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_27_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_27} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~27.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{23} X^{2}_{36} X_{62} = X^{2}_{36} X_{6,10} X_{10,3} = X_{17} X_{74} X_{45} X_{51} \\
    = X_{17} X_{78} X_{85} X_{51} = X_{19} X_{98} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{78} X_{81} = X_{19} X_{96} X_{61} = X_{19} X_{98} X_{81} = X_{23} X^{1}_{36} X_{62} \\
    = X_{29} X_{96} X_{62} = X^{1}_{36} X_{6,10} X_{10,3} = X^{2}_{36} X_{64} X_{43} = X_{37} X_{74} X_{43} \\
    = X_{37} X_{7,10} X_{10,3} = X_{45} X_{56} X_{64} = X_{45} X_{57} X_{74} = X_{56} X_{6,10} X_{10,5} \\
    = X_{57} X_{78} X_{85} = X_{12} X_{23} X^{2}_{36} X_{61} = X_{17} X_{7,10} X_{10,5} X_{51} \\
    = X_{12} X_{29} X_{98} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{1}_{36} X_{64} X_{43} = X_{57} X_{7,10} X_{10,5} = X_{12} X_{23} X^{1}_{36} X_{61} \\
    = X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{98} X_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X_{96} X_{64} X_{45} X_{51} = X_{19} X_{96} X_{6,10} X_{10,5} X_{51} \\
    = X_{12} X_{23} X^{2}_{36} X_{64} X_{45} X_{51} = X_{12} X_{23} X^{2}_{36} X_{6,10} X_{10,5} X_{51} \\
    = X_{12} X_{23} X_{37} X_{74} X_{45} X_{51} = X_{12} X_{23} X_{37} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{37} X_{78} X_{81} = X_{12} X_{23} X^{1}_{36} X_{64} X_{45} X_{51} \\
    = X_{12} X_{23} X^{1}_{36} X_{6,10} X_{10,5} X_{51} = X_{12} X_{23} X_{37} X_{7,10} X_{10,5} X_{51} \\
    = X_{12} X_{29} X_{96} X_{64} X_{45} X_{51} = X_{12} X_{29} X_{96} X_{6,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{74} X_{43} X^{2}_{36} X_{61} = X_{17} X_{7,10} X_{10,3} X^{2}_{36} X_{61} \\
    = X_{17} X_{74} X_{45} X_{56} X_{61} = X_{17} X_{78} X_{85} X_{56} X_{61} \\
    = X_{19} X_{98} X_{85} X_{56} X_{61} = X_{29} X_{98} X_{85} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{74} X_{43} X^{1}_{36} X_{61} = X_{17} X_{7,10} X_{10,3} X^{1}_{36} X_{61} \\
    = X_{17} X_{7,10} X_{10,5} X_{56} X_{61} = X_{12} X_{29} X_{98} X_{85} X_{56} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~27 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_27}
\end{table}
%--------------------


==> model_44_28.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~28
\subsubsection{Phase 28}\label{s_model_44_28}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_28_quiver.pdf}
  \caption{}
  \label{f_model_44_28_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_28_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 26};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_28_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_28_tiling.pdf}
  \caption{}
  \label{f_model_44_28_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~28. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_28}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~28 is given by,
\beal{es44a140}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{13}\,X_{32}\,X_{21} + X_{78}\,X^{2}_{81}\,X_{17} \\
  & + X^{1}_{81}\,X^{1}_{19}\,X_{98} + X_{6,10}\,X_{10,4}\,X_{46} + X_{10,1}\,X_{15}\,X_{5,10} \\
  & + X_{26}\,X_{61}\,X^{2}_{19}\,X_{92} + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} - X_{45}\,X_{5,10}\,X_{10,4} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{92}\,X_{21}\,X^{1}_{19} - X_{10,1}\,X_{17}\,X_{7,10} \\
  & - X^{2}_{19}\,X_{98}\,X^{2}_{81} - X_{15}\,X_{58}\,X^{1}_{81} - X_{32}\,X_{26}\,X_{6,10}\,X_{10,3} \\
  & - X_{61}\,X_{13}\,X_{34}\,X_{46} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~8 (\sref{s_model_44_8}), on the face $7$ to Phase~18 (\sref{s_model_44_18}), on the face $9$ to Phase~21 (\sref{s_model_44_21}), on the face $2$ to Phase~25 (\sref{s_model_44_25}), on the face $6$ to Phase~30 (\sref{s_model_44_30}), and on the face $3$ to Phase~31 (\sref{s_model_44_31}).
The corresponding $P$-matrix is as follows,
\beal{es44a141}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{32} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a142}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a143}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a144}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_28_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_28} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~28.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{78} X^{1}_{81} = X^{2}_{19} X_{92} X_{21} = X^{2}_{19} X_{98} X^{1}_{81} = X_{34} X_{45} X_{5,10} X_{10,3} \\
    = X_{34} X_{46} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{15} X_{5,10} X_{10,1} = X_{15} X_{58} X^{1}_{81} = X_{17} X_{7,10} X_{10,1} \\
    = X_{17} X_{78} X^{2}_{81} = X^{1}_{19} X_{92} X_{21} = X^{1}_{19} X_{98} X^{1}_{81} = X^{2}_{19} X_{98} X^{2}_{81} \\
    = X_{45} X_{5,10} X_{10,4} = X_{45} X_{58} X_{84} = X_{46} X_{6,10} X_{10,4} = X_{47} X_{78} X_{84} \\
    = X_{13} X_{34} X_{46} X_{61} = X^{2}_{19} X_{92} X_{26} X_{61} = X_{26} X_{6,10} X_{10,3} X_{32} \\
    = X_{34} X_{47} X_{7,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{58} X^{2}_{81} = X^{1}_{19} X_{98} X^{2}_{81} = X_{47} X_{7,10} X_{10,4} = X_{13} X_{32} X_{26} X_{61} \\
    = X^{1}_{19} X_{92} X_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{5,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X^{1}_{81} \\
    = X_{13} X_{34} X_{46} X_{6,10} X_{10,1} = X_{13} X_{34} X_{47} X_{78} X^{1}_{81} \\
    = X^{2}_{19} X_{92} X_{26} X_{6,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X_{26} X_{6,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X^{2}_{81} \\
    = X_{13} X_{34} X_{47} X_{7,10} X_{10,1} = X_{13} X_{34} X_{47} X_{78} X^{2}_{81} \\
    = X^{1}_{19} X_{92} X_{26} X_{6,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,3} X_{32} X_{21} = X_{17} X_{7,10} X_{10,3} X_{32} X_{21} \\
    = X_{17} X_{78} X_{84} X_{46} X_{61} = X^{2}_{19} X_{98} X_{84} X_{46} X_{61} \\
    = X_{15} X_{5,10} X_{10,3} X_{34} X_{46} X_{61} = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,4} X_{46} X_{61} = X_{15} X_{58} X_{84} X_{46} X_{61} \\
    = X_{17} X_{7,10} X_{10,4} X_{46} X_{61} = X^{1}_{19} X_{98} X_{84} X_{46} X_{61} \\
    = X_{15} X_{5,10} X_{10,3} X_{32} X_{26} X_{61} = X_{17} X_{7,10} X_{10,3} X_{32} X_{26} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~28 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_28}
\end{table}
%--------------------


==> model_44_29.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~29
\subsubsection{Phase 29}\label{s_model_44_29}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_29_quiver.pdf}
  \caption{}
  \label{f_model_44_29_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_29_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_29_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_29_tiling.pdf}
  \caption{}
  \label{f_model_44_29_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~29. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_29}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~29 is given by,
\beal{es44a145}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{78}\,X^{2}_{81}\,X_{17} + X_{10,1}\,X_{15}\,X_{5,10} \\
  & + X_{61}\,X_{19}\,X_{96} + X_{98}\,X^{1}_{81}\,X_{12}\,X_{29} + X_{47}\,X_{7,10}\,X^{2}_{10,4} \\
  & + X_{43}\,X_{32}\,X_{24} + X^{1}_{10,4}\,X_{46}\,X_{63}\,X_{3,10} - X_{45}\,X_{5,10}\,X^{1}_{10,4} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{10,1}\,X_{17}\,X_{7,10} - X_{19}\,X_{98}\,X^{2}_{81} \\
  & - X_{15}\,X_{58}\,X^{1}_{81} - X_{43}\,X_{3,10}\,X^{2}_{10,4} - X_{46}\,X_{61}\,X_{12}\,X_{24} \\
  & - X_{29}\,X_{96}\,X_{63}\,X_{32} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~6 (\sref{s_model_44_6}), on the face $7$ to Phase~7 (\sref{s_model_44_7}), on the faces $3$ and $9$ to Phase~25 (\sref{s_model_44_25}), and on the faces $2$ and $6$ to Phase~32 (\sref{s_model_44_32}).
The $P$-matrix takes the following form,
\beal{es44a146}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,24} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{10,4} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a147}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a148}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a149}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_29_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_29} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~29.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{78} X^{1}_{81} = X_{19} X_{98} X^{1}_{81} = X_{45} X_{5,10} X^{2}_{10,4} = X_{24} X_{46} X_{63} X_{32} \\
    = X_{3,10} X^{2}_{10,4} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,1} = X_{15} X_{58} X^{1}_{81} = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X^{2}_{81} \\
    = X_{19} X_{96} X_{61} = X_{19} X_{98} X^{2}_{81} = X_{24} X_{43} X_{32} = X_{3,10} X^{2}_{10,4} X_{43} \\
    = X_{45} X_{5,10} X^{1}_{10,4} = X_{45} X_{58} X_{84} = X_{47} X_{7,10} X^{2}_{10,4} = X_{47} X_{78} X_{84} \\
    = X_{12} X_{24} X_{46} X_{61} = X_{12} X_{29} X_{98} X^{1}_{81} = X_{29} X_{96} X_{63} X_{32} \\
    = X_{3,10} X^{1}_{10,4} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X_{58} X^{2}_{81} = X_{3,10} X^{1}_{10,4} X_{43} = X_{47} X_{7,10} X^{1}_{10,4} \\
    = X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{98} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{5,10} X_{10,1} = X_{12} X_{24} X_{45} X_{58} X^{1}_{81} \\
    = X_{12} X_{24} X_{47} X_{78} X^{1}_{81} = X_{19} X_{96} X_{63} X_{3,10} X_{10,1} \\
    = X_{12} X_{24} X_{46} X_{63} X_{3,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{24} X_{43} X_{3,10} X_{10,1} = X_{12} X_{24} X_{45} X_{58} X^{2}_{81} \\
    = X_{12} X_{24} X_{47} X_{7,10} X_{10,1} = X_{12} X_{24} X_{47} X_{78} X^{2}_{81} \\
    = X_{12} X_{29} X_{96} X_{63} X_{3,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{5,10} X^{2}_{10,4} X_{46} X_{61} = X_{17} X_{7,10} X^{2}_{10,4} X_{46} X_{61} \\
    = X_{17} X_{78} X_{84} X_{46} X_{61} = X_{19} X_{98} X_{84} X_{46} X_{61} \\
    = X_{29} X_{98} X_{84} X_{46} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X^{1}_{10,4} X_{46} X_{61} = X_{15} X_{58} X_{84} X_{46} X_{61} \\
    = X_{17} X_{7,10} X^{1}_{10,4} X_{46} X_{61} = X_{29} X_{98} X_{84} X_{43} X_{32} \\
    = X_{12} X_{29} X_{98} X_{84} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~29 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_29}
\end{table}
%--------------------


==> model_44_3.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~3
\subsubsection{Phase 3}\label{s_model_44_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_3_quiver.pdf}
  \caption{}
  \label{f_model_44_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_3_tiling.pdf}
  \caption{}
  \label{f_model_44_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_3}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~3 is given by,
\beal{es44a015}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{10,1}\,X_{15}\,X_{5,10} + X_{91}\,X_{13}\,X_{39} \\
  & + X_{17}\,X_{78}\,X_{89}\,X_{92}\,X_{21} + X_{26}\,X_{64}\,X_{42} + X_{34}\,X_{47}\,X_{7,10}\,X_{10,6}\,X_{63} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{10,1}\,X_{17}\,X_{7,10} - X_{15}\,X_{58}\,X_{89}\,X_{91} \\
  & - X_{21}\,X_{13}\,X_{34}\,X_{42} - X_{45}\,X_{5,10}\,X_{10,6}\,X_{64} - X_{39}\,X_{92}\,X_{26}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $8$ and $10$ of the brane tiling leads to Phase~2 (\sref{s_model_44_2}), on the face $5$ to Phase~6 (\sref{s_model_44_6}), on the face $7$ to Phase~7 (\sref{s_model_44_7}), on the faces $2$ and $3$ to Phase~11 (\sref{s_model_44_11}), and on the faces $6$ and $9$ to Phase~14 (\sref{s_model_44_14}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{42} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{84} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{91} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{17} X_{78} X_{89} X_{91} = X_{26} X_{63} X_{34} X_{42} = X_{34} X_{45} X_{5,10} X_{10,6} X_{63}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{91} = X_{15} X_{5,10} X_{10,1} = X_{17} X_{7,10} X_{10,1} = X_{26} X_{64} X_{42} \\
    = X_{45} X_{58} X_{84} = X_{47} X_{78} X_{84} = X_{13} X_{34} X_{42} X_{21} \\
    = X_{15} X_{58} X_{89} X_{91} = X_{26} X_{63} X_{39} X_{92} = X_{45} X_{5,10} X_{10,6} X_{64} \\
    = X_{17} X_{78} X_{89} X_{92} X_{21} = X_{34} X_{47} X_{7,10} X_{10,6} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{13} X_{39} X_{92} X_{21} = X_{47} X_{7,10} X_{10,6} X_{64} = X_{15} X_{58} X_{89} X_{92} X_{21}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{45} X_{5,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X_{89} X_{91} \\
    = X_{13} X_{34} X_{47} X_{78} X_{89} X_{91} = X_{26} X_{63} X_{34} X_{45} X_{58} X_{89} X_{92} \\
    = X_{26} X_{63} X_{34} X_{47} X_{78} X_{89} X_{92}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{47} X_{7,10} X_{10,1} = X_{26} X_{64} X_{45} X_{58} X_{89} X_{92} \\
    = X_{26} X_{64} X_{47} X_{78} X_{89} X_{92} = X_{13} X_{34} X_{45} X_{58} X_{89} X_{92} X_{21} \\
    = X_{13} X_{34} X_{47} X_{78} X_{89} X_{92} X_{21}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{78} X_{84} X_{42} X_{21} = X_{15} X_{5,10} X_{10,6} X_{63} X_{39} X_{91} \\
    = X_{17} X_{7,10} X_{10,6} X_{63} X_{39} X_{91} = X_{15} X_{5,10} X_{10,6} X_{63} X_{34} X_{42} X_{21} \\
    = X_{17} X_{7,10} X_{10,6} X_{63} X_{34} X_{42} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{58} X_{84} X_{42} X_{21} = X_{15} X_{5,10} X_{10,6} X_{64} X_{42} X_{21} \\
    = X_{17} X_{7,10} X_{10,6} X_{64} X_{42} X_{21} = X_{15} X_{5,10} X_{10,6} X_{63} X_{39} X_{92} X_{21} \\
    = X_{17} X_{7,10} X_{10,6} X_{63} X_{39} X_{92} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_3}
\end{table}
%--------------------


==> model_44_30.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~30
\subsubsection{Phase 30}\label{s_model_44_30}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_30_quiver.pdf}
  \caption{}
  \label{f_model_44_30_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_30_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_30_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_30_tiling.pdf}
  \caption{}
  \label{f_model_44_30_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~30. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_30}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~30 is given by,
\beal{es44a150}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{13}\,X_{32}\,X^{1}_{21} + X_{78}\,X^{2}_{81}\,X_{17} \\
  & + X^{1}_{81}\,X^{1}_{19}\,X_{98} + X_{10,1}\,X_{15}\,X_{5,10} + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} \\
  & + X^{2}_{19}\,X_{92}\,X^{2}_{21} + X_{10,6}\,X_{62}\,X_{2,10} + X_{16}\,X_{64}\,X_{41} \\
  & - X_{78}\,X_{84}\,X_{47} - X_{92}\,X^{1}_{21}\,X^{1}_{19} - X_{10,1}\,X_{17}\,X_{7,10} \\
  & - X^{2}_{19}\,X_{98}\,X^{2}_{81} - X_{15}\,X_{58}\,X^{1}_{81} - X_{16}\,X_{62}\,X^{2}_{21} \\
  & - X_{10,3}\,X_{32}\,X_{2,10} - X_{13}\,X_{34}\,X_{41} - X_{45}\,X_{5,10}\,X_{10,6}\,X_{64} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~19 (\sref{s_model_44_19}), and on the faces $3$, $5$, $6$ and $7$ to Phase~28 (\sref{s_model_44_28}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a151}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,25} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{16} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{1}_{21} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{21} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{2,10} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{62} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{64} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a152}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,25} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a153}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,25} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a154}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_30_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_30} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~30.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{32} X^{2}_{21} = X_{15} X_{58} X^{2}_{81} = X^{1}_{19} X_{92} X^{2}_{21} = X^{1}_{19} X_{98} X^{2}_{81} \\
    = X_{47} X_{7,10} X_{10,6} X_{64}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{32} X^{1}_{21} = X_{13} X_{34} X_{41} = X_{15} X_{5,10} X_{10,1} = X_{15} X_{58} X^{1}_{81} \\
    = X_{16} X_{62} X^{2}_{21} = X_{16} X_{64} X_{41} = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X^{2}_{81} \\
    = X^{1}_{19} X_{92} X^{1}_{21} = X^{1}_{19} X_{98} X^{1}_{81} = X^{2}_{19} X_{92} X^{2}_{21} = X^{2}_{19} X_{98} X^{2}_{81} \\
    = X_{2,10} X_{10,3} X_{32} = X_{2,10} X_{10,6} X_{62} = X_{45} X_{58} X_{84} = X_{47} X_{78} X_{84} \\
    = X_{34} X_{47} X_{7,10} X_{10,3} = X_{45} X_{5,10} X_{10,6} X_{64}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{16} X_{62} X^{1}_{21} = X_{17} X_{78} X^{1}_{81} = X^{2}_{19} X_{92} X^{1}_{21} = X^{2}_{19} X_{98} X^{1}_{81} \\
    = X_{34} X_{45} X_{5,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{58} X_{84} X_{41} = X^{1}_{19} X_{98} X_{84} X_{41} = X_{15} X_{5,10} X_{10,3} X_{32} X^{2}_{21} \\
    = X_{15} X_{5,10} X_{10,6} X_{62} X^{2}_{21} = X_{15} X_{5,10} X_{10,6} X_{64} X_{41} \\
    = X_{17} X_{7,10} X_{10,3} X_{32} X^{2}_{21} = X_{17} X_{7,10} X_{10,6} X_{62} X^{2}_{21} \\
    = X_{17} X_{7,10} X_{10,6} X_{64} X_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{78} X_{84} X_{41} = X^{2}_{19} X_{98} X_{84} X_{41} = X_{15} X_{5,10} X_{10,3} X_{32} X^{1}_{21} \\
    = X_{15} X_{5,10} X_{10,6} X_{62} X^{1}_{21} = X_{15} X_{5,10} X_{10,3} X_{34} X_{41} \\
    = X_{17} X_{7,10} X_{10,3} X_{32} X^{1}_{21} = X_{17} X_{7,10} X_{10,6} X_{62} X^{1}_{21} \\
    = X_{17} X_{7,10} X_{10,3} X_{34} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{32} X_{2,10} X_{10,1} = X^{1}_{19} X_{92} X_{2,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X^{2}_{81} \\
    = X_{13} X_{34} X_{47} X_{7,10} X_{10,1} = X_{13} X_{34} X_{47} X_{78} X^{2}_{81} \\
    = X_{16} X_{64} X_{45} X_{58} X^{2}_{81} = X_{16} X_{64} X_{47} X_{7,10} X_{10,1} \\
    = X_{16} X_{64} X_{47} X_{78} X^{2}_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{16} X_{62} X_{2,10} X_{10,1} = X^{2}_{19} X_{92} X_{2,10} X_{10,1} \\
    = X_{13} X_{34} X_{45} X_{5,10} X_{10,1} = X_{13} X_{34} X_{45} X_{58} X^{1}_{81} \\
    = X_{13} X_{34} X_{47} X_{78} X^{1}_{81} = X_{16} X_{64} X_{45} X_{5,10} X_{10,1} \\
    = X_{16} X_{64} X_{45} X_{58} X^{1}_{81} = X_{16} X_{64} X_{47} X_{78} X^{1}_{81}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~30 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_30}
\end{table}
%--------------------


==> model_44_31.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~31
\subsubsection{Phase 31}\label{s_model_44_31}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_31_quiver.pdf}
  \caption{}
  \label{f_model_44_31_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_31_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 34};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_31_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_31_tiling.pdf}
  \caption{}
  \label{f_model_44_31_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~31. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_31}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~31 is given by,
\beal{es44a155}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{78}\,X^{2}_{81}\,X_{17} + X^{1}_{81}\,X^{1}_{19}\,X_{98} \\
  & + X_{6,10}\,X^{1}_{10,4}\,X_{46} + X_{10,1}\,X_{15}\,X_{5,10} + X_{26}\,X_{61}\,X^{2}_{19}\,X_{92} \\
  & + X_{23}\,X_{3,10}\,X_{10,2} + X_{47}\,X_{7,10}\,X^{2}_{10,4} + X_{43}\,X_{31}\,X_{14} \\
  & - X_{45}\,X_{5,10}\,X^{1}_{10,4} - X_{78}\,X_{84}\,X_{47} - X_{10,1}\,X_{17}\,X_{7,10} \\
  & - X^{2}_{19}\,X_{98}\,X^{2}_{81} - X_{15}\,X_{58}\,X^{1}_{81} - X_{26}\,X_{6,10}\,X_{10,2} \\
  & - X_{43}\,X_{3,10}\,X^{2}_{10,4} - X_{46}\,X_{61}\,X_{14} - X^{1}_{19}\,X_{92}\,X_{23}\,X_{31} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~21 (\sref{s_model_44_21}), on the faces $3$ and $6$ to Phase~28 (\sref{s_model_44_28}), on the face $2$ to Phase~32 (\sref{s_model_44_32}), and on the face $9$ back to Phase~31 itself.
The corresponding $P$-matrix is as follows,
\beal{es44a156}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,34} \\
  \hline
  X_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{1}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{23} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{31} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,2} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{10,4} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{10,4} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a157}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a158}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,34} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a159}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_31_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_31} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~31.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{58} X^{2}_{81} = X^{1}_{19} X_{98} X^{2}_{81} = X_{3,10} X^{1}_{10,4} X_{43} = X_{47} X_{7,10} X^{1}_{10,4} \\
    = X^{1}_{19} X_{92} X_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{43} X_{31} = X_{14} X_{46} X_{61} = X_{15} X_{5,10} X_{10,1} = X_{15} X_{58} X^{1}_{81} \\
    = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X^{2}_{81} = X^{1}_{19} X_{98} X^{1}_{81} = X^{2}_{19} X_{98} X^{2}_{81} \\
    = X_{23} X_{3,10} X_{10,2} = X_{26} X_{6,10} X_{10,2} = X_{3,10} X^{2}_{10,4} X_{43} \\
    = X_{45} X_{5,10} X^{1}_{10,4} = X_{45} X_{58} X_{84} = X_{46} X_{6,10} X^{1}_{10,4} \\
    = X_{47} X_{7,10} X^{2}_{10,4} = X_{47} X_{78} X_{84} = X^{1}_{19} X_{92} X_{23} X_{31} \\
    = X^{2}_{19} X_{92} X_{26} X_{61}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X^{1}_{81} = X^{2}_{19} X_{98} X^{1}_{81} = X_{45} X_{5,10} X^{2}_{10,4} = X_{46} X_{6,10} X^{2}_{10,4} \\
    = X^{2}_{19} X_{92} X_{23} X_{31}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,2} X_{26} X_{61} = X_{15} X_{5,10} X^{1}_{10,4} X_{43} X_{31} \\
    = X_{15} X_{58} X_{84} X_{43} X_{31} = X_{15} X_{5,10} X^{1}_{10,4} X_{46} X_{61} \\
    = X_{15} X_{58} X_{84} X_{46} X_{61} = X_{17} X_{7,10} X_{10,2} X_{26} X_{61} \\
    = X_{17} X_{7,10} X^{1}_{10,4} X_{43} X_{31} = X_{17} X_{7,10} X^{1}_{10,4} X_{46} X_{61} \\
    = X^{1}_{19} X_{98} X_{84} X_{43} X_{31} = X^{1}_{19} X_{98} X_{84} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,2} X_{23} X_{31} = X_{15} X_{5,10} X^{2}_{10,4} X_{43} X_{31} \\
    = X_{15} X_{5,10} X^{2}_{10,4} X_{46} X_{61} = X_{17} X_{7,10} X_{10,2} X_{23} X_{31} \\
    = X_{17} X_{7,10} X^{2}_{10,4} X_{43} X_{31} = X_{17} X_{78} X_{84} X_{43} X_{31} \\
    = X_{17} X_{7,10} X^{2}_{10,4} X_{46} X_{61} = X_{17} X_{78} X_{84} X_{46} X_{61} \\
    = X^{2}_{19} X_{98} X_{84} X_{43} X_{31} = X^{2}_{19} X_{98} X_{84} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,1} = X_{14} X_{45} X_{58} X^{2}_{81} = X_{14} X_{47} X_{7,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X^{2}_{81} = X^{1}_{19} X_{92} X_{23} X_{3,10} X_{10,1} \\
    = X^{1}_{19} X_{92} X_{26} X_{6,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{5,10} X_{10,1} = X_{14} X_{45} X_{58} X^{1}_{81} = X_{14} X_{46} X_{6,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X^{1}_{81} = X^{2}_{19} X_{92} X_{23} X_{3,10} X_{10,1} \\
    = X^{2}_{19} X_{92} X_{26} X_{6,10} X_{10,1}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~31 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_31}
\end{table}
%--------------------


==> model_44_32.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~32
\subsubsection{Phase 32}\label{s_model_44_32}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_32_quiver.pdf}
  \caption{}
  \label{f_model_44_32_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_32_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 33};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_32_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_32_tiling.pdf}
  \caption{}
  \label{f_model_44_32_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~32. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_32}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~32 is given by,
\beal{es44a160}
\begin{aligned}
  W \;=\; & X_{45}\,X_{58}\,X_{84} + X_{78}\,X^{2}_{81}\,X_{17} + X^{1}_{81}\,X^{1}_{19}\,X_{98} \\
  & + X_{10,1}\,X_{15}\,X_{5,10} + X_{47}\,X_{7,10}\,X^{2}_{10,4} + X_{43}\,X_{31}\,X_{14} \\
  & + X_{61}\,X^{2}_{19}\,X_{96} + X_{32}\,X_{29}\,X_{93} + X^{1}_{10,4}\,X_{46}\,X_{62}\,X_{2,10} \\
  & - X_{45}\,X_{5,10}\,X^{1}_{10,4} - X_{78}\,X_{84}\,X_{47} - X_{10,1}\,X_{17}\,X_{7,10} \\
  & - X^{2}_{19}\,X_{98}\,X^{2}_{81} - X_{15}\,X_{58}\,X^{1}_{81} - X_{46}\,X_{61}\,X_{14} \\
  & - X_{62}\,X_{29}\,X_{96} - X_{31}\,X^{1}_{19}\,X_{93} - X^{2}_{10,4}\,X_{43}\,X_{32}\,X_{2,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $5$ and $7$ of the brane tiling leads to Phase~20 (\sref{s_model_44_20}), on the faces $3$ and $6$ to Phase~29 (\sref{s_model_44_29}), and on the face $2$ to Phase~31 (\sref{s_model_44_31}).
The $P$-matrix takes the following form,
\beal{es44a161}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,33} \\
  \hline
  X_{14} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{29} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{2,10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{31} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{45} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X^{1}_{81} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{96} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{98} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,1} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{10,4} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{10,4} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a162}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,33} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -3 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & -1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -2 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a163}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,33} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 2 & -1 & -1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -3 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a164}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_32_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_32} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~32.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{58} X^{2}_{81} = X^{1}_{19} X_{96} X_{61} = X^{1}_{19} X_{98} X^{2}_{81} = X_{47} X_{7,10} X^{1}_{10,4} \\
    = X_{2,10} X^{1}_{10,4} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{43} X_{31} = X_{14} X_{46} X_{61} = X_{15} X_{5,10} X_{10,1} = X_{15} X_{58} X^{1}_{81} \\
    = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X^{2}_{81} = X^{1}_{19} X_{93} X_{31} = X^{1}_{19} X_{98} X^{1}_{81} \\
    = X^{2}_{19} X_{96} X_{61} = X^{2}_{19} X_{98} X^{2}_{81} = X_{29} X_{93} X_{32} = X_{29} X_{96} X_{62} \\
    = X_{45} X_{5,10} X^{1}_{10,4} = X_{45} X_{58} X_{84} = X_{47} X_{7,10} X^{2}_{10,4} = X_{47} X_{78} X_{84} \\
    = X_{2,10} X^{2}_{10,4} X_{43} X_{32} = X_{2,10} X^{1}_{10,4} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{78} X^{1}_{81} = X^{2}_{19} X_{93} X_{31} = X^{2}_{19} X_{98} X^{1}_{81} = X_{45} X_{5,10} X^{2}_{10,4} \\
    = X_{2,10} X^{2}_{10,4} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{15} X_{5,10} X^{1}_{10,4} X_{43} X_{31} = X_{15} X_{58} X_{84} X_{43} X_{31} \\
    = X_{15} X_{5,10} X^{1}_{10,4} X_{46} X_{61} = X_{15} X_{58} X_{84} X_{46} X_{61} \\
    = X_{17} X_{7,10} X^{1}_{10,4} X_{43} X_{31} = X_{17} X_{7,10} X^{1}_{10,4} X_{46} X_{61} \\
    = X^{1}_{19} X_{98} X_{84} X_{43} X_{31} = X^{1}_{19} X_{98} X_{84} X_{46} X_{61} \\
    = X_{29} X_{98} X_{84} X_{43} X_{32}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X^{2}_{10,4} X_{43} X_{31} = X_{15} X_{5,10} X^{2}_{10,4} X_{46} X_{61} \\
    = X_{17} X_{7,10} X^{2}_{10,4} X_{43} X_{31} = X_{17} X_{78} X_{84} X_{43} X_{31} \\
    = X_{17} X_{7,10} X^{2}_{10,4} X_{46} X_{61} = X_{17} X_{78} X_{84} X_{46} X_{61} \\
    = X^{2}_{19} X_{98} X_{84} X_{43} X_{31} = X^{2}_{19} X_{98} X_{84} X_{46} X_{61} \\
    = X_{29} X_{98} X_{84} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{14} X_{45} X_{58} X^{2}_{81} = X_{14} X_{47} X_{7,10} X_{10,1} = X_{14} X_{47} X_{78} X^{2}_{81} \\
    = X_{14} X_{43} X_{32} X_{2,10} X_{10,1} = X^{1}_{19} X_{93} X_{32} X_{2,10} X_{10,1} \\
    = X^{1}_{19} X_{96} X_{62} X_{2,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{45} X_{5,10} X_{10,1} = X_{14} X_{45} X_{58} X^{1}_{81} = X_{14} X_{47} X_{78} X^{1}_{81} \\
    = X_{14} X_{46} X_{62} X_{2,10} X_{10,1} = X^{2}_{19} X_{93} X_{32} X_{2,10} X_{10,1} \\
    = X^{2}_{19} X_{96} X_{62} X_{2,10} X_{10,1}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~32 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_32}
\end{table}
%--------------------


==> model_44_33.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~33
\subsubsection{Phase 33}\label{s_model_44_33}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_33_quiver.pdf}
  \caption{}
  \label{f_model_44_33_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_33_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 29};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 29};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_33_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_33_tiling.pdf}
  \caption{}
  \label{f_model_44_33_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~33. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_33}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~33 is given by,
\beal{es44a165}
\begin{aligned}
  W \;=\; & X_{7,10}\,X_{10,3}\,X_{37} + X_{64}\,X_{43}\,X^{2}_{36} + X_{74}\,X_{45}\,X^{1}_{57} \\
  & + X_{6,10}\,X_{10,5}\,X_{56} + X_{23}\,X^{1}_{36}\,X_{69}\,X^{1}_{92} + X_{71}\,X_{15}\,X^{2}_{57} \\
  & + X_{28}\,X_{85}\,X_{52} + X_{78}\,X_{89}\,X_{97} + X_{21}\,X_{19}\,X^{2}_{92} \\
  & - X_{6,10}\,X_{10,3}\,X^{1}_{36} - X_{74}\,X_{43}\,X_{37} - X_{78}\,X_{85}\,X^{1}_{57} \\
  & - X_{64}\,X_{45}\,X_{56} - X_{89}\,X^{1}_{92}\,X_{28} - X_{7,10}\,X_{10,5}\,X^{2}_{57} \\
  & - X_{21}\,X_{15}\,X_{52} - X_{71}\,X_{19}\,X_{97} - X_{23}\,X^{2}_{36}\,X_{69}\,X^{2}_{92} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $1$, $4$, $8$ and $10$ of the brane tiling leads to Phase~22 (\sref{s_model_44_22}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a166}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,29} \\
  \hline
  X_{15} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{2}_{36} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{45} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{57} & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{57} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{69} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X^{1}_{92} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{97} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,5} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a167}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a168}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,29} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a169}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_33_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_33} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~33.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X^{1}_{92} X_{21} = X^{2}_{36} X_{6,10} X_{10,3} = X_{45} X^{2}_{57} X_{74} = X^{2}_{57} X_{78} X_{85} \\
    = X_{23} X^{2}_{36} X_{69} X^{1}_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{52} X_{21} = X_{15} X^{2}_{57} X_{71} = X_{19} X^{2}_{92} X_{21} = X_{19} X_{97} X_{71} \\
    = X_{28} X_{85} X_{52} = X_{28} X_{89} X^{1}_{92} = X^{1}_{36} X_{6,10} X_{10,3} = X^{2}_{36} X_{64} X_{43} \\
    = X_{37} X_{74} X_{43} = X_{37} X_{7,10} X_{10,3} = X_{45} X_{56} X_{64} = X_{45} X^{1}_{57} X_{74} \\
    = X_{56} X_{6,10} X_{10,5} = X^{1}_{57} X_{78} X_{85} = X^{2}_{57} X_{7,10} X_{10,5} = X_{78} X_{89} X_{97} \\
    = X_{23} X^{1}_{36} X_{69} X^{1}_{92} = X_{23} X^{2}_{36} X_{69} X^{2}_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{15} X^{1}_{57} X_{71} = X_{28} X_{89} X^{2}_{92} = X^{1}_{36} X_{64} X_{43} = X^{1}_{57} X_{7,10} X_{10,5} \\
    = X_{23} X^{1}_{36} X_{69} X^{2}_{92}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X^{1}_{92} X_{23} X_{37} X_{71} = X_{23} X^{2}_{36} X_{64} X_{45} X_{52} \\
    = X_{23} X^{2}_{36} X_{6,10} X_{10,5} X_{52} = X_{23} X_{37} X_{74} X_{45} X_{52} \\
    = X_{23} X_{37} X_{78} X_{85} X_{52} = X_{23} X_{37} X_{78} X_{89} X^{1}_{92}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{15} X_{52} X_{23} X_{37} X_{71} = X_{19} X^{2}_{92} X_{23} X_{37} X_{71} \\
    = X_{23} X^{1}_{36} X_{64} X_{45} X_{52} = X_{23} X^{1}_{36} X_{6,10} X_{10,5} X_{52} \\
    = X_{23} X_{37} X_{7,10} X_{10,5} X_{52} = X_{23} X_{37} X_{78} X_{89} X^{2}_{92}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{69} X^{1}_{92} X_{21} = X_{28} X_{85} X_{56} X_{69} X^{1}_{92} \\
    = X^{2}_{36} X_{69} X_{97} X_{74} X_{43} = X^{2}_{36} X_{69} X_{97} X_{7,10} X_{10,3} \\
    = X_{45} X_{56} X_{69} X_{97} X_{74} = X_{56} X_{69} X_{97} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{56} X_{69} X^{2}_{92} X_{21} = X_{15} X_{56} X_{69} X_{97} X_{71} \\
    = X_{28} X_{85} X_{56} X_{69} X^{2}_{92} = X^{1}_{36} X_{69} X_{97} X_{74} X_{43} \\
    = X^{1}_{36} X_{69} X_{97} X_{7,10} X_{10,3} = X_{56} X_{69} X_{97} X_{7,10} X_{10,5}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~33 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_33}
\end{table}
%--------------------


==> model_44_4.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~4
\subsubsection{Phase 4}\label{s_model_44_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_4_quiver.pdf}
  \caption{}
  \label{f_model_44_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_4_tiling.pdf}
  \caption{}
  \label{f_model_44_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_4}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~4 is given by,
\beal{es44a020}
\begin{aligned}
  W \;=\; & X_{61}\,X_{19}\,X_{96} + X_{43}\,X_{32}\,X_{24} + X_{12}\,X_{29}\,X_{91} \\
  & + X_{10,7}\,X_{71}\,X_{18}\,X_{8,10} + X_{46}\,X_{63}\,X_{3,10}\,X_{10,5}\,X_{54} + X_{89}\,X_{97}\,X_{75}\,X_{58} \\
  & - X_{46}\,X_{61}\,X_{12}\,X_{24} - X_{29}\,X_{96}\,X_{63}\,X_{32} - X_{18}\,X_{89}\,X_{91} \\
  & - X_{71}\,X_{19}\,X_{97} - X_{10,5}\,X_{58}\,X_{8,10} - X_{43}\,X_{3,10}\,X_{10,7}\,X_{75}\,X_{54} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~2 (\sref{s_model_44_2}), on the faces $3$, $4$, $5$ and $10$ to Phase~16 (\sref{s_model_44_16}), and on the faces $6$ and $7$ to Phase~22 (\sref{s_model_44_22}).
The corresponding $P$-matrix is as follows,
\beal{es44a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{24} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{54} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{75} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{89} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{8,10} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{91} & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{97} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{91} = X_{24} X_{46} X_{63} X_{32} = X_{58} X_{8,10} X_{10,7} X_{75} \\
    = X_{3,10} X_{10,7} X_{75} X_{54} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{29} X_{91} = X_{18} X_{89} X_{91} = X_{19} X_{96} X_{61} = X_{19} X_{97} X_{71} \\
    = X_{24} X_{43} X_{32} = X_{58} X_{8,10} X_{10,5} = X_{12} X_{24} X_{46} X_{61} \\
    = X_{18} X_{8,10} X_{10,7} X_{71} = X_{29} X_{96} X_{63} X_{32} = X_{58} X_{89} X_{97} X_{75} \\
    = X_{3,10} X_{10,7} X_{75} X_{54} X_{43} = X_{3,10} X_{10,5} X_{54} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{97} X_{71} = X_{18} X_{89} X_{96} X_{61} \\
    = X_{18} X_{89} X_{97} X_{71} = X_{3,10} X_{10,5} X_{54} X_{43}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X_{96} X_{63} X_{3,10} X_{10,7} X_{71} = X_{12} X_{24} X_{46} X_{63} X_{3,10} X_{10,7} X_{71} \\
    = X_{3,10} X_{10,7} X_{75} X_{58} X_{89} X_{96} X_{63}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{24} X_{43} X_{3,10} X_{10,7} X_{71} = X_{3,10} X_{10,5} X_{58} X_{89} X_{96} X_{63} \\
    = X_{12} X_{29} X_{96} X_{63} X_{3,10} X_{10,7} X_{71} \\
    = X_{18} X_{89} X_{96} X_{63} X_{3,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{19} X_{97} X_{75} X_{54} X_{46} X_{61} = X_{18} X_{8,10} X_{10,7} X_{75} X_{54} X_{46} X_{61} \\
    = X_{29} X_{97} X_{75} X_{54} X_{46} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{18} X_{8,10} X_{10,5} X_{54} X_{46} X_{61} = X_{29} X_{97} X_{75} X_{54} X_{43} X_{32} \\
    = X_{12} X_{29} X_{97} X_{75} X_{54} X_{46} X_{61} = X_{18} X_{89} X_{97} X_{75} X_{54} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_4}
\end{table}
%--------------------


==> model_44_5.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~5
\subsubsection{Phase 5}\label{s_model_44_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_5_quiver.pdf}
  \caption{}
  \label{f_model_44_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_5_tiling.pdf}
  \caption{}
  \label{f_model_44_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_5}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~5 is given by,
\beal{es44a025}
\begin{aligned}
  W \;=\; & X_{78}\,X_{81}\,X_{17} + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{61}\,X_{19}\,X_{96} \\
  & + X_{62}\,X_{23}\,X_{36} + X_{46}\,X_{6,10}\,X_{10,5}\,X_{54} + X_{12}\,X_{29}\,X_{98}\,X_{85}\,X_{51} \\
  & - X_{19}\,X_{98}\,X_{81} - X_{62}\,X_{29}\,X_{96} - X_{6,10}\,X_{10,3}\,X_{36} \\
  & - X_{34}\,X_{46}\,X_{61}\,X_{12}\,X_{23} - X_{47}\,X_{78}\,X_{85}\,X_{54} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~1 (\sref{s_model_44_1}), on the faces $3$ and $8$ to Phase~6 (\sref{s_model_44_6}), on the face $2$ to Phase~8 (\sref{s_model_44_8}), on the face $7$ to Phase~14 (\sref{s_model_44_14}), on the face $10$ to Phase~15 (\sref{s_model_44_15}), on the face $5$ to Phase~25 (\sref{s_model_44_25}), and on the face $4$ to Phase~27 (\sref{s_model_44_27}).
The $P$-matrix takes the following form,
\beal{es44a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{51} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{78} X_{85} X_{51} = X_{19} X_{98} X_{85} X_{51} = X_{23} X_{34} X_{46} X_{62} \\
    = X_{34} X_{46} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{78} X_{81} = X_{19} X_{96} X_{61} = X_{19} X_{98} X_{81} = X_{23} X_{36} X_{62} \\
    = X_{29} X_{96} X_{62} = X_{36} X_{6,10} X_{10,3} = X_{17} X_{7,10} X_{10,5} X_{51} \\
    = X_{34} X_{47} X_{7,10} X_{10,3} = X_{46} X_{6,10} X_{10,5} X_{54} = X_{47} X_{78} X_{85} X_{54} \\
    = X_{12} X_{23} X_{34} X_{46} X_{61} = X_{12} X_{29} X_{98} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{61} = X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{98} X_{81} \\
    = X_{47} X_{7,10} X_{10,5} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{19} X_{96} X_{6,10} X_{10,5} X_{51} = X_{12} X_{23} X_{34} X_{46} X_{6,10} X_{10,5} X_{51} \\
    = X_{12} X_{23} X_{34} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{47} X_{78} X_{81} = X_{12} X_{23} X_{36} X_{6,10} X_{10,5} X_{51} \\
    = X_{12} X_{29} X_{96} X_{6,10} X_{10,5} X_{51} = X_{12} X_{23} X_{34} X_{47} X_{7,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{61} = X_{17} X_{78} X_{85} X_{54} X_{46} X_{61} \\
    = X_{19} X_{98} X_{85} X_{54} X_{46} X_{61} = X_{29} X_{98} X_{85} X_{54} X_{46} X_{62}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,3} X_{36} X_{61} = X_{17} X_{7,10} X_{10,5} X_{54} X_{46} X_{61} \\
    = X_{12} X_{29} X_{98} X_{85} X_{54} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_5}
\end{table}
%--------------------


==> model_44_6.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~6
\subsubsection{Phase 6}\label{s_model_44_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_6_quiver.pdf}
  \caption{}
  \label{f_model_44_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_6_tiling.pdf}
  \caption{}
  \label{f_model_44_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_6}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~6 is given by,
\beal{es44a030}
\begin{aligned}
  W \;=\; & X_{78}\,X_{81}\,X_{17} + X_{61}\,X_{19}\,X_{96} + X_{47}\,X_{7,10}\,X_{10,4} \\
  & + X_{43}\,X_{32}\,X_{24} + X_{46}\,X_{63}\,X_{3,10}\,X_{10,5}\,X_{54} + X_{12}\,X_{29}\,X_{98}\,X_{85}\,X_{51} \\
  & - X_{19}\,X_{98}\,X_{81} - X_{43}\,X_{3,10}\,X_{10,4} - X_{46}\,X_{61}\,X_{12}\,X_{24} \\
  & - X_{29}\,X_{96}\,X_{63}\,X_{32} - X_{47}\,X_{78}\,X_{85}\,X_{54} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~3 (\sref{s_model_44_3}), on the faces $3$, $8$, $9$ and $10$ to Phase~5 (\sref{s_model_44_5}), on the faces $2$ and $6$ to Phase~20 (\sref{s_model_44_20}), and on the face $5$ to Phase~29 (\sref{s_model_44_29}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{51} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{54} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,4} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{78} X_{85} X_{51} = X_{19} X_{98} X_{85} X_{51} = X_{24} X_{46} X_{63} X_{32} \\
    = X_{3,10} X_{10,4} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{17} X_{78} X_{81} = X_{19} X_{96} X_{61} = X_{19} X_{98} X_{81} = X_{24} X_{43} X_{32} \\
    = X_{3,10} X_{10,4} X_{43} = X_{47} X_{7,10} X_{10,4} = X_{12} X_{24} X_{46} X_{61} \\
    = X_{17} X_{7,10} X_{10,5} X_{51} = X_{29} X_{96} X_{63} X_{32} = X_{47} X_{78} X_{85} X_{54} \\
    = X_{12} X_{29} X_{98} X_{85} X_{51} = X_{3,10} X_{10,5} X_{54} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{12} X_{29} X_{96} X_{61} = X_{12} X_{29} X_{98} X_{81} = X_{3,10} X_{10,5} X_{54} X_{43} \\
    = X_{47} X_{7,10} X_{10,5} X_{54}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{24} X_{47} X_{78} X_{85} X_{51} = X_{19} X_{96} X_{63} X_{3,10} X_{10,5} X_{51} \\
    = X_{12} X_{24} X_{46} X_{63} X_{3,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{24} X_{47} X_{78} X_{81} = X_{12} X_{24} X_{43} X_{3,10} X_{10,5} X_{51} \\
    = X_{12} X_{24} X_{47} X_{7,10} X_{10,5} X_{51} = X_{12} X_{29} X_{96} X_{63} X_{3,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,4} X_{46} X_{61} = X_{17} X_{78} X_{85} X_{54} X_{46} X_{61} \\
    = X_{19} X_{98} X_{85} X_{54} X_{46} X_{61} = X_{29} X_{98} X_{85} X_{54} X_{46} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,5} X_{54} X_{46} X_{61} = X_{29} X_{98} X_{85} X_{54} X_{43} X_{32} \\
    = X_{12} X_{29} X_{98} X_{85} X_{54} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_6}
\end{table}
%--------------------


==> model_44_7.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~7
\subsubsection{Phase 7}\label{s_model_44_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_7_quiver.pdf}
  \caption{}
  \label{f_model_44_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_7_tiling.pdf}
  \caption{}
  \label{f_model_44_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_7}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~7 is given by,
\beal{es44a035}
\begin{aligned}
  W \;=\; & X_{61}\,X_{19}\,X_{96} + X_{98}\,X_{81}\,X_{12}\,X_{29} + X_{43}\,X_{32}\,X_{24} \\
  & + X_{10,4}\,X_{46}\,X_{63}\,X_{3,10} + X_{45}\,X_{58}\,X_{87}\,X_{74} + X_{15}\,X_{5,10}\,X_{10,7}\,X_{71} \\
  & - X_{45}\,X_{5,10}\,X_{10,4} - X_{15}\,X_{58}\,X_{81} - X_{46}\,X_{61}\,X_{12}\,X_{24} \\
  & - X_{29}\,X_{96}\,X_{63}\,X_{32} - X_{19}\,X_{98}\,X_{87}\,X_{71} - X_{43}\,X_{3,10}\,X_{10,7}\,X_{74} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~3 (\sref{s_model_44_3}), on the faces $3$ and $9$ to Phase~12 (\sref{s_model_44_12}), on the faces $8$ and $10$ to Phase~16 (\sref{s_model_44_16}), on the faces $2$ and $6$ to Phase~20 (\sref{s_model_44_20}), and on the face $7$ to Phase~29 (\sref{s_model_44_29}).
The corresponding $P$-matrix is as follows,
\beal{es44a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{24} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{45} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{46} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{98} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,4} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es44a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,17} \\
  \hline
  0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X_{19} X_{98} X_{81} = X_{24} X_{46} X_{63} X_{32} = X_{45} X_{5,10} X_{10,7} X_{74} \\
    = X_{3,10} X_{10,7} X_{74} X_{46} X_{63}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{58} X_{81} = X_{19} X_{96} X_{61} = X_{24} X_{43} X_{32} = X_{45} X_{5,10} X_{10,4} \\
    = X_{12} X_{24} X_{46} X_{61} = X_{12} X_{29} X_{98} X_{81} = X_{15} X_{5,10} X_{10,7} X_{71} \\
    = X_{19} X_{98} X_{87} X_{71} = X_{29} X_{96} X_{63} X_{32} = X_{3,10} X_{10,7} X_{74} X_{43} \\
    = X_{3,10} X_{10,4} X_{46} X_{63} = X_{45} X_{58} X_{87} X_{74}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{3,10} X_{10,4} X_{43} = X_{12} X_{29} X_{96} X_{61} = X_{15} X_{58} X_{87} X_{71} \\
    = X_{12} X_{29} X_{98} X_{87} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{24} X_{45} X_{58} X_{81} = X_{12} X_{24} X_{45} X_{5,10} X_{10,7} X_{71} \\
    = X_{19} X_{96} X_{63} X_{3,10} X_{10,7} X_{71} = X_{12} X_{24} X_{46} X_{63} X_{3,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{12} X_{24} X_{43} X_{3,10} X_{10,7} X_{71} = X_{12} X_{24} X_{45} X_{58} X_{87} X_{71} \\
    = X_{12} X_{29} X_{96} X_{63} X_{3,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,7} X_{74} X_{46} X_{61} = X_{19} X_{98} X_{87} X_{74} X_{46} X_{61} \\
    = X_{29} X_{98} X_{87} X_{74} X_{46} X_{63} X_{32}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,4} X_{46} X_{61} = X_{15} X_{58} X_{87} X_{74} X_{46} X_{61} \\
    = X_{29} X_{98} X_{87} X_{74} X_{43} X_{32} = X_{12} X_{29} X_{98} X_{87} X_{74} X_{46} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_7}
\end{table}
%--------------------


==> model_44_8.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~8
\subsubsection{Phase 8}\label{s_model_44_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_8_quiver.pdf}
  \caption{}
  \label{f_model_44_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_8_tiling.pdf}
  \caption{}
  \label{f_model_44_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_8}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~8 is given by,
\beal{es44a040}
\begin{aligned}
  W \;=\; & X_{13}\,X_{32}\,X_{21} + X_{78}\,X_{81}\,X_{17} + X_{26}\,X_{61}\,X^{2}_{19}\,X_{92} \\
  & + X_{34}\,X_{47}\,X_{7,10}\,X_{10,3} + X_{46}\,X_{6,10}\,X_{10,5}\,X_{54} + X^{1}_{19}\,X_{98}\,X_{85}\,X_{51} \\
  & - X_{92}\,X_{21}\,X^{1}_{19} - X^{2}_{19}\,X_{98}\,X_{81} - X_{32}\,X_{26}\,X_{6,10}\,X_{10,3} \\
  & - X_{61}\,X_{13}\,X_{34}\,X_{46} - X_{47}\,X_{78}\,X_{85}\,X_{54} - X_{17}\,X_{7,10}\,X_{10,5}\,X_{51} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $8$ of the brane tiling leads to Phase~5 (\sref{s_model_44_5}), on the faces $3$ and $7$ to Phase~21 (\sref{s_model_44_21}), on the faces $4$ and $10$ to Phase~26 (\sref{s_model_44_26}), on the faces $5$ and $6$ to Phase~28 (\sref{s_model_44_28}), and on the face $9$ back to Phase~8 itself.
The $P$-matrix takes the following form,
\beal{es44a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  X_{13} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{19} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{19} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{47} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{54} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{81} & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{98} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,5} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es44a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 2 & -1 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 2 & -1 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es44a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,19} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -2 & 1 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,3,3,2}$ model is given by,
\beal{es44a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $\begin{array}{c}
    X^{1}_{19} X_{98} X_{81} = X_{13} X_{32} X_{26} X_{61} = X^{1}_{19} X_{92} X_{26} X_{61} \\
    = X_{47} X_{7,10} X_{10,5} X_{54}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{32} X_{21} = X_{17} X_{78} X_{81} = X^{1}_{19} X_{92} X_{21} = X^{2}_{19} X_{98} X_{81} \\
    = X_{13} X_{34} X_{46} X_{61} = X_{17} X_{7,10} X_{10,5} X_{51} = X^{1}_{19} X_{98} X_{85} X_{51} \\
    = X^{2}_{19} X_{92} X_{26} X_{61} = X_{26} X_{6,10} X_{10,3} X_{32} = X_{34} X_{47} X_{7,10} X_{10,3} \\
    = X_{46} X_{6,10} X_{10,5} X_{54} = X_{47} X_{78} X_{85} X_{54}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X^{2}_{19} X_{92} X_{21} = X_{17} X_{78} X_{85} X_{51} = X^{2}_{19} X_{98} X_{85} X_{51} \\
    = X_{34} X_{46} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,3} X_{32} X_{26} X_{61} = X_{17} X_{7,10} X_{10,5} X_{54} X_{46} X_{61} \\
    = X^{1}_{19} X_{98} X_{85} X_{54} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,3} X_{32} X_{21} = X_{17} X_{7,10} X_{10,3} X_{34} X_{46} X_{61} \\
    = X_{17} X_{78} X_{85} X_{54} X_{46} X_{61} = X^{2}_{19} X_{98} X_{85} X_{54} X_{46} X_{61}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{13} X_{34} X_{47} X_{78} X_{81} = X_{13} X_{32} X_{26} X_{6,10} X_{10,5} X_{51} \\
    = X_{13} X_{34} X_{47} X_{7,10} X_{10,5} X_{51} = X^{1}_{19} X_{92} X_{26} X_{6,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{46} X_{6,10} X_{10,5} X_{51} = X_{13} X_{34} X_{47} X_{78} X_{85} X_{51} \\
    = X^{2}_{19} X_{92} X_{26} X_{6,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_8}
\end{table}
%--------------------


==> model_44_9.tex <==
% Model~44 ($N^{1,3,3,2}$), Phase~9
\subsubsection{Phase 9}\label{s_model_44_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_9_quiver.pdf}
  \caption{}
  \label{f_model_44_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_44_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (212.25,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_44_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_44_9_tiling.pdf}
  \caption{}
  \label{f_model_44_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~44 ($N^{1,3,3,2}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_44_9}
\end{figure}
%--------------------

The superpotential of Model~44 ($N^{1,3,3,2}$), Phase~9 is given by,
\beal{es44a045}
\begin{aligned}
  W \;=\; & X_{10,1}\,X_{15}\,X_{5,10} + X_{16}\,X_{64}\,X_{41} + X^{1}_{91}\,X_{13}\,X_{39} \\
  & + X_{92}\,X_{26}\,X_{69} + X_{98}\,X_{85}\,X_{59} + X^{2}_{91}\,X_{17}\,X_{79} \\
  & + X_{7,10}\,X_{10,2}\,X_{23}\,X_{34}\,X_{48}\,X_{87} - X_{10,1}\,X_{17}\,X_{7,10} - X_{13}\,X_{34}\,X_{41} \\
  & - X_{92}\,X_{23}\,X_{39} - X^{2}_{91}\,X_{16}\,X_{69} - X^{1}_{91}\,X_{15}\,X_{59} \\
  & - X_{98}\,X_{87}\,X_{79} - X_{5,10}\,X_{10,2}\,X_{26}\,X_{64}\,X_{48}\,X_{85} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$, $5$, $6$ and $7$ of the brane tiling leads to Phase~2 (\sref{s_model_44_2}), and on the faces $2$, $4$, $8$ and $10$ to Phase~11 (\sref{s_model_44_11}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es44a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|cc|cc|ccccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,14} \\
  \hline
  X_{13} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{16} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{41} & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{48} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{64} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{69} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{79} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{87} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X^{1}_{91} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{91} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{98} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,2} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es44a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es44a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|cc|cc|ccccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{21} & q_{22} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es44a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 3 & 3 & 2 & 0 & 2 & 1 & 1 & 2 \\
  1 & 0 & 0 & 1 & 2 & 2 & 0 & 2 & 1 & 1 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_44_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_44_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~44 ($N^{1,3,3,2}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{1} p_{4} p_{5}^{2} p_{6}^{2}$ & $X_{16} X_{69} X^{1}_{91} = X_{17} X_{79} X^{1}_{91} = X_{23} X_{34} X_{48} X_{85} X_{5,10} X_{10,2}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{41} = X_{13} X_{39} X^{1}_{91} = X_{15} X_{5,10} X_{10,1} = X_{15} X_{59} X^{1}_{91} \\
    = X_{16} X_{64} X_{41} = X_{16} X_{69} X^{2}_{91} = X_{17} X_{7,10} X_{10,1} = X_{17} X_{79} X^{2}_{91} \\
    = X_{23} X_{39} X_{92} = X_{26} X_{69} X_{92} = X_{59} X_{98} X_{85} = X_{79} X_{98} X_{87} \\
    = X_{23} X_{34} X_{48} X_{87} X_{7,10} X_{10,2} = X_{26} X_{64} X_{48} X_{85} X_{5,10} X_{10,2}
  \end{array}$ \\
\hline
  $A_{3} = p_{1} p_{2}^{2} p_{3}^{2} p_{4}$ & $X_{13} X_{39} X^{2}_{91} = X_{15} X_{59} X^{2}_{91} = X_{26} X_{64} X_{48} X_{87} X_{7,10} X_{10,2}$ \\
\hline
  $A_{4} = p_{3}^{2} p_{4}^{3} p_{5}^{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{48} X_{85} X_{5,10} X_{10,1} = X_{13} X_{34} X_{48} X_{85} X_{59} X^{1}_{91} \\
    = X_{13} X_{34} X_{48} X_{87} X_{79} X^{1}_{91} = X_{16} X_{64} X_{48} X_{85} X_{5,10} X_{10,1} \\
    = X_{16} X_{64} X_{48} X_{85} X_{59} X^{1}_{91} = X_{16} X_{64} X_{48} X_{87} X_{79} X^{1}_{91} \\
    = X_{23} X_{34} X_{48} X_{85} X_{59} X_{92} = X_{23} X_{34} X_{48} X_{87} X_{79} X_{92}
  \end{array}$ \\
\hline
  $A_{5} = p_{2} p_{3}^{3} p_{4}^{3} p_{5}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{48} X_{85} X_{59} X^{2}_{91} = X_{13} X_{34} X_{48} X_{87} X_{7,10} X_{10,1} \\
    = X_{13} X_{34} X_{48} X_{87} X_{79} X^{2}_{91} = X_{16} X_{64} X_{48} X_{85} X_{59} X^{2}_{91} \\
    = X_{16} X_{64} X_{48} X_{87} X_{7,10} X_{10,1} = X_{16} X_{64} X_{48} X_{87} X_{79} X^{2}_{91} \\
    = X_{26} X_{64} X_{48} X_{85} X_{59} X_{92} = X_{26} X_{64} X_{48} X_{87} X_{79} X_{92}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{2} p_{5} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,2} X_{23} X_{34} X_{41} = X_{15} X_{5,10} X_{10,2} X_{23} X_{39} X^{1}_{91} \\
    = X_{15} X_{5,10} X_{10,2} X_{26} X_{69} X^{1}_{91} = X_{17} X_{7,10} X_{10,2} X_{23} X_{34} X_{41} \\
    = X_{17} X_{7,10} X_{10,2} X_{23} X_{39} X^{1}_{91} = X_{17} X_{7,10} X_{10,2} X_{26} X_{69} X^{1}_{91} \\
    = X_{23} X_{39} X_{98} X_{85} X_{5,10} X_{10,2} = X_{26} X_{69} X_{98} X_{85} X_{5,10} X_{10,2}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{3} p_{2}^{3} p_{3} p_{6}^{2}$ & $\begin{array}{c}
    X_{15} X_{5,10} X_{10,2} X_{23} X_{39} X^{2}_{91} = X_{15} X_{5,10} X_{10,2} X_{26} X_{64} X_{41} \\
    = X_{15} X_{5,10} X_{10,2} X_{26} X_{69} X^{2}_{91} = X_{17} X_{7,10} X_{10,2} X_{23} X_{39} X^{2}_{91} \\
    = X_{17} X_{7,10} X_{10,2} X_{26} X_{64} X_{41} = X_{17} X_{7,10} X_{10,2} X_{26} X_{69} X^{2}_{91} \\
    = X_{23} X_{39} X_{98} X_{87} X_{7,10} X_{10,2} = X_{26} X_{69} X_{98} X_{87} X_{7,10} X_{10,2}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~44 ($N^{1,3,3,2}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_44_9}
\end{table}
%--------------------


==> model_45_1.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~1
\subsubsection{Phase 1}\label{s_model_45_1}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_1_quiver.pdf}
  \caption{}
  \label{f_model_45_1_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_1_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_1_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_1_tiling.pdf}
  \caption{}
  \label{f_model_45_1_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~1. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_1}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~1 is given by,
\beal{es45a005}
\begin{aligned}
  W \;=\; & X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} + X_{62}\,X_{29}\,X_{96} \\
  & + X_{82}\,X_{21}\,X_{14}\,X_{48} + X_{15}\,X_{58}\,X_{87}\,X_{71} + X_{43}\,X_{39}\,X_{9,10}\,X_{10,7}\,X_{74} \\
  & - X_{9,10}\,X_{10,6}\,X_{69} - X_{63}\,X_{39}\,X_{96} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{95}\,X_{58}\,X_{82}\,X_{29} - X_{87}\,X_{74}\,X_{48} - X_{14}\,X_{43}\,X_{3,10}\,X_{10,7}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $3$ and $10$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the face $8$ to Phase~3 (\sref{s_model_45_3}), on the faces $4$ and $7$ to Phase~6 (\sref{s_model_45_6}), on the faces $2$ and $5$ to Phase~7 (\sref{s_model_45_7}), and on the face $1$ to Phase~18 (\sref{s_model_45_18}).
The $P$-matrix takes the following form,
\beal{es45a006}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{71} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a007}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a008}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a009}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_1_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_1} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~1.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{69} X_{96} = X_{15} X_{58} X_{82} X_{21} = X_{3,10} X_{10,7} X_{74} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} = X_{39} X_{96} X_{63} = X_{48} X_{87} X_{74} \\
    = X_{56} X_{69} X_{95} = X_{69} X_{9,10} X_{10,6} = X_{14} X_{48} X_{82} X_{21} \\
    = X_{15} X_{56} X_{62} X_{21} = X_{15} X_{58} X_{87} X_{71} = X_{29} X_{95} X_{58} X_{82} \\
    = X_{14} X_{43} X_{3,10} X_{10,7} X_{71} = X_{39} X_{9,10} X_{10,7} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{48} X_{87} X_{71} = X_{29} X_{95} X_{56} X_{62} = X_{29} X_{9,10} X_{10,6} X_{62} \\
    = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{3,10} X_{10,7} X_{71} = X_{15} X_{56} X_{69} X_{9,10} X_{10,7} X_{71} \\
    = X_{29} X_{9,10} X_{10,7} X_{74} X_{48} X_{82} = X_{15} X_{58} X_{82} X_{29} X_{9,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{14} X_{48} X_{82} X_{29} X_{9,10} X_{10,7} X_{71} \\
    = X_{15} X_{56} X_{62} X_{29} X_{9,10} X_{10,7} X_{71} \\
    = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} \\
    = X_{39} X_{95} X_{58} X_{87} X_{74} X_{43} = X_{14} X_{43} X_{39} X_{95} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{95} X_{56} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{95} X_{58} X_{87} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~1 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_1}
\end{table}
%--------------------


==> model_45_10.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~10
\subsubsection{Phase 10}\label{s_model_45_10}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_10_quiver.pdf}
  \caption{}
  \label{f_model_45_10_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_10_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_10_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_10_tiling.pdf}
  \caption{}
  \label{f_model_45_10_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~10. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_10}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~10 is given by,
\beal{es45a050}
\begin{aligned}
  W \;=\; & X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{69}\,X_{95} + X_{10,1}\,X_{17}\,X_{7,10} \\
  & + X_{78}\,X_{82}\,X_{21}\,X_{14}\,X_{47} + X_{10,3}\,X_{34}\,X_{4,10} + X_{9,10}\,X_{10,4}\,X_{49} \\
  & + X_{62}\,X_{29}\,X_{93}\,X_{36} - X_{78}\,X_{81}\,X_{17} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{95}\,X_{58}\,X_{82}\,X_{29} - X_{10,4}\,X_{47}\,X_{7,10} - X_{10,1}\,X_{14}\,X_{4,10} \\
  & - X_{93}\,X_{34}\,X_{49} - X_{69}\,X_{9,10}\,X_{10,3}\,X_{36} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the face $5$ to Phase~5 (\sref{s_model_45_5}), on the faces $3$ and $8$ to Phase~6 (\sref{s_model_45_6}), on the face $6$ to Phase~14 (\sref{s_model_45_14}), and on the face $2$ to Phase~23 (\sref{s_model_45_23}).
The $P$-matrix takes the following form,
\beal{es45a051}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{49} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a052}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -2 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -2 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a053}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a054}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_10_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_10} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~10.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{4,10} X_{10,4} = X_{36} X_{69} X_{93} = X_{15} X_{58} X_{82} X_{21} = X_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{4,10} X_{10,1} = X_{15} X_{58} X_{81} = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X_{81} \\
    = X_{34} X_{4,10} X_{10,3} = X_{34} X_{49} X_{93} = X_{47} X_{7,10} X_{10,4} \\
    = X_{49} X_{9,10} X_{10,4} = X_{56} X_{69} X_{95} = X_{15} X_{56} X_{62} X_{21} \\
    = X_{29} X_{93} X_{36} X_{62} = X_{29} X_{95} X_{58} X_{82} = X_{36} X_{69} X_{9,10} X_{10,3} \\
    = X_{14} X_{47} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{7,10} X_{10,1} = X_{14} X_{47} X_{78} X_{81} = X_{14} X_{49} X_{9,10} X_{10,1} \\
    = X_{29} X_{95} X_{56} X_{62} = X_{34} X_{47} X_{7,10} X_{10,3} = X_{34} X_{49} X_{9,10} X_{10,3} \\
    = X_{29} X_{9,10} X_{10,3} X_{36} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{69} X_{9,10} X_{10,1} = X_{15} X_{58} X_{82} X_{29} X_{9,10} X_{10,1} \\
    = X_{17} X_{78} X_{82} X_{29} X_{9,10} X_{10,1} = X_{29} X_{93} X_{34} X_{47} X_{78} X_{82} \\
    = X_{29} X_{9,10} X_{10,4} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{15} X_{56} X_{62} X_{29} X_{9,10} X_{10,1} = X_{14} X_{47} X_{78} X_{82} X_{29} X_{9,10} X_{10,1} \\
    = X_{29} X_{9,10} X_{10,3} X_{34} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{4,10} X_{10,3} X_{36} X_{62} X_{21} = X_{14} X_{49} X_{93} X_{36} X_{62} X_{21} \\
    = X_{14} X_{49} X_{95} X_{58} X_{82} X_{21} = X_{17} X_{7,10} X_{10,3} X_{36} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{49} X_{95} X_{58} X_{81} = X_{14} X_{49} X_{95} X_{56} X_{62} X_{21} \\
    = X_{14} X_{47} X_{7,10} X_{10,3} X_{36} X_{62} X_{21} \\
    = X_{14} X_{49} X_{9,10} X_{10,3} X_{36} X_{62} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~10 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_10}
\end{table}
%--------------------


==> model_45_11.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~11
\subsubsection{Phase 11}\label{s_model_45_11}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_11_quiver.pdf}
  \caption{}
  \label{f_model_45_11_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_11_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_11_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_11_tiling.pdf}
  \caption{}
  \label{f_model_45_11_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~11. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_11}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~11 is given by,
\beal{es45a055}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} \\
  & + X_{21}\,X_{17}\,X_{72} + X_{74}\,X_{4,10}\,X_{10,1}\,X_{18}\,X_{87} + X_{65}\,X_{58}\,X_{86} \\
  & + X_{96}\,X_{62}\,X_{25}\,X_{59} - X_{34}\,X_{4,10}\,X_{10,3} - X_{17}\,X_{74}\,X_{41} \\
  & - X_{13}\,X_{3,10}\,X_{10,1} - X_{63}\,X_{39}\,X_{96} - X_{62}\,X_{21}\,X_{18}\,X_{86} \\
  & - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} - X_{87}\,X_{72}\,X_{25}\,X_{58} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the faces $7$ and $9$ to Phase~8 (\sref{s_model_45_8}), on the face $5$ to Phase~14 (\sref{s_model_45_14}), and on the faces $2$ and $8$ to Phase~16 (\sref{s_model_45_16}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a056}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{25} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{86} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a057}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a058}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a059}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_11_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_11} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~11.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X_{59} X_{96} X_{65} = X_{18} X_{87} X_{72} X_{21} = X_{18} X_{87} X_{74} X_{41}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,1} = X_{13} X_{34} X_{41} = X_{17} X_{72} X_{21} = X_{17} X_{74} X_{41} \\
    = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{58} X_{86} X_{65} = X_{18} X_{86} X_{62} X_{21} \\
    = X_{25} X_{58} X_{87} X_{72} = X_{25} X_{59} X_{96} X_{62} = X_{59} X_{9,10} X_{10,6} X_{65} \\
    = X_{18} X_{87} X_{74} X_{4,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{39} X_{9,10} X_{10,1} = X_{17} X_{74} X_{4,10} X_{10,1} \\
    = X_{25} X_{58} X_{86} X_{62} = X_{34} X_{4,10} X_{10,6} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{25} X_{59} X_{9,10} X_{10,6} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{18} X_{86} X_{63} X_{3,10} X_{10,1} = X_{18} X_{86} X_{63} X_{34} X_{41} \\
    = X_{18} X_{86} X_{65} X_{59} X_{9,10} X_{10,1} = X_{18} X_{87} X_{72} X_{25} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{17} X_{72} X_{25} X_{59} X_{9,10} X_{10,1} = X_{18} X_{86} X_{63} X_{34} X_{4,10} X_{10,1} \\
    = X_{18} X_{86} X_{63} X_{39} X_{9,10} X_{10,1} = X_{18} X_{86} X_{62} X_{25} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{62} X_{21} = X_{13} X_{39} X_{96} X_{62} X_{21} \\
    = X_{4,10} X_{10,6} X_{65} X_{58} X_{87} X_{74} = X_{18} X_{87} X_{74} X_{4,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} = X_{13} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21} = X_{25} X_{58} X_{87} X_{74} X_{4,10} X_{10,6} X_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~11 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_11}
\end{table}
%--------------------


==> model_45_12.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~12
\subsubsection{Phase 12}\label{s_model_45_12}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_12_quiver.pdf}
  \caption{}
  \label{f_model_45_12_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_12_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_12_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_12_tiling.pdf}
  \caption{}
  \label{f_model_45_12_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~12. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_12}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~12 is given by,
\beal{es45a060}
\begin{aligned}
  W \;=\; & X_{10,1}\,X_{17}\,X_{7,10} + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} + X_{78}\,X_{81}\,X_{14}\,X_{47} \\
  & + X_{92}\,X_{28}\,X_{85}\,X_{59} + X_{36}\,X_{62}\,X_{23} + X_{56}\,X_{6,10}\,X_{10,5} \\
  & + X_{51}\,X_{12}\,X_{25} - X_{12}\,X_{28}\,X_{81} - X_{10,4}\,X_{47}\,X_{7,10} \\
  & - X_{17}\,X_{78}\,X_{85}\,X_{51} - X_{39}\,X_{92}\,X_{23} - X_{59}\,X_{9,10}\,X_{10,5} \\
  & - X_{56}\,X_{62}\,X_{25} - X_{10,1}\,X_{14}\,X_{43}\,X_{36}\,X_{6,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $6$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the face $7$ to Phase~3 (\sref{s_model_45_3}), on the face $9$ to Phase~8 (\sref{s_model_45_8}), on the face $3$ to Phase~9 (\sref{s_model_45_9}), on the face $8$ to Phase~16 (\sref{s_model_45_16}), and on the face $4$ to Phase~20 (\sref{s_model_45_20}).
The corresponding $P$-matrix is as follows,
\beal{es45a061}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{10,5} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a062}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 2 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es45a063}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & -2 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a064}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_12_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_12} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~12.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{17} X_{78} X_{81} = X_{25} X_{59} X_{92} = X_{36} X_{6,10} X_{10,4} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{28} X_{81} = X_{17} X_{7,10} X_{10,1} = X_{23} X_{36} X_{62} \\
    = X_{23} X_{39} X_{92} = X_{25} X_{56} X_{62} = X_{47} X_{7,10} X_{10,4} = X_{56} X_{6,10} X_{10,5} \\
    = X_{59} X_{9,10} X_{10,5} = X_{14} X_{47} X_{78} X_{81} = X_{17} X_{78} X_{85} X_{51} \\
    = X_{28} X_{85} X_{59} X_{92} = X_{39} X_{9,10} X_{10,4} X_{43} \\
    = X_{14} X_{43} X_{36} X_{6,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{14} X_{47} X_{7,10} X_{10,1} = X_{28} X_{85} X_{56} X_{62} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,1} = X_{14} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{36} X_{6,10} X_{10,1} = X_{12} X_{25} X_{56} X_{6,10} X_{10,1} \\
    = X_{12} X_{25} X_{59} X_{9,10} X_{10,1} = X_{17} X_{78} X_{85} X_{56} X_{6,10} X_{10,1} \\
    = X_{17} X_{78} X_{85} X_{59} X_{9,10} X_{10,1} = X_{47} X_{78} X_{85} X_{56} X_{6,10} X_{10,4} \\
    = X_{47} X_{78} X_{85} X_{59} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{39} X_{9,10} X_{10,1} = X_{12} X_{28} X_{85} X_{56} X_{6,10} X_{10,1} \\
    = X_{12} X_{28} X_{85} X_{59} X_{9,10} X_{10,1} = X_{14} X_{47} X_{78} X_{85} X_{56} X_{6,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{85} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,5} X_{51} = X_{14} X_{43} X_{36} X_{62} X_{25} X_{51} \\
    = X_{14} X_{43} X_{39} X_{92} X_{25} X_{51} = X_{14} X_{43} X_{36} X_{62} X_{28} X_{81} \\
    = X_{14} X_{43} X_{39} X_{92} X_{28} X_{81} = X_{14} X_{43} X_{36} X_{6,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{47} X_{7,10} X_{10,5} X_{51} = X_{14} X_{43} X_{39} X_{9,10} X_{10,5} X_{51} \\
    = X_{14} X_{43} X_{36} X_{62} X_{28} X_{85} X_{51} = X_{14} X_{43} X_{39} X_{92} X_{28} X_{85} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~12 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_12}
\end{table}
%--------------------


==> model_45_13.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~13
\subsubsection{Phase 13}\label{s_model_45_13}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_13_quiver.pdf}
  \caption{}
  \label{f_model_45_13_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_13_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_13_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_13_tiling.pdf}
  \caption{}
  \label{f_model_45_13_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~13. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_13}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~13 is given by,
\beal{es45a065}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} \\
  & + X^{2}_{17}\,X_{78}\,X_{81} + X^{1}_{17}\,X_{74}\,X_{4,10}\,X_{10,1} + X_{92}\,X_{28}\,X_{85}\,X_{59} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} - X_{12}\,X_{28}\,X_{81} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{13}\,X_{3,10}\,X_{10,1} - X_{39}\,X_{92}\,X_{26}\,X_{63} \\
  & - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the face $8$ to Phase~8 (\sref{s_model_45_8}), on the face $2$ to Phase~17 (\sref{s_model_45_17}), on the faces $6$ and $9$ to Phase~20 (\sref{s_model_45_20}), on the face $5$ to Phase~22 (\sref{s_model_45_22}), and on the face $7$ back to Phase~13 itself.
The $P$-matrix takes the following form,
\beal{es45a066}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a067}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a068}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a069}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_13_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_13} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~13.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X_{81} = X_{26} X_{65} X_{59} X_{92}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{13} X_{3,10} X_{10,1} = X_{13} X_{34} X_{41} = X^{2}_{17} X_{74} X_{41} \\
    = X^{2}_{17} X_{78} X_{81} = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} \\
    = X_{39} X_{9,10} X_{10,3} = X_{12} X_{26} X_{65} X_{51} = X^{1}_{17} X_{74} X_{4,10} X_{10,1} \\
    = X^{1}_{17} X_{78} X_{85} X_{51} = X_{26} X_{63} X_{39} X_{92} = X_{28} X_{85} X_{59} X_{92} \\
    = X_{59} X_{9,10} X_{10,6} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{39} X_{9,10} X_{10,1} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,1} = X^{2}_{17} X_{78} X_{85} X_{51} = X_{34} X_{4,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,6} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{12} X_{26} X_{63} X_{34} X_{41} \\
    = X_{12} X_{26} X_{65} X_{59} X_{9,10} X_{10,1} = X^{1}_{17} X_{78} X_{85} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{4,10} X_{10,1} = X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,1} \\
    = X_{12} X_{28} X_{85} X_{59} X_{9,10} X_{10,1} = X^{2}_{17} X_{78} X_{85} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{28} X_{81} = X_{13} X_{3,10} X_{10,6} X_{65} X_{51} \\
    = X_{13} X_{39} X_{92} X_{26} X_{65} X_{51} = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{28} X_{85} X_{51} = X_{13} X_{34} X_{4,10} X_{10,6} X_{65} X_{51} \\
    = X_{13} X_{39} X_{9,10} X_{10,6} X_{65} X_{51} = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~13 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_13}
\end{table}
%--------------------


==> model_45_14.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~14
\subsubsection{Phase 14}\label{s_model_45_14}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_14_quiver.pdf}
  \caption{}
  \label{f_model_45_14_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_14_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_14_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_14_tiling.pdf}
  \caption{}
  \label{f_model_45_14_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~14. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_14}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~14 is given by,
\beal{es45a070}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{9,10}\,X_{10,3}\,X_{39} + X_{62}\,X_{29}\,X_{96} + X_{28}\,X_{85}\,X_{52} \\
  & + X_{21}\,X_{17}\,X_{72} + X_{74}\,X_{4,10}\,X_{10,1}\,X_{18}\,X_{87} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X_{17}\,X_{74}\,X_{41} - X_{9,10}\,X_{10,6}\,X_{69} - X_{13}\,X_{3,10}\,X_{10,1} \\
  & - X_{63}\,X_{39}\,X_{96} - X_{29}\,X_{95}\,X_{52} - X_{28}\,X_{87}\,X_{72} \\
  & - X_{56}\,X_{62}\,X_{21}\,X_{18}\,X_{85} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~4 (\sref{s_model_45_4}), on the face $4$ to Phase~10 (\sref{s_model_45_10}), on the face $5$ to Phase~11 (\sref{s_model_45_11}), and on the face $8$ to Phase~15 (\sref{s_model_45_15}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a071}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{72} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{87} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a072}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a073}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a074}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_14_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_14} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~14.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{3,10} X_{10,3} = X_{69} X_{96} = X_{18} X_{85} X_{52} X_{21} = X_{18} X_{87} X_{72} X_{21} \\
    = X_{18} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,1} = X_{13} X_{34} X_{41} = X_{17} X_{72} X_{21} = X_{17} X_{74} X_{41} \\
    = X_{28} X_{85} X_{52} = X_{28} X_{87} X_{72} = X_{29} X_{95} X_{52} = X_{29} X_{96} X_{62} \\
    = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} = X_{39} X_{96} X_{63} \\
    = X_{39} X_{9,10} X_{10,3} = X_{56} X_{69} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X_{18} X_{85} X_{56} X_{62} X_{21} = X_{18} X_{87} X_{74} X_{4,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{39} X_{9,10} X_{10,1} = X_{17} X_{74} X_{4,10} X_{10,1} \\
    = X_{28} X_{85} X_{56} X_{62} = X_{29} X_{95} X_{56} X_{62} = X_{29} X_{9,10} X_{10,6} X_{62} \\
    = X_{34} X_{4,10} X_{10,6} X_{63} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{18} X_{85} X_{52} X_{29} X_{9,10} X_{10,1} = X_{18} X_{87} X_{72} X_{29} X_{9,10} X_{10,1} \\
    = X_{18} X_{85} X_{56} X_{63} X_{3,10} X_{10,1} = X_{18} X_{85} X_{56} X_{63} X_{34} X_{41} \\
    = X_{18} X_{85} X_{56} X_{69} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{17} X_{72} X_{29} X_{9,10} X_{10,1} = X_{18} X_{85} X_{56} X_{62} X_{29} X_{9,10} X_{10,1} \\
    = X_{18} X_{85} X_{56} X_{63} X_{34} X_{4,10} X_{10,1} \\
    = X_{18} X_{85} X_{56} X_{63} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{62} X_{21} = X_{13} X_{39} X_{95} X_{52} X_{21} \\
    = X_{13} X_{39} X_{96} X_{62} X_{21} = X_{18} X_{87} X_{74} X_{4,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} = X_{13} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{13} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} = X_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X_{28} X_{87} X_{74} X_{4,10} X_{10,6} X_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~14 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_14}
\end{table}
%--------------------


==> model_45_15.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~15
\subsubsection{Phase 15}\label{s_model_45_15}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_15_quiver.pdf}
  \caption{}
  \label{f_model_45_15_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_15_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_15_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_15_tiling.pdf}
  \caption{}
  \label{f_model_45_15_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~15. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_15}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~15 is given by,
\beal{es45a075}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{69}\,X_{95} \\
  & + X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} + X^{1}_{17}\,X_{74}\,X_{4,10}\,X_{10,1} \\
  & + X_{62}\,X_{29}\,X_{96} + X^{2}_{17}\,X_{78}\,X_{82}\,X_{21} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X^{2}_{17}\,X_{74}\,X_{41} - X_{78}\,X_{81}\,X^{1}_{17} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{13}\,X_{3,10}\,X_{10,1} - X_{63}\,X_{39}\,X_{96} - X_{15}\,X_{56}\,X_{62}\,X_{21} \\
  & - X_{95}\,X_{58}\,X_{82}\,X_{29} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~6 (\sref{s_model_45_6}), on the face $8$ to Phase~14 (\sref{s_model_45_14}), on the face $5$ to Phase~17 (\sref{s_model_45_17}), on the face $2$ to Phase~22 (\sref{s_model_45_22}), and on the face $7$ back to Phase~15 itself.
The corresponding $P$-matrix is as follows,
\beal{es45a076}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X^{2}_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a077}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es45a078}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a079}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_15_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_15} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~15.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{3,10} X_{10,3} = X_{69} X_{96} = X^{1}_{17} X_{74} X_{41} = X_{15} X_{58} X_{82} X_{21} \\
    = X^{1}_{17} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,1} = X_{13} X_{34} X_{41} = X_{15} X_{58} X_{81} = X^{1}_{17} X_{78} X_{81} \\
    = X^{2}_{17} X_{74} X_{41} = X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} \\
    = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{56} X_{69} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X_{15} X_{56} X_{62} X_{21} = X^{1}_{17} X_{74} X_{4,10} X_{10,1} = X^{2}_{17} X_{78} X_{82} X_{21} \\
    = X_{29} X_{95} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{17} X_{78} X_{81} = X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{39} X_{9,10} X_{10,1} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,1} = X_{29} X_{95} X_{56} X_{62} = X_{29} X_{9,10} X_{10,6} X_{62} \\
    = X_{34} X_{4,10} X_{10,6} X_{63} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{3,10} X_{10,1} = X_{15} X_{56} X_{63} X_{34} X_{41} \\
    = X_{15} X_{56} X_{69} X_{9,10} X_{10,1} = X_{15} X_{58} X_{82} X_{29} X_{9,10} X_{10,1} \\
    = X^{1}_{17} X_{78} X_{82} X_{29} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{15} X_{56} X_{62} X_{29} X_{9,10} X_{10,1} = X_{15} X_{56} X_{63} X_{34} X_{4,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,1} = X^{2}_{17} X_{78} X_{82} X_{29} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{62} X_{21} = X_{13} X_{39} X_{96} X_{62} X_{21} \\
    = X_{13} X_{39} X_{95} X_{58} X_{82} X_{21} = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{95} X_{58} X_{81} = X_{13} X_{34} X_{4,10} X_{10,6} X_{62} X_{21} \\
    = X_{13} X_{39} X_{95} X_{56} X_{62} X_{21} = X_{13} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~15 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_15}
\end{table}
%--------------------


==> model_45_16.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~16
\subsubsection{Phase 16}\label{s_model_45_16}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_16_quiver.pdf}
  \caption{}
  \label{f_model_45_16_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_16_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 22};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_16_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_16_tiling.pdf}
  \caption{}
  \label{f_model_45_16_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~16. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_16}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~16 is given by,
\beal{es45a080}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} \\
  & + X_{4,10}\,X_{10,1}\,X_{14} + X_{13}\,X_{34}\,X_{47}\,X^{2}_{71} + X^{1}_{71}\,X_{15}\,X_{57} \\
  & + X_{78}\,X_{82}\,X_{27} + X_{56}\,X_{69}\,X_{98}\,X_{85} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X_{9,10}\,X_{10,6}\,X_{69} - X_{15}\,X_{56}\,X_{61} - X_{13}\,X_{3,10}\,X_{10,1} \\
  & - X_{47}\,X^{1}_{71}\,X_{14} - X_{78}\,X_{85}\,X_{57} - X^{2}_{71}\,X_{12}\,X_{27} \\
  & - X_{26}\,X_{63}\,X_{39}\,X_{98}\,X_{82} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $5$ of the brane tiling leads to Phase~11 (\sref{s_model_45_11}), on the face $4$ to Phase~12 (\sref{s_model_45_12}), on the face $8$ to Phase~17 (\sref{s_model_45_17}), and on the face $9$ to Phase~21 (\sref{s_model_45_21}).
The $P$-matrix takes the following form,
\beal{es45a081}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,22} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{27} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{57} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{85} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{98} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a082}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,22} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a083}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,22} \\
  \hline
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a084}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_16_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_16} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~16.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X_{14} X_{47} X^{2}_{71} = X_{15} X_{57} X^{2}_{71} = X_{26} X_{69} X_{98} X_{82}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{27} X^{2}_{71} = X_{13} X_{3,10} X_{10,1} = X_{14} X_{4,10} X_{10,1} \\
    = X_{14} X_{47} X^{1}_{71} = X_{15} X_{56} X_{61} = X_{15} X_{57} X^{1}_{71} = X_{27} X_{78} X_{82} \\
    = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} = X_{39} X_{9,10} X_{10,3} \\
    = X_{57} X_{78} X_{85} = X_{69} X_{9,10} X_{10,6} = X_{13} X_{34} X_{47} X^{2}_{71} \\
    = X_{56} X_{69} X_{98} X_{85} = X_{26} X_{63} X_{39} X_{98} X_{82}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{27} X^{1}_{71} = X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{34} X_{47} X^{1}_{71} \\
    = X_{13} X_{39} X_{9,10} X_{10,1} = X_{34} X_{4,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,6} X_{63} = X_{39} X_{98} X_{85} X_{56} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{12} X_{26} X_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} = X_{15} X_{56} X_{69} X_{9,10} X_{10,1} \\
    = X_{12} X_{26} X_{63} X_{34} X_{47} X^{2}_{71} = X_{15} X_{56} X_{63} X_{34} X_{47} X^{2}_{71} \\
    = X_{26} X_{63} X_{34} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{34} X_{4,10} X_{10,1} = X_{12} X_{26} X_{63} X_{34} X_{47} X^{1}_{71} \\
    = X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,1} = X_{15} X_{56} X_{63} X_{34} X_{4,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{34} X_{47} X^{1}_{71} = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,1} \\
    = X_{34} X_{47} X_{78} X_{85} X_{56} X_{63}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{61} = X_{14} X_{4,10} X_{10,6} X_{61} \\
    = X_{13} X_{39} X_{98} X_{82} X_{26} X_{61} = X_{13} X_{39} X_{98} X_{82} X_{27} X^{2}_{71} \\
    = X_{13} X_{39} X_{98} X_{85} X_{57} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,6} X_{61} = X_{13} X_{39} X_{9,10} X_{10,6} X_{61} \\
    = X_{13} X_{39} X_{98} X_{82} X_{27} X^{1}_{71} = X_{13} X_{39} X_{98} X_{85} X_{56} X_{61} \\
    = X_{13} X_{39} X_{98} X_{85} X_{57} X^{1}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~16 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_16}
\end{table}
%--------------------


==> model_45_17.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~17
\subsubsection{Phase 17}\label{s_model_45_17}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_17_quiver.pdf}
  \caption{}
  \label{f_model_45_17_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_17_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_17_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_17_tiling.pdf}
  \caption{}
  \label{f_model_45_17_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~17. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_17}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~17 is given by,
\beal{es45a085}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{89}\,X_{92}\,X_{28} + X_{9,10}\,X_{10,3}\,X_{39} + X_{4,10}\,X_{10,1}\,X_{14} \\
  & + X_{13}\,X_{34}\,X_{47}\,X^{2}_{71} + X_{15}\,X_{58}\,X_{87}\,X^{1}_{71} - X_{34}\,X_{4,10}\,X_{10,3} \\
  & - X_{89}\,X_{95}\,X_{58} - X_{9,10}\,X_{10,6}\,X_{69} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{13}\,X_{3,10}\,X_{10,1} - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{47}\,X^{1}_{71}\,X_{14} \\
  & - X_{12}\,X_{28}\,X_{87}\,X^{2}_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~9 (\sref{s_model_45_9}), on the face $5$ to Phase~13 (\sref{s_model_45_13}), on the face $2$ to Phase~15 (\sref{s_model_45_15}), on the face $8$ to Phase~16 (\sref{s_model_45_16}), and on the face $7$ to Phase~22 (\sref{s_model_45_22}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a086}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,23} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{71} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a087}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -2 & 1 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a088}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a089}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_17_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_17} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~17.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X_{14} X_{47} X^{2}_{71} = X_{26} X_{69} X_{92} = X_{15} X_{58} X_{87} X^{2}_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{13} X_{3,10} X_{10,1} = X_{14} X_{4,10} X_{10,1} = X_{14} X_{47} X^{1}_{71} \\
    = X_{15} X_{56} X_{61} = X_{28} X_{89} X_{92} = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} \\
    = X_{39} X_{9,10} X_{10,3} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X_{12} X_{28} X_{87} X^{2}_{71} = X_{13} X_{34} X_{47} X^{2}_{71} = X_{15} X_{58} X_{87} X^{1}_{71} \\
    = X_{26} X_{63} X_{39} X_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{87} X^{1}_{71} = X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{34} X_{47} X^{1}_{71} \\
    = X_{13} X_{39} X_{9,10} X_{10,1} = X_{34} X_{4,10} X_{10,6} X_{63} = X_{39} X_{95} X_{56} X_{63} \\
    = X_{39} X_{9,10} X_{10,6} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{12} X_{26} X_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} = X_{15} X_{56} X_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{58} X_{89} X_{9,10} X_{10,1} = X_{12} X_{26} X_{63} X_{34} X_{47} X^{2}_{71} \\
    = X_{15} X_{56} X_{63} X_{34} X_{47} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{28} X_{89} X_{9,10} X_{10,1} = X_{12} X_{26} X_{63} X_{34} X_{4,10} X_{10,1} \\
    = X_{12} X_{26} X_{63} X_{34} X_{47} X^{1}_{71} = X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{34} X_{4,10} X_{10,1} = X_{15} X_{56} X_{63} X_{34} X_{47} X^{1}_{71} \\
    = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{61} = X_{14} X_{4,10} X_{10,6} X_{61} = X_{13} X_{39} X_{92} X_{26} X_{61} \\
    = X_{13} X_{39} X_{92} X_{28} X_{87} X^{2}_{71} = X_{13} X_{39} X_{95} X_{58} X_{87} X^{2}_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,6} X_{61} = X_{13} X_{39} X_{95} X_{56} X_{61} \\
    = X_{13} X_{39} X_{9,10} X_{10,6} X_{61} = X_{13} X_{39} X_{92} X_{28} X_{87} X^{1}_{71} \\
    = X_{13} X_{39} X_{95} X_{58} X_{87} X^{1}_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~17 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_17}
\end{table}
%--------------------


==> model_45_18.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~18
\subsubsection{Phase 18}\label{s_model_45_18}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_18_quiver.pdf}
  \caption{}
  \label{f_model_45_18_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_18_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_18_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_18_tiling.pdf}
  \caption{}
  \label{f_model_45_18_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~18. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_18}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~18 is given by,
\beal{es45a090}
\begin{aligned}
  W \;=\; & X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} + X_{62}\,X_{29}\,X_{96} \\
  & + X_{43}\,X_{39}\,X_{9,10}\,X_{10,7}\,X^{1}_{74} + X_{51}\,X_{12}\,X_{25} + X_{48}\,X_{82}\,X_{24} \\
  & + X_{58}\,X_{87}\,X_{75} + X_{41}\,X_{17}\,X^{2}_{74} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{63}\,X_{39}\,X_{96} - X_{95}\,X_{58}\,X_{82}\,X_{29} - X_{87}\,X^{1}_{74}\,X_{48} \\
  & - X_{56}\,X_{62}\,X_{25} - X_{41}\,X_{12}\,X_{24} - X_{51}\,X_{17}\,X_{75} \\
  & - X_{43}\,X_{3,10}\,X_{10,7}\,X^{2}_{74} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $1$ of the brane tiling leads to Phase~1 (\sref{s_model_45_1}), on the face $8$ to Phase~4 (\sref{s_model_45_4}), and on the faces $3$ and $10$ to Phase~21 (\sref{s_model_45_21}).
The corresponding $P$-matrix is as follows,
\beal{es45a091}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,20} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{24} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & \cdots & 1 \\
  X^{1}_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{74} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a092}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & -1 & 1 & -1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es45a093}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,20} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a094}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_18_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_18} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~18.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{69} X_{96} = X_{17} X^{1}_{74} X_{41} = X_{25} X_{58} X_{82} = X_{3,10} X_{10,7} X^{1}_{74} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{24} X_{41} = X_{12} X_{25} X_{51} = X_{17} X^{2}_{74} X_{41} = X_{17} X_{75} X_{51} \\
    = X_{24} X_{48} X_{82} = X_{25} X_{56} X_{62} = X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} \\
    = X_{39} X_{96} X_{63} = X_{48} X_{87} X^{1}_{74} = X_{56} X_{69} X_{95} = X_{58} X_{87} X_{75} \\
    = X_{69} X_{9,10} X_{10,6} = X_{29} X_{95} X_{58} X_{82} = X_{3,10} X_{10,7} X^{2}_{74} X_{43} \\
    = X_{39} X_{9,10} X_{10,7} X^{1}_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{48} X_{87} X^{2}_{74} = X_{12} X_{29} X_{95} X_{51} = X_{29} X_{95} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,6} X_{62} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{39} X_{9,10} X_{10,7} X^{2}_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{3,10} X_{10,7} X_{75} X_{56} X_{63} = X_{56} X_{69} X_{9,10} X_{10,7} X_{75} \\
    = X_{12} X_{29} X_{9,10} X_{10,7} X^{1}_{74} X_{41} = X_{29} X_{9,10} X_{10,7} X^{1}_{74} X_{48} X_{82} \\
    = X_{29} X_{9,10} X_{10,7} X_{75} X_{58} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{29} X_{9,10} X_{10,7} X^{2}_{74} X_{41} = X_{12} X_{29} X_{9,10} X_{10,7} X_{75} X_{51} \\
    = X_{29} X_{9,10} X_{10,7} X^{2}_{74} X_{48} X_{82} = X_{29} X_{9,10} X_{10,7} X_{75} X_{56} X_{62} \\
    = X_{39} X_{9,10} X_{10,7} X_{75} X_{56} X_{63}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{24} X_{43} X_{3,10} X_{10,6} X_{62} = X_{24} X_{43} X_{39} X_{96} X_{62} \\
    = X_{17} X^{1}_{74} X_{43} X_{39} X_{95} X_{51} = X_{24} X_{43} X_{39} X_{95} X_{58} X_{82} \\
    = X_{39} X_{95} X_{58} X_{87} X^{1}_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{12} X_{24} X_{43} X_{39} X_{95} X_{51} = X_{17} X^{2}_{74} X_{43} X_{39} X_{95} X_{51} \\
    = X_{24} X_{43} X_{39} X_{95} X_{56} X_{62} = X_{24} X_{43} X_{39} X_{9,10} X_{10,6} X_{62} \\
    = X_{39} X_{95} X_{58} X_{87} X^{2}_{74} X_{43}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~18 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_18}
\end{table}
%--------------------


==> model_45_19.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~19
\subsubsection{Phase 19}\label{s_model_45_19}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_19_quiver.pdf}
  \caption{}
  \label{f_model_45_19_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_19_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 22};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 21};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_19_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_19_tiling.pdf}
  \caption{}
  \label{f_model_45_19_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~19. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_19}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~19 is given by,
\beal{es45a095}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{58}\,X^{2}_{81} + X_{56}\,X_{69}\,X_{95} \\
  & + X_{63}\,X_{3,10}\,X_{10,6} + X_{89}\,X_{92}\,X_{28} + X_{10,1}\,X_{17}\,X_{7,10} \\
  & + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} + X_{78}\,X^{1}_{81}\,X_{14}\,X_{47} - X_{12}\,X_{28}\,X^{1}_{81} \\
  & - X_{78}\,X^{2}_{81}\,X_{17} - X_{89}\,X_{95}\,X_{58} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{10,4}\,X_{47}\,X_{7,10} \\
  & - X_{3,10}\,X_{10,1}\,X_{14}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the face $2$ to Phase~6 (\sref{s_model_45_6}), on the face $7$ to Phase~7 (\sref{s_model_45_7}), on the face $4$ to Phase~22 (\sref{s_model_45_22}), and on the face $3$ to Phase~23 (\sref{s_model_45_23}).
The $P$-matrix takes the following form,
\beal{es45a096}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,21} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a097}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a098}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,21} \\
  \hline
  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a099}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_19_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_19} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~19.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{15} X_{58} X^{1}_{81} = X_{17} X_{78} X^{1}_{81} = X_{26} X_{69} X_{92} = X_{3,10} X_{10,4} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{15} X_{56} X_{61} = X_{15} X_{58} X^{2}_{81} \\
    = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X^{2}_{81} = X_{28} X_{89} X_{92} = X_{3,10} X_{10,6} X_{63} \\
    = X_{47} X_{7,10} X_{10,4} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X_{14} X_{43} X_{3,10} X_{10,1} = X_{14} X_{47} X_{78} X^{1}_{81} = X_{26} X_{63} X_{39} X_{92} \\
    = X_{39} X_{9,10} X_{10,4} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X_{14} X_{47} X_{7,10} X_{10,1} = X_{14} X_{47} X_{78} X^{2}_{81} \\
    = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{12} X_{26} X_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} = X_{15} X_{56} X_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{58} X_{89} X_{9,10} X_{10,1} = X_{17} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{47} X_{78} X_{89} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{28} X_{89} X_{9,10} X_{10,1} = X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{89} X_{9,10} X_{10,1} = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,6} X_{61} = X_{14} X_{43} X_{3,10} X_{10,6} X_{61} \\
    = X_{14} X_{43} X_{39} X_{92} X_{26} X_{61} = X_{14} X_{43} X_{39} X_{92} X_{28} X^{1}_{81} \\
    = X_{14} X_{43} X_{39} X_{95} X_{58} X^{1}_{81}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{47} X_{7,10} X_{10,6} X_{61} = X_{14} X_{43} X_{39} X_{92} X_{28} X^{2}_{81} \\
    = X_{14} X_{43} X_{39} X_{95} X_{56} X_{61} = X_{14} X_{43} X_{39} X_{95} X_{58} X^{2}_{81} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~19 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_19}
\end{table}
%--------------------


==> model_45_2.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~2
\subsubsection{Phase 2}\label{s_model_45_2}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_2_quiver.pdf}
  \caption{}
  \label{f_model_45_2_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_2_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_2_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_2_tiling.pdf}
  \caption{}
  \label{f_model_45_2_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~2. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_2}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~2 is given by,
\beal{es45a010}
\begin{aligned}
  W \;=\; & X_{63}\,X_{3,10}\,X_{10,6} + X_{10,1}\,X_{17}\,X_{7,10} + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} \\
  & + X_{78}\,X_{81}\,X_{14}\,X_{47} + X_{92}\,X_{28}\,X_{85}\,X_{59} + X_{12}\,X_{26}\,X_{65}\,X_{51} \\
  & - X_{12}\,X_{28}\,X_{81} - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{10,4}\,X_{47}\,X_{7,10} \\
  & - X_{3,10}\,X_{10,1}\,X_{14}\,X_{43} - X_{17}\,X_{78}\,X_{85}\,X_{51} - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~1 (\sref{s_model_45_1}), on the face $2$ to Phase~9 (\sref{s_model_45_9}), on the face $3$ to Phase~10 (\sref{s_model_45_10}), on the face $8$ to Phase~11 (\sref{s_model_45_11}), on the face $6$ to Phase~12 (\sref{s_model_45_12}), on the face $4$ to Phase~13 (\sref{s_model_45_13}), on the face $5$ to Phase~19 (\sref{s_model_45_19}), and on the face $9$ to Phase~21 (\sref{s_model_45_21}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a011}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,16} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a012}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a013}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,16} \\
  \hline
  1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a014}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_2_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_2} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~2.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{17} X_{78} X_{81} = X_{3,10} X_{10,4} X_{43} = X_{26} X_{65} X_{59} X_{92}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{17} X_{7,10} X_{10,1} = X_{3,10} X_{10,6} X_{63} \\
    = X_{47} X_{7,10} X_{10,4} = X_{12} X_{26} X_{65} X_{51} = X_{14} X_{43} X_{3,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{81} = X_{17} X_{78} X_{85} X_{51} = X_{26} X_{63} X_{39} X_{92} \\
    = X_{28} X_{85} X_{59} X_{92} = X_{39} X_{9,10} X_{10,4} X_{43} = X_{59} X_{9,10} X_{10,6} X_{65}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{14} X_{47} X_{7,10} X_{10,1} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,1} = X_{14} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{12} X_{26} X_{65} X_{59} X_{9,10} X_{10,1} \\
    = X_{17} X_{78} X_{85} X_{59} X_{9,10} X_{10,1} = X_{47} X_{78} X_{85} X_{59} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,1} = X_{12} X_{28} X_{85} X_{59} X_{9,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{85} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,6} X_{65} X_{51} = X_{14} X_{43} X_{39} X_{92} X_{28} X_{81} \\
    = X_{14} X_{43} X_{3,10} X_{10,6} X_{65} X_{51} = X_{14} X_{43} X_{39} X_{92} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{47} X_{7,10} X_{10,6} X_{65} X_{51} = X_{14} X_{43} X_{39} X_{92} X_{28} X_{85} X_{51} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~2 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_2}
\end{table}
%--------------------


==> model_45_20.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~20
\subsubsection{Phase 20}\label{s_model_45_20}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_20_quiver.pdf}
  \caption{}
  \label{f_model_45_20_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_20_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 23};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_20_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_20_tiling.pdf}
  \caption{}
  \label{f_model_45_20_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~20. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_20}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~20 is given by,
\beal{es45a100}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{9,10}\,X_{10,3}\,X_{39} + X^{2}_{17}\,X_{78}\,X_{81} \\
  & + X^{1}_{17}\,X_{74}\,X_{4,10}\,X_{10,1} + X_{92}\,X_{28}\,X_{85}\,X_{59} + X_{36}\,X_{62}\,X_{23} \\
  & + X_{56}\,X_{6,10}\,X_{10,5} + X_{51}\,X_{12}\,X_{25} - X_{12}\,X_{28}\,X_{81} \\
  & - X_{34}\,X_{4,10}\,X_{10,3} - X^{2}_{17}\,X_{74}\,X_{41} - X^{1}_{17}\,X_{78}\,X_{85}\,X_{51} \\
  & - X_{39}\,X_{92}\,X_{23} - X_{59}\,X_{9,10}\,X_{10,5} - X_{56}\,X_{62}\,X_{25} \\
  & - X_{10,1}\,X_{13}\,X_{36}\,X_{6,10} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~12 (\sref{s_model_45_12}), on the faces $6$ and $9$ to Phase~13 (\sref{s_model_45_13}), on the face $8$ to Phase~21 (\sref{s_model_45_21}), and on the face $7$ back to Phase~20 itself.
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a101}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,23} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X^{1}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X^{2}_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{23} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 1 \\
  X_{25} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{62} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{6,10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,5} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a102}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -2 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -2 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a103}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,23} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a104}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_20_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_20} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~20.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X_{81} = X_{25} X_{59} X_{92} = X_{36} X_{6,10} X_{10,3}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{25} X_{51} = X_{12} X_{28} X_{81} = X_{13} X_{34} X_{41} = X^{2}_{17} X_{74} X_{41} \\
    = X^{2}_{17} X_{78} X_{81} = X_{23} X_{36} X_{62} = X_{23} X_{39} X_{92} = X_{25} X_{56} X_{62} \\
    = X_{34} X_{4,10} X_{10,3} = X_{39} X_{9,10} X_{10,3} = X_{56} X_{6,10} X_{10,5} \\
    = X_{59} X_{9,10} X_{10,5} = X_{13} X_{36} X_{6,10} X_{10,1} = X^{1}_{17} X_{74} X_{4,10} X_{10,1} \\
    = X^{1}_{17} X_{78} X_{85} X_{51} = X_{28} X_{85} X_{59} X_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{85} X_{51} = X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{39} X_{9,10} X_{10,1} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,1} = X^{2}_{17} X_{78} X_{85} X_{51} = X_{28} X_{85} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{41} = X_{12} X_{23} X_{36} X_{6,10} X_{10,1} \\
    = X_{12} X_{25} X_{56} X_{6,10} X_{10,1} = X_{12} X_{25} X_{59} X_{9,10} X_{10,1} \\
    = X^{1}_{17} X_{78} X_{85} X_{56} X_{6,10} X_{10,1} = X^{1}_{17} X_{78} X_{85} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{23} X_{34} X_{4,10} X_{10,1} = X_{12} X_{23} X_{39} X_{9,10} X_{10,1} \\
    = X_{12} X_{28} X_{85} X_{56} X_{6,10} X_{10,1} = X_{12} X_{28} X_{85} X_{59} X_{9,10} X_{10,1} \\
    = X^{2}_{17} X_{78} X_{85} X_{56} X_{6,10} X_{10,1} = X^{2}_{17} X_{78} X_{85} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{36} X_{62} X_{25} X_{51} = X_{13} X_{39} X_{92} X_{25} X_{51} \\
    = X_{13} X_{36} X_{62} X_{28} X_{81} = X_{13} X_{39} X_{92} X_{28} X_{81} \\
    = X_{13} X_{36} X_{6,10} X_{10,5} X_{51} = X^{1}_{17} X_{74} X_{4,10} X_{10,5} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,5} X_{51} = X_{13} X_{39} X_{9,10} X_{10,5} X_{51} \\
    = X^{2}_{17} X_{74} X_{4,10} X_{10,5} X_{51} = X_{13} X_{36} X_{62} X_{28} X_{85} X_{51} \\
    = X_{13} X_{39} X_{92} X_{28} X_{85} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~20 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_20}
\end{table}
%--------------------


==> model_45_21.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~21
\subsubsection{Phase 21}\label{s_model_45_21}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_21_quiver.pdf}
  \caption{}
  \label{f_model_45_21_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_21_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 25};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_21_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_21_tiling.pdf}
  \caption{}
  \label{f_model_45_21_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~21. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_21}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~21 is given by,
\beal{es45a105}
\begin{aligned}
  W \;=\; & X_{63}\,X^{1}_{3,10}\,X_{10,6} + X_{10,1}\,X_{17}\,X_{7,10} + X_{78}\,X_{81}\,X_{14}\,X_{47} \\
  & + X_{12}\,X_{26}\,X_{65}\,X_{51} + X_{29}\,X_{93}\,X_{32} + X_{10,4}\,X_{43}\,X^{2}_{3,10} \\
  & + X_{10,9}\,X_{95}\,X_{5,10} + X_{28}\,X_{85}\,X_{52} - X_{12}\,X_{28}\,X_{81} \\
  & - X_{10,4}\,X_{47}\,X_{7,10} - X^{1}_{3,10}\,X_{10,1}\,X_{14}\,X_{43} - X_{17}\,X_{78}\,X_{85}\,X_{51} \\
  & - X_{26}\,X_{63}\,X_{32} - X_{10,9}\,X_{93}\,X^{2}_{3,10} - X_{10,6}\,X_{65}\,X_{5,10} \\
  & - X_{29}\,X_{95}\,X_{52} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $9$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the face $6$ to Phase~8 (\sref{s_model_45_8}), on the face $8$ to Phase~16 (\sref{s_model_45_16}), on the face $7$ to Phase~18 (\sref{s_model_45_18}), and on the face $4$ to Phase~20 (\sref{s_model_45_20}).
The corresponding $P$-matrix is as follows,
\beal{es45a106}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{32} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X^{1}_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{2}_{3,10} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{5,10} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{93} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{95} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,9} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a107}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 2 & -1 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 2 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es45a108}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a109}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_21_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_21} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~21.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{17} X_{78} X_{81} = X_{26} X_{65} X_{52} = X^{1}_{3,10} X_{10,4} X_{43} = X^{1}_{3,10} X_{10,9} X_{93}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{28} X_{81} = X_{17} X_{7,10} X_{10,1} = X_{26} X_{63} X_{32} = X_{28} X_{85} X_{52} \\
    = X_{29} X_{93} X_{32} = X_{29} X_{95} X_{52} = X^{1}_{3,10} X_{10,6} X_{63} = X^{2}_{3,10} X_{10,4} X_{43} \\
    = X^{2}_{3,10} X_{10,9} X_{93} = X_{47} X_{7,10} X_{10,4} = X_{5,10} X_{10,6} X_{65} \\
    = X_{5,10} X_{10,9} X_{95} = X_{12} X_{26} X_{65} X_{51} = X_{14} X_{43} X^{1}_{3,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{81} = X_{17} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X^{2}_{3,10} X_{10,6} X_{63} = X_{12} X_{28} X_{85} X_{51} = X_{12} X_{29} X_{95} X_{51} \\
    = X_{14} X_{43} X^{2}_{3,10} X_{10,1} = X_{14} X_{47} X_{7,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{85} X_{51}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X^{1}_{3,10} X_{10,1} = X_{12} X_{26} X_{65} X_{5,10} X_{10,1} \\
    = X_{12} X_{29} X_{93} X^{1}_{3,10} X_{10,1} = X_{17} X_{78} X_{85} X_{5,10} X_{10,1} \\
    = X_{47} X_{78} X_{85} X_{5,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X^{2}_{3,10} X_{10,1} = X_{12} X_{28} X_{85} X_{5,10} X_{10,1} \\
    = X_{12} X_{29} X_{93} X^{2}_{3,10} X_{10,1} = X_{12} X_{29} X_{95} X_{5,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{85} X_{5,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{28} X_{81} = X_{17} X_{7,10} X_{10,6} X_{65} X_{51} \\
    = X_{17} X_{7,10} X_{10,9} X_{95} X_{51} = X_{14} X_{43} X_{32} X_{26} X_{65} X_{51} \\
    = X_{14} X_{43} X^{1}_{3,10} X_{10,6} X_{65} X_{51} = X_{14} X_{43} X^{1}_{3,10} X_{10,9} X_{95} X_{51}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{43} X_{32} X_{28} X_{85} X_{51} = X_{14} X_{43} X_{32} X_{29} X_{95} X_{51} \\
    = X_{14} X_{43} X^{2}_{3,10} X_{10,6} X_{65} X_{51} = X_{14} X_{43} X^{2}_{3,10} X_{10,9} X_{95} X_{51} \\
    = X_{14} X_{47} X_{7,10} X_{10,6} X_{65} X_{51} = X_{14} X_{47} X_{7,10} X_{10,9} X_{95} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~21 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_21}
\end{table}
%--------------------


==> model_45_22.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~22
\subsubsection{Phase 22}\label{s_model_45_22}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_22_quiver.pdf}
  \caption{}
  \label{f_model_45_22_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_22_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 20};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 26};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_22_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_22_tiling.pdf}
  \caption{}
  \label{f_model_45_22_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~22. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_22}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~22 is given by,
\beal{es45a110}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{34}\,X_{41}\,X_{13} + X_{15}\,X_{58}\,X^{2}_{81} \\
  & + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} + X_{89}\,X_{92}\,X_{28} \\
  & + X_{9,10}\,X_{10,3}\,X_{39} + X^{2}_{17}\,X_{78}\,X^{1}_{81} + X^{1}_{17}\,X_{74}\,X_{4,10}\,X_{10,1} \\
  & - X_{12}\,X_{28}\,X^{1}_{81} - X_{34}\,X_{4,10}\,X_{10,3} - X^{2}_{17}\,X_{74}\,X_{41} \\
  & - X_{78}\,X^{2}_{81}\,X^{1}_{17} - X_{89}\,X_{95}\,X_{58} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{13}\,X_{3,10}\,X_{10,1} - X_{39}\,X_{92}\,X_{26}\,X_{63} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~13 (\sref{s_model_45_13}), on the face $2$ to Phase~15 (\sref{s_model_45_15}), on the face $7$ to Phase~17 (\sref{s_model_45_17}), and on the face $4$ to Phase~19 (\sref{s_model_45_19}).
The $P$-matrix takes the following form,
\beal{es45a111}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,26} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X^{1}_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X^{2}_{17} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a112}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,26} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 1 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a113}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,26} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a114}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_22_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_22} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~22.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{3,10} X_{10,3} = X_{15} X_{58} X^{1}_{81} = X^{1}_{17} X_{74} X_{41} = X^{1}_{17} X_{78} X^{1}_{81} \\
    = X_{26} X_{69} X_{92}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{13} X_{3,10} X_{10,1} = X_{13} X_{34} X_{41} \\
    = X_{15} X_{56} X_{61} = X_{15} X_{58} X^{2}_{81} = X^{1}_{17} X_{78} X^{2}_{81} = X^{2}_{17} X_{74} X_{41} \\
    = X^{2}_{17} X_{78} X^{1}_{81} = X_{28} X_{89} X_{92} = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} \\
    = X_{39} X_{9,10} X_{10,3} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} = X_{69} X_{9,10} X_{10,6} \\
    = X^{1}_{17} X_{74} X_{4,10} X_{10,1} = X_{26} X_{63} X_{39} X_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X^{2}_{17} X_{78} X^{2}_{81} = X_{13} X_{34} X_{4,10} X_{10,1} \\
    = X_{13} X_{39} X_{9,10} X_{10,1} = X^{2}_{17} X_{74} X_{4,10} X_{10,1} \\
    = X_{34} X_{4,10} X_{10,6} X_{63} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{3,10} X_{10,1} = X_{12} X_{26} X_{63} X_{34} X_{41} \\
    = X_{12} X_{26} X_{69} X_{9,10} X_{10,1} = X_{15} X_{56} X_{63} X_{3,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{34} X_{41} = X_{15} X_{56} X_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{58} X_{89} X_{9,10} X_{10,1} = X^{1}_{17} X_{78} X_{89} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{28} X_{89} X_{9,10} X_{10,1} = X^{2}_{17} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{12} X_{26} X_{63} X_{34} X_{4,10} X_{10,1} = X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,1} \\
    = X_{15} X_{56} X_{63} X_{34} X_{4,10} X_{10,1} = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{61} = X_{13} X_{39} X_{92} X_{26} X_{61} = X_{13} X_{39} X_{92} X_{28} X^{1}_{81} \\
    = X_{13} X_{39} X_{95} X_{58} X^{1}_{81} = X^{1}_{17} X_{74} X_{4,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{28} X^{2}_{81} = X_{13} X_{34} X_{4,10} X_{10,6} X_{61} \\
    = X_{13} X_{39} X_{95} X_{56} X_{61} = X_{13} X_{39} X_{95} X_{58} X^{2}_{81} \\
    = X_{13} X_{39} X_{9,10} X_{10,6} X_{61} = X^{2}_{17} X_{74} X_{4,10} X_{10,6} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~22 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_22}
\end{table}
%--------------------


==> model_45_23.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~23
\subsubsection{Phase 23}\label{s_model_45_23}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_23_quiver.pdf}
  \caption{}
  \label{f_model_45_23_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_23_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 24};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_23_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_23_tiling.pdf}
  \caption{}
  \label{f_model_45_23_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~23. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_23}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~23 is given by,
\beal{es45a115}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{15}\,X_{58}\,X^{2}_{81} + X_{56}\,X^{1}_{69}\,X_{95} \\
  & + X_{89}\,X_{92}\,X_{28} + X_{10,1}\,X_{17}\,X_{7,10} + X_{78}\,X^{1}_{81}\,X_{14}\,X_{47} \\
  & + X_{93}\,X_{36}\,X^{2}_{69} + X_{10,3}\,X_{34}\,X_{4,10} + X_{9,10}\,X_{10,4}\,X_{49} \\
  & - X_{12}\,X_{28}\,X^{1}_{81} - X_{78}\,X^{2}_{81}\,X_{17} - X_{89}\,X_{95}\,X_{58} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{10,4}\,X_{47}\,X_{7,10} - X_{92}\,X_{26}\,X^{2}_{69} \\
  & - X_{10,1}\,X_{14}\,X_{4,10} - X_{93}\,X_{34}\,X_{49} - X^{1}_{69}\,X_{9,10}\,X_{10,3}\,X_{36} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $5$ of the brane tiling leads to Phase~10 (\sref{s_model_45_10}), and on the faces $3$ and $7$ to Phase~19 (\sref{s_model_45_19}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a116}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,24} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{49} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{4,10} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{1}_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{69} & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X^{1}_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X^{2}_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{93} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a117}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 2 & -1 & -1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -2 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a118}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,24} \\
  \hline
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -3 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a119}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_23_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_23} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~23.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $\begin{array}{c}
    X_{4,10} X_{10,4} = X_{15} X_{58} X^{1}_{81} = X_{17} X_{78} X^{1}_{81} = X_{26} X^{1}_{69} X_{92} \\
    = X_{36} X^{1}_{69} X_{93}
  \end{array}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X^{1}_{81} = X_{14} X_{4,10} X_{10,1} = X_{15} X_{56} X_{61} \\
    = X_{15} X_{58} X^{2}_{81} = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X^{2}_{81} = X_{26} X^{2}_{69} X_{92} \\
    = X_{28} X_{89} X_{92} = X_{34} X_{4,10} X_{10,3} = X_{34} X_{49} X_{93} = X_{36} X^{2}_{69} X_{93} \\
    = X_{47} X_{7,10} X_{10,4} = X_{49} X_{9,10} X_{10,4} = X_{56} X^{1}_{69} X_{95} = X_{58} X_{89} X_{95} \\
    = X_{14} X_{47} X_{78} X^{1}_{81} = X_{36} X^{1}_{69} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X^{2}_{81} = X_{56} X^{2}_{69} X_{95} = X_{14} X_{47} X_{7,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X^{2}_{81} = X_{14} X_{49} X_{9,10} X_{10,1} = X_{34} X_{47} X_{7,10} X_{10,3} \\
    = X_{34} X_{49} X_{9,10} X_{10,3} = X_{36} X^{2}_{69} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X^{1}_{69} X_{9,10} X_{10,1} = X_{15} X_{56} X^{1}_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{58} X_{89} X_{9,10} X_{10,1} = X_{17} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{34} X_{47} X_{78} X_{89} X_{93} = X_{47} X_{78} X_{89} X_{9,10} X_{10,4}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{26} X^{2}_{69} X_{9,10} X_{10,1} = X_{12} X_{28} X_{89} X_{9,10} X_{10,1} \\
    = X_{15} X_{56} X^{2}_{69} X_{9,10} X_{10,1} = X_{14} X_{47} X_{78} X_{89} X_{9,10} X_{10,1} \\
    = X_{34} X_{47} X_{78} X_{89} X_{9,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{26} X_{61} = X_{14} X_{49} X_{92} X_{28} X^{1}_{81} \\
    = X_{14} X_{4,10} X_{10,3} X_{36} X_{61} = X_{14} X_{49} X_{93} X_{36} X_{61} \\
    = X_{14} X_{49} X_{95} X_{58} X^{1}_{81} = X_{17} X_{7,10} X_{10,3} X_{36} X_{61}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{49} X_{92} X_{28} X^{2}_{81} = X_{14} X_{49} X_{95} X_{56} X_{61} \\
    = X_{14} X_{49} X_{95} X_{58} X^{2}_{81} = X_{14} X_{47} X_{7,10} X_{10,3} X_{36} X_{61} \\
    = X_{14} X_{49} X_{9,10} X_{10,3} X_{36} X_{61}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~23 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_23}
\end{table}
%--------------------


==> model_45_3.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~3
\subsubsection{Phase 3}\label{s_model_45_3}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_3_quiver.pdf}
  \caption{}
  \label{f_model_45_3_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_3_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 14};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_3_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_3_tiling.pdf}
  \caption{}
  \label{f_model_45_3_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~3. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_3}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~3 is given by,
\beal{es45a015}
\begin{aligned}
  W \;=\; & X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} + X_{62}\,X_{29}\,X_{96} \\
  & + X_{28}\,X_{85}\,X_{52} + X_{21}\,X_{14}\,X_{42} + X_{71}\,X_{15}\,X_{57} \\
  & + X_{43}\,X_{39}\,X_{9,10}\,X_{10,7}\,X_{78}\,X_{84} - X_{9,10}\,X_{10,6}\,X_{69} - X_{63}\,X_{39}\,X_{96} \\
  & - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{14}\,X_{43}\,X_{3,10}\,X_{10,7}\,X_{71} - X_{29}\,X_{95}\,X_{52} \\
  & - X_{28}\,X_{84}\,X_{42} - X_{78}\,X_{85}\,X_{57} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $8$ of the brane tiling leads to Phase~1 (\sref{s_model_45_1}), on the face $1$ to Phase~4 (\sref{s_model_45_4}), on the faces $4$ and $7$ to Phase~5 (\sref{s_model_45_5}), and on the faces $3$ and $10$ to Phase~12 (\sref{s_model_45_12}).
The corresponding $P$-matrix is as follows,
\beal{es45a016}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,14} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{28} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{42} & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 1 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{57} & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a017}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es45a018}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,14} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a019}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_3_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_3} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~3.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{69} X_{96} = X_{15} X_{52} X_{21} = X_{3,10} X_{10,7} X_{78} X_{84} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{14} X_{42} X_{21} = X_{15} X_{57} X_{71} = X_{28} X_{84} X_{42} = X_{28} X_{85} X_{52} \\
    = X_{29} X_{95} X_{52} = X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} = X_{39} X_{96} X_{63} \\
    = X_{56} X_{69} X_{95} = X_{57} X_{78} X_{85} = X_{69} X_{9,10} X_{10,6} \\
    = X_{15} X_{56} X_{62} X_{21} = X_{14} X_{43} X_{3,10} X_{10,7} X_{71} \\
    = X_{39} X_{9,10} X_{10,7} X_{78} X_{84} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{28} X_{85} X_{56} X_{62} = X_{29} X_{95} X_{56} X_{62} = X_{29} X_{9,10} X_{10,6} X_{62} \\
    = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{52} X_{29} X_{9,10} X_{10,7} X_{71} = X_{15} X_{56} X_{63} X_{3,10} X_{10,7} X_{71} \\
    = X_{15} X_{56} X_{69} X_{9,10} X_{10,7} X_{71} = X_{29} X_{9,10} X_{10,7} X_{78} X_{84} X_{42} \\
    = X_{29} X_{9,10} X_{10,7} X_{78} X_{85} X_{52} = X_{3,10} X_{10,7} X_{78} X_{85} X_{56} X_{63} \\
    = X_{56} X_{69} X_{9,10} X_{10,7} X_{78} X_{85}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{14} X_{42} X_{29} X_{9,10} X_{10,7} X_{71} = X_{15} X_{56} X_{62} X_{29} X_{9,10} X_{10,7} X_{71} \\
    = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,7} X_{71} \\
    = X_{29} X_{9,10} X_{10,7} X_{78} X_{85} X_{56} X_{62} \\
    = X_{39} X_{9,10} X_{10,7} X_{78} X_{85} X_{56} X_{63}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{95} X_{52} X_{21} \\
    = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} = X_{28} X_{84} X_{43} X_{3,10} X_{10,6} X_{62} \\
    = X_{28} X_{84} X_{43} X_{39} X_{95} X_{52} = X_{28} X_{84} X_{43} X_{39} X_{96} X_{62} \\
    = X_{39} X_{95} X_{57} X_{78} X_{84} X_{43}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{95} X_{57} X_{71} = X_{14} X_{43} X_{39} X_{95} X_{56} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{62} X_{21} = X_{28} X_{84} X_{43} X_{39} X_{95} X_{56} X_{62} \\
    = X_{28} X_{84} X_{43} X_{39} X_{9,10} X_{10,6} X_{62}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~3 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_3}
\end{table}
%--------------------


==> model_45_4.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~4
\subsubsection{Phase 4}\label{s_model_45_4}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_4_quiver.pdf}
  \caption{}
  \label{f_model_45_4_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_4_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_4_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_4_tiling.pdf}
  \caption{}
  \label{f_model_45_4_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~4. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_4}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~4 is given by,
\beal{es45a020}
\begin{aligned}
  W \;=\; & X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} \\
  & + X_{62}\,X_{29}\,X_{96} + X_{4,10}\,X_{10,1}\,X_{18}\,X_{84} + X_{13}\,X_{34}\,X_{47}\,X_{71} \\
  & + X_{85}\,X_{52}\,X_{27}\,X_{78} - X_{34}\,X_{4,10}\,X_{10,3} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{13}\,X_{3,10}\,X_{10,1} - X_{63}\,X_{39}\,X_{96} - X_{29}\,X_{95}\,X_{52} \\
  & - X_{47}\,X_{78}\,X_{84} - X_{18}\,X_{85}\,X_{56}\,X_{62}\,X_{27}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $4$ of the brane tiling leads to Phase~3 (\sref{s_model_45_3}), on the faces $2$ and $5$ to Phase~8 (\sref{s_model_45_8}), on the faces $7$ and $8$ to Phase~14 (\sref{s_model_45_14}), and on the face $1$ to Phase~18 (\sref{s_model_45_18}).
The $P$-matrix takes the following form,
\beal{es45a021}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{52} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{78} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{84} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a022}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a023}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a024}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_4_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_4} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~4.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X_{69} X_{96} = X_{18} X_{84} X_{47} X_{71} = X_{18} X_{85} X_{52} X_{27} X_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,1} = X_{29} X_{95} X_{52} = X_{29} X_{96} X_{62} = X_{3,10} X_{10,6} X_{63} \\
    = X_{34} X_{4,10} X_{10,3} = X_{39} X_{96} X_{63} = X_{39} X_{9,10} X_{10,3} = X_{47} X_{78} X_{84} \\
    = X_{56} X_{69} X_{95} = X_{69} X_{9,10} X_{10,6} = X_{13} X_{34} X_{47} X_{71} \\
    = X_{18} X_{84} X_{4,10} X_{10,1} = X_{27} X_{78} X_{85} X_{52} \\
    = X_{18} X_{85} X_{56} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{39} X_{9,10} X_{10,1} = X_{29} X_{95} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,6} X_{62} = X_{34} X_{4,10} X_{10,6} X_{63} = X_{39} X_{95} X_{56} X_{63} \\
    = X_{39} X_{9,10} X_{10,6} X_{63} = X_{27} X_{78} X_{85} X_{56} X_{62}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{18} X_{85} X_{52} X_{29} X_{9,10} X_{10,1} = X_{18} X_{85} X_{56} X_{63} X_{3,10} X_{10,1} \\
    = X_{18} X_{85} X_{56} X_{69} X_{9,10} X_{10,1} = X_{18} X_{85} X_{56} X_{63} X_{34} X_{47} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{34} X_{47} X_{78} X_{85} X_{56} X_{63} = X_{18} X_{85} X_{56} X_{62} X_{29} X_{9,10} X_{10,1} \\
    = X_{18} X_{85} X_{56} X_{63} X_{34} X_{4,10} X_{10,1} \\
    = X_{18} X_{85} X_{56} X_{63} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{62} X_{27} X_{71} = X_{13} X_{39} X_{95} X_{52} X_{27} X_{71} \\
    = X_{13} X_{39} X_{96} X_{62} X_{27} X_{71} = X_{18} X_{84} X_{4,10} X_{10,6} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{27} X_{78} X_{84} X_{4,10} X_{10,6} X_{62} = X_{13} X_{34} X_{4,10} X_{10,6} X_{62} X_{27} X_{71} \\
    = X_{13} X_{39} X_{95} X_{56} X_{62} X_{27} X_{71} = X_{13} X_{39} X_{9,10} X_{10,6} X_{62} X_{27} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~4 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_4}
\end{table}
%--------------------


==> model_45_5.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~5
\subsubsection{Phase 5}\label{s_model_45_5}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_5_quiver.pdf}
  \caption{}
  \label{f_model_45_5_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_5_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_5_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_5_tiling.pdf}
  \caption{}
  \label{f_model_45_5_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~5. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_5}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~5 is given by,
\beal{es45a025}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{89}\,X_{92}\,X_{28} + X_{71}\,X_{13}\,X_{37} \\
  & + X_{15}\,X_{58}\,X_{87}\,X_{74}\,X_{41} + X_{43}\,X_{39}\,X_{94} + X_{4,10}\,X_{10,3}\,X_{34} \\
  & + X_{95}\,X_{56}\,X_{6,10}\,X_{10,9} - X_{89}\,X_{95}\,X_{58} - X_{15}\,X_{56}\,X_{61} \\
  & - X_{12}\,X_{28}\,X_{87}\,X_{71} - X_{74}\,X_{43}\,X_{37} - X_{4,10}\,X_{10,9}\,X_{94} \\
  & - X_{41}\,X_{13}\,X_{34} - X_{39}\,X_{92}\,X_{26}\,X_{6,10}\,X_{10,3} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $6$ and $8$ of the brane tiling leads to Phase~3 (\sref{s_model_45_3}), on the faces $7$ and $10$ to Phase~9 (\sref{s_model_45_9}), and on the faces $2$ and $5$ to Phase~10 (\sref{s_model_45_10}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a026}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{34} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{43} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{4,10} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{6,10} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{94} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{10,3} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,9} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a027}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a028}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,15} \\
  \hline
  1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a029}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_5_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_5} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~5.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{34} X_{43} = X_{15} X_{58} X_{87} X_{71} = X_{26} X_{6,10} X_{10,9} X_{92}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{13} X_{34} X_{41} = X_{13} X_{37} X_{71} = X_{15} X_{56} X_{61} \\
    = X_{28} X_{89} X_{92} = X_{34} X_{4,10} X_{10,3} = X_{37} X_{74} X_{43} = X_{39} X_{94} X_{43} \\
    = X_{4,10} X_{10,9} X_{94} = X_{58} X_{89} X_{95} = X_{12} X_{28} X_{87} X_{71} \\
    = X_{56} X_{6,10} X_{10,9} X_{95} = X_{15} X_{58} X_{87} X_{74} X_{41} \\
    = X_{26} X_{6,10} X_{10,3} X_{39} X_{92}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{74} X_{41} = X_{13} X_{39} X_{94} X_{41} = X_{37} X_{74} X_{4,10} X_{10,3} \\
    = X_{39} X_{94} X_{4,10} X_{10,3} = X_{12} X_{28} X_{87} X_{74} X_{41} \\
    = X_{39} X_{95} X_{56} X_{6,10} X_{10,3}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{58} X_{89} X_{94} X_{41} = X_{12} X_{26} X_{6,10} X_{10,3} X_{34} X_{41} \\
    = X_{12} X_{26} X_{6,10} X_{10,3} X_{37} X_{71} = X_{12} X_{26} X_{6,10} X_{10,9} X_{94} X_{41} \\
    = X_{15} X_{56} X_{6,10} X_{10,3} X_{34} X_{41} = X_{15} X_{56} X_{6,10} X_{10,3} X_{37} X_{71} \\
    = X_{15} X_{56} X_{6,10} X_{10,9} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{28} X_{89} X_{94} X_{41} = X_{12} X_{26} X_{6,10} X_{10,3} X_{37} X_{74} X_{41} \\
    = X_{12} X_{26} X_{6,10} X_{10,3} X_{39} X_{94} X_{41} \\
    = X_{15} X_{56} X_{6,10} X_{10,3} X_{37} X_{74} X_{41} \\
    = X_{15} X_{56} X_{6,10} X_{10,3} X_{39} X_{94} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{26} X_{61} = X_{13} X_{39} X_{92} X_{28} X_{87} X_{71} \\
    = X_{13} X_{39} X_{95} X_{58} X_{87} X_{71} = X_{28} X_{87} X_{74} X_{43} X_{39} X_{92} \\
    = X_{28} X_{87} X_{74} X_{4,10} X_{10,9} X_{92} = X_{39} X_{95} X_{58} X_{87} X_{74} X_{43} \\
    = X_{4,10} X_{10,9} X_{95} X_{58} X_{87} X_{74}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{95} X_{56} X_{61} = X_{13} X_{39} X_{92} X_{28} X_{87} X_{74} X_{41} \\
    = X_{13} X_{39} X_{95} X_{58} X_{87} X_{74} X_{41} = X_{28} X_{87} X_{74} X_{4,10} X_{10,3} X_{39} X_{92} \\
    = X_{39} X_{95} X_{58} X_{87} X_{74} X_{4,10} X_{10,3}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~5 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_5}
\end{table}
%--------------------


==> model_45_6.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~6
\subsubsection{Phase 6}\label{s_model_45_6}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_6_quiver.pdf}
  \caption{}
  \label{f_model_45_6_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_6_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_6_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_6_tiling.pdf}
  \caption{}
  \label{f_model_45_6_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~6. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_6}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~6 is given by,
\beal{es45a030}
\begin{aligned}
  W \;=\; & X_{15}\,X_{58}\,X_{81} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{62}\,X_{29}\,X_{96} + X_{10,1}\,X_{17}\,X_{7,10} + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} \\
  & + X_{78}\,X_{82}\,X_{21}\,X_{14}\,X_{47} - X_{78}\,X_{81}\,X_{17} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{63}\,X_{39}\,X_{96} - X_{15}\,X_{56}\,X_{62}\,X_{21} - X_{95}\,X_{58}\,X_{82}\,X_{29} \\
  & - X_{10,4}\,X_{47}\,X_{7,10} - X_{3,10}\,X_{10,1}\,X_{14}\,X_{43} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~1 (\sref{s_model_45_1}), on the face $5$ to Phase~9 (\sref{s_model_45_9}), on the faces $3$ and $8$ to Phase~10 (\sref{s_model_45_10}), on the face $4$ to Phase~15 (\sref{s_model_45_15}), and on the face $2$ to Phase~19 (\sref{s_model_45_19}).
The corresponding $P$-matrix is as follows,
\beal{es45a031}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,16} \\
  \hline
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{21} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{29} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{47} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & \cdots & 0 \\
  X_{62} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 1 \\
  X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{7,10} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & \cdots & 0 \\
  X_{96} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,4} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a032}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,16} \\
  \hline
  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es45a033}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,16} \\
  \hline
  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a034}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_6_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_6} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~6.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{69} X_{96} = X_{3,10} X_{10,4} X_{43} = X_{15} X_{58} X_{82} X_{21} = X_{17} X_{78} X_{82} X_{21}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{15} X_{58} X_{81} = X_{17} X_{7,10} X_{10,1} = X_{17} X_{78} X_{81} = X_{29} X_{96} X_{62} \\
    = X_{3,10} X_{10,6} X_{63} = X_{39} X_{96} X_{63} = X_{47} X_{7,10} X_{10,4} = X_{56} X_{69} X_{95} \\
    = X_{69} X_{9,10} X_{10,6} = X_{14} X_{43} X_{3,10} X_{10,1} = X_{15} X_{56} X_{62} X_{21} \\
    = X_{29} X_{95} X_{58} X_{82} = X_{39} X_{9,10} X_{10,4} X_{43} = X_{14} X_{47} X_{78} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{14} X_{47} X_{7,10} X_{10,1} = X_{14} X_{47} X_{78} X_{81} = X_{29} X_{95} X_{56} X_{62} \\
    = X_{29} X_{9,10} X_{10,6} X_{62} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{14} X_{43} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{15} X_{56} X_{63} X_{3,10} X_{10,1} = X_{15} X_{56} X_{69} X_{9,10} X_{10,1} \\
    = X_{15} X_{58} X_{82} X_{29} X_{9,10} X_{10,1} = X_{17} X_{78} X_{82} X_{29} X_{9,10} X_{10,1} \\
    = X_{29} X_{9,10} X_{10,4} X_{47} X_{78} X_{82}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{15} X_{56} X_{62} X_{29} X_{9,10} X_{10,1} = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,1} \\
    = X_{14} X_{47} X_{78} X_{82} X_{29} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{17} X_{7,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{3,10} X_{10,6} X_{62} X_{21} \\
    = X_{14} X_{43} X_{39} X_{96} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{95} X_{58} X_{82} X_{21}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{47} X_{7,10} X_{10,6} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{95} X_{58} X_{81} \\
    = X_{14} X_{43} X_{39} X_{95} X_{56} X_{62} X_{21} = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{62} X_{21}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~6 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_6}
\end{table}
%--------------------


==> model_45_7.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~7
\subsubsection{Phase 7}\label{s_model_45_7}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_7_quiver.pdf}
  \caption{}
  \label{f_model_45_7_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_7_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 17};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_7_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_7_tiling.pdf}
  \caption{}
  \label{f_model_45_7_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~7. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_7}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~7 is given by,
\beal{es45a035}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{89}\,X_{92}\,X_{28} + X_{81}\,X_{14}\,X_{48} + X_{15}\,X_{58}\,X_{87}\,X_{71} \\
  & + X_{43}\,X_{39}\,X_{9,10}\,X_{10,7}\,X_{74} - X_{12}\,X_{28}\,X_{81} - X_{89}\,X_{95}\,X_{58} \\
  & - X_{9,10}\,X_{10,6}\,X_{69} - X_{15}\,X_{56}\,X_{61} - X_{39}\,X_{92}\,X_{26}\,X_{63} \\
  & - X_{87}\,X_{74}\,X_{48} - X_{14}\,X_{43}\,X_{3,10}\,X_{10,7}\,X_{71} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral faces $2$ and $5$ of the brane tiling leads to Phase~1 (\sref{s_model_45_1}), on the faces $4$ and $10$ to Phase~9 (\sref{s_model_45_9}), and on the faces $3$ and $7$ to Phase~19 (\sref{s_model_45_19}).
The $P$-matrix takes the following form,
\beal{es45a036}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{48} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{81} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{89} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{10,7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a037}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
and the $D$-term charge matrix takes the form,
\beal{es45a038}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,17} \\
  \hline
  1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a039}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_7_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_7} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~7.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{15} X_{58} X_{81} = X_{26} X_{69} X_{92} = X_{3,10} X_{10,7} X_{74} X_{43}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{12} X_{28} X_{81} = X_{14} X_{48} X_{81} = X_{15} X_{56} X_{61} \\
    = X_{28} X_{89} X_{92} = X_{3,10} X_{10,6} X_{63} = X_{48} X_{87} X_{74} = X_{56} X_{69} X_{95} \\
    = X_{58} X_{89} X_{95} = X_{69} X_{9,10} X_{10,6} = X_{15} X_{58} X_{87} X_{71} \\
    = X_{26} X_{63} X_{39} X_{92} = X_{14} X_{43} X_{3,10} X_{10,7} X_{71} \\
    = X_{39} X_{9,10} X_{10,7} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{12} X_{28} X_{87} X_{71} = X_{14} X_{48} X_{87} X_{71} = X_{39} X_{95} X_{56} X_{63} \\
    = X_{39} X_{9,10} X_{10,6} X_{63} = X_{14} X_{43} X_{39} X_{9,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{48} X_{89} X_{9,10} X_{10,7} X_{74} = X_{12} X_{26} X_{63} X_{3,10} X_{10,7} X_{71} \\
    = X_{12} X_{26} X_{69} X_{9,10} X_{10,7} X_{71} = X_{15} X_{56} X_{63} X_{3,10} X_{10,7} X_{71} \\
    = X_{15} X_{56} X_{69} X_{9,10} X_{10,7} X_{71} = X_{15} X_{58} X_{89} X_{9,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{28} X_{89} X_{9,10} X_{10,7} X_{71} = X_{14} X_{48} X_{89} X_{9,10} X_{10,7} X_{71} \\
    = X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,7} X_{71} \\
    = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,7} X_{71}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{14} X_{43} X_{3,10} X_{10,6} X_{61} = X_{14} X_{43} X_{39} X_{92} X_{26} X_{61} \\
    = X_{14} X_{43} X_{39} X_{92} X_{28} X_{81} = X_{14} X_{43} X_{39} X_{95} X_{58} X_{81} \\
    = X_{28} X_{87} X_{74} X_{43} X_{39} X_{92} = X_{39} X_{95} X_{58} X_{87} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{14} X_{43} X_{39} X_{95} X_{56} X_{61} = X_{14} X_{43} X_{39} X_{9,10} X_{10,6} X_{61} \\
    = X_{14} X_{43} X_{39} X_{92} X_{28} X_{87} X_{71} = X_{14} X_{43} X_{39} X_{95} X_{58} X_{87} X_{71}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~7 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_7}
\end{table}
%--------------------


==> model_45_8.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~8
\subsubsection{Phase 8}\label{s_model_45_8}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_8_quiver.pdf}
  \caption{}
  \label{f_model_45_8_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_8_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 16};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 18};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_8_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_8_tiling.pdf}
  \caption{}
  \label{f_model_45_8_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~8. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_8}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~8 is given by,
\beal{es45a040}
\begin{aligned}
  W \;=\; & X_{34}\,X_{41}\,X_{13} + X_{63}\,X_{3,10}\,X_{10,6} + X_{9,10}\,X_{10,3}\,X_{39} \\
  & + X_{17}\,X_{74}\,X_{4,10}\,X_{10,1} + X_{58}\,X_{87}\,X_{75} + X_{59}\,X_{92}\,X_{25} \\
  & + X_{26}\,X_{65}\,X_{51}\,X_{18}\,X_{82} - X_{34}\,X_{4,10}\,X_{10,3} - X_{13}\,X_{3,10}\,X_{10,1} \\
  & - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{9,10}\,X_{10,6}\,X_{65}\,X_{59} - X_{51}\,X_{17}\,X_{75} \\
  & - X_{58}\,X_{82}\,X_{25} - X_{74}\,X_{41}\,X_{18}\,X_{87} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $7$ of the brane tiling leads to Phase~4 (\sref{s_model_45_4}), on the faces $2$ and $4$ to Phase~11 (\sref{s_model_45_11}), on the face $9$ to Phase~12 (\sref{s_model_45_12}), on the face $8$ to Phase~13 (\sref{s_model_45_13}), and on the face $6$ to Phase~21 (\sref{s_model_45_21}).
Using the forward algorithm, we obtain the $P$-matrix as follows,
\beal{es45a041}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{17} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{18} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{25} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & \cdots & 0 \\
  X_{34} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{4,10} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{51} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{58} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{59} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{65} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{74} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{75} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{82} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{87} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & \cdots & 0 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & \cdots & 1 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,3} & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
The $F$-term charge matrix takes the following form,
\beal{es45a042}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & \cdots & 1 \\
\end{array}
\right)}~.~
$}
\eea
We also have the $D$-term charge matrix, which is given by,
\beal{es45a043}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,18} \\
  \hline
  1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram is given by,
\beal{es45a044}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_8_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_8} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~8.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{3,10} X_{10,3} = X_{17} X_{74} X_{41} = X_{26} X_{65} X_{58} X_{82} = X_{26} X_{65} X_{59} X_{92}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,1} = X_{13} X_{34} X_{41} = X_{17} X_{75} X_{51} = X_{25} X_{58} X_{82} \\
    = X_{25} X_{59} X_{92} = X_{3,10} X_{10,6} X_{63} = X_{34} X_{4,10} X_{10,3} \\
    = X_{39} X_{9,10} X_{10,3} = X_{58} X_{87} X_{75} = X_{17} X_{74} X_{4,10} X_{10,1} \\
    = X_{18} X_{87} X_{74} X_{41} = X_{26} X_{63} X_{39} X_{92} = X_{59} X_{9,10} X_{10,6} X_{65} \\
    = X_{18} X_{82} X_{26} X_{65} X_{51}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{34} X_{4,10} X_{10,1} = X_{13} X_{39} X_{9,10} X_{10,1} = X_{18} X_{82} X_{25} X_{51} \\
    = X_{18} X_{87} X_{75} X_{51} = X_{34} X_{4,10} X_{10,6} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{18} X_{87} X_{74} X_{4,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{17} X_{75} X_{59} X_{9,10} X_{10,1} = X_{18} X_{82} X_{26} X_{63} X_{3,10} X_{10,1} \\
    = X_{18} X_{82} X_{26} X_{63} X_{34} X_{41} = X_{18} X_{82} X_{26} X_{65} X_{59} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{18} X_{82} X_{25} X_{59} X_{9,10} X_{10,1} = X_{18} X_{87} X_{75} X_{59} X_{9,10} X_{10,1} \\
    = X_{18} X_{82} X_{26} X_{63} X_{34} X_{4,10} X_{10,1} \\
    = X_{18} X_{82} X_{26} X_{63} X_{39} X_{9,10} X_{10,1}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{65} X_{51} = X_{13} X_{39} X_{92} X_{26} X_{65} X_{51} \\
    = X_{17} X_{74} X_{4,10} X_{10,6} X_{65} X_{51} = X_{4,10} X_{10,6} X_{65} X_{58} X_{87} X_{74}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{92} X_{25} X_{51} = X_{13} X_{34} X_{4,10} X_{10,6} X_{65} X_{51} \\
    = X_{13} X_{39} X_{9,10} X_{10,6} X_{65} X_{51} = X_{18} X_{87} X_{74} X_{4,10} X_{10,6} X_{65} X_{51}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~8 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_8}
\end{table}
%--------------------


==> model_45_9.tex <==
% Model~45 ($N^{1,2,3,3}$), Phase~9
\subsubsection{Phase 9}\label{s_model_45_9}

%--------------------
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_9_quiver.pdf}
  \caption{}
  \label{f_model_45_9_quiver}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1bp,y=1bp]
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figures/model_45_9_toric.pdf}};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,121.33) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 15};
    \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,overlay] at (147.94,185.64) {\font\pmcountfont=cmss10 at 16bp\pmcountfont 19};
  \end{tikzpicture}}
  \caption{}
  \label{f_model_45_9_toric}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/model_45_9_tiling.pdf}
  \caption{}
  \label{f_model_45_9_tiling}
\end{subfigure}
\caption{(a) Quiver, (b) toric diagram and (c) brane tiling for Model~45 ($N^{1,2,3,3}$), Phase~9. The numbers in (b) indicate the multiplicity of each internal point.}
\label{f_model_45_9}
\end{figure}
%--------------------

The superpotential of Model~45 ($N^{1,2,3,3}$), Phase~9 is given by,
\beal{es45a045}
\begin{aligned}
  W \;=\; & X_{12}\,X_{26}\,X_{61} + X_{56}\,X_{69}\,X_{95} + X_{63}\,X_{3,10}\,X_{10,6} \\
  & + X_{89}\,X_{92}\,X_{28} + X_{71}\,X_{13}\,X_{37} + X_{39}\,X_{9,10}\,X_{10,4}\,X_{43} \\
  & + X_{15}\,X_{58}\,X_{87}\,X_{74}\,X_{41} - X_{89}\,X_{95}\,X_{58} - X_{9,10}\,X_{10,6}\,X_{69} \\
  & - X_{15}\,X_{56}\,X_{61} - X_{39}\,X_{92}\,X_{26}\,X_{63} - X_{12}\,X_{28}\,X_{87}\,X_{71} \\
  & - X_{74}\,X_{43}\,X_{37} - X_{13}\,X_{3,10}\,X_{10,4}\,X_{41} ~.~
\end{aligned}
\eea
Toric duality on the quadrilateral face $5$ of the brane tiling leads to Phase~2 (\sref{s_model_45_2}), on the face $10$ to Phase~5 (\sref{s_model_45_5}), on the face $2$ to Phase~6 (\sref{s_model_45_6}), on the face $7$ to Phase~7 (\sref{s_model_45_7}), on the face $8$ to Phase~12 (\sref{s_model_45_12}), and on the face $4$ to Phase~17 (\sref{s_model_45_17}).
The corresponding $P$-matrix is as follows,
\beal{es45a046}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
P \;=\; {\tiny
\left(
\begin{array}{c|cccccc|ccc|ccc|ccccc|c|c}
   & p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  X_{12} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{13} & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{15} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & \cdots & 0 \\
  X_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0 \\
  X_{37} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{3,10} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{41} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{43} & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
  X_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & \cdots & 0 \\
  X_{58} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & \cdots & 0 \\
  X_{61} & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{63} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{69} & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{71} & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{74} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{87} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  X_{89} & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 1 \\
  X_{92} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 \\
  X_{95} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  X_{9,10} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  X_{10,4} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 1 \\
  X_{10,6} & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 0 \\
\end{array}
\right)}~,~
$}
\eea
where $p_a$ are GLSM fields corresponding to the extremal vertices in the toric diagram.
From the $P$-matrix we obtain the $F$-term charge matrix as follows,
\beal{es45a047}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{F} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
  -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The $D$-term charge matrix takes the form,
\beal{es45a048}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
Q_{D} \;=\; {\tiny
\left(
\begin{array}{cccccc|ccc|ccc|ccccc|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{11} & q_{12} & q_{13} & q_{21} & q_{22} & q_{23} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & \cdots & s_{2,19} \\
  \hline
  1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & \cdots & 0 \\
  -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0 \\
  0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & \cdots & 0 \\
  0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & \cdots & 0 \\
\end{array}
\right)}~.~
$}
\eea
The toric diagram of the $N^{1,2,3,3}$ model is given by,
\beal{es45a049}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{$
G_t \;=\; {\small
\left(
\begin{array}{cccccc|c|c|c|c}
  p_{1} & p_{2} & p_{3} & p_{4} & p_{5} & p_{6} & q_{1a} & q_{2a} & s_{1a} & s_{2a} \\
  \hline
  0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 \\
  0 & 0 & 1 & 2 & 3 & 3 & 2 & 1 & 1 & 2 \\
  1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\right)}~.~
$}
\eea
The corresponding toric diagram is shown in \fref{f_model_45_9_toric}.
The generators of the mesonic moduli space are summarized in \tref{t_model_45_9} in terms of the extremal perfect matchings and the chiral fields from the brane tiling associated with Model~45 ($N^{1,2,3,3}$), Phase~9.

%--------------------
\begin{table}[H]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tabular}{|c|c|}
\hline
  Generators & Generators (in terms of chiral fields) \\
\hline
  $A_{1} = p_{2} p_{3}^{2} p_{4}^{2} p_{5}$ & $X_{26} X_{69} X_{92} = X_{3,10} X_{10,4} X_{43} = X_{15} X_{58} X_{87} X_{71}$ \\
\hline
  $A_{2} = p_{1} p_{2} p_{3} p_{4} p_{5} p_{6}$ & $\begin{array}{c}
    X_{12} X_{26} X_{61} = X_{13} X_{37} X_{71} = X_{15} X_{56} X_{61} = X_{28} X_{89} X_{92} \\
    = X_{3,10} X_{10,6} X_{63} = X_{37} X_{74} X_{43} = X_{56} X_{69} X_{95} = X_{58} X_{89} X_{95} \\
    = X_{69} X_{9,10} X_{10,6} = X_{12} X_{28} X_{87} X_{71} = X_{13} X_{3,10} X_{10,4} X_{41} \\
    = X_{26} X_{63} X_{39} X_{92} = X_{39} X_{9,10} X_{10,4} X_{43} = X_{15} X_{58} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
  $A_{3} = p_{1}^{2} p_{2} p_{5} p_{6}^{2}$ & $\begin{array}{c}
    X_{13} X_{37} X_{74} X_{41} = X_{39} X_{95} X_{56} X_{63} = X_{39} X_{9,10} X_{10,6} X_{63} \\
    = X_{12} X_{28} X_{87} X_{74} X_{41} = X_{13} X_{39} X_{9,10} X_{10,4} X_{41}
  \end{array}$ \\
\hline
  $A_{4} = p_{3} p_{4}^{2} p_{5}^{3} p_{6}^{3}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{37} X_{71} = X_{15} X_{56} X_{63} X_{37} X_{71} \\
    = X_{12} X_{26} X_{63} X_{3,10} X_{10,4} X_{41} = X_{12} X_{26} X_{69} X_{9,10} X_{10,4} X_{41} \\
    = X_{15} X_{56} X_{63} X_{3,10} X_{10,4} X_{41} = X_{15} X_{56} X_{69} X_{9,10} X_{10,4} X_{41} \\
    = X_{15} X_{58} X_{89} X_{9,10} X_{10,4} X_{41}
  \end{array}$ \\
\hline
  $A_{5} = p_{1} p_{4} p_{5}^{3} p_{6}^{4}$ & $\begin{array}{c}
    X_{12} X_{26} X_{63} X_{37} X_{74} X_{41} = X_{12} X_{28} X_{89} X_{9,10} X_{10,4} X_{41} \\
    = X_{15} X_{56} X_{63} X_{37} X_{74} X_{41} = X_{12} X_{26} X_{63} X_{39} X_{9,10} X_{10,4} X_{41} \\
    = X_{15} X_{56} X_{63} X_{39} X_{9,10} X_{10,4} X_{41}
  \end{array}$ \\
\hline
  $A_{6} = p_{1}^{3} p_{2}^{3} p_{3}^{2} p_{4}$ & $\begin{array}{c}
    X_{13} X_{3,10} X_{10,6} X_{61} = X_{13} X_{39} X_{92} X_{26} X_{61} \\
    = X_{13} X_{39} X_{92} X_{28} X_{87} X_{71} = X_{13} X_{39} X_{95} X_{58} X_{87} X_{71} \\
    = X_{28} X_{87} X_{74} X_{43} X_{39} X_{92} = X_{39} X_{95} X_{58} X_{87} X_{74} X_{43}
  \end{array}$ \\
\hline
  $A_{7} = p_{1}^{4} p_{2}^{3} p_{3} p_{6}$ & $\begin{array}{c}
    X_{13} X_{39} X_{95} X_{56} X_{61} = X_{13} X_{39} X_{9,10} X_{10,6} X_{61} \\
    = X_{13} X_{39} X_{92} X_{28} X_{87} X_{74} X_{41} = X_{13} X_{39} X_{95} X_{58} X_{87} X_{74} X_{41}
  \end{array}$ \\
\hline
\end{tabular}}
\caption{Generators of the mesonic moduli space of Model~45 ($N^{1,2,3,3}$), Phase~9 in terms of the extremal perfect matchings and of the chiral fields.}
\label{t_model_45_9}
\end{table}
%--------------------

